Intelligent Matrix Exponentiation

We present a novel machine learning architecture that uses the exponential of a single input-dependent matrix as its only nonlinearity. The mathematical simplicity of this architecture allows a detailed analysis of its behaviour, providing robustness guarantees via Lipschitz bounds. Despite its simplicity, a single matrix exponential layer already provides universal approximation properties and can learn fundamental functions of the input, such as periodic functions or multivariate polynomials. This architecture outperforms other general-purpose architectures on benchmark problems, including CIFAR-10, using substantially fewer parameters.

==> expnet_image.tikz <==
\begin{tikzpicture}[ultra thin,
                    gray,
                    scale=0.4,
                    every circle node/.style=
                        {fill=black,
                         inner sep=0pt,
                         minimum size=6pt}]
  %Choose x-coordinate, top, bottom and number of points - 1 for layers.
  \tikzmath{\x0 = -2;
            \b0 = 0;
            \t0 = 9;
            \n0 = 8;
            \x1 = 1;
            \b1 = 2;
            \t1 = 8;
            \n1 = 4;
            \n2 = 2;
            \x4 = 16;
            \b4 = 1;
            \t4 = 7;
            \n4 = 3;
            }
  \coordinate (A0) at (\x0, \b0);
  \coordinate (B0) at (\x0, \t0);
  \coordinate (A1) at (\x1, \b1);
  \coordinate (B1) at (\x1, \t1);
  % Draw the edges and nodes.
  \foreach \y in {0,..., \n0} {
    \foreach \yy in {0,...,\n1} {
      \draw ($(A0)!\y/\n0!(B0)$) -- ($(A1)!\yy/\n1!(B1)$);
    }
  }
  \coordinate (A) at (5,1.5);
  \coordinate (B) at (5,4.7);
  \coordinate (C) at (6.5,3.2);
  % Without perpsective (D) would be at ($(B) + (C) - (A)$).
  \coordinate (D) at (6.5, 6.2);

  \foreach \x in {0,...,\n2} {
    \foreach \y in {0,...,\n2} {
      \foreach \yy in {0,...,\n1} {
        \draw ($(A1)!\yy/\n1!(B1)$) --  ($ ($(A)!\x/\n2!(B)$)!\y/\n2!($(C)!\x/\n2!(D)$) $);
      }
    }
  }

  \coordinate (E) at ($(A) + (4,0)$);
  \coordinate (F) at ($(B) + (4,0)$);
  \coordinate (G) at ($(C) + (4,0)$);
  \coordinate (H) at ($(D) + (4,0)$);
  \coordinate (A4) at (\x4, \b4);
  \coordinate (B4) at (\x4, \t4);

  \foreach \yy in {0,...,\n4} {
    \node at ($(A4)!\yy/\n4!(B4)$) [circle] {};
  }
  \foreach \x in {0,...,\n2} {
    \foreach \y in {0,...,\n2} {
     \node at  ($ ($(E)!\x/\n2!(F)$)!\y/\n2!($(G)!\x/\n2!(H)$) $) [circle] {};
     \node at ($ ($(A)!\x/\n2!(B)$)!\y/\n2!($(C)!\x/\n2!(D)$) $) [circle] {};
     }
   }
  \foreach \x in {0,...,\n2} {
    \foreach \y in {0,...,\n2} {
      \foreach \yy in {0,...,\n4} {
        \draw ($ ($(E)!\x/\n2!(F)$)!\y/\n2!($(G)!\x/\n2!(H)$) $) -- ($(A4)!\yy/\n4!(B4)$);
      }
    }
  }
  \foreach \y in {0,...,\n0} {
    \node at ($(A0)!\y/\n0!(B0)$) [circle] {};
  }
  \foreach \y in {0,...,\n1} {
    \node at ($(A1)!\y/\n1!(B1)$) [circle] {};
  }
  % Place the labels.
  \tikzset{every path/.style={->,black,thick}}

  \draw[-latex](0,9.4) node[above]{$U$} to[out=270,in=85] (0,8.7);
  \draw[-latex](4,9.4) node[above]{$T$} to[out=270,in=100] (4,7.7);
  \draw[-latex] (6.4, 6.5) node[above right]{} to[out=75, in=105]
                node[above, swap]{$\exp(\cdot)$}(10.4,6.5);
  \draw[-latex](14,9.4) node[above]{$S$} to[out=270,in=80] (14,7.5);

  \draw[-latex,thick](\x0,-1) node[below]{$x$} to[out=90,in=270] (\x0, -.3);
  \draw[-latex,thick](\x1,-.7) node[below]{$Ux$} to[out=90,in=270] (\x1,1.3);
  \draw[-latex,thick](4,-.7) node[below]{$TUx$} to[out=90,in=315] (6,2);
  \draw[-latex,thick](8,-.6) node[below]{$\exp(TUx)$} to[out=90,in=210] (8.2,2);
  \draw[-latex,thick](\x4-1.2,-.6) node[below]{$S\exp(TUx)$}
                              to[out=90,in=270] (\x4,.7);
\end{tikzpicture}



==> learning3x3.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.403921568627451,0.662745098039216,0.811764705882353}
\definecolor{color1}{rgb}{0.937254901960784,0.541176470588235,0.384313725490196}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.01)}, anchor=south west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!82.7450980392157!black},
xlabel={training set size},
xmajorgrids,
xmin=803.414116246272, xmax=167059.21054399,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000},
xticklabels={\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\)},
y grid style={white!82.7450980392157!black},
ylabel={mean squared error},
ymajorgrids,
ymin=5e-05, ymax=0.320998479522018,
yminorgrids,
extra x ticks={200,300,400,500,600,700,800,900,%
  2000,3000,4000,5000,6000,7000,8000,9000,%
  20000,30000,40000,50000,60000,70000,80000,90000%
  },
extra x tick labels={},
extra y ticks={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,%
  0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,%
  0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,%
  0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9%
  },
extra y tick labels={},
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=2, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.211948896108866
2048 0.195411068831682
4096 0.189913615230322
8192 0.182719535471201
16384 0.161536045613289
32768 0.164498327218294
65536 0.178331812973022
131072 0.145382684859037
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=2.0494233937397, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.216266675765514
2048 0.206779076863527
4096 0.194246421145201
8192 0.177992421740294
16384 0.146156443157196
32768 0.160938597404957
65536 0.173306103602648
131072 0.153722929221392
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=2.09884678747941, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.207720874168873
2048 0.205899457980394
4096 0.187424322160482
8192 0.164155420527458
16384 0.156945126798153
32768 0.163841112157106
65536 0.151922762209177
131072 0.164367909440994
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=2.22240527182867, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.177509082962275
2048 0.135080402902365
4096 0.130761056540012
8192 0.0906609167027473
16384 0.0932305823069811
32768 0.0941822153151035
65536 0.0878863834071159
131072 0.0802079785078764
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=2.40362438220758, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.185725368826389
2048 0.159880322723389
4096 0.115386598421335
8192 0.0973741493159533
16384 0.093661750561595
32768 0.0769790146589279
65536 0.0803602915102243
131072 0.0673364264690876
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=2.58484349258649, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.185036966789961
2048 0.169222149184942
4096 0.14511448579669
8192 0.113236317569017
16384 0.0845854410284758
32768 0.0789087579524517
65536 0.0711105823868513
131072 0.0725545058047771
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=2.52718286655684, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.158556340885162
2048 0.104914023449421
4096 0.0783999872130156
8192 0.0539115875065327
16384 0.0423848066860437
32768 0.0354462446914613
65536 0.0333365068984032
131072 0.0308850327646732
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=2.92257001647446, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.160584580281973
2048 0.120092898130417
4096 0.0794625954210758
8192 0.0422896943351626
16384 0.0347394169166684
32768 0.0268830910623074
65536 0.0247797786970437
131072 0.0177052340042591
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=3.31795716639209, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.164519954961538
2048 0.117160665603876
4096 0.062888280018568
8192 0.0350344460970163
16384 0.0234272850234807
32768 0.0180863354206085
65536 0.0164158798180521
131072 0.01347069759354
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=2.91433278418451, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.0999562030607462
2048 0.0687581711703539
4096 0.0460477919173241
8192 0.0343662704560161
16384 0.0228157661958039
32768 0.0240245485123992
65536 0.0127204594361037
131072 0.0144413118590415
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=3.60626029654036, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.120131605813503
2048 0.0692440260827541
4096 0.0428039683455229
8192 0.025877939183414
16384 0.0158954973100871
32768 0.0131754449410737
65536 0.0099069479469955
131072 0.00643339658886194
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=4.29818780889621, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.135461270598173
2048 0.0860132992994785
4096 0.03514593937397
8192 0.0210075538103282
16384 0.0133347187019885
32768 0.00933204328283668
65536 0.00589101030595601
131072 0.00584257494434714
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=3.3838550247117, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.0794277091270685
2048 0.0551991914415359
4096 0.0377183575853705
8192 0.0242490534949303
16384 0.0216285202874243
32768 0.013032655428648
65536 0.00931720878332853
131072 0.0108384013108164
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=4.45469522240527, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.104152132073641
2048 0.0610087641954422
4096 0.0314999502885342
8192 0.0178857023791969
16384 0.00984970037288964
32768 0.00898047738865018
65536 0.00696905770644546
131072 0.00528585697360337
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=5.52553542009885, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.107304438308477
2048 0.0671282875657082
4096 0.0296653435848653
8192 0.0137709013809264
16384 0.00924487028218806
32768 0.00701831871703267
65536 0.00477918258544058
131072 0.00435818852752447
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=3.93574958813839, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.0697846189939976
2048 0.0446964793714881
4096 0.0275358577103913
8192 0.0223149107676744
16384 0.0124157757249475
32768 0.00975481587126851
65536 0.00936595854505897
131072 0.00710623782075942
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=5.46787479406919, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.076450737080574
2048 0.0507650832438469
4096 0.0311149790742993
8192 0.0117966610993445
16384 0.00898376962006092
32768 0.00620253317765892
65536 0.0048383464467153
131072 0.00346230061365291
};
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=7, mark options={solid,rotate=180}, forget plot]
table {%
1024 0.0902445945036411
2048 0.0437994232690334
4096 0.0210556752070785
8192 0.0112868511691689
16384 0.0068707379937917
32768 0.00423518820021302
65536 0.00348017152145505
131072 0.00316058107554913
};
\addplot [semithick, color1, opacity=0.7, mark=triangle*, mark size=2.45304777594728, mark options={solid}, forget plot]
table {%
1024 0.225209144213043
2048 0.00881504963066078
4096 0.0221976667605717
8192 0.00349141737921778
16384 0.00090573459807054
32768 0.0019669365536676
65536 0.000299871369122816
131072 0.00155884759394364
};
\addplot [semithick, color1, opacity=0.7, mark=triangle*, mark size=2.667215815486, mark options={solid}, forget plot]
table {%
1024 0.223895437536532
2048 0.216790422247333
4096 0.00317448336859616
8192 0.000805161863629753
16384 0.000479550735377102
32768 0.00037464290949153
65536 0.000339150124189195
131072 0.000277436814302883
};
\addplot [semithick, color1, opacity=0.7, mark=triangle*, mark size=2.91433278418451, mark options={solid}, forget plot]
table {%
1024 0.226031284004112
2048 0.00218885216098679
4096 0.00249354284637003
8192 0.00180675042031563
16384 0.000374984388115011
32768 0.000301975556875021
65536 0.00039543389656016
131072 0.000217769507141851
};
\addplot [semithick, color1, opacity=0.7, mark=triangle*, mark size=3.19439868204283, mark options={solid}, forget plot]
table {%
1024 0.223890877149587
2048 0.0291912253913012
4096 0.000700097585979064
8192 0.000438955061129362
16384 0.000497368951604882
32768 0.000438217134583922
65536 0.000263663223544661
131072 0.000202992545098448
};
\addplot [semithick, color1, opacity=0.7, mark=triangle*, mark size=3.50741350906096, mark options={solid}, forget plot]
table {%
1024 0.225917214558408
2048 0.0010565266731588
4096 0.000762456751106848
8192 0.000591906289986127
16384 0.000520637590228168
32768 0.000339354900513938
65536 0.000248311071770252
131072 0.000212786033138781
};
\addplot [semithick, color1, opacity=0.7, mark=triangle*, mark size=3.85337726523888, mark options={solid}, forget plot]
table {%
1024 0.22508184315073
2048 0.00109417404989223
4096 0.000764580847111151
8192 0.000731968380320804
16384 0.000423387424895615
32768 0.000325873031851498
65536 0.000263526852175462
131072 0.000204241911260036
};
\addplot [semithick, color1, opacity=0.7, mark=triangle*, mark size=4.23228995057661, mark options={solid}, forget plot]
table {%
1024 0.224201195942536
2048 0.00102828607160889
4096 0.000719331692544718
8192 0.00062344303713836
16384 0.000454991813953052
32768 0.000320418315291006
65536 0.000264892250704137
131072 0.000225176193792156
};
\addplot [semithick, color1, opacity=0.7, mark=triangle*, mark size=3, mark options={solid}]
table {%
  0 0
  1 2
};
\addlegendentry{M-layer}
\addplot [semithick, gray, opacity=0.7, mark=triangle*, mark size=2, mark options={solid}]
table {%
  0 0
  1 3
};
\addlegendentry{$81$ params}
\addplot [semithick, color0, opacity=0.7, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
  0 0
  1 4
};
\addlegendentry{DNN}
\addplot [semithick, gray, opacity=0.7, mark=triangle*, mark size=5, mark options={solid}]
table {%
  0 0
  1 5
};
\addlegendentry{$3121$ params}
\end{axis}

\end{tikzpicture}


==> periodic3-4.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.77]

\definecolor{color0}{rgb}{0.403921568627451,0.662745098039216,0.811764705882353}
\definecolor{color1}{rgb}{0.937254901960784,0.541176470588235,0.384313725490196}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.04,0.2)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=both,
ticklabel style={font=\large},
ytick distance=10,
x grid style={white!82.7450980392157!black},
xlabel={\large input},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!82.7450980392157!black},
ylabel={\large output},
ymajorgrids,
ymin=-55, ymax=15,
xminorgrids,
minor x tick num=3,
height=7cm,
width=9cm,
ytick style={color=black}
]
\path [draw=none, fill=white!50.1960784313725!black, fill opacity=0.2]
(axis cs:2,-55)
--(axis cs:2,15)
--(axis cs:6,15)
--(axis cs:6,-55)
--cycle;
\addplot [semithick, black, opacity=0.2, forget plot]
table {%
2 -55
2 15
};
\addplot [semithick, color0, opacity=1]
table {%
0 5.40507364273071
0.01 4.01977348327637
0.02 2.34413027763367
0.03 0.530751883983612
0.04 -1.29810643196106
0.05 -3.08700203895569
0.06 -4.66288614273071
0.07 -5.97345781326294
0.08 -6.92561388015747
0.09 -7.47872114181519
0.1 -7.62171792984009
0.11 -7.26230382919312
0.12 -6.53536939620972
0.13 -5.5037841796875
0.14 -4.09588766098022
0.15 -2.48880696296692
0.16 -0.76412707567215
0.17 0.951933562755585
0.18 2.63207602500916
0.19 4.04325866699219
0.2 5.26580381393433
0.21 6.09824419021606
0.22 6.56345748901367
0.23 6.57033538818359
0.24 6.20954322814941
0.25 5.44227457046509
0.26 4.32924365997314
0.27 3.01034617424011
0.28 1.49922871589661
0.29 -0.0397523045539856
0.3 -1.57874083518982
0.31 -2.99450373649597
0.32 -4.23411893844604
0.33 -5.11800289154053
0.34 -5.71989154815674
0.35 -5.69396495819092
0.36 -5.53326320648193
0.37 -4.93832445144653
0.38 -4.11545896530151
0.39 -2.82656455039978
0.4 -1.53766083717346
0.41 -0.248763382434845
0.42 1.04013800621033
0.43 2.32903933525085
0.44 3.55870223045349
0.45 4.21027803421021
0.46 4.79856634140015
0.47 5.10712194442749
0.48 4.49755048751831
0.49 3.88798213005066
0.5 3.08966040611267
0.51 1.93312430381775
0.52 0.692894637584686
0.53 -0.547325432300568
0.54 -1.78755688667297
0.55 -3.02085995674133
0.56 -4.06904697418213
0.57 -4.72728204727173
0.58 -5.2561821937561
0.59 -5.37458753585815
0.6 -5.10346651077271
0.61 -4.4585165977478
0.62 -3.62661528587341
0.63 -2.42804360389709
0.64 -1.09174799919128
0.65 0.249238669872284
0.66 1.59023356437683
0.67 2.93121361732483
0.68 4.13501358032227
0.69 5.27417850494385
0.7 5.86102533340454
0.71 5.73340463638306
0.72 5.60416412353516
0.73 5.39499425888062
0.74 4.47598552703857
0.75 3.29826903343201
0.76 1.79922127723694
0.77 0.300177276134491
0.78 -1.19887137413025
0.79 -2.69792294502258
0.8 -4.1969690322876
0.81 -5.32432985305786
0.82 -6.21043682098389
0.83 -7.09654188156128
0.84 -7.37563753128052
0.85 -6.6218729019165
0.86 -5.86812019348145
0.87 -5.11436462402344
0.88 -3.48847126960754
0.89 -1.8157103061676
0.9 -0.138322174549103
0.91 1.53907656669617
0.92 3.21645736694336
0.93 4.89032077789307
0.94 6.06109523773193
0.95 7.22071933746338
0.96 7.58046102523804
0.97 7.6270866394043
0.98 7.17980766296387
0.99 6.53286266326904
1 5.35162019729614
1.01 3.80903005599976
1.02 2.11189651489258
1.03 0.4147669672966
1.04 -1.28236818313599
1.05 -2.97519183158875
1.06 -4.66638040542603
1.07 -6.35757684707642
1.08 -7.0952410697937
1.09 -7.18899869918823
1.1 -7.28274965286255
1.11 -7.37650156021118
1.12 -6.60434150695801
1.13 -5.01816415786743
1.14 -3.43198990821838
1.15 -1.84580588340759
1.16 -0.25963431596756
1.17 1.32618522644043
1.18 2.91110157966614
1.19 4.49603748321533
1.2 5.60875940322876
1.21 6.36847734451294
1.22 6.75117254257202
1.23 6.82901954650879
1.24 6.51265573501587
1.25 5.78295946121216
1.26 4.96470975875854
1.27 3.50369453430176
1.28 2.03639674186707
1.29 0.569098174571991
1.3 -0.898204624652863
1.31 -2.35718178749084
1.32 -3.58779740333557
1.33 -4.48459529876709
1.34 -5.37823677062988
1.35 -5.98471212387085
1.36 -5.55434083938599
1.37 -5.12396192550659
1.38 -4.41501140594482
1.39 -3.37559294700623
1.4 -2.05845427513123
1.41 -0.737730324268341
1.42 0.582989871501923
1.43 1.86408638954163
1.44 3.11431813240051
1.45 3.89402532577515
1.46 4.48278856277466
1.47 5.04259061813354
1.48 4.74015283584595
1.49 4.21262550354004
1.5 3.64560556411743
1.51 2.5616180896759
1.52 1.31621050834656
1.53 0.0708052515983582
1.54 -1.17459321022034
1.55 -2.38304686546326
1.56 -3.44517254829407
1.57 -4.48971843719482
1.58 -4.94137668609619
1.59 -5.24364900588989
1.6 -5.17691850662231
1.61 -4.75372123718262
1.62 -3.96372771263123
1.63 -3.02814650535583
1.64 -1.65895581245422
1.65 -0.28976184129715
1.66 1.07942366600037
1.67 2.4486095905304
1.68 3.66360688209534
1.69 4.79524230957031
1.7 5.43713188171387
1.71 5.9000391960144
1.72 5.88625621795654
1.73 5.33352851867676
1.74 4.69115686416626
1.75 3.3361074924469
1.76 1.96484279632568
1.77 0.435377776622772
1.78 -1.14851355552673
1.79 -2.71217918395996
1.8 -4.24946069717407
1.81 -5.421142578125
1.82 -6.36469697952271
1.83 -6.79853296279907
1.84 -7.10631990432739
1.85 -6.8742995262146
1.86 -6.34160375595093
1.87 -5.35252475738525
1.88 -4.09628868103027
1.89 -2.54479789733887
1.9 -0.790292322635651
1.91 0.975828349590302
1.92 2.741947889328
1.93 4.40723466873169
1.94 5.69387006759644
1.95 6.71413898468018
1.96 7.36757469177246
1.97 7.62224388122559
1.98 7.38390970230103
1.99 6.62280750274658
2 5.86170053482056
2.01 5.1005916595459
2.02 4.34225559234619
2.03 3.58999943733215
2.04 2.8377525806427
2.05 2.08771347999573
2.06 1.33853793144226
2.07 0.589358985424042
2.08 -0.159814178943634
2.09 -0.909005463123322
2.1 -1.65818428993225
2.11 -2.40737271308899
2.12 -2.98187851905823
2.13 -3.47084164619446
2.14 -3.95979332923889
2.15 -4.44874429702759
2.16 -4.89481496810913
2.17 -5.00930166244507
2.18 -5.12378263473511
2.19 -5.23827505111694
2.2 -5.35275316238403
2.21 -5.46723222732544
2.22 -5.58172464370728
2.23 -5.69620943069458
2.24 -5.81069421768188
2.25 -5.92517518997192
2.26 -6.0396580696106
2.27 -6.1541428565979
2.28 -6.2686333656311
2.29 -6.38310670852661
2.3 -6.49759149551392
2.31 -6.61207437515259
2.32 -6.72656679153442
2.33 -6.84105920791626
2.34 -6.9555344581604
2.35 -7.07001733779907
2.36 -7.18449640274048
2.37 -7.29899263381958
2.38 -7.41347742080688
2.39 -7.52795839309692
2.4 -7.64244318008423
2.41 -7.7569260597229
2.42 -7.87140893936157
2.43 -7.98589181900024
2.44 -8.10037422180176
2.45 -8.2148494720459
2.46 -8.32934761047363
2.47 -8.4438362121582
2.48 -8.55831146240234
2.49 -8.67280197143555
2.5 -8.78728103637695
2.51 -8.90176963806152
2.52 -9.01624298095703
2.53 -9.13073348999023
2.54 -9.24521827697754
2.55 -9.35968971252441
2.56 -9.47417640686035
2.57 -9.58868217468262
2.58 -9.7031421661377
2.59 -9.8176326751709
2.6 -9.9321231842041
2.61 -10.04660987854
2.62 -10.1610889434814
2.63 -10.2755718231201
2.64 -10.3900508880615
2.65 -10.5045490264893
2.66 -10.6190204620361
2.67 -10.7335147857666
2.68 -10.8479862213135
2.69 -10.9624919891357
2.7 -11.0769596099854
2.71 -11.1914577484131
2.72 -11.30592918396
2.73 -11.4204235076904
2.74 -11.5349254608154
2.75 -11.6493816375732
2.76 -11.7638454437256
2.77 -11.8783588409424
2.78 -11.9928531646729
2.79 -12.1073322296143
2.8 -12.2217960357666
2.81 -12.3362827301025
2.82 -12.4507656097412
2.83 -12.5652637481689
2.84 -12.6797428131104
2.85 -12.7942295074463
2.86 -12.9087009429932
2.87 -13.0231990814209
2.88 -13.1376857757568
2.89 -13.2521915435791
2.9 -13.3666553497314
2.91 -13.4811496734619
2.92 -13.5955982208252
2.93 -13.7101039886475
2.94 -13.8245830535889
2.95 -13.9390621185303
2.96 -14.0535526275635
2.97 -14.1680316925049
2.98 -14.2825336456299
2.99 -14.3970012664795
3 -14.5114765167236
3.01 -14.625997543335
3.02 -14.7404689788818
3.03 -14.854959487915
3.04 -14.9694347381592
3.05 -15.0839366912842
3.06 -15.1983966827393
3.07 -15.3128795623779
3.08 -15.4273586273193
3.09 -15.5418529510498
3.1 -15.6563167572021
3.11 -15.7708301544189
3.12 -15.8853359222412
3.13 -15.9997997283936
3.14 -16.1142749786377
3.15 -16.2287616729736
3.16 -16.3432559967041
3.17 -16.4577198028564
3.18 -16.5722370147705
3.19 -16.686731338501
3.2 -16.8012027740479
3.21 -16.9156818389893
3.22 -17.0301761627197
3.23 -17.1446628570557
3.24 -17.2591190338135
3.25 -17.3736057281494
3.26 -17.4880924224854
3.27 -17.6025867462158
3.28 -17.7170810699463
3.29 -17.8315448760986
3.3 -17.9460391998291
3.31 -18.0604953765869
3.32 -18.1750049591064
3.33 -18.2894840240479
3.34 -18.4039859771729
3.35 -18.5184497833252
3.36 -18.6329212188721
3.37 -18.7474155426025
3.38 -18.8619022369385
3.39 -18.9763965606689
3.4 -19.0908832550049
3.41 -19.2053623199463
3.42 -19.3198566436768
3.43 -19.4343204498291
3.44 -19.548807144165
3.45 -19.6632709503174
3.46 -19.7777881622314
3.47 -19.8922519683838
3.48 -20.0066928863525
3.49 -20.1212329864502
3.5 -20.2357196807861
3.51 -20.350191116333
3.52 -20.4646701812744
3.53 -20.5791721343994
3.54 -20.6936511993408
3.55 -20.8081378936768
3.56 -20.9226093292236
3.57 -21.0371341705322
3.58 -21.151575088501
3.59 -21.2660999298096
3.6 -21.3805561065674
3.61 -21.4950504302979
3.62 -21.6095371246338
3.63 -21.7239856719971
3.64 -21.8385334014893
3.65 -21.9529895782471
3.66 -22.067476272583
3.67 -22.181978225708
3.68 -22.2964115142822
3.69 -22.4109058380127
3.7 -22.5253925323486
3.71 -22.6398944854736
3.72 -22.7543659210205
3.73 -22.8688907623291
3.74 -22.9833545684814
3.75 -23.0978183746338
3.76 -23.2122974395752
3.77 -23.326753616333
3.78 -23.4413089752197
3.79 -23.555757522583
3.8 -23.6702442169189
3.81 -23.7847309112549
3.82 -23.8992404937744
3.83 -24.0136966705322
3.84 -24.1281909942627
3.85 -24.2426471710205
3.86 -24.35715675354
3.87 -24.4716129302979
3.88 -24.5861072540283
3.89 -24.7006168365479
3.9 -24.8150577545166
3.91 -24.9295597076416
3.92 -25.0440616607666
3.93 -25.1585330963135
3.94 -25.2730503082275
3.95 -25.3875217437744
3.96 -25.5020084381104
3.97 -25.6164569854736
3.98 -25.7309665679932
3.99 -25.84543800354
4 -25.9599704742432
4.01 -26.0743885040283
4.02 -26.1888904571533
4.03 -26.3033924102783
4.04 -26.4178485870361
4.05 -26.5323581695557
4.06 -26.6468448638916
4.07 -26.761323928833
4.08 -26.8758411407471
4.09 -26.9902973175049
4.1 -27.1047687530518
4.11 -27.2192707061768
4.12 -27.3337345123291
4.13 -27.4482288360596
4.14 -27.562707901001
4.15 -27.677225112915
4.16 -27.7916736602783
4.17 -27.9061603546143
4.18 -28.0206851959229
4.19 -28.1351413726807
4.2 -28.2496585845947
4.21 -28.3640995025635
4.22 -28.4785938262939
4.23 -28.5931186676025
4.24 -28.7075443267822
4.25 -28.8220386505127
4.26 -28.9365406036377
4.27 -29.0510272979736
4.28 -29.1655521392822
4.29 -29.2800159454346
4.3 -29.3944492340088
4.31 -29.5089511871338
4.32 -29.6234226226807
4.33 -29.7379169464111
4.34 -29.8523578643799
4.35 -29.9668979644775
4.36 -30.0813999176025
4.37 -30.1958637237549
4.38 -30.3103733062744
4.39 -30.4248065948486
4.4 -30.53928565979
4.41 -30.653772354126
4.42 -30.7682132720947
4.43 -30.8827457427979
4.44 -30.9972171783447
4.45 -31.1117038726807
4.46 -31.2261753082275
4.47 -31.3407077789307
4.48 -31.4551792144775
4.49 -31.5696506500244
4.5 -31.6841526031494
4.51 -31.7986087799072
4.52 -31.9131107330322
4.53 -32.0275993347168
4.54 -32.1420555114746
4.55 -32.2565727233887
4.56 -32.3710289001465
4.57 -32.4855613708496
4.58 -32.5999870300293
4.59 -32.7144432067871
4.6 -32.8289451599121
4.61 -32.9434776306152
4.62 -33.0579032897949
4.63 -33.1724967956543
4.64 -33.286937713623
4.65 -33.4013938903809
4.66 -33.5158348083496
4.67 -33.6303825378418
4.68 -33.7447929382324
4.69 -33.8592948913574
4.7 -33.9737663269043
4.71 -34.0883293151855
4.72 -34.2027854919434
4.73 -34.3173179626465
4.74 -34.4317588806152
4.75 -34.546215057373
4.76 -34.6607322692871
4.77 -34.7751884460449
4.78 -34.8896751403809
4.79 -35.0042533874512
4.8 -35.1186637878418
4.81 -35.2331199645996
4.82 -35.3476676940918
4.83 -35.4620780944824
4.84 -35.5766563415527
4.85 -35.6910820007324
4.86 -35.8055992126465
4.87 -35.9201011657715
4.88 -36.0345573425293
4.89 -36.1490287780762
4.9 -36.263500213623
4.91 -36.3780174255371
4.92 -36.4925193786621
4.93 -36.6069297790527
4.94 -36.7214622497559
4.95 -36.8359794616699
4.96 -36.9504051208496
4.97 -37.0649223327637
4.98 -37.1793632507324
4.99 -37.2938957214355
5 -37.4083213806152
5.01 -37.5228233337402
5.02 -37.6373100280762
5.03 -37.7518424987793
5.04 -37.8663291931152
5.05 -37.9808158874512
5.06 -38.095287322998
5.07 -38.209774017334
5.08 -38.3242454528809
5.09 -38.4386711120605
5.1 -38.5532035827637
5.11 -38.6677513122559
5.12 -38.7821311950684
5.13 -38.8966026306152
5.14 -39.0111045837402
5.15 -39.1256523132324
5.16 -39.2400932312012
5.17 -39.3545799255371
5.18 -39.469066619873
5.19 -39.5835380554199
5.2 -39.6980247497559
5.21 -39.8125267028809
5.22 -39.9269523620605
5.23 -40.0415000915527
5.24 -40.1559867858887
5.25 -40.2704582214355
5.26 -40.3849296569824
5.27 -40.4994773864746
5.28 -40.6139183044434
5.29 -40.7283897399902
5.3 -40.842830657959
5.31 -40.9573936462402
5.32 -41.071834564209
5.33 -41.186336517334
5.34 -41.3008232116699
5.35 -41.4152946472168
5.36 -41.5297203063965
5.37 -41.6442222595215
5.38 -41.7586784362793
5.39 -41.8732109069824
5.4 -41.9877281188965
5.41 -42.1021995544434
5.42 -42.2167167663574
5.43 -42.3312034606934
5.44 -42.4456443786621
5.45 -42.5601768493652
5.46 -42.674633026123
5.47 -42.789119720459
5.48 -42.9035148620605
5.49 -43.0180168151855
5.5 -43.1326103210449
5.51 -43.2469902038574
5.52 -43.3614616394043
5.53 -43.4759788513184
5.54 -43.5904197692871
5.55 -43.7049522399902
5.56 -43.8194999694824
5.57 -43.9339561462402
5.58 -44.0483512878418
5.59 -44.1629295349121
5.6 -44.2774314880371
5.61 -44.3918876647949
5.62 -44.5063743591309
5.63 -44.620906829834
5.64 -44.7353477478027
5.65 -44.8498191833496
5.66 -44.9643058776855
5.67 -45.0787925720215
5.68 -45.1932945251465
5.69 -45.3077964782715
5.7 -45.4222526550293
5.71 -45.536693572998
5.72 -45.6512565612793
5.73 -45.7657279968262
5.74 -45.880199432373
5.75 -45.9947166442871
5.76 -46.1091423034668
5.77 -46.2236747741699
5.78 -46.3381614685059
5.79 -46.4525871276855
5.8 -46.5671043395996
5.81 -46.6815452575684
5.82 -46.7960777282715
5.83 -46.9105491638184
5.84 -47.0250053405762
5.85 -47.1395072937012
5.86 -47.2540397644043
5.87 -47.3685111999512
5.88 -47.4829978942871
5.89 -47.5974388122559
5.9 -47.7118797302246
5.91 -47.8263969421387
5.92 -47.9409294128418
5.93 -48.0553855895996
5.94 -48.1699028015137
5.95 -48.2843132019043
5.96 -48.3989067077637
5.97 -48.5133018493652
5.98 -48.6277885437012
5.99 -48.7422142028809
6 -48.8568229675293
6.01 -48.9712791442871
6.02 -49.0857810974121
6.03 -49.2001914978027
6.04 -49.3148307800293
6.05 -49.4291954040527
6.06 -49.5436973571777
6.07 -49.6581230163574
6.08 -49.7726707458496
6.09 -49.8871421813965
6.1 -50.0016136169434
6.11 -50.1160545349121
6.12 -50.2306480407715
6.13 -50.345043182373
6.14 -50.459545135498
6.15 -50.5739860534668
6.16 -50.6885185241699
6.17 -50.8030204772949
6.18 -50.917537689209
6.19 -51.0319480895996
6.2 -51.1464195251465
6.21 -51.2609214782715
6.22 -51.3753776550293
6.23 -51.4899101257324
6.24 -51.6044273376465
6.25 -51.7188987731934
6.26 -51.8334007263184
6.27 -51.9479026794434
6.28 -52.062313079834
6.29 -52.1768913269043
6.3 -52.2913017272949
6.31 -52.4057426452637
6.32 -52.5202445983887
6.33 -52.6347465515137
6.34 -52.7492790222168
6.35 -52.8637199401855
6.36 -52.9782218933105
6.37 -53.0927238464355
6.38 -53.2071647644043
6.39 -53.3216209411621
6.4 -53.4361991882324
6.41 -53.5506706237793
6.42 -53.6651573181152
6.43 -53.7796592712402
6.44 -53.8941307067871
6.45 -54.0085716247559
6.46 -54.123119354248
6.47 -54.2374992370605
6.48 -54.3519706726074
6.49 -54.4664878845215
6.5 -54.5810356140137
6.51 -54.6954612731934
6.52 -54.8100090026855
6.53 -54.924373626709
6.54 -55.0389213562012
6.55 -55.1534385681152
6.56 -55.267894744873
6.57 -55.3823509216309
6.58 -55.4968376159668
6.59 -55.611385345459
6.6 -55.7257804870605
6.61 -55.8402976989746
6.62 -55.9547233581543
6.63 -56.0693016052246
6.64 -56.1836814880371
6.65 -56.2982444763184
6.66 -56.4127922058105
6.67 -56.5272789001465
6.68 -56.641674041748
6.69 -56.7562065124512
6.7 -56.8707084655762
6.71 -56.9851493835449
6.72 -57.0995750427246
6.73 -57.2141075134277
6.74 -57.3285789489746
6.75 -57.4430961608887
6.76 -57.5575065612793
6.77 -57.6720542907715
6.78 -57.7864952087402
6.79 -57.9010124206543
6.8 -58.0154075622559
6.81 -58.1300010681152
6.82 -58.2446098327637
6.83 -58.3590202331543
6.84 -58.473461151123
6.85 -58.5879783630371
6.86 -58.7024803161621
6.87 -58.8169059753418
6.88 -58.9314384460449
6.89 -59.0457725524902
6.9 -59.1603660583496
6.91 -59.2748374938965
6.92 -59.3893699645996
6.93 -59.5037498474121
6.94 -59.6183128356934
6.95 -59.732723236084
6.96 -59.8472557067871
6.97 -59.9616966247559
6.98 -60.0763206481934
6.99 -60.1907615661621
7 -60.3051109313965
7.01 -60.4196434020996
7.02 -60.5342979431152
7.03 -60.6486473083496
7.04 -60.7630271911621
7.05 -60.8776206970215
7.06 -60.9921836853027
7.07 -61.106502532959
7.08 -61.2210350036621
7.09 -61.335506439209
7.1 -61.450008392334
7.11 -61.564510345459
7.12 -61.679012298584
7.13 -61.7933921813965
7.14 -61.9080772399902
7.15 -62.0224876403809
7.16 -62.137020111084
7.17 -62.251522064209
7.18 -62.3659629821777
7.19 -62.4803428649902
7.2 -62.5948753356934
7.21 -62.7093467712402
7.22 -62.8239097595215
7.23 -62.9382591247559
7.24 -63.0528831481934
7.25 -63.167293548584
7.26 -63.2818870544434
7.27 -63.3962364196777
7.28 -63.5106773376465
7.29 -63.6250877380371
7.3 -63.7398643493652
7.31 -63.8541831970215
7.32 -63.968807220459
7.33 -64.083122253418
7.34 -64.1976852416992
7.35 -64.3120346069336
7.36 -64.4265975952148
7.37 -64.5410995483398
7.38 -64.6555709838867
7.39 -64.7701034545898
7.4 -64.884635925293
7.41 -64.9989547729492
7.42 -65.1135787963867
7.43 -65.2279891967773
7.44 -65.342399597168
7.45 -65.4569625854492
7.46 -65.5714950561523
7.47 -65.6860275268555
7.48 -65.8004379272461
7.49 -65.9149398803711
7.5 -66.0295028686523
7.51 -66.1438522338867
7.52 -66.2582626342773
7.53 -66.3728561401367
7.54 -66.4873275756836
7.55 -66.6017990112305
7.56 -66.716423034668
7.57 -66.8308334350586
7.58 -66.9452743530273
7.59 -67.0597457885742
7.6 -67.174186706543
7.61 -67.2887802124023
7.62 -67.4032821655273
7.63 -67.5178146362305
7.64 -67.6321334838867
7.65 -67.7467575073242
7.66 -67.8611373901367
7.67 -67.9755783081055
7.68 -68.0901718139648
7.69 -68.2046432495117
7.7 -68.319206237793
7.71 -68.4336166381836
7.72 -68.5480880737305
7.73 -68.6625289916992
7.74 -68.7770004272461
7.75 -68.8916244506836
7.76 -69.0060348510742
7.77 -69.1205062866211
7.78 -69.2348861694336
7.79 -69.3495407104492
7.8 -69.4639511108398
7.81 -69.5784530639648
7.82 -69.6928634643555
7.83 -69.8074264526367
7.84 -69.9218978881836
7.85 -70.0364303588867
7.86 -70.1509017944336
7.87 -70.2652816772461
7.88 -70.3798751831055
7.89 -70.4942855834961
7.9 -70.608757019043
7.91 -70.7233200073242
7.92 -70.8376998901367
7.93 -70.9523239135742
7.94 -71.0667343139648
7.95 -71.181266784668
7.96 -71.2957077026367
7.97 -71.410270690918
7.98 -71.5245895385742
7.99 -71.6390914916992
8 -71.7534713745117
8.01 -71.8682174682617
8.02 -71.9824752807617
8.03 -72.0970077514648
8.04 -72.2116317749023
8.05 -72.3261032104492
8.06 -72.4404220581055
8.07 -72.5550765991211
8.08 -72.669548034668
8.09 -72.7839889526367
8.1 -72.8985824584961
8.11 -73.0129623413086
8.12 -73.1274948120117
8.13 -73.2419357299805
8.14 -73.3563461303711
8.15 -73.4708786010742
8.16 -73.5854110717773
8.17 -73.699821472168
8.18 -73.814323425293
8.19 -73.9287948608398
8.2 -74.0432968139648
8.21 -74.1577377319336
8.22 -74.2722396850586
8.23 -74.3867721557617
8.24 -74.5012435913086
8.25 -74.6156539916992
8.26 -74.7301864624023
8.27 -74.8447189331055
8.28 -74.9593124389648
8.29 -75.0736618041992
8.3 -75.1881942749023
8.31 -75.3025436401367
8.32 -75.4170761108398
8.33 -75.531608581543
8.34 -75.646110534668
8.35 -75.7606430053711
8.36 -75.8749923706055
8.37 -75.9894943237305
8.38 -76.1039352416992
8.39 -76.2184677124023
8.4 -76.3330307006836
8.41 -76.4475631713867
8.42 -76.5619735717773
8.43 -76.6764450073242
8.44 -76.7910385131836
8.45 -76.9054794311523
8.46 -77.019889831543
8.47 -77.1344223022461
8.48 -77.2490158081055
8.49 -77.3634262084961
8.5 -77.4777755737305
8.51 -77.5922164916992
8.52 -77.706901550293
8.53 -77.8212203979492
8.54 -77.9358139038086
8.55 -78.0503158569336
8.56 -78.164665222168
8.57 -78.2793197631836
8.58 -78.3938217163086
8.59 -78.5082626342773
8.6 -78.6228561401367
8.61 -78.7371444702148
8.62 -78.8516464233398
8.63 -78.9661483764648
8.64 -79.0807113647461
8.65 -79.1951217651367
8.66 -79.3095321655273
8.67 -79.4240646362305
8.68 -79.5384750366211
8.69 -79.6530075073242
8.7 -79.7675094604492
8.71 -79.8820114135742
8.72 -79.996696472168
8.73 -80.1110763549805
8.74 -80.2255172729492
8.75 -80.339958190918
8.76 -80.4544906616211
8.77 -80.5690536499023
8.78 -80.6834030151367
8.79 -80.7979049682617
8.8 -80.9124069213867
8.81 -81.0270004272461
8.82 -81.1413497924805
8.83 -81.2559127807617
8.84 -81.3703536987305
8.85 -81.4848556518555
8.86 -81.5993270874023
8.87 -81.713737487793
8.88 -81.8281478881836
8.89 -81.942741394043
8.9 -82.0573348999023
8.91 -82.1716537475586
8.92 -82.286247253418
8.93 -82.4006576538086
8.94 -82.515007019043
8.95 -82.6296920776367
8.96 -82.7442245483398
8.97 -82.8586654663086
8.98 -82.9731674194336
8.99 -83.0873336791992
9 -83.2020797729492
9.01 -83.3165817260742
9.02 -83.4309005737305
9.03 -83.545524597168
9.04 -83.6600570678711
9.05 -83.7744979858398
9.06 -83.8890914916992
9.07 -84.0035629272461
9.08 -84.1179428100586
9.09 -84.232292175293
9.1 -84.3468856811523
9.11 -84.4612350463867
9.12 -84.575798034668
9.13 -84.6903610229492
9.14 -84.8048934936523
9.15 -84.919303894043
9.16 -85.0338973999023
9.17 -85.1483993530273
9.18 -85.262809753418
9.19 -85.3773422241211
9.2 -85.4916610717773
9.21 -85.6061019897461
9.22 -85.7206954956055
9.23 -85.8351669311523
9.24 -85.9496994018555
9.25 -86.0640487670898
9.26 -86.1786727905273
9.27 -86.2931137084961
9.28 -86.4077072143555
9.29 -86.5222091674805
9.3 -86.6364974975586
9.31 -86.7511520385742
9.32 -86.8657150268555
9.33 -86.9801254272461
9.34 -87.0945663452148
9.35 -87.2089767456055
9.36 -87.323600769043
9.37 -87.4379806518555
9.38 -87.5524215698242
9.39 -87.6669235229492
9.4 -87.781364440918
9.41 -87.895866394043
9.42 -88.0104598999023
9.43 -88.1250839233398
9.44 -88.2394027709961
9.45 -88.3539047241211
9.46 -88.4683456420898
9.47 -88.5827865600586
9.48 -88.6974105834961
9.49 -88.8118209838867
9.5 -88.9263534545898
9.51 -89.0408248901367
9.52 -89.1552352905273
9.53 -89.2697982788086
9.54 -89.3842697143555
9.55 -89.4987716674805
9.56 -89.6131210327148
9.57 -89.727653503418
9.58 -89.8420639038086
9.59 -89.9565963745117
9.6 -90.0712814331055
9.61 -90.185661315918
9.62 -90.300163269043
9.63 -90.4146041870117
9.64 -90.5290145874023
9.65 -90.6436996459961
9.66 -90.7581100463867
9.67 -90.8726119995117
9.68 -90.9871139526367
9.69 -91.1012802124023
9.7 -91.2159652709961
9.71 -91.3304672241211
9.72 -91.4449081420898
9.73 -91.559440612793
9.74 -91.673942565918
9.75 -91.7883529663086
9.76 -91.9028854370117
9.77 -92.0174179077148
9.78 -92.131706237793
9.79 -92.2462692260742
9.8 -92.3608016967773
9.81 -92.4753341674805
9.82 -92.5897750854492
9.83 -92.7042770385742
9.84 -92.818717956543
9.85 -92.9332504272461
9.86 -93.0479049682617
9.87 -93.1621627807617
9.88 -93.2766647338867
9.89 -93.3911361694336
9.9 -93.5057601928711
9.91 -93.6200790405273
9.92 -93.7346420288086
9.93 -93.8491134643555
9.94 -93.9635848999023
9.95 -94.0780258178711
9.96 -94.1925888061523
9.97 -94.3070297241211
9.98 -94.4214706420898
9.99 -94.5358505249023
10 -94.650505065918
10.01 -94.7649459838867
10.02 -94.8793869018555
10.03 -94.9939804077148
10.04 -95.1085433959961
10.05 -95.2229537963867
10.06 -95.3376083374023
10.07 -95.4518356323242
10.08 -95.5663375854492
10.09 -95.6809921264648
10.1 -95.7952194213867
10.11 -95.9098129272461
10.12 -96.0244064331055
10.13 -96.1387557983398
10.14 -96.2533187866211
10.15 -96.3676986694336
10.16 -96.4819869995117
10.17 -96.5964889526367
10.18 -96.710807800293
10.19 -96.8252792358398
10.2 -96.9397506713867
10.21 -97.0541610717773
10.22 -97.1686019897461
10.23 -97.2829208374023
10.24 -97.3974838256836
10.25 -97.5116195678711
10.26 -97.6262741088867
10.27 -97.740592956543
10.28 -97.855094909668
10.29 -97.9695663452148
10.3 -98.083854675293
10.31 -98.1982650756836
10.32 -98.3127975463867
10.33 -98.4270248413086
10.34 -98.541618347168
10.35 -98.6559066772461
10.36 -98.7702560424805
10.37 -98.8846664428711
10.38 -98.9991989135742
10.39 -99.113639831543
10.4 -99.2279586791992
10.41 -99.3423080444336
10.42 -99.4567489624023
10.43 -99.571159362793
10.44 -99.6856918334961
10.45 -99.8000106811523
10.46 -99.9144821166992
10.47 -100.028709411621
10.48 -100.143180847168
10.49 -100.25756072998
10.5 -100.37215423584
10.51 -100.486473083496
10.52 -100.600914001465
10.53 -100.715324401855
10.54 -100.829704284668
10.55 -100.944114685059
10.56 -101.058616638184
10.57 -101.172966003418
10.58 -101.287315368652
10.59 -101.401908874512
10.6 -101.516258239746
10.61 -101.630546569824
10.62 -101.745018005371
10.63 -101.859428405762
10.64 -101.97386932373
10.65 -102.088157653809
10.66 -102.202690124512
10.67 -102.317070007324
10.68 -102.431480407715
10.69 -102.545829772949
10.7 -102.66024017334
10.71 -102.77465057373
10.72 -102.889152526855
10.73 -103.003623962402
10.74 -103.117973327637
10.75 -103.232383728027
10.76 -103.347312927246
10.77 -103.462089538574
10.78 -103.577140808105
10.79 -103.692070007324
10.8 -103.807060241699
10.81 -103.921897888184
10.82 -104.037071228027
10.83 -104.151878356934
10.84 -104.266624450684
10.85 -104.380912780762
10.86 -104.49535369873
10.87 -104.609916687012
10.88 -104.724388122559
10.89 -104.838432312012
10.9 -104.952995300293
10.91 -105.067405700684
10.92 -105.181816101074
10.93 -105.296073913574
10.94 -105.410606384277
10.95 -105.52513885498
10.96 -105.639335632324
10.97 -105.753715515137
10.98 -105.868156433105
10.99 -105.982719421387
11 -106.09691619873
11.01 -106.211479187012
11.02 -106.325736999512
11.03 -106.440299987793
11.04 -106.554557800293
11.05 -106.668846130371
11.06 -106.783317565918
11.07 -106.897758483887
11.08 -107.012168884277
11.09 -107.126609802246
11.1 -107.240837097168
11.11 -107.355339050293
11.12 -107.469535827637
11.13 -107.584190368652
11.14 -107.698722839355
11.15 -107.812950134277
11.16 -107.927238464355
11.17 -108.041862487793
11.18 -108.156059265137
11.19 -108.270622253418
11.2 -108.384788513184
11.21 -108.499229431152
11.22 -108.613883972168
11.23 -108.728050231934
11.24 -108.842552185059
11.25 -108.956901550293
11.26 -109.071311950684
11.27 -109.185539245605
11.28 -109.300132751465
11.29 -109.41429901123
11.3 -109.529014587402
11.31 -109.643241882324
11.32 -109.757774353027
11.33 -109.872123718262
11.34 -109.986686706543
11.35 -110.100883483887
11.36 -110.215293884277
11.37 -110.330009460449
11.38 -110.444145202637
11.39 -110.558555603027
11.4 -110.672752380371
11.41 -110.787254333496
11.42 -110.901695251465
11.43 -111.016166687012
11.44 -111.130332946777
11.45 -111.24486541748
11.46 -111.359489440918
11.47 -111.473777770996
11.48 -111.588066101074
11.49 -111.702629089355
11.5 -111.816886901855
11.51 -111.93138885498
11.52 -112.045890808105
11.53 -112.160118103027
11.54 -112.274681091309
11.55 -112.389122009277
11.56 -112.503715515137
11.57 -112.618278503418
11.58 -112.732780456543
11.59 -112.846977233887
11.6 -112.96150970459
11.61 -113.076042175293
11.62 -113.190422058105
11.63 -113.304862976074
11.64 -113.41902923584
11.65 -113.533409118652
11.66 -113.647911071777
11.67 -113.762229919434
11.68 -113.876731872559
11.69 -113.991050720215
11.7 -114.105613708496
11.71 -114.219841003418
11.72 -114.334373474121
11.73 -114.448631286621
11.74 -114.563194274902
11.75 -114.677604675293
11.76 -114.791893005371
11.77 -114.906455993652
11.78 -115.02074432373
11.79 -115.135063171387
11.8 -115.249443054199
11.81 -115.36400604248
11.82 -115.478294372559
11.83 -115.592674255371
11.84 -115.707237243652
11.85 -115.821586608887
11.86 -115.936058044434
11.87 -116.050315856934
11.88 -116.164573669434
11.89 -116.279258728027
11.9 -116.393455505371
11.91 -116.508262634277
11.92 -116.622276306152
11.93 -116.736717224121
11.94 -116.85115814209
11.95 -116.96541595459
11.96 -117.079734802246
11.97 -117.194297790527
11.98 -117.30867767334
11.99 -117.423057556152
12 -117.537437438965
12.01 -117.651756286621
12.02 -117.766075134277
12.03 -117.880638122559
12.04 -117.995018005371
12.05 -118.109336853027
12.06 -118.223838806152
12.07 -118.338157653809
12.08 -118.452659606934
12.09 -118.567039489746
12.1 -118.681663513184
12.11 -118.795799255371
12.12 -118.909996032715
12.13 -119.024559020996
12.14 -119.138938903809
12.15 -119.253562927246
12.16 -119.367637634277
12.17 -119.482322692871
12.18 -119.596458435059
12.19 -119.710899353027
12.2 -119.825218200684
12.21 -119.939842224121
12.22 -120.054222106934
12.23 -120.168785095215
12.24 -120.282920837402
12.25 -120.397300720215
12.26 -120.511924743652
12.27 -120.62606048584
12.28 -120.740623474121
12.29 -120.854942321777
12.3 -120.969261169434
12.31 -121.083885192871
12.32 -121.198143005371
12.33 -121.312339782715
12.34 -121.427085876465
12.35 -121.541221618652
12.36 -121.655723571777
12.37 -121.770042419434
12.38 -121.884483337402
12.39 -121.998985290527
12.4 -122.113670349121
12.41 -122.228416442871
12.42 -122.343101501465
12.43 -122.457786560059
12.44 -122.573020935059
12.45 -122.69490814209
12.46 -122.816795349121
12.47 -122.938743591309
12.48 -123.060508728027
12.49 -123.182518005371
12.5 -123.304588317871
12.51 -123.426658630371
12.52 -123.548362731934
12.53 -123.670249938965
12.54 -123.792137145996
12.55 -123.914207458496
12.56 -124.035667419434
12.57 -124.157859802246
12.58 -124.27986907959
12.59 -124.401695251465
12.6 -124.523399353027
12.61 -124.645408630371
12.62 -124.767234802246
12.63 -124.889122009277
12.64 -125.011192321777
12.65 -125.133140563965
12.66 -125.254722595215
12.67 -125.376792907715
12.68 -125.498863220215
12.69 -125.620567321777
12.7 -125.742576599121
12.71 -125.864463806152
12.72 -125.986595153809
12.73 -126.108177185059
12.74 -126.230186462402
12.75 -126.351951599121
12.76 -126.473960876465
12.77 -126.595848083496
12.78 -126.717796325684
12.79 -126.839500427246
12.8 -126.96150970459
12.81 -127.083457946777
12.82 -127.205467224121
12.83 -127.327293395996
12.84 -127.44930267334
12.85 -127.571250915527
12.86 -127.692893981934
12.87 -127.815086364746
12.88 -127.936851501465
12.89 -128.058685302734
12.9 -128.180572509766
12.91 -128.302581787109
12.92 -128.424407958984
12.93 -128.546539306641
12.94 -128.668060302734
12.95 -128.790130615234
12.96 -128.911956787109
12.97 -129.033966064453
12.98 -129.156036376953
12.99 -129.277496337891
13 -129.399749755859
13.01 -129.521514892578
13.02 -129.643280029297
13.03 -129.765167236328
13.04 -129.887542724609
13.05 -130.009307861328
13.06 -130.130767822266
13.07 -130.252777099609
13.08 -130.374969482422
13.09 -130.496734619141
13.1 -130.618927001953
13.11 -130.740570068359
13.12 -130.862457275391
13.13 -130.984344482422
13.14 -131.106353759766
13.15 -131.228302001953
13.16 -131.350189208984
13.17 -131.472137451172
13.18 -131.593963623047
13.19 -131.715911865234
13.2 -131.837799072266
13.21 -131.959442138672
13.22 -132.081695556641
13.23 -132.203460693359
13.24 -132.325408935547
13.25 -132.446990966797
13.26 -132.569000244141
13.27 -132.691070556641
13.28 -132.813140869141
13.29 -132.934906005859
13.3 -133.056610107422
13.31 -133.178741455078
13.32 -133.300384521484
13.33 -133.422393798828
13.34 -133.544342041016
13.35 -133.666290283203
13.36 -133.787994384766
13.37 -133.910247802734
13.38 -134.031829833984
13.39 -134.153839111328
13.4 -134.275726318359
13.41 -134.397796630859
13.42 -134.519561767578
13.43 -134.641387939453
13.44 -134.763153076172
13.45 -134.885162353516
13.46 -135.007110595703
13.47 -135.128875732422
13.48 -135.250946044922
13.49 -135.372894287109
13.5 -135.494964599609
13.51 -135.616729736328
13.52 -135.738800048828
13.53 -135.860565185547
13.54 -135.982330322266
13.55 -136.104034423828
13.56 -136.226348876953
13.57 -136.347991943359
13.58 -136.469818115234
13.59 -136.591827392578
13.6 -136.713714599609
13.61 -136.835906982422
13.62 -136.957489013672
13.63 -137.079864501953
13.64 -137.201568603516
13.65 -137.323333740234
13.66 -137.445220947266
13.67 -137.567413330078
13.68 -137.688995361328
13.69 -137.810821533203
13.7 -137.932708740234
13.71 -138.054718017578
13.72 -138.176605224609
13.73 -138.298675537109
13.74 -138.420623779297
13.75 -138.542327880859
13.76 -138.664337158203
13.77 -138.786102294922
13.78 -138.908172607422
13.79 -139.029998779297
13.8 -139.152008056641
13.81 -139.273773193359
13.82 -139.395721435547
13.83 -139.517669677734
13.84 -139.639678955078
13.85 -139.761444091797
13.86 -139.883392333984
13.87 -140.005096435547
13.88 -140.126983642578
13.89 -140.249053955078
13.9 -140.371002197266
13.91 -140.492828369141
13.92 -140.614532470703
13.93 -140.736358642578
13.94 -140.858489990234
13.95 -140.980316162109
13.96 -141.102325439453
13.97 -141.224578857422
13.98 -141.346038818359
13.99 -141.467926025391
14 -141.589691162109
14.01 -141.711761474609
14.02 -141.833831787109
14.03 -141.955657958984
14.04 -142.077484130859
14.05 -142.199310302734
14.06 -142.321319580078
14.07 -142.443511962891
14.08 -142.565155029297
14.09 -142.687103271484
14.1 -142.808807373047
14.11 -142.930877685547
14.12 -143.053009033203
14.13 -143.174774169922
14.14 -143.296600341797
14.15 -143.418487548828
14.16 -143.540435791016
14.17 -143.662322998047
14.18 -143.784149169922
14.19 -143.906036376953
14.2 -144.028167724609
14.21 -144.149810791016
14.22 -144.271697998047
14.23 -144.393463134766
14.24 -144.515655517578
14.25 -144.637603759766
14.26 -144.759613037109
14.27 -144.881317138672
14.28 -145.003204345703
14.29 -145.125030517578
14.3 -145.247222900391
14.31 -145.368865966797
14.32 -145.490753173828
14.33 -145.612823486328
14.34 -145.734283447266
14.35 -145.856597900391
14.36 -145.978302001953
14.37 -146.100372314453
14.38 -146.222503662109
14.39 -146.344024658203
14.4 -146.466156005859
14.41 -146.587982177734
14.42 -146.709869384766
14.43 -146.831939697266
14.44 -146.953338623047
14.45 -147.075592041016
14.46 -147.197601318359
14.47 -147.319305419922
14.48 -147.441192626953
14.49 -147.562957763672
14.5 -147.685028076172
14.51 -147.806915283203
14.52 -147.929168701172
14.53 -148.050994873047
14.54 -148.172332763672
14.55 -148.294708251953
14.56 -148.416534423828
14.57 -148.538543701172
14.58 -148.660064697266
14.59 -148.782379150391
14.6 -148.903900146484
14.61 -149.026031494141
14.62 -149.147918701172
14.63 -149.269683837891
14.64 -149.391632080078
14.65 -149.513641357422
14.66 -149.635345458984
14.67 -149.757293701172
14.68 -149.879180908203
14.69 -150.001190185547
14.7 -150.123138427734
14.71 -150.244903564453
14.72 -150.367034912109
14.73 -150.489105224609
14.74 -150.610687255859
14.75 -150.732513427734
14.76 -150.854522705078
14.77 -150.976226806641
14.78 -151.098114013672
14.79 -151.220245361328
14.8 -151.341949462891
14.81 -151.463958740234
14.82 -151.586212158203
14.83 -151.707794189453
14.84 -151.829742431641
14.85 -151.951568603516
14.86 -152.073760986328
14.87 -152.195220947266
14.88 -152.317352294922
14.89 -152.439056396484
14.9 -152.561248779297
14.91 -152.682952880859
14.92 -152.805206298828
14.93 -152.926605224609
14.94 -153.048858642578
14.95 -153.170684814453
14.96 -153.292449951172
14.97 -153.414520263672
14.98 -153.536285400391
14.99 -153.658294677734
15 -153.780059814453
15.01 -153.902008056641
15.02 -154.024139404297
15.03 -154.146209716797
15.04 -154.267913818359
15.05 -154.389862060547
15.06 -154.511444091797
15.07 -154.633880615234
15.08 -154.755523681641
15.09 -154.877349853516
15.1 -154.998992919922
15.11 -155.121307373047
15.12 -155.242950439453
15.13 -155.364776611328
15.14 -155.487091064453
15.15 -155.608428955078
15.16 -155.730682373047
15.17 -155.852447509766
15.18 -155.974517822266
15.19 -156.096527099609
15.2 -156.218414306641
15.21 -156.340057373047
15.22 -156.462066650391
15.23 -156.583953857422
15.24 -156.705718994141
15.25 -156.827545166016
15.26 -156.949676513672
15.27 -157.071746826172
15.28 -157.193145751953
15.29 -157.315277099609
15.3 -157.437042236328
15.31 -157.559112548828
15.32 -157.680816650391
15.33 -157.802703857422
15.34 -157.924774169922
15.35 -158.046783447266
15.36 -158.168548583984
15.37 -158.290924072266
15.38 -158.412506103516
15.39 -158.534515380859
15.4 -158.656524658203
15.41 -158.778167724609
15.42 -158.900115966797
15.43 -159.022064208984
15.44 -159.143951416016
15.45 -159.265777587891
15.46 -159.387725830078
15.47 -159.509674072266
15.48 -159.631378173828
15.49 -159.753265380859
15.5 -159.875396728516
15.51 -159.997283935547
15.52 -160.119354248047
15.53 -160.241119384766
15.54 -160.363128662109
15.55 -160.484893798828
15.56 -160.606842041016
15.57 -160.728363037109
15.58 -160.850555419922
15.59 -160.972686767578
15.6 -161.094573974609
15.61 -161.216217041016
15.62 -161.338348388672
15.63 -161.460174560547
15.64 -161.581817626953
15.65 -161.703643798828
15.66 -161.825958251953
15.67 -161.947723388672
15.68 -162.069549560547
15.69 -162.191436767578
15.7 -162.313507080078
15.71 -162.435394287109
15.72 -162.557281494141
15.73 -162.678863525391
15.74 -162.800750732422
15.75 -162.923065185547
15.76 -163.044647216797
15.77 -163.166778564453
15.78 -163.288543701172
15.79 -163.410430908203
15.8 -163.532745361328
15.81 -163.654022216797
15.82 -163.776214599609
15.83 -163.898162841797
15.84 -164.019927978516
15.85 -164.142181396484
15.86 -164.263946533203
15.87 -164.385589599609
15.88 -164.507537841797
15.89 -164.629730224609
15.9 -164.751434326172
15.91 -164.873321533203
15.92 -164.995086669922
15.93 -165.117279052734
15.94 -165.239044189453
15.95 -165.361175537109
15.96 -165.483001708984
15.97 -165.604827880859
15.98 -165.726348876953
15.99 -165.848480224609
16 -165.970489501953
16.01 -166.092193603516
16.02 -166.214324951172
16.03 -166.336212158203
16.04 -166.458038330078
16.05 -166.579864501953
16.06 -166.701690673828
16.07 -166.823822021484
16.08 -166.945953369141
16.09 -167.067474365234
16.1 -167.189544677734
16.11 -167.311492919922
16.12 -167.433441162109
16.13 -167.555206298828
16.14 -167.677093505859
16.15 -167.799041748047
16.16 -167.920867919922
16.17 -168.043060302734
16.18 -168.164703369141
16.19 -168.286590576172
16.2 -168.408538818359
16.21 -168.530364990234
16.22 -168.652374267578
16.23 -168.774322509766
16.24 -168.896026611328
16.25 -169.018035888672
16.26 -169.139678955078
16.27 -169.261810302734
16.28 -169.383758544922
16.29 -169.505645751953
16.3 -169.627349853516
16.31 -169.748748779297
16.32 -169.871490478516
16.33 -169.992889404297
16.34 -170.115081787109
16.35 -170.236846923828
16.36 -170.359100341797
16.37 -170.481048583984
16.38 -170.602508544922
16.39 -170.724822998047
16.4 -170.846832275391
16.41 -170.968292236328
16.42 -171.090362548828
16.43 -171.212432861328
16.44 -171.334136962891
16.45 -171.456146240234
16.46 -171.577972412109
16.47 -171.700225830078
16.48 -171.822052001953
16.49 -171.943878173828
16.5 -172.065643310547
16.51 -172.187652587891
16.52 -172.309661865234
16.53 -172.431365966797
16.54 -172.553009033203
16.55 -172.675262451172
16.56 -172.797088623047
16.57 -172.919036865234
16.58 -173.040985107422
16.59 -173.162750244141
16.6 -173.284698486328
16.61 -173.406341552734
16.62 -173.528594970703
16.63 -173.650665283203
16.64 -173.772186279297
16.65 -173.894256591797
16.66 -174.015899658203
16.67 -174.137725830078
16.68 -174.259857177734
16.69 -174.381927490234
16.7 -174.503448486328
16.71 -174.625335693359
16.72 -174.747406005859
16.73 -174.869476318359
16.74 -174.991180419922
16.75 -175.113372802734
16.76 -175.235198974609
16.77 -175.357269287109
16.78 -175.478729248047
16.79 -175.600799560547
16.8 -175.722625732422
16.81 -175.844512939453
16.82 -175.966461181641
16.83 -176.088470458984
16.84 -176.210357666016
16.85 -176.332489013672
16.86 -176.454193115234
16.87 -176.576080322266
16.88 -176.698089599609
16.89 -176.819793701172
16.9 -176.941680908203
16.91 -177.063812255859
16.92 -177.185699462891
16.93 -177.307647705078
16.94 -177.429290771484
16.95 -177.550994873047
16.96 -177.673492431641
16.97 -177.794708251953
16.98 -177.916839599609
16.99 -178.038787841797
17 -178.160736083984
17.01 -178.282745361328
17.02 -178.404571533203
17.03 -178.526397705078
17.04 -178.648223876953
17.05 -178.770172119141
17.06 -178.892120361328
17.07 -179.014129638672
17.08 -179.135772705078
17.09 -179.257904052734
17.1 -179.379974365234
17.11 -179.501617431641
17.12 -179.623443603516
17.13 -179.745391845703
17.14 -179.867218017578
17.15 -179.989410400391
17.16 -180.111175537109
17.17 -180.233428955078
17.18 -180.355194091797
17.19 -180.476715087891
17.2 -180.598785400391
17.21 -180.720611572266
17.22 -180.842376708984
17.23 -180.964691162109
17.24 -181.086578369141
17.25 -181.208343505859
17.26 -181.330413818359
17.27 -181.452056884766
17.28 -181.573822021484
17.29 -181.695831298828
17.3 -181.817596435547
17.31 -181.939605712891
17.32 -182.061431884766
17.33 -182.183441162109
17.34 -182.305389404297
17.35 -182.427215576172
17.36 -182.549346923828
17.37 -182.671417236328
17.38 -182.793060302734
17.39 -182.915008544922
17.4 -183.036529541016
17.41 -183.158905029297
17.42 -183.280487060547
17.43 -183.402740478516
17.44 -183.524261474609
17.45 -183.646331787109
17.46 -183.768585205078
17.47 -183.889984130859
17.48 -184.012115478516
17.49 -184.133941650391
17.5 -184.256195068359
17.51 -184.377655029297
17.52 -184.499725341797
17.53 -184.621673583984
17.54 -184.743438720703
17.55 -184.865631103516
17.56 -184.987213134766
17.57 -185.109161376953
17.58 -185.231292724609
17.59 -185.352935791016
17.6 -185.475067138672
17.61 -185.596527099609
17.62 -185.718658447266
17.63 -185.840667724609
17.64 -185.962310791016
17.65 -186.084259033203
17.66 -186.206329345703
17.67 -186.327911376953
17.68 -186.450347900391
17.69 -186.571868896484
17.7 -186.694183349609
17.71 -186.815887451172
17.72 -186.937652587891
17.73 -187.059539794922
17.74 -187.181427001953
17.75 -187.303375244141
17.76 -187.425445556641
17.77 -187.546966552734
17.78 -187.669219970703
17.79 -187.790985107422
17.8 -187.912872314453
17.81 -188.035064697266
17.82 -188.156890869141
17.83 -188.278594970703
17.84 -188.400665283203
17.85 -188.522796630859
17.86 -188.644317626953
17.87 -188.766448974609
17.88 -188.888275146484
17.89 -189.010284423828
17.9 -189.131988525391
17.91 -189.253875732422
17.92 -189.375701904297
17.93 -189.497467041016
17.94 -189.619537353516
17.95 -189.741607666016
17.96 -189.863189697266
17.97 -189.985382080078
17.98 -190.107208251953
17.99 -190.229217529297
18 -190.350677490234
18.01 -190.472808837891
18.02 -190.594696044922
18.03 -190.716888427734
18.04 -190.838348388672
18.05 -190.960357666016
18.06 -191.082366943359
18.07 -191.204437255859
18.08 -191.326263427734
18.09 -191.448089599609
18.1 -191.570098876953
18.11 -191.691802978516
18.12 -191.813873291016
18.13 -191.935760498047
18.14 -192.057708740234
18.15 -192.179718017578
18.16 -192.301483154297
18.17 -192.423675537109
18.18 -192.544952392578
18.19 -192.667144775391
18.2 -192.788970947266
18.21 -192.910858154297
18.22 -193.033050537109
18.23 -193.154693603516
18.24 -193.276580810547
18.25 -193.398590087891
18.26 -193.520599365234
18.27 -193.642425537109
18.28 -193.764190673828
18.29 -193.886260986328
18.3 -194.008026123047
18.31 -194.129547119141
18.32 -194.251922607422
18.33 -194.373809814453
18.34 -194.495941162109
18.35 -194.617523193359
18.36 -194.739532470703
18.37 -194.861358642578
18.38 -194.983367919922
18.39 -195.105438232422
18.4 -195.227264404297
18.41 -195.348907470703
18.42 -195.470977783203
18.43 -195.593231201172
18.44 -195.714630126953
18.45 -195.836944580078
18.46 -195.958587646484
18.47 -196.080352783203
18.48 -196.202239990234
18.49 -196.324371337891
18.5 -196.446197509766
18.51 -196.568267822266
18.52 -196.689727783203
18.53 -196.811798095703
18.54 -196.933746337891
18.55 -197.055511474609
18.56 -197.177520751953
18.57 -197.299407958984
18.58 -197.421478271484
18.59 -197.543365478516
18.6 -197.665191650391
18.61 -197.787322998047
18.62 -197.908966064453
18.63 -198.030731201172
18.64 -198.152740478516
18.65 -198.274627685547
18.66 -198.396636962891
18.67 -198.518341064453
18.68 -198.640167236328
18.69 -198.762420654297
18.7 -198.883941650391
18.71 -199.006011962891
18.72 -199.128021240234
18.73 -199.249664306641
18.74 -199.371795654297
18.75 -199.493804931641
18.76 -199.615447998047
18.77 -199.737518310547
18.78 -199.859466552734
18.79 -199.981536865234
18.8 -200.102996826172
18.81 -200.225372314453
18.82 -200.346710205078
18.83 -200.468902587891
18.84 -200.590972900391
18.85 -200.712615966797
18.86 -200.834747314453
18.87 -200.956451416016
18.88 -201.078582763672
18.89 -201.200164794922
18.9 -201.322357177734
18.91 -201.444122314453
18.92 -201.566375732422
18.93 -201.687957763672
18.94 -201.809906005859
18.95 -201.931793212891
18.96 -202.054046630859
18.97 -202.175445556641
18.98 -202.297454833984
18.99 -202.419036865234
19 -202.541107177734
19.01 -202.663177490234
19.02 -202.784881591797
19.03 -202.907073974609
19.04 -203.028839111328
19.05 -203.150543212891
19.06 -203.272674560547
19.07 -203.394622802734
19.08 -203.516448974609
19.09 -203.638397216797
19.1 -203.760223388672
19.11 -203.882354736328
19.12 -204.004364013672
19.13 -204.126007080078
19.14 -204.247955322266
19.15 -204.369720458984
19.16 -204.491424560547
19.17 -204.613555908203
19.18 -204.735382080078
19.19 -204.857635498047
19.2 -204.979156494141
19.21 -205.101043701172
19.22 -205.223419189453
19.23 -205.345062255859
19.24 -205.467010498047
19.25 -205.588775634766
19.26 -205.710601806641
19.27 -205.832733154297
19.28 -205.954620361328
19.29 -206.076446533203
19.3 -206.197906494141
19.31 -206.320220947266
19.32 -206.442108154297
19.33 -206.563812255859
19.34 -206.686065673828
19.35 -206.808197021484
19.36 -206.929779052734
19.37 -207.051666259766
19.38 -207.173431396484
19.39 -207.295562744141
19.4 -207.417449951172
19.41 -207.539398193359
19.42 -207.661529541016
19.43 -207.783294677734
19.44 -207.905059814453
19.45 -208.026580810547
19.46 -208.148834228516
19.47 -208.270355224609
19.48 -208.392791748047
19.49 -208.514434814453
19.5 -208.636566162109
19.51 -208.758453369141
19.52 -208.880096435547
19.53 -209.001861572266
19.54 -209.124114990234
19.55 -209.246002197266
19.56 -209.367889404297
19.57 -209.489776611328
19.58 -209.611663818359
19.59 -209.733489990234
19.6 -209.855438232422
19.61 -209.977203369141
19.62 -210.099151611328
19.63 -210.221221923828
19.64 -210.343048095703
19.65 -210.464630126953
19.66 -210.586700439453
19.67 -210.708648681641
19.68 -210.830718994141
19.69 -210.952850341797
19.7 -211.074188232422
19.71 -211.196258544922
19.72 -211.318328857422
19.73 -211.440155029297
19.74 -211.562164306641
19.75 -211.683624267578
19.76 -211.805999755859
19.77 -211.927581787109
19.78 -212.049591064453
19.79 -212.171539306641
19.8 -212.293670654297
19.81 -212.415313720703
19.82 -212.537200927734
19.83 -212.659271240234
19.84 -212.781036376953
19.85 -212.902984619141
19.86 -213.024749755859
19.87 -213.147003173828
19.88 -213.268707275391
19.89 -213.390960693359
19.9 -213.512542724609
19.91 -213.634490966797
19.92 -213.756134033203
19.93 -213.878448486328
19.94 -214.000091552734
19.95 -214.122222900391
19.96 -214.243988037109
19.97 -214.366058349609
19.98 -214.487518310547
19.99 -214.609710693359
20 -214.731292724609
};
\addlegendentry{DNN}
\addplot [semithick, color0, opacity=1, forget plot]
table {%
0 5.50668811798096
0.01 3.98766160011292
0.02 2.31166005134583
0.03 0.491568803787231
0.04 -1.32852625846863
0.05 -3.10808539390564
0.06 -4.78697776794434
0.07 -6.12135314941406
0.08 -7.03988838195801
0.09 -7.66623306274414
0.1 -7.71709728240967
0.11 -7.51859188079834
0.12 -6.74429416656494
0.13 -5.7637357711792
0.14 -4.2549147605896
0.15 -2.62522268295288
0.16 -0.91979193687439
0.17 0.786747217178345
0.18 2.49384927749634
0.19 3.87638306617737
0.2 5.0263557434082
0.21 5.90916633605957
0.22 6.50119972229004
0.23 6.41396427154541
0.24 5.97821807861328
0.25 5.11595916748047
0.26 3.80898594856262
0.27 2.41349697113037
0.28 0.906131505966187
0.29 -0.601236581802368
0.3 -2.10861015319824
0.31 -3.61598038673401
0.32 -4.56114101409912
0.33 -5.26637744903564
0.34 -5.85519981384277
0.35 -5.75787258148193
0.36 -5.51954936981201
0.37 -5.02162837982178
0.38 -4.19265747070312
0.39 -2.95711183547974
0.4 -1.72156488895416
0.41 -0.465976238250732
0.42 0.814754366874695
0.43 2.09548997879028
0.44 3.37622380256653
0.45 4.15121936798096
0.46 4.54721164703369
0.47 4.8789005279541
0.48 4.71918773651123
0.49 4.18876457214355
0.5 3.529292345047
0.51 2.28752183914185
0.52 1.04574966430664
0.53 -0.196022033691406
0.54 -1.43780064582825
0.55 -2.67518329620361
0.56 -3.65930438041687
0.57 -4.64342594146729
0.58 -4.98296070098877
0.59 -5.17759037017822
0.6 -5.0254373550415
0.61 -4.34493732452393
0.62 -3.49817371368408
0.63 -2.50726437568665
0.64 -1.11987709999084
0.65 0.26751184463501
0.66 1.65491080284119
0.67 2.92181849479675
0.68 4.00359153747559
0.69 4.80727577209473
0.7 5.61095714569092
0.71 5.87485980987549
0.72 5.99600887298584
0.73 5.45476341247559
0.74 4.62374973297119
0.75 3.60131478309631
0.76 2.04898166656494
0.77 0.480101823806763
0.78 -1.08877944946289
0.79 -2.65766620635986
0.8 -4.22654438018799
0.81 -5.43578720092773
0.82 -6.42735195159912
0.83 -6.97945022583008
0.84 -7.16628265380859
0.85 -6.70090484619141
0.86 -6.05792045593262
0.87 -4.92641258239746
0.88 -3.59696984291077
0.89 -1.84739255905151
0.9 -0.0978149175643921
0.91 1.64968967437744
0.92 3.37329792976379
0.93 4.94145107269287
0.94 6.16804599761963
0.95 7.08216381072998
0.96 7.59267902374268
0.97 7.66240787506104
0.98 7.14505672454834
0.99 6.4436616897583
1 5.33581066131592
1.01 3.87615561485291
1.02 2.17810893058777
1.03 0.360405564308167
1.04 -1.4672384262085
1.05 -3.16829562187195
1.06 -4.74260520935059
1.07 -6.06718730926514
1.08 -6.93198013305664
1.09 -7.44449520111084
1.1 -7.8225154876709
1.11 -7.22749137878418
1.12 -6.53065013885498
1.13 -5.34450340270996
1.14 -3.88505506515503
1.15 -2.23513674736023
1.16 -0.562332630157471
1.17 1.12836122512817
1.18 2.81904673576355
1.19 4.36751556396484
1.2 5.33771991729736
1.21 6.32865715026855
1.22 6.66145992279053
1.23 6.61044883728027
1.24 6.28972339630127
1.25 5.40719890594482
1.26 4.43436908721924
1.27 2.97776985168457
1.28 1.48206734657288
1.29 -0.0397523641586304
1.3 -1.54240727424622
1.31 -2.9257025718689
1.32 -4.07834815979004
1.33 -5.01792907714844
1.34 -5.53603649139404
1.35 -5.72254085540771
1.36 -5.64839839935303
1.37 -5.06802463531494
1.38 -4.25650882720947
1.39 -3.16394639015198
1.4 -1.87094187736511
1.41 -0.518691062927246
1.42 0.830857157707214
1.43 2.11003279685974
1.44 3.35906004905701
1.45 4.0720853805542
1.46 4.71995067596436
1.47 4.87889289855957
1.48 4.80521106719971
1.49 4.30193710327148
1.5 3.79546046257019
1.51 2.55206537246704
1.52 1.30866932868958
1.53 0.065270721912384
1.54 -1.17812967300415
1.55 -2.42152762413025
1.56 -3.51724529266357
1.57 -4.31733179092407
1.58 -4.91225337982178
1.59 -4.98656558990479
1.6 -4.88919734954834
1.61 -4.23966693878174
1.62 -3.32202053070068
1.63 -2.19425916671753
1.64 -0.836216926574707
1.65 0.54595685005188
1.66 1.92813181877136
1.67 3.3065869808197
1.68 4.37259006500244
1.69 5.29971313476562
1.7 5.74714851379395
1.71 5.93624305725098
1.72 5.66568851470947
1.73 5.39513301849365
1.74 4.43960285186768
1.75 3.00430417060852
1.76 1.56901025772095
1.77 0.0564728379249573
1.78 -1.46208548545837
1.79 -2.98063850402832
1.8 -4.49090099334717
1.81 -5.64493751525879
1.82 -6.58160400390625
1.83 -6.92510318756104
1.84 -7.06552600860596
1.85 -6.69113349914551
1.86 -6.00007915496826
1.87 -4.76653385162354
1.88 -3.38772511482239
1.89 -1.76900517940521
1.9 -0.00935077667236328
1.91 1.7503023147583
1.92 3.50995707511902
1.93 4.99325942993164
1.94 6.30545425415039
1.95 7.15837001800537
1.96 7.67336654663086
1.97 7.70614051818848
1.98 7.32309818267822
1.99 6.39950942993164
2 5.47592163085938
2.01 5.08171653747559
2.02 4.72737407684326
2.03 4.45982837677002
2.04 4.20222473144531
2.05 3.94462609291077
2.06 3.68885350227356
2.07 3.44397664070129
2.08 3.1990921497345
2.09 2.95420956611633
2.1 2.71278691291809
2.11 2.47184300422668
2.12 2.23091053962708
2.13 1.98995900154114
2.14 1.74902272224426
2.15 1.50808072090149
2.16 1.26714253425598
2.17 1.02620053291321
2.18 0.785268068313599
2.19 0.544320344924927
2.2 0.303382158279419
2.21 0.0624382495880127
2.22 -0.178501844406128
2.23 -0.419441938400269
2.24 -0.660370588302612
2.25 -0.901324033737183
2.26 -1.14225268363953
2.27 -1.38320803642273
2.28 -1.62414240837097
2.29 -1.86508250236511
2.3 -2.10602641105652
2.31 -2.34695887565613
2.32 -2.58789896965027
2.33 -2.82884669303894
2.34 -3.06978678703308
2.35 -3.31072306632996
2.36 -3.55165934562683
2.37 -3.79259943962097
2.38 -4.03354740142822
2.39 -4.27449131011963
2.4 -4.51542377471924
2.41 -4.75636386871338
2.42 -4.99730777740479
2.43 -5.23824405670166
2.44 -5.47917652130127
2.45 -5.72011661529541
2.46 -5.96106052398682
2.47 -6.20200824737549
2.48 -6.44295215606689
2.49 -6.6838846206665
2.5 -6.92481327056885
2.51 -7.16578769683838
2.52 -7.40671634674072
2.53 -7.64764499664307
2.54 -7.88858127593994
2.55 -8.12953662872314
2.56 -8.37046527862549
2.57 -8.6113977432251
2.58 -8.85235691070557
2.59 -9.09329319000244
2.6 -9.33421421051025
2.61 -9.57516193389893
2.62 -9.81611728668213
2.63 -10.0570497512817
2.64 -10.2980012893677
2.65 -10.4038934707642
2.66 -10.4698724746704
2.67 -10.5358095169067
2.68 -10.6017541885376
2.69 -10.6677141189575
2.7 -10.7336587905884
2.71 -10.799614906311
2.72 -10.8655710220337
2.73 -10.9315195083618
2.74 -10.9974603652954
2.75 -11.0634317398071
2.76 -11.1293954849243
2.77 -11.1953287124634
2.78 -11.261284828186
2.79 -11.3272485733032
2.8 -11.3932123184204
2.81 -11.4591684341431
2.82 -11.5251245498657
2.83 -11.5910806655884
2.84 -11.6569986343384
2.85 -11.7229852676392
2.86 -11.7889108657837
2.87 -11.8548746109009
2.88 -11.9208459854126
2.89 -11.9867792129517
2.9 -12.0527658462524
2.91 -12.1186990737915
2.92 -12.1846475601196
2.93 -12.2506341934204
2.94 -12.316575050354
2.95 -12.3825082778931
2.96 -12.4484567642212
2.97 -12.5144205093384
2.98 -12.5803842544556
2.99 -12.6463251113892
3 -12.7122888565063
3.01 -12.778244972229
3.02 -12.8441858291626
3.03 -12.9101648330688
3.04 -12.9760904312134
3.05 -13.0420389175415
3.06 -13.1079797744751
3.07 -13.1739892959595
3.08 -13.239914894104
3.09 -13.3058481216431
3.1 -13.3718347549438
3.11 -13.4377756118774
3.12 -13.5037088394165
3.13 -13.5697107315063
3.14 -13.6356287002563
3.15 -13.7016000747681
3.16 -13.7675638198853
3.17 -13.8334894180298
3.18 -13.899453163147
3.19 -13.9653940200806
3.2 -14.0313806533813
3.21 -14.0973443984985
3.22 -14.1632699966431
3.23 -14.2292490005493
3.24 -14.2951440811157
3.25 -14.3611307144165
3.26 -14.4270944595337
3.27 -14.4930582046509
3.28 -14.5589990615845
3.29 -14.6249704360962
3.3 -14.6909112930298
3.31 -14.7568597793579
3.32 -14.8228387832642
3.33 -14.8887872695923
3.34 -14.9547128677368
3.35 -15.0206995010376
3.36 -15.0866479873657
3.37 -15.1525735855103
3.38 -15.2185144424438
3.39 -15.2845239639282
3.4 -15.3504800796509
3.41 -15.4163827896118
3.42 -15.4823694229126
3.43 -15.5483255386353
3.44 -15.6142740249634
3.45 -15.680230140686
3.46 -15.746148109436
3.47 -15.8121042251587
3.48 -15.8780527114868
3.49 -15.9440393447876
3.5 -16.0099945068359
3.51 -16.0759429931641
3.52 -16.1418838500977
3.53 -16.207893371582
3.54 -16.2738189697266
3.55 -16.3397750854492
3.56 -16.4057235717773
3.57 -16.4716491699219
3.58 -16.5376205444336
3.59 -16.6035690307617
3.6 -16.6695175170898
3.61 -16.7355117797852
3.62 -16.8014907836914
3.63 -16.8674392700195
3.64 -16.9333572387695
3.65 -16.9993209838867
3.66 -17.0652694702148
3.67 -17.131233215332
3.68 -17.1971817016602
3.69 -17.2631454467773
3.7 -17.3290786743164
3.71 -17.3950424194336
3.72 -17.4609909057617
3.73 -17.526969909668
3.74 -17.5929336547852
3.75 -17.6588668823242
3.76 -17.7248001098633
3.77 -17.7907791137695
3.78 -17.8567428588867
3.79 -17.9226760864258
3.8 -17.9886093139648
3.81 -18.0546035766602
3.82 -18.1205673217773
3.83 -18.1864852905273
3.84 -18.2524490356445
3.85 -18.3184127807617
3.86 -18.3843612670898
3.87 -18.450309753418
3.88 -18.5162734985352
3.89 -18.5822372436523
3.9 -18.6481857299805
3.91 -18.7141494750977
3.92 -18.7801132202148
3.93 -18.8460464477539
3.94 -18.9119644165039
3.95 -18.9779586791992
3.96 -19.0439224243164
3.97 -19.1098403930664
3.98 -19.1758041381836
3.99 -19.2417831420898
4 -19.307731628418
4.01 -19.3736953735352
4.02 -19.4396133422852
4.03 -19.5055923461914
4.04 -19.5715560913086
4.05 -19.6374435424805
4.06 -19.7034225463867
4.07 -19.769401550293
4.08 -19.8353652954102
4.09 -19.9012680053711
4.1 -19.9672317504883
4.11 -20.0331954956055
4.12 -20.0991439819336
4.13 -20.1651077270508
4.14 -20.231086730957
4.15 -20.2970504760742
4.16 -20.3629531860352
4.17 -20.4289321899414
4.18 -20.4948654174805
4.19 -20.5608901977539
4.2 -20.626823425293
4.21 -20.692756652832
4.22 -20.7587051391602
4.23 -20.8246688842773
4.24 -20.8906631469727
4.25 -20.9566116333008
4.26 -21.0224838256836
4.27 -21.0884628295898
4.28 -21.1543807983398
4.29 -21.2203903198242
4.3 -21.2863235473633
4.31 -21.3522720336914
4.32 -21.4182510375977
4.33 -21.4842300415039
4.34 -21.5501480102539
4.35 -21.616081237793
4.36 -21.6820755004883
4.37 -21.7480087280273
4.38 -21.8139877319336
4.39 -21.8798904418945
4.4 -21.9458541870117
4.41 -22.0118179321289
4.42 -22.077766418457
4.43 -22.1437606811523
4.44 -22.2096939086914
4.45 -22.2756576538086
4.46 -22.3416519165039
4.47 -22.4075393676758
4.48 -22.473503112793
4.49 -22.5395278930664
4.5 -22.6054153442383
4.51 -22.6713790893555
4.52 -22.7373428344727
4.53 -22.8032760620117
4.54 -22.8691940307617
4.55 -22.9352340698242
4.56 -23.0011215209961
4.57 -23.0671005249023
4.58 -23.1330642700195
4.59 -23.1990127563477
4.6 -23.265007019043
4.61 -23.3309555053711
4.62 -23.3968734741211
4.63 -23.4628067016602
4.64 -23.5287857055664
4.65 -23.5947189331055
4.66 -23.6606826782227
4.67 -23.7266464233398
4.68 -23.7925796508789
4.69 -23.8585891723633
4.7 -23.9244155883789
4.71 -23.9905014038086
4.72 -24.0564346313477
4.73 -24.1223678588867
4.74 -24.1883316040039
4.75 -24.254280090332
4.76 -24.3202133178711
4.77 -24.3861923217773
4.78 -24.4521713256836
4.79 -24.5181045532227
4.8 -24.5840682983398
4.81 -24.6499710083008
4.82 -24.7159652709961
4.83 -24.781867980957
4.84 -24.8478775024414
4.85 -24.9137802124023
4.86 -24.9798202514648
4.87 -25.0456924438477
4.88 -25.1117324829102
4.89 -25.177619934082
4.9 -25.2436141967773
4.91 -25.3095779418945
4.92 -25.3755416870117
4.93 -25.4414291381836
4.94 -25.5073623657227
4.95 -25.5734024047852
4.96 -25.639289855957
4.97 -25.7052230834961
4.98 -25.7712020874023
4.99 -25.8372421264648
5 -25.9030838012695
5.01 -25.969108581543
5.02 -26.0349960327148
5.03 -26.1010208129883
5.04 -26.1669387817383
5.05 -26.2329025268555
5.06 -26.2989120483398
5.07 -26.3648147583008
5.08 -26.4307479858398
5.09 -26.496711730957
5.1 -26.5627212524414
5.11 -26.6286239624023
5.12 -26.6945877075195
5.13 -26.7605819702148
5.14 -26.8264999389648
5.15 -26.892448425293
5.16 -26.958381652832
5.17 -27.024299621582
5.18 -27.0903244018555
5.19 -27.1562423706055
5.2 -27.2222213745117
5.21 -27.2880935668945
5.22 -27.3541488647461
5.23 -27.4201126098633
5.24 -27.4860610961914
5.25 -27.5520095825195
5.26 -27.6179275512695
5.27 -27.6838760375977
5.28 -27.7499008178711
5.29 -27.8157730102539
5.3 -27.8817977905273
5.31 -27.9477615356445
5.32 -28.0137252807617
5.33 -28.0796279907227
5.34 -28.145622253418
5.35 -28.211540222168
5.36 -28.277473449707
5.37 -28.3434982299805
5.38 -28.4094009399414
5.39 -28.4753494262695
5.4 -28.5413436889648
5.41 -28.607292175293
5.42 -28.6731796264648
5.43 -28.739143371582
5.44 -28.8051071166992
5.45 -28.8710861206055
5.46 -28.9370651245117
5.47 -29.0029830932617
5.48 -29.068962097168
5.49 -29.134880065918
5.5 -29.2008285522461
5.51 -29.2668380737305
5.52 -29.3327560424805
5.53 -29.3987655639648
5.54 -29.464714050293
5.55 -29.5306930541992
5.56 -29.5966110229492
5.57 -29.6625289916992
5.58 -29.7285079956055
5.59 -29.7943954467773
5.6 -29.8603744506836
5.61 -29.9263229370117
5.62 -29.9922714233398
5.63 -30.0581893920898
5.64 -30.1241989135742
5.65 -30.1901473999023
5.66 -30.2561569213867
5.67 -30.322135925293
5.68 -30.3879928588867
5.69 -30.4540023803711
5.7 -30.5199203491211
5.71 -30.5859603881836
5.72 -30.6518173217773
5.73 -30.7178268432617
5.74 -30.7837448120117
5.75 -30.8497848510742
5.76 -30.9157333374023
5.77 -30.9815902709961
5.78 -31.0475387573242
5.79 -31.1135177612305
5.8 -31.1794357299805
5.81 -31.2454147338867
5.82 -31.311393737793
5.83 -31.3773727416992
5.84 -31.4432907104492
5.85 -31.5092697143555
5.86 -31.5752487182617
5.87 -31.6411972045898
5.88 -31.7071762084961
5.89 -31.7730941772461
5.9 -31.8390426635742
5.91 -31.904899597168
5.92 -31.9709396362305
5.93 -32.0367660522461
5.94 -32.1029281616211
5.95 -32.1688766479492
5.96 -32.2347640991211
5.97 -32.3007431030273
5.98 -32.3667221069336
5.99 -32.4326400756836
6 -32.498649597168
6.01 -32.5645065307617
6.02 -32.6303939819336
6.03 -32.696403503418
6.04 -32.7624435424805
6.05 -32.8282699584961
6.06 -32.8942489624023
6.07 -32.9602890014648
6.08 -33.0262069702148
6.09 -33.0920944213867
6.1 -33.1581344604492
6.11 -33.2240829467773
6.12 -33.2899703979492
6.13 -33.3560104370117
6.14 -33.4218673706055
6.15 -33.4878768920898
6.16 -33.553825378418
6.17 -33.6198348999023
6.18 -33.6856918334961
6.19 -33.7517623901367
6.2 -33.8177108764648
6.21 -33.883659362793
6.22 -33.9495162963867
6.23 -34.0155563354492
6.24 -34.0815048217773
6.25 -34.1474533081055
6.26 -34.2133407592773
6.27 -34.2792892456055
6.28 -34.3452072143555
6.29 -34.4111862182617
6.3 -34.4771957397461
6.31 -34.5431442260742
6.32 -34.6091537475586
6.33 -34.6750411987305
6.34 -34.7411117553711
6.35 -34.8069686889648
6.36 -34.8728866577148
6.37 -34.9388656616211
6.38 -35.0048446655273
6.39 -35.0707321166992
6.4 -35.1367111206055
6.41 -35.2027206420898
6.42 -35.2686386108398
6.43 -35.3346481323242
6.44 -35.4005661010742
6.45 -35.4665145874023
6.46 -35.5325241088867
6.47 -35.5984115600586
6.48 -35.6643295288086
6.49 -35.730339050293
6.5 -35.796257019043
6.51 -35.8622360229492
6.52 -35.9281539916992
6.53 -35.9942245483398
6.54 -36.0601119995117
6.55 -36.126091003418
6.56 -36.1919479370117
6.57 -36.257926940918
6.58 -36.3239669799805
6.59 -36.3898849487305
6.6 -36.4558029174805
6.61 -36.521842956543
6.62 -36.5876388549805
6.63 -36.6537094116211
6.64 -36.7196578979492
6.65 -36.7856063842773
6.66 -36.8516159057617
6.67 -36.9176254272461
6.68 -36.9834213256836
6.69 -37.049430847168
6.7 -37.1154098510742
6.71 -37.181266784668
6.72 -37.2472152709961
6.73 -37.3132553100586
6.74 -37.3792037963867
6.75 -37.4451522827148
6.76 -37.5111923217773
6.77 -37.5770797729492
6.78 -37.6429977416992
6.79 -37.7089462280273
6.8 -37.7749557495117
6.81 -37.8407211303711
6.82 -37.9067611694336
6.83 -37.9728622436523
6.84 -38.038688659668
6.85 -38.1047592163086
6.86 -38.1707382202148
6.87 -38.2365646362305
6.88 -38.3025741577148
6.89 -38.3684616088867
6.9 -38.4345321655273
6.91 -38.5004501342773
6.92 -38.5664291381836
6.93 -38.6324081420898
6.94 -38.6982650756836
6.95 -38.764274597168
6.96 -38.8301620483398
6.97 -38.8962326049805
6.98 -38.9620895385742
6.99 -39.0280380249023
7 -39.0939865112305
7.01 -39.1599349975586
7.02 -39.2259140014648
7.03 -39.2918930053711
7.04 -39.357780456543
7.05 -39.4237289428711
7.06 -39.4897079467773
7.07 -39.5557479858398
7.08 -39.6216354370117
7.09 -39.6875839233398
7.1 -39.753532409668
7.11 -39.8194808959961
7.12 -39.885368347168
7.13 -39.9514083862305
7.14 -40.0173568725586
7.15 -40.0832443237305
7.16 -40.1492233276367
7.17 -40.2151412963867
7.18 -40.2810592651367
7.19 -40.347038269043
7.2 -40.4130172729492
7.21 -40.4789352416992
7.22 -40.545036315918
7.23 -40.6108627319336
7.24 -40.676872253418
7.25 -40.7428817749023
7.26 -40.8088302612305
7.27 -40.8747787475586
7.28 -40.9406661987305
7.29 -41.0066757202148
7.3 -41.072624206543
7.31 -41.1386032104492
7.32 -41.2046127319336
7.33 -41.2704696655273
7.34 -41.3364791870117
7.35 -41.4023666381836
7.36 -41.4683151245117
7.37 -41.5342636108398
7.38 -41.600212097168
7.39 -41.6662216186523
7.4 -41.7320175170898
7.41 -41.7981491088867
7.42 -41.8641586303711
7.43 -41.9300155639648
7.44 -41.9960250854492
7.45 -42.0620040893555
7.46 -42.1278610229492
7.47 -42.1938400268555
7.48 -42.259880065918
7.49 -42.3257064819336
7.5 -42.3918380737305
7.51 -42.4575729370117
7.52 -42.5235824584961
7.53 -42.5895919799805
7.54 -42.6555404663086
7.55 -42.7214889526367
7.56 -42.7873764038086
7.57 -42.8533554077148
7.58 -42.9193344116211
7.59 -42.9852523803711
7.6 -43.0512619018555
7.61 -43.117301940918
7.62 -43.1832809448242
7.63 -43.2490463256836
7.64 -43.3150863647461
7.65 -43.3810348510742
7.66 -43.4469223022461
7.67 -43.5129013061523
7.68 -43.5789413452148
7.69 -43.6447372436523
7.7 -43.7108383178711
7.71 -43.7768478393555
7.72 -43.8427047729492
7.73 -43.9087142944336
7.74 -43.9745712280273
7.75 -44.0405197143555
7.76 -44.1064376831055
7.77 -44.1723861694336
7.78 -44.238395690918
7.79 -44.304313659668
7.8 -44.3704147338867
7.81 -44.4363021850586
7.82 -44.5022811889648
7.83 -44.5682601928711
7.84 -44.634147644043
7.85 -44.7001266479492
7.86 -44.7660751342773
7.87 -44.8320541381836
7.88 -44.8979415893555
7.89 -44.9639205932617
7.9 -45.0298690795898
7.91 -45.0958786010742
7.92 -45.1618576049805
7.93 -45.2276840209961
7.94 -45.2936325073242
7.95 -45.3597030639648
7.96 -45.4254684448242
7.97 -45.4914474487305
7.98 -45.5575485229492
7.99 -45.6234664916992
8 -45.6893844604492
8.01 -45.7554550170898
8.02 -45.8213119506836
8.03 -45.8873519897461
8.04 -45.9533309936523
8.05 -46.0191879272461
8.06 -46.085075378418
8.07 -46.1510848999023
8.08 -46.2170333862305
8.09 -46.2828903198242
8.1 -46.348991394043
8.11 -46.4148788452148
8.12 -46.4808883666992
8.13 -46.5468063354492
8.14 -46.6128158569336
8.15 -46.6787033081055
8.16 -46.7447128295898
8.17 -46.810661315918
8.18 -46.8764572143555
8.19 -46.9424667358398
8.2 -47.0084762573242
8.21 -47.0743942260742
8.22 -47.1403732299805
8.23 -47.206413269043
8.24 -47.2723922729492
8.25 -47.3382797241211
8.26 -47.4042282104492
8.27 -47.470085144043
8.28 -47.5360946655273
8.29 -47.6021041870117
8.3 -47.6680221557617
8.31 -47.7340316772461
8.32 -47.8000106811523
8.33 -47.8658981323242
8.34 -47.9318161010742
8.35 -47.9978256225586
8.36 -48.063835144043
8.37 -48.1297836303711
8.38 -48.1956405639648
8.39 -48.2616195678711
8.4 -48.327507019043
8.41 -48.393424987793
8.42 -48.4595260620117
8.43 -48.5254135131836
8.44 -48.5913619995117
8.45 -48.6573715209961
8.46 -48.723258972168
8.47 -48.7893295288086
8.48 -48.8552169799805
8.49 -48.9211959838867
8.5 -48.987174987793
8.51 -49.0531539916992
8.52 -49.1191024780273
8.53 -49.1849594116211
8.54 -49.2509384155273
8.55 -49.3168258666992
8.56 -49.3827438354492
8.57 -49.4488143920898
8.58 -49.5147018432617
8.59 -49.5806503295898
8.6 -49.6467208862305
8.61 -49.7125778198242
8.62 -49.7785873413086
8.63 -49.8445663452148
8.64 -49.9104843139648
8.65 -49.9764633178711
8.66 -50.0424423217773
8.67 -50.1082382202148
8.68 -50.1742477416992
8.69 -50.2401962280273
8.7 -50.3061447143555
8.71 -50.372184753418
8.72 -50.4381637573242
8.73 -50.5040817260742
8.74 -50.569938659668
8.75 -50.635856628418
8.76 -50.7019882202148
8.77 -50.7679977416992
8.78 -50.8339462280273
8.79 -50.8998031616211
8.8 -50.9651107788086
8.81 -51.0300827026367
8.82 -51.0952377319336
8.83 -51.160270690918
8.84 -51.2256393432617
8.85 -51.2907638549805
8.86 -51.3557662963867
8.87 -51.4210433959961
8.88 -51.4862594604492
8.89 -51.5512619018555
8.9 -51.6165084838867
8.91 -51.6816635131836
8.92 -51.7467269897461
8.93 -51.8119735717773
8.94 -51.8772201538086
8.95 -51.9423751831055
8.96 -52.0074691772461
8.97 -52.0725021362305
8.98 -52.1377487182617
8.99 -52.2028121948242
9 -52.267936706543
9.01 -52.3330307006836
9.02 -52.3982467651367
9.03 -52.4634017944336
9.04 -52.5285873413086
9.05 -52.5936813354492
9.06 -52.6586532592773
9.07 -52.7238998413086
9.08 -52.7891464233398
9.09 -52.8541488647461
9.1 -52.9193954467773
9.11 -52.9845809936523
9.12 -53.0496444702148
9.13 -53.1148300170898
9.14 -53.1800765991211
9.15 -53.2452011108398
9.16 -53.3103866577148
9.17 -53.3754501342773
9.18 -53.4405746459961
9.19 -53.5057601928711
9.2 -53.5708847045898
9.21 -53.6360702514648
9.22 -53.7011337280273
9.23 -53.7662582397461
9.24 -53.8314437866211
9.25 -53.8968124389648
9.26 -53.9616928100586
9.27 -54.0270004272461
9.28 -54.0920639038086
9.29 -54.1571884155273
9.3 -54.2222518920898
9.31 -54.2874984741211
9.32 -54.3527450561523
9.33 -54.4176864624023
9.34 -54.4829330444336
9.35 -54.5481185913086
9.36 -54.6133041381836
9.37 -54.6783676147461
9.38 -54.7435531616211
9.39 -54.8086166381836
9.4 -54.8738632202148
9.41 -54.9388656616211
9.42 -55.0041122436523
9.43 -55.0693588256836
9.44 -55.1344833374023
9.45 -55.1995468139648
9.46 -55.2646713256836
9.47 -55.3298568725586
9.48 -55.3949203491211
9.49 -55.4599838256836
9.5 -55.5252914428711
9.51 -55.5903549194336
9.52 -55.6556015014648
9.53 -55.7206649780273
9.54 -55.7859115600586
9.55 -55.8509140014648
9.56 -55.9160995483398
9.57 -55.9812240600586
9.58 -56.0465927124023
9.59 -56.1117172241211
9.6 -56.1767807006836
9.61 -56.2418441772461
9.62 -56.3070297241211
9.63 -56.3720321655273
9.64 -56.4373397827148
9.65 -56.5024642944336
9.66 -56.5676498413086
9.67 -56.6327743530273
9.68 -56.6978378295898
9.69 -56.7631454467773
9.7 -56.8280868530273
9.71 -56.8933944702148
9.72 -56.9584579467773
9.73 -57.0237045288086
9.74 -57.0888290405273
9.75 -57.1538314819336
9.76 -57.2192611694336
9.77 -57.2842636108398
9.78 -57.3493881225586
9.79 -57.4146347045898
9.8 -57.4796981811523
9.81 -57.5447616577148
9.82 -57.6100692749023
9.83 -57.6751937866211
9.84 -57.7401962280273
9.85 -57.8053817749023
9.86 -57.8704452514648
9.87 -57.9356307983398
9.88 -58.0007553100586
9.89 -58.0660018920898
9.9 -58.1311874389648
9.91 -58.1964950561523
9.92 -58.2614974975586
9.93 -58.3265609741211
9.94 -58.3918075561523
9.95 -58.4568099975586
9.96 -58.5220565795898
9.97 -58.5872421264648
9.98 -58.6522445678711
9.99 -58.7173690795898
10 -58.7826156616211
10.01 -58.8476791381836
10.02 -58.9128036499023
10.03 -58.9781723022461
10.04 -59.0432357788086
10.05 -59.1083602905273
10.06 -59.1740951538086
10.07 -59.2450180053711
10.08 -59.3158187866211
10.09 -59.3868637084961
10.1 -59.4577255249023
10.11 -59.5288925170898
10.12 -59.5997543334961
10.13 -59.6707992553711
10.14 -59.7415390014648
10.15 -59.8125839233398
10.16 -59.8835678100586
10.17 -59.9546737670898
10.18 -60.0255966186523
10.19 -60.0964584350586
10.2 -60.1675033569336
10.21 -60.2381210327148
10.22 -60.3092269897461
10.23 -60.3799667358398
10.24 -60.4508285522461
10.25 -60.5281600952148
10.26 -60.6054306030273
10.27 -60.6825180053711
10.28 -60.7600326538086
10.29 -60.8373641967773
10.3 -60.9145736694336
10.31 -60.9916610717773
10.32 -61.0691757202148
10.33 -61.1464462280273
10.34 -61.2237777709961
10.35 -61.3011703491211
10.36 -61.3783798217773
10.37 -61.4557113647461
10.38 -61.5329818725586
10.39 -61.6101913452148
10.4 -61.6874008178711
10.41 -61.7646713256836
10.42 -61.8419418334961
10.43 -61.9195175170898
10.44 -61.9966659545898
10.45 -62.0738754272461
10.46 -62.1510238647461
10.47 -62.2285995483398
10.48 -62.3056259155273
10.49 -62.3828353881836
10.5 -62.4603500366211
10.51 -62.5375595092773
10.52 -62.6149520874023
10.53 -62.6922225952148
10.54 -62.7694931030273
10.55 -62.8466415405273
10.56 -62.9240341186523
10.57 -63.0014266967773
10.58 -63.0785751342773
10.59 -63.1560287475586
10.6 -63.2332382202148
10.61 -63.3106307983398
10.62 -63.3877182006836
10.63 -63.4651107788086
10.64 -63.5425033569336
10.65 -63.6195907592773
10.66 -63.6971664428711
10.67 -63.7744979858398
10.68 -63.8518295288086
10.69 -63.9290390014648
10.7 -64.0064315795898
10.71 -64.0838241577148
10.72 -64.1610946655273
10.73 -64.2385482788086
10.74 -64.3157577514648
10.75 -64.3932723999023
10.76 -64.4756088256836
10.77 -64.5599594116211
10.78 -64.6438827514648
10.79 -64.7279891967773
10.8 -64.8121566772461
10.81 -64.8960189819336
10.82 -64.9801254272461
10.83 -65.0641098022461
10.84 -65.1482772827148
10.85 -65.2322006225586
10.86 -65.3165512084961
10.87 -65.4005966186523
10.88 -65.4845809936523
10.89 -65.5686874389648
10.9 -65.6526718139648
10.91 -65.7367172241211
10.92 -65.8207015991211
10.93 -65.9047470092773
10.94 -65.9888534545898
10.95 -66.0730209350586
10.96 -66.1570663452148
10.97 -66.2411117553711
10.98 -66.3253402709961
10.99 -66.4092025756836
11 -66.4932479858398
11.01 -66.5772933959961
11.02 -66.6613998413086
11.03 -66.7456283569336
11.04 -66.8296737670898
11.05 -66.9137191772461
11.06 -66.9979476928711
11.07 -67.0819320678711
11.08 -67.1659164428711
11.09 -67.2500228881836
11.1 -67.3340072631836
11.11 -67.4181747436523
11.12 -67.5024032592773
11.13 -67.5862045288086
11.14 -67.6702499389648
11.15 -67.7544174194336
11.16 -67.8385848999023
11.17 -67.9226303100586
11.18 -68.0064926147461
11.19 -68.0907821655273
11.2 -68.1748275756836
11.21 -68.2589950561523
11.22 -68.3429183959961
11.23 -68.4269638061523
11.24 -68.5111312866211
11.25 -68.5949935913086
11.26 -68.6791610717773
11.27 -68.7632064819336
11.28 -68.8472518920898
11.29 -68.9313583374023
11.3 -69.0154647827148
11.31 -69.0993270874023
11.32 -69.1836776733398
11.33 -69.2680892944336
11.34 -69.3523178100586
11.35 -69.4364852905273
11.36 -69.5207748413086
11.37 -69.6053695678711
11.38 -69.6895980834961
11.39 -69.7738265991211
11.4 -69.8581771850586
11.41 -69.9425888061523
11.42 -70.0266952514648
11.43 -70.1111068725586
11.44 -70.1953964233398
11.45 -70.2798080444336
11.46 -70.3638534545898
11.47 -70.4485092163086
11.48 -70.5326156616211
11.49 -70.6167831420898
11.5 -70.7010726928711
11.51 -70.7856063842773
11.52 -70.8699569702148
11.53 -70.9541854858398
11.54 -71.0385971069336
11.55 -71.1229476928711
11.56 -71.2071762084961
11.57 -71.2912826538086
11.58 -71.3757553100586
11.59 -71.4601669311523
11.6 -71.5445175170898
11.61 -71.6288681030273
11.62 -71.7129745483398
11.63 -71.7973861694336
11.64 -71.8817367553711
11.65 -71.9659042358398
11.66 -72.0502548217773
11.67 -72.1345443725586
11.68 -72.2190170288086
11.69 -72.3032455444336
11.7 -72.3875350952148
11.71 -72.4718246459961
11.72 -72.5559921264648
11.73 -72.6405258178711
11.74 -72.7248764038086
11.75 -72.8090438842773
11.76 -72.8934555053711
11.77 -72.9777450561523
11.78 -73.0619125366211
11.79 -73.1463241577148
11.8 -73.2306137084961
11.81 -73.3149642944336
11.82 -73.3992538452148
11.83 -73.4836044311523
11.84 -73.5678329467773
11.85 -73.6522445678711
11.86 -73.7364730834961
11.87 -73.8208847045898
11.88 -73.9051742553711
11.89 -73.9893417358398
11.9 -74.0738754272461
11.91 -74.1582260131836
11.92 -74.2425155639648
11.93 -74.3266220092773
11.94 -74.4108505249023
11.95 -74.4953231811523
11.96 -74.5796127319336
11.97 -74.6638412475586
11.98 -74.7482528686523
11.99 -74.8325424194336
12 -74.9168930053711
12.01 -75.0013656616211
12.02 -75.0856552124023
12.03 -75.1698837280273
12.04 -75.2540512084961
12.05 -75.3385848999023
12.06 -75.4229354858398
12.07 -75.5070419311523
12.08 -75.5913925170898
12.09 -75.6758041381836
12.1 -75.7600936889648
12.11 -75.8443832397461
12.12 -75.9287338256836
12.13 -76.0130233764648
12.14 -76.0971908569336
12.15 -76.1816635131836
12.16 -76.2657089233398
12.17 -76.3503036499023
12.18 -76.4346542358398
12.19 -76.5189437866211
12.2 -76.6032333374023
12.21 -76.6874618530273
12.22 -76.7718124389648
12.23 -76.8559799194336
12.24 -76.9405746459961
12.25 -77.0248031616211
12.26 -77.1091537475586
12.27 -77.1934432983398
12.28 -77.2777938842773
12.29 -77.3620223999023
12.3 -77.4461288452148
12.31 -77.5305404663086
12.32 -77.6150131225586
12.33 -77.6991806030273
12.34 -77.7835922241211
12.35 -77.8678817749023
12.36 -77.9521713256836
12.37 -78.0363998413086
12.38 -78.1209945678711
12.39 -78.2050399780273
12.4 -78.2894515991211
12.41 -78.3736801147461
12.42 -78.4579086303711
12.43 -78.5421981811523
12.44 -78.6264266967773
12.45 -78.7108993530273
12.46 -78.7952499389648
12.47 -78.8796615600586
12.48 -78.9637680053711
12.49 -79.0480575561523
12.5 -79.1327133178711
12.51 -79.2166366577148
12.52 -79.3011703491211
12.53 -79.3852767944336
12.54 -79.4697494506836
12.55 -79.5541000366211
12.56 -79.6385116577148
12.57 -79.7226181030273
12.58 -79.8069686889648
12.59 -79.8913803100586
12.6 -79.9759140014648
12.61 -80.0598983764648
12.62 -80.1445541381836
12.63 -80.2286605834961
12.64 -80.3128280639648
12.65 -80.3970565795898
12.66 -80.4815292358398
12.67 -80.5658187866211
12.68 -80.6502914428711
12.69 -80.7346420288086
12.7 -80.8188095092773
12.71 -80.9028549194336
12.72 -80.9872665405273
12.73 -81.0718612670898
12.74 -81.1560897827148
12.75 -81.2401962280273
12.76 -81.3247909545898
12.77 -81.4088973999023
12.78 -81.4933700561523
12.79 -81.5774765014648
12.8 -81.6616439819336
12.81 -81.7462997436523
12.82 -81.8304061889648
12.83 -81.9148788452148
12.84 -81.9992904663086
12.85 -82.0835189819336
12.86 -82.1678085327148
12.87 -82.2521591186523
12.88 -82.3364486694336
12.89 -82.4207992553711
12.9 -82.5047836303711
12.91 -82.5895004272461
12.92 -82.6737899780273
12.93 -82.7580795288086
12.94 -82.8424911499023
12.95 -82.9265975952148
12.96 -83.0110092163086
12.97 -83.0953598022461
12.98 -83.1795883178711
12.99 -83.2638168334961
13 -83.3482284545898
13.01 -83.4325180053711
13.02 -83.5168685913086
13.03 -83.6010360717773
13.04 -83.6856307983398
13.05 -83.7697372436523
13.06 -83.8540267944336
13.07 -83.9383163452148
13.08 -84.0226669311523
13.09 -84.1070785522461
13.1 -84.1912460327148
13.11 -84.2757797241211
13.12 -84.3600082397461
13.13 -84.4442977905273
13.14 -84.5286483764648
13.15 -84.6129989624023
13.16 -84.6973495483398
13.17 -84.7815170288086
13.18 -84.8658676147461
13.19 -84.9500350952148
13.2 -85.0345077514648
13.21 -85.1188583374023
13.22 -85.2029037475586
13.23 -85.2873153686523
13.24 -85.3717880249023
13.25 -85.4557113647461
13.26 -85.5402450561523
13.27 -85.6247177124023
13.28 -85.7091293334961
13.29 -85.7934799194336
13.3 -85.8775253295898
13.31 -85.9616928100586
13.32 -86.0461044311523
13.33 -86.1302108764648
13.34 -86.2150497436523
13.35 -86.2990341186523
13.36 -86.3836898803711
13.37 -86.4677963256836
13.38 -86.5520858764648
13.39 -86.6363143920898
13.4 -86.7207260131836
13.41 -86.8048934936523
13.42 -86.8891220092773
13.43 -86.9737167358398
13.44 -87.0578842163086
13.45 -87.1421737670898
13.46 -87.2265243530273
13.47 -87.3109359741211
13.48 -87.3952255249023
13.49 -87.4796981811523
13.5 -87.5638046264648
13.51 -87.6481552124023
13.52 -87.7326278686523
13.53 -87.8166732788086
13.54 -87.9009628295898
13.55 -87.9854965209961
13.56 -88.0697860717773
13.57 -88.1539535522461
13.58 -88.2383041381836
13.59 -88.3225936889648
13.6 -88.4068832397461
13.61 -88.4913558959961
13.62 -88.5755233764648
13.63 -88.6601181030273
13.64 -88.7441635131836
13.65 -88.8285751342773
13.66 -88.9128646850586
13.67 -88.9970932006836
13.68 -89.0816268920898
13.69 -89.1656112670898
13.7 -89.2501449584961
13.71 -89.3343734741211
13.72 -89.4187850952148
13.73 -89.5030136108398
13.74 -89.5869979858398
13.75 -89.6718368530273
13.76 -89.7558822631836
13.77 -89.8401718139648
13.78 -89.9245834350586
13.79 -90.0090560913086
13.8 -90.0932235717773
13.81 -90.1775741577148
13.82 -90.2618026733398
13.83 -90.3462753295898
13.84 -90.4306259155273
13.85 -90.5148544311523
13.86 -90.5989608764648
13.87 -90.6833724975586
13.88 -90.7680282592773
13.89 -90.8518295288086
13.9 -90.9362411499023
13.91 -91.0208969116211
13.92 -91.1049423217773
13.93 -91.1894149780273
13.94 -91.2736434936523
13.95 -91.3581161499023
13.96 -91.4422836303711
13.97 -91.5263900756836
13.98 -91.6107406616211
13.99 -91.6950912475586
14 -91.7793807983398
14.01 -91.8639144897461
14.02 -91.9481430053711
14.03 -92.0321273803711
14.04 -92.1166610717773
14.05 -92.2009506225586
14.06 -92.2851791381836
14.07 -92.3694686889648
14.08 -92.4539413452148
14.09 -92.5383529663086
14.1 -92.6227035522461
14.11 -92.7069931030273
14.12 -92.7909774780273
14.13 -92.8755111694336
14.14 -92.9598007202148
14.15 -93.0441513061523
14.16 -93.1285629272461
14.17 -93.2129745483398
14.18 -93.2969589233398
14.19 -93.3812484741211
14.2 -93.4657821655273
14.21 -93.5497665405273
14.22 -93.6344223022461
14.23 -93.7187118530273
14.24 -93.8029403686523
14.25 -93.8871688842773
14.26 -93.9717025756836
14.27 -94.0562362670898
14.28 -94.1402816772461
14.29 -94.2245712280273
14.3 -94.3091659545898
14.31 -94.3932723999023
14.32 -94.4772567749023
14.33 -94.5617904663086
14.34 -94.6464462280273
14.35 -94.7304306030273
14.36 -94.8147811889648
14.37 -94.8991317749023
14.38 -94.9833602905273
14.39 -95.0678329467773
14.4 -95.1519393920898
14.41 -95.2361679077148
14.42 -95.3205184936523
14.43 -95.4049301147461
14.44 -95.4892807006836
14.45 -95.5736923217773
14.46 -95.6578598022461
14.47 -95.7421493530273
14.48 -95.8264389038086
14.49 -95.9109115600586
14.5 -95.9951400756836
14.51 -96.0794906616211
14.52 -96.1637802124023
14.53 -96.2478866577148
14.54 -96.3324813842773
14.55 -96.4167098999023
14.56 -96.5009384155273
14.57 -96.5854110717773
14.58 -96.6695175170898
14.59 -96.7542343139648
14.6 -96.8380966186523
14.61 -96.9223861694336
14.62 -97.0067977905273
14.63 -97.0911483764648
14.64 -97.1754379272461
14.65 -97.2599716186523
14.66 -97.3438949584961
14.67 -97.4283676147461
14.68 -97.5127792358398
14.69 -97.5969467163086
14.7 -97.6814804077148
14.71 -97.7656478881836
14.72 -97.8499374389648
14.73 -97.9344100952148
14.74 -98.0184555053711
14.75 -98.1030502319336
14.76 -98.1869735717773
14.77 -98.2715072631836
14.78 -98.3558578491211
14.79 -98.4402084350586
14.8 -98.5243759155273
14.81 -98.6090316772461
14.82 -98.6930770874023
14.83 -98.7773666381836
14.84 -98.8615951538086
14.85 -98.9460067749023
14.86 -99.0302352905273
14.87 -99.1147079467773
14.88 -99.1991806030273
14.89 -99.2831039428711
14.9 -99.3676986694336
14.91 -99.4519882202148
14.92 -99.5360336303711
14.93 -99.6205673217773
14.94 -99.7050399780273
14.95 -99.7891464233398
14.96 -99.8733749389648
14.97 -99.9577865600586
14.98 -100.042015075684
14.99 -100.126365661621
15 -100.210777282715
15.01 -100.295066833496
15.02 -100.37947845459
15.03 -100.463645935059
15.04 -100.548057556152
15.05 -100.632225036621
15.06 -100.716697692871
15.07 -100.800926208496
15.08 -100.885154724121
15.09 -100.969627380371
15.1 -101.053916931152
15.11 -101.138084411621
15.12 -101.222373962402
15.13 -101.30672454834
15.14 -101.391075134277
15.15 -101.475364685059
15.16 -101.559959411621
15.17 -101.644371032715
15.18 -101.728477478027
15.19 -101.812644958496
15.2 -101.896995544434
15.21 -101.98104095459
15.22 -102.065696716309
15.23 -102.150169372559
15.24 -102.234397888184
15.25 -102.318626403809
15.26 -102.402976989746
15.27 -102.487327575684
15.28 -102.57137298584
15.29 -102.655784606934
15.3 -102.740135192871
15.31 -102.824363708496
15.32 -102.908592224121
15.33 -102.993125915527
15.34 -103.07723236084
15.35 -103.161582946777
15.36 -103.24617767334
15.37 -103.330223083496
15.38 -103.414390563965
15.39 -103.498863220215
15.4 -103.58309173584
15.41 -103.667381286621
15.42 -103.751976013184
15.43 -103.836143493652
15.44 -103.920677185059
15.45 -104.004722595215
15.46 -104.089378356934
15.47 -104.173545837402
15.48 -104.257591247559
15.49 -104.341941833496
15.5 -104.426414489746
15.51 -104.510704040527
15.52 -104.594932556152
15.53 -104.67928314209
15.54 -104.76375579834
15.55 -104.848045349121
15.56 -104.932151794434
15.57 -105.01668548584
15.58 -105.100608825684
15.59 -105.185447692871
15.6 -105.269676208496
15.61 -105.353477478027
15.62 -105.438194274902
15.63 -105.522361755371
15.64 -105.606590270996
15.65 -105.691062927246
15.66 -105.775169372559
15.67 -105.859642028809
15.68 -105.943870544434
15.69 -106.028526306152
15.7 -106.11238861084
15.71 -106.19686126709
15.72 -106.281089782715
15.73 -106.365501403809
15.74 -106.449729919434
15.75 -106.53426361084
15.76 -106.618553161621
15.77 -106.70272064209
15.78 -106.78719329834
15.79 -106.871360778809
15.8 -106.95565032959
15.81 -107.040061950684
15.82 -107.124351501465
15.83 -107.208763122559
15.84 -107.293235778809
15.85 -107.376976013184
15.86 -107.461753845215
15.87 -107.545921325684
15.88 -107.630210876465
15.89 -107.714622497559
15.9 -107.798667907715
15.91 -107.883445739746
15.92 -107.967491149902
15.93 -108.051719665527
15.94 -108.136375427246
15.95 -108.220176696777
15.96 -108.304710388184
15.97 -108.389060974121
15.98 -108.473472595215
15.99 -108.557151794434
16 -108.641929626465
16.01 -108.726036071777
16.02 -108.81063079834
16.03 -108.894737243652
16.04 -108.979454040527
16.05 -109.063682556152
16.06 -109.147789001465
16.07 -109.232261657715
16.08 -109.316307067871
16.09 -109.400901794434
16.1 -109.485130310059
16.11 -109.569480895996
16.12 -109.653709411621
16.13 -109.738182067871
16.14 -109.822532653809
16.15 -109.906639099121
16.16 -109.990989685059
16.17 -110.075218200684
16.18 -110.159568786621
16.19 -110.243919372559
16.2 -110.328147888184
16.21 -110.412620544434
16.22 -110.496849060059
16.23 -110.581199645996
16.24 -110.665794372559
16.25 -110.749900817871
16.26 -110.834373474121
16.27 -110.918601989746
16.28 -111.002708435059
16.29 -111.087059020996
16.3 -111.171531677246
16.31 -111.255760192871
16.32 -111.339622497559
16.33 -111.424339294434
16.34 -111.508689880371
16.35 -111.592552185059
16.36 -111.677391052246
16.37 -111.761497497559
16.38 -111.845970153809
16.39 -111.930198669434
16.4 -112.014427185059
16.41 -112.099021911621
16.42 -112.183006286621
16.43 -112.267234802246
16.44 -112.351829528809
16.45 -112.436302185059
16.46 -112.520408630371
16.47 -112.604393005371
16.48 -112.688865661621
16.49 -112.773338317871
16.5 -112.857933044434
16.51 -112.941917419434
16.52 -113.026390075684
16.53 -113.110740661621
16.54 -113.194969177246
16.55 -113.279075622559
16.56 -113.363792419434
16.57 -113.447898864746
16.58 -113.532005310059
16.59 -113.616233825684
16.6 -113.700828552246
16.61 -113.785179138184
16.62 -113.869529724121
16.63 -113.953636169434
16.64 -114.037742614746
16.65 -114.122459411621
16.66 -114.206932067871
16.67 -114.290794372559
16.68 -114.375389099121
16.69 -114.459495544434
16.7 -114.543846130371
16.71 -114.628074645996
16.72 -114.712425231934
16.73 -114.796653747559
16.74 -114.881370544434
16.75 -114.965721130371
16.76 -115.049705505371
16.77 -115.134300231934
16.78 -115.218406677246
16.79 -115.302635192871
16.8 -115.387229919434
16.81 -115.471092224121
16.82 -115.555686950684
16.83 -115.639915466309
16.84 -115.724388122559
16.85 -115.808372497559
16.86 -115.892845153809
16.87 -115.977195739746
16.88 -116.062034606934
16.89 -116.145652770996
16.9 -116.230247497559
16.91 -116.314109802246
16.92 -116.398826599121
16.93 -116.483299255371
16.94 -116.567405700684
16.95 -116.651512145996
16.96 -116.735618591309
16.97 -116.820457458496
16.98 -116.904685974121
16.99 -116.988670349121
17 -117.073265075684
17.01 -117.157615661621
17.02 -117.242088317871
17.03 -117.326316833496
17.04 -117.410545349121
17.05 -117.494895935059
17.06 -117.579124450684
17.07 -117.663352966309
17.08 -117.747825622559
17.09 -117.831809997559
17.1 -117.916648864746
17.11 -118.000755310059
17.12 -118.085105895996
17.13 -118.169456481934
17.14 -118.253196716309
17.15 -118.338157653809
17.16 -118.422019958496
17.17 -118.506858825684
17.18 -118.590721130371
17.19 -118.675193786621
17.2 -118.760032653809
17.21 -118.843528747559
17.22 -118.928123474121
17.23 -119.012596130371
17.24 -119.096946716309
17.25 -119.181297302246
17.26 -119.265037536621
17.27 -119.349876403809
17.28 -119.433982849121
17.29 -119.518821716309
17.3 -119.602439880371
17.31 -119.687156677246
17.32 -119.771263122559
17.33 -119.855735778809
17.34 -119.939720153809
17.35 -120.024070739746
17.36 -120.108787536621
17.37 -120.192771911621
17.38 -120.277244567871
17.39 -120.361473083496
17.4 -120.445579528809
17.41 -120.529930114746
17.42 -120.614402770996
17.43 -120.698753356934
17.44 -120.782981872559
17.45 -120.867210388184
17.46 -120.951683044434
17.47 -121.035911560059
17.48 -121.120262145996
17.49 -121.204856872559
17.5 -121.288597106934
17.51 -121.372825622559
17.52 -121.457786560059
17.53 -121.541770935059
17.54 -121.626365661621
17.55 -121.710472106934
17.56 -121.794822692871
17.57 -121.878929138184
17.58 -121.963279724121
17.59 -122.047874450684
17.6 -122.131980895996
17.61 -122.216575622559
17.62 -122.300437927246
17.63 -122.384666442871
17.64 -122.469261169434
17.65 -122.553733825684
17.66 -122.637962341309
17.67 -122.722312927246
17.68 -122.806663513184
17.69 -122.891014099121
17.7 -122.975120544434
17.71 -123.059349060059
17.72 -123.143699645996
17.73 -123.228050231934
17.74 -123.312522888184
17.75 -123.396873474121
17.76 -123.480857849121
17.77 -123.565330505371
17.78 -123.649925231934
17.79 -123.733909606934
17.8 -123.818260192871
17.81 -123.902976989746
17.82 -123.986961364746
17.83 -124.071311950684
17.84 -124.155540466309
17.85 -124.240013122559
17.86 -124.323875427246
17.87 -124.408470153809
17.88 -124.492698669434
17.89 -124.577415466309
17.9 -124.661643981934
17.91 -124.745628356934
17.92 -124.830101013184
17.93 -124.914207458496
17.94 -124.998680114746
17.95 -125.083030700684
17.96 -125.167625427246
17.97 -125.251609802246
17.98 -125.335716247559
17.99 -125.420677185059
18 -125.504295349121
18.01 -125.588890075684
18.02 -125.673118591309
18.03 -125.757469177246
18.04 -125.841575622559
18.05 -125.926292419434
18.06 -126.010520935059
18.07 -126.094627380371
18.08 -126.179222106934
18.09 -126.263328552246
18.1 -126.347923278809
18.11 -126.431907653809
18.12 -126.516380310059
18.13 -126.600852966309
18.14 -126.684837341309
18.15 -126.769065856934
18.16 -126.853660583496
18.17 -126.938133239746
18.18 -127.021995544434
18.19 -127.106468200684
18.2 -127.190818786621
18.21 -127.274681091309
18.22 -127.359642028809
18.23 -127.443748474121
18.24 -127.528099060059
18.25 -127.612327575684
18.26 -127.696922302246
18.27 -127.780662536621
18.28 -127.865623474121
18.29 -127.949851989746
18.3 -128.033721923828
18.31 -128.118316650391
18.32 -128.202301025391
18.33 -128.286773681641
18.34 -128.371368408203
18.35 -128.455474853516
18.36 -128.539947509766
18.37 -128.623931884766
18.38 -128.708526611328
18.39 -128.792755126953
18.4 -128.877105712891
18.41 -128.961212158203
18.42 -129.045440673828
18.43 -129.130035400391
18.44 -129.214019775391
18.45 -129.298614501953
18.46 -129.383087158203
18.47 -129.467437744141
18.48 -129.551544189453
18.49 -129.636016845703
18.5 -129.720489501953
18.51 -129.804718017578
18.52 -129.888946533203
18.53 -129.973052978516
18.54 -130.057525634766
18.55 -130.141632080078
18.56 -130.226348876953
18.57 -130.310577392578
18.58 -130.394195556641
18.59 -130.479034423828
18.6 -130.563385009766
18.61 -130.647491455078
18.62 -130.731719970703
18.63 -130.816192626953
18.64 -130.900543212891
18.65 -130.984771728516
18.66 -131.069366455078
18.67 -131.153472900391
18.68 -131.238311767578
18.69 -131.322052001953
18.7 -131.406280517578
18.71 -131.490875244141
18.72 -131.575225830078
18.73 -131.659576416016
18.74 -131.743560791016
18.75 -131.828155517578
18.76 -131.912261962891
18.77 -131.996978759766
18.78 -132.080841064453
18.79 -132.165435791016
18.8 -132.249908447266
18.81 -132.333892822266
18.82 -132.418121337891
18.83 -132.502593994141
18.84 -132.587066650391
18.85 -132.670928955078
18.86 -132.755401611328
18.87 -132.839630126953
18.88 -132.923858642578
18.89 -133.008575439453
18.9 -133.092437744141
18.91 -133.177154541016
18.92 -133.261505126953
18.93 -133.345611572266
18.94 -133.429962158203
18.95 -133.514312744141
18.96 -133.598785400391
18.97 -133.682769775391
18.98 -133.767364501953
18.99 -133.851348876953
19 -133.935699462891
19.01 -134.020050048828
19.02 -134.104522705078
19.03 -134.188751220703
19.04 -134.273223876953
19.05 -134.357330322266
19.06 -134.441680908203
19.07 -134.526397705078
19.08 -134.610382080078
19.09 -134.694488525391
19.1 -134.778839111328
19.11 -134.863433837891
19.12 -134.947784423828
19.13 -135.031646728516
19.14 -135.116241455078
19.15 -135.200592041016
19.16 -135.285064697266
19.17 -135.368804931641
19.18 -135.453399658203
19.19 -135.537750244141
19.2 -135.622100830078
19.21 -135.706207275391
19.22 -135.790557861328
19.23 -135.875274658203
19.24 -135.959381103516
19.25 -136.043365478516
19.26 -136.127716064453
19.27 -136.212432861328
19.28 -136.296417236328
19.29 -136.380767822266
19.3 -136.465240478516
19.31 -136.549468994141
19.32 -136.633697509766
19.33 -136.718536376953
19.34 -136.802520751953
19.35 -136.886871337891
19.36 -136.970611572266
19.37 -137.055084228516
19.38 -137.139678955078
19.39 -137.223907470703
19.4 -137.308380126953
19.41 -137.392486572266
19.42 -137.477081298828
19.43 -137.561309814453
19.44 -137.645782470703
19.45 -137.730010986328
19.46 -137.813995361328
19.47 -137.898590087891
19.48 -137.983062744141
19.49 -138.067169189453
19.5 -138.151885986328
19.51 -138.235382080078
19.52 -138.319976806641
19.53 -138.404327392578
19.54 -138.488800048828
19.55 -138.572784423828
19.56 -138.657501220703
19.57 -138.741607666016
19.58 -138.825958251953
19.59 -138.910064697266
19.6 -138.994537353516
19.61 -139.078765869141
19.62 -139.163238525391
19.63 -139.247589111328
19.64 -139.331451416016
19.65 -139.416168212891
19.66 -139.500396728516
19.67 -139.584625244141
19.68 -139.669219970703
19.69 -139.753692626953
19.7 -139.837799072266
19.71 -139.921905517578
19.72 -140.006378173828
19.73 -140.090850830078
19.74 -140.175323486328
19.75 -140.259307861328
19.76 -140.343536376953
19.77 -140.428009033203
19.78 -140.512115478516
19.79 -140.596710205078
19.8 -140.680816650391
19.81 -140.765289306641
19.82 -140.849639892578
19.83 -140.933746337891
19.84 -141.018096923828
19.85 -141.102447509766
19.86 -141.186676025391
19.87 -141.270904541016
19.88 -141.355255126953
19.89 -141.439605712891
19.9 -141.524078369141
19.91 -141.608428955078
19.92 -141.692657470703
19.93 -141.776885986328
19.94 -141.861358642578
19.95 -141.945709228516
19.96 -142.029815673828
19.97 -142.114410400391
19.98 -142.198516845703
19.99 -142.282867431641
20 -142.367095947266
};
\addplot [semithick, color0, opacity=1, forget plot]
table {%
0 5.79592514038086
0.01 4.06387186050415
0.02 2.33180928230286
0.03 0.599756896495819
0.04 -1.13229918479919
0.05 -2.86839365959167
0.06 -4.57311916351318
0.07 -5.7995662689209
0.08 -6.82567691802979
0.09 -7.47070693969727
0.1 -7.54198360443115
0.11 -7.21364402770996
0.12 -6.49526929855347
0.13 -5.40336227416992
0.14 -3.94989657402039
0.15 -2.31803631782532
0.16 -0.591227352619171
0.17 1.13557744026184
0.18 2.7651093006134
0.19 4.22585344314575
0.2 5.3594822883606
0.21 6.16885757446289
0.22 6.72824859619141
0.23 6.68795156478882
0.24 6.37268733978271
0.25 5.70202732086182
0.26 4.85709095001221
0.27 3.48383450508118
0.28 2.06126284599304
0.29 0.542591273784637
0.3 -0.976083815097809
0.31 -2.49475812911987
0.32 -3.65909647941589
0.33 -4.5986590385437
0.34 -5.25843572616577
0.35 -5.51229524612427
0.36 -5.38991355895996
0.37 -4.86437273025513
0.38 -4.03975391387939
0.39 -3.03208351135254
0.4 -1.70808410644531
0.41 -0.384087860584259
0.42 0.939907252788544
0.43 2.26390981674194
0.44 3.27547097206116
0.45 4.26064825057983
0.46 4.68402194976807
0.47 4.98414325714111
0.48 4.83761405944824
0.49 4.46465110778809
0.5 3.77050995826721
0.51 2.69065022468567
0.52 1.43586325645447
0.53 0.165148437023163
0.54 -1.10557436943054
0.55 -2.36450743675232
0.56 -3.4489266872406
0.57 -4.31218814849854
0.58 -4.81783580780029
0.59 -5.04566478729248
0.6 -4.80934906005859
0.61 -4.31979942321777
0.62 -3.62288737297058
0.63 -2.30638813972473
0.64 -0.989882051944733
0.65 0.326612412929535
0.66 1.64312529563904
0.67 2.95962834358215
0.68 4.17811393737793
0.69 5.24629020690918
0.7 6.10323810577393
0.71 6.02636337280273
0.72 5.94948482513428
0.73 5.87260913848877
0.74 4.77041959762573
0.75 3.50805687904358
0.76 2.13723731040955
0.77 0.595635592937469
0.78 -0.945967018604279
0.79 -2.4875819683075
0.8 -3.93553137779236
0.81 -5.10154390335083
0.82 -6.26690006256104
0.83 -6.65330505371094
0.84 -6.64500522613525
0.85 -6.58791875839233
0.86 -6.16219568252563
0.87 -4.71536445617676
0.88 -3.26853823661804
0.89 -1.76894736289978
0.9 -0.0510666966438293
0.91 1.66682457923889
0.92 3.38470387458801
0.93 4.9363260269165
0.94 6.11100006103516
0.95 7.28567790985107
0.96 7.63790512084961
0.97 7.96180820465088
0.98 7.43185806274414
0.99 6.84179306030273
1 5.71846580505371
1.01 4.4819393157959
1.02 2.7269651889801
1.03 0.971994578838348
1.04 -0.782979786396027
1.05 -2.53795123100281
1.06 -4.1536602973938
1.07 -5.53094959259033
1.08 -6.44791221618652
1.09 -7.34671211242676
1.1 -7.12736940383911
1.11 -6.90430021286011
1.12 -6.39905214309692
1.13 -5.49518632888794
1.14 -4.17671680450439
1.15 -2.56822276115417
1.16 -0.904213726520538
1.17 0.759795844554901
1.18 2.4238064289093
1.19 4.08784008026123
1.2 5.29375171661377
1.21 6.31899642944336
1.22 6.81298351287842
1.23 6.89916610717773
1.24 6.77546787261963
1.25 6.10383415222168
1.26 5.14842510223389
1.27 4.11222648620605
1.28 2.6148955821991
1.29 1.11756491661072
1.3 -0.379764378070831
1.31 -1.87709355354309
1.32 -3.02380347251892
1.33 -3.79000782966614
1.34 -4.43511247634888
1.35 -4.79795932769775
1.36 -4.24503946304321
1.37 -3.68533635139465
1.38 -2.899005651474
1.39 -1.5961434841156
1.4 -0.293268978595734
1.41 1.00959372520447
1.42 2.31245613098145
1.43 3.33207058906555
1.44 4.2230863571167
1.45 4.95202827453613
1.46 5.01821947097778
1.47 5.51994371414185
1.48 5.43204641342163
1.49 4.80151319503784
1.5 4.02104663848877
1.51 3.13528633117676
1.52 1.91581916809082
1.53 0.696357667446136
1.54 -0.523115217685699
1.55 -1.74257922172546
1.56 -2.96204161643982
1.57 -4.09861516952515
1.58 -4.95428371429443
1.59 -5.14669179916382
1.6 -4.99355125427246
1.61 -4.51703596115112
1.62 -3.92069983482361
1.63 -2.59191393852234
1.64 -1.2631254196167
1.65 0.0656630396842957
1.66 1.39445018768311
1.67 2.72323560714722
1.68 4.03827428817749
1.69 5.01209497451782
1.7 5.69538402557373
1.71 6.01993846893311
1.72 6.04359436035156
1.73 5.69369792938232
1.74 4.99101638793945
1.75 3.97962617874146
1.76 2.55566000938416
1.77 1.0364203453064
1.78 -0.546397984027863
1.79 -2.13139891624451
1.8 -3.66242909431458
1.81 -4.94009923934937
1.82 -5.97907543182373
1.83 -6.54608678817749
1.84 -6.80560493469238
1.85 -6.60582447052002
1.86 -6.11611223220825
1.87 -5.00831413269043
1.88 -3.71443390846252
1.89 -2.17080521583557
1.9 -0.426358997821808
1.91 1.32966542243958
1.92 3.03402590751648
1.93 4.71211624145508
1.94 5.94420862197876
1.95 6.92083787918091
1.96 7.52699327468872
1.97 7.62684154510498
1.98 7.65433788299561
1.99 6.83789873123169
2 6.02146148681641
2.01 5.27180290222168
2.02 4.59998464584351
2.03 3.94597983360291
2.04 3.29265093803406
2.05 2.64114165306091
2.06 1.9969174861908
2.07 1.35276627540588
2.08 0.708775222301483
2.09 0.0647746920585632
2.1 -0.579220592975616
2.11 -1.22322392463684
2.12 -1.86721730232239
2.13 -2.51123237609863
2.14 -3.15523171424866
2.15 -3.79923272132874
2.16 -4.44322490692139
2.17 -4.95251131057739
2.18 -5.28207015991211
2.19 -5.56838321685791
2.2 -5.79365825653076
2.21 -6.01892805099487
2.22 -6.24420022964478
2.23 -6.46947193145752
2.24 -6.69474411010742
2.25 -6.92001676559448
2.26 -7.14528656005859
2.27 -7.3705587387085
2.28 -7.59582996368408
2.29 -7.82110404968262
2.3 -8.04637622833252
2.31 -8.27164649963379
2.32 -8.49692440032959
2.33 -8.72219085693359
2.34 -8.9474630355835
2.35 -9.17273330688477
2.36 -9.39800930023193
2.37 -9.6232795715332
2.38 -9.84855461120605
2.39 -10.0738277435303
2.4 -10.2991027832031
2.41 -10.5243701934814
2.42 -10.7496471405029
2.43 -10.9749155044556
2.44 -11.2001867294312
2.45 -11.3839073181152
2.46 -11.5115623474121
2.47 -11.6392164230347
2.48 -11.7668695449829
2.49 -11.8945236206055
2.5 -12.0221757888794
2.51 -12.1498279571533
2.52 -12.2774810791016
2.53 -12.4051380157471
2.54 -12.5327882766724
2.55 -12.6604442596436
2.56 -12.7880973815918
2.57 -12.91575050354
2.58 -13.0434055328369
2.59 -13.1710596084595
2.6 -13.2987098693848
2.61 -13.4263668060303
2.62 -13.5540170669556
2.63 -13.6816740036011
2.64 -13.8093290328979
2.65 -13.9369792938232
2.66 -14.0646305084229
2.67 -14.1920642852783
2.68 -14.3194932937622
2.69 -14.446928024292
2.7 -14.5743579864502
2.71 -14.7017889022827
2.72 -14.8292207717896
2.73 -14.9566497802734
2.74 -15.0840816497803
2.75 -15.2115135192871
2.76 -15.3389472961426
2.77 -15.4663791656494
2.78 -15.5938053131104
2.79 -15.7212409973145
2.8 -15.8486728668213
2.81 -15.9760990142822
2.82 -16.103536605835
2.83 -16.2309627532959
2.84 -16.3516025543213
2.85 -16.4656715393066
2.86 -16.5797309875488
2.87 -16.6937923431396
2.88 -16.8078556060791
2.89 -16.9219188690186
2.9 -17.035982131958
2.91 -17.1500453948975
2.92 -17.2641086578369
2.93 -17.3781681060791
2.94 -17.4922351837158
2.95 -17.6062927246094
2.96 -17.7203578948975
2.97 -17.8350353240967
2.98 -17.9497318267822
2.99 -18.0644302368164
3 -18.1791286468506
3.01 -18.2938251495361
3.02 -18.4085292816162
3.03 -18.5232238769531
3.04 -18.6379241943359
3.05 -18.7526206970215
3.06 -18.8673210144043
3.07 -18.9820194244385
3.08 -19.0967178344727
3.09 -19.2114200592041
3.1 -19.3261184692383
3.11 -19.4408130645752
3.12 -19.555513381958
3.13 -19.6702136993408
3.14 -19.7849159240723
3.15 -19.8996105194092
3.16 -20.014310836792
3.17 -20.1290092468262
3.18 -20.2437114715576
3.19 -20.3584098815918
3.2 -20.4731063842773
3.21 -20.5878047943115
3.22 -20.7025032043457
3.23 -20.8172016143799
3.24 -20.9319038391113
3.25 -21.0465965270996
3.26 -21.1612968444824
3.27 -21.2759971618652
3.28 -21.3906955718994
3.29 -21.5053958892822
3.3 -21.620096206665
3.31 -21.734790802002
3.32 -21.8494873046875
3.33 -21.9641933441162
3.34 -22.0788898468018
3.35 -22.1935863494873
3.36 -22.3082847595215
3.37 -22.422981262207
3.38 -22.5376853942871
3.39 -22.6523780822754
3.4 -22.7670860290527
3.41 -22.8817806243896
3.42 -22.9964771270752
3.43 -23.1111755371094
3.44 -23.2258777618408
3.45 -23.3405723571777
3.46 -23.4552764892578
3.47 -23.5699672698975
3.48 -23.6846714019775
3.49 -23.7993640899658
3.5 -23.9140701293945
3.51 -24.0287647247314
3.52 -24.1434669494629
3.53 -24.2581596374512
3.54 -24.372859954834
3.55 -24.4875621795654
3.56 -24.602258682251
3.57 -24.7169570922852
3.58 -24.8316593170166
3.59 -24.9463577270508
3.6 -25.061056137085
3.61 -25.1757507324219
3.62 -25.290454864502
3.63 -25.4051494598389
3.64 -25.519847869873
3.65 -25.6345500946045
3.66 -25.74924659729
3.67 -25.8639507293701
3.68 -25.9786472320557
3.69 -26.0933475494385
3.7 -26.2080478668213
3.71 -26.3227424621582
3.72 -26.4374370574951
3.73 -26.5521354675293
3.74 -26.6668395996094
3.75 -26.7815399169922
3.76 -26.8962326049805
3.77 -27.0109367370605
3.78 -27.1256294250488
3.79 -27.2403354644775
3.8 -27.3550281524658
3.81 -27.4697246551514
3.82 -27.5844326019287
3.83 -27.6991233825684
3.84 -27.8138236999512
3.85 -27.9285202026367
3.86 -28.0432205200195
3.87 -28.1579208374023
3.88 -28.2726211547852
3.89 -28.3873176574707
3.9 -28.5020217895508
3.91 -28.6167163848877
3.92 -28.7314167022705
3.93 -28.8461132049561
3.94 -28.9608154296875
3.95 -29.0755100250244
3.96 -29.1902122497559
3.97 -29.3049125671387
3.98 -29.4196071624756
3.99 -29.5343074798584
4 -29.6490077972412
4.01 -29.7637062072754
4.02 -29.8784008026123
4.03 -29.993106842041
4.04 -30.1077995300293
4.05 -30.222505569458
4.06 -30.3372001647949
4.07 -30.4518966674805
4.08 -30.5666007995605
4.09 -30.6812973022461
4.1 -30.7959880828857
4.11 -30.9106922149658
4.12 -31.0253944396973
4.13 -31.1400966644287
4.14 -31.2547874450684
4.15 -31.3694839477539
4.16 -31.484188079834
4.17 -31.5988845825195
4.18 -31.7135848999023
4.19 -31.8282852172852
4.2 -31.9429817199707
4.21 -32.0576820373535
4.22 -32.1723785400391
4.23 -32.2870826721191
4.24 -32.4017753601074
4.25 -32.5164756774902
4.26 -32.6311836242676
4.27 -32.7458724975586
4.28 -32.8605804443359
4.29 -32.9752655029297
4.3 -33.0899658203125
4.31 -33.204662322998
4.32 -33.3193702697754
4.33 -33.4340667724609
4.34 -33.5487670898438
4.35 -33.663459777832
4.36 -33.7781639099121
4.37 -33.8928565979004
4.38 -34.0075645446777
4.39 -34.1222534179688
4.4 -34.2369613647461
4.41 -34.3516578674316
4.42 -34.4663581848145
4.43 -34.5810508728027
4.44 -34.6957550048828
4.45 -34.8104438781738
4.46 -34.9251556396484
4.47 -35.0398483276367
4.48 -35.1545524597168
4.49 -35.2692413330078
4.5 -35.3839416503906
4.51 -35.4986419677734
4.52 -35.6133499145508
4.53 -35.7280387878418
4.54 -35.8427429199219
4.55 -35.9574394226074
4.56 -36.072135925293
4.57 -36.186840057373
4.58 -36.3015403747559
4.59 -36.4162330627441
4.6 -36.5309371948242
4.61 -36.6456298828125
4.62 -36.7603302001953
4.63 -36.8750343322754
4.64 -36.9897232055664
4.65 -37.1044311523438
4.66 -37.2191314697266
4.67 -37.3338279724121
4.68 -37.4485321044922
4.69 -37.5632247924805
4.7 -37.6779251098633
4.71 -37.7926177978516
4.72 -37.9073219299316
4.73 -38.0220184326172
4.74 -38.1367149353027
4.75 -38.2514114379883
4.76 -38.3661193847656
4.77 -38.4808120727539
4.78 -38.595516204834
4.79 -38.7102088928223
4.8 -38.8249092102051
4.81 -38.9396057128906
4.82 -39.0543060302734
4.83 -39.1689987182617
4.84 -39.2837066650391
4.85 -39.3983993530273
4.86 -39.5130996704102
4.87 -39.6278038024902
4.88 -39.7424964904785
4.89 -39.8571929931641
4.9 -39.9719009399414
4.91 -40.086597442627
4.92 -40.2012901306152
4.93 -40.3159866333008
4.94 -40.4306983947754
4.95 -40.5453872680664
4.96 -40.660083770752
4.97 -40.774787902832
4.98 -40.8894805908203
4.99 -41.0041809082031
5 -41.1188812255859
5.01 -41.2335891723633
5.02 -41.3482894897461
5.03 -41.4629745483398
5.04 -41.5776748657227
5.05 -41.6923828125
5.06 -41.8070793151855
5.07 -41.9217720031738
5.08 -42.0364723205566
5.09 -42.1511840820312
5.1 -42.265869140625
5.11 -42.3805694580078
5.12 -42.4952735900879
5.13 -42.6099739074707
5.14 -42.724666595459
5.15 -42.8393630981445
5.16 -42.9540596008301
5.17 -43.0687675476074
5.18 -43.183464050293
5.19 -43.298210144043
5.2 -43.4129676818848
5.21 -43.5277328491211
5.22 -43.6424827575684
5.23 -43.7572402954102
5.24 -43.872013092041
5.25 -43.9867706298828
5.26 -44.1015243530273
5.27 -44.2162895202637
5.28 -44.3310546875
5.29 -44.4458045959473
5.3 -44.5605621337891
5.31 -44.6753273010254
5.32 -44.7900886535645
5.33 -44.9048347473145
5.34 -45.0196075439453
5.35 -45.1343612670898
5.36 -45.2491188049316
5.37 -45.3638763427734
5.38 -45.478645324707
5.39 -45.5933952331543
5.4 -45.7081680297852
5.41 -45.8229141235352
5.42 -45.9376754760742
5.43 -46.0524291992188
5.44 -46.1671981811523
5.45 -46.2819519042969
5.46 -46.3967094421387
5.47 -46.5114707946777
5.48 -46.6262283325195
5.49 -46.7409896850586
5.5 -46.8557586669922
5.51 -46.9705047607422
5.52 -47.085262298584
5.53 -47.2000389099121
5.54 -47.3147811889648
5.55 -47.429557800293
5.56 -47.5443077087402
5.57 -47.659065246582
5.58 -47.7738265991211
5.59 -47.8885955810547
5.6 -48.003345489502
5.61 -48.1181144714355
5.62 -48.232852935791
5.63 -48.3476219177246
5.64 -48.4623870849609
5.65 -48.5771484375
5.66 -48.6918907165527
5.67 -48.8066635131836
5.68 -48.9214096069336
5.69 -49.0361785888672
5.7 -49.1509399414062
5.71 -49.2656936645508
5.72 -49.3804550170898
5.73 -49.4952087402344
5.74 -49.6099739074707
5.75 -49.7247314453125
5.76 -49.8394889831543
5.77 -49.9542503356934
5.78 -50.0690116882324
5.79 -50.183765411377
5.8 -50.2985343933105
5.81 -50.4132881164551
5.82 -50.5280494689941
5.83 -50.6428031921387
5.84 -50.757568359375
5.85 -50.8723182678223
5.86 -50.9870834350586
5.87 -51.1018524169922
5.88 -51.2165985107422
5.89 -51.3313598632812
5.9 -51.4461135864258
5.91 -51.5608787536621
5.92 -51.6756439208984
5.93 -51.7903938293457
5.94 -51.9051551818848
5.95 -52.0199279785156
5.96 -52.1346817016602
5.97 -52.2494354248047
5.98 -52.364200592041
5.99 -52.4789505004883
6 -52.5937118530273
6.01 -52.7084770202637
6.02 -52.8232460021973
6.03 -52.9379997253418
6.04 -53.0527534484863
6.05 -53.1675109863281
6.06 -53.2822761535645
6.07 -53.3970375061035
6.08 -53.5117950439453
6.09 -53.6265487670898
6.1 -53.7412910461426
6.11 -53.8560676574707
6.12 -53.9708290100098
6.13 -54.0855865478516
6.14 -54.2003479003906
6.15 -54.3151016235352
6.16 -54.4298553466797
6.17 -54.5446166992188
6.18 -54.6593818664551
6.19 -54.7741432189941
6.2 -54.8888969421387
6.21 -55.0036468505859
6.22 -55.118408203125
6.23 -55.2331733703613
6.24 -55.3479309082031
6.25 -55.4626884460449
6.26 -55.5774536132812
6.27 -55.692211151123
6.28 -55.8069763183594
6.29 -55.9217414855957
6.3 -56.0364952087402
6.31 -56.151252746582
6.32 -56.2660102844238
6.33 -56.3807601928711
6.34 -56.495532989502
6.35 -56.6102752685547
6.36 -56.7250366210938
6.37 -56.8398017883301
6.38 -56.9545631408691
6.39 -57.0693244934082
6.4 -57.1840934753418
6.41 -57.2988395690918
6.42 -57.4136085510254
6.43 -57.5283622741699
6.44 -57.6431159973145
6.45 -57.7578811645508
6.46 -57.8726501464844
6.47 -57.9873924255371
6.48 -58.1021537780762
6.49 -58.2169189453125
6.5 -58.3316688537598
6.51 -58.4464454650879
6.52 -58.5611877441406
6.53 -58.6759452819824
6.54 -58.790714263916
6.55 -58.9054794311523
6.56 -59.0202293395996
6.57 -59.1349945068359
6.58 -59.249755859375
6.59 -59.3645057678223
6.6 -59.479248046875
6.61 -59.5940284729004
6.62 -59.7087821960449
6.63 -59.8235473632812
6.64 -59.9382934570312
6.65 -60.0530700683594
6.66 -60.1678161621094
6.67 -60.2825813293457
6.68 -60.397346496582
6.69 -60.5121040344238
6.7 -60.6268539428711
6.71 -60.741626739502
6.72 -60.8563842773438
6.73 -60.971134185791
6.74 -61.0858917236328
6.75 -61.2006454467773
6.76 -61.3154106140137
6.77 -61.4301795959473
6.78 -61.5449371337891
6.79 -61.6596984863281
6.8 -61.7744560241699
6.81 -61.8892135620117
6.82 -62.0039749145508
6.83 -62.1187286376953
6.84 -62.2334938049316
6.85 -62.348258972168
6.86 -62.4630241394043
6.87 -62.577766418457
6.88 -62.6925315856934
6.89 -62.8072814941406
6.9 -62.9220390319824
6.91 -63.0368041992188
6.92 -63.1515655517578
6.93 -63.2663345336914
6.94 -63.3810958862305
6.95 -63.4958419799805
6.96 -63.610595703125
6.97 -63.7253570556641
6.98 -63.8401184082031
6.99 -63.9548645019531
7 -64.0696411132812
7.01 -64.1844024658203
7.02 -64.2991561889648
7.03 -64.4139175415039
7.04 -64.5286712646484
7.05 -64.643440246582
7.06 -64.7581939697266
7.07 -64.8729553222656
7.08 -64.9877090454102
7.09 -65.1024703979492
7.1 -65.2172317504883
7.11 -65.3320007324219
7.12 -65.4467391967773
7.13 -65.5615081787109
7.14 -65.6762542724609
7.15 -65.7910232543945
7.16 -65.9057846069336
7.17 -66.0205459594727
7.18 -66.1353149414062
7.19 -66.2500534057617
7.2 -66.3648223876953
7.21 -66.4795837402344
7.22 -66.5943298339844
7.23 -66.7091064453125
7.24 -66.8238677978516
7.25 -66.9386291503906
7.26 -67.0533676147461
7.27 -67.1681442260742
7.28 -67.2828903198242
7.29 -67.3976364135742
7.3 -67.5124206542969
7.31 -67.6271820068359
7.32 -67.741943359375
7.33 -67.8566970825195
7.34 -67.9714508056641
7.35 -68.0862045288086
7.36 -68.2009658813477
7.37 -68.3157348632812
7.38 -68.4304809570312
7.39 -68.5452499389648
7.4 -68.6600112915039
7.41 -68.7747802734375
7.42 -68.8895263671875
7.43 -69.004280090332
7.44 -69.1190567016602
7.45 -69.2337951660156
7.46 -69.3485794067383
7.47 -69.4633255004883
7.48 -69.5780792236328
7.49 -69.6928329467773
7.5 -69.8076095581055
7.51 -69.92236328125
7.52 -70.0371246337891
7.53 -70.1518630981445
7.54 -70.2666397094727
7.55 -70.3814086914062
7.56 -70.4961547851562
7.57 -70.6109085083008
7.58 -70.7256698608398
7.59 -70.8404312133789
7.6 -70.955192565918
7.61 -71.0699462890625
7.62 -71.1847076416016
7.63 -71.2994766235352
7.64 -71.4142074584961
7.65 -71.5289916992188
7.66 -71.6437377929688
7.67 -71.7585067749023
7.68 -71.8732528686523
7.69 -71.9880065917969
7.7 -72.102783203125
7.71 -72.2175369262695
7.72 -72.3322830200195
7.73 -72.4470596313477
7.74 -72.5618057250977
7.75 -72.6765823364258
7.76 -72.7913360595703
7.77 -72.9061126708984
7.78 -73.020866394043
7.79 -73.135612487793
7.8 -73.2503890991211
7.81 -73.3651275634766
7.82 -73.4798965454102
7.83 -73.5946426391602
7.84 -73.7094268798828
7.85 -73.8241729736328
7.86 -73.9389419555664
7.87 -74.0536804199219
7.88 -74.16845703125
7.89 -74.2832107543945
7.9 -74.3979797363281
7.91 -74.5127105712891
7.92 -74.6274795532227
7.93 -74.7422561645508
7.94 -74.8570098876953
7.95 -74.9717559814453
7.96 -75.0865249633789
7.97 -75.2012786865234
7.98 -75.316032409668
7.99 -75.430793762207
8 -75.5455627441406
8.01 -75.6603164672852
8.02 -75.7750854492188
8.03 -75.8898315429688
8.04 -76.0045928955078
8.05 -76.1193618774414
8.06 -76.2341156005859
8.07 -76.3488693237305
8.08 -76.4636306762695
8.09 -76.5783996582031
8.1 -76.6931533813477
8.11 -76.8079071044922
8.12 -76.9226608276367
8.13 -77.0374298095703
8.14 -77.1521835327148
8.15 -77.2669525146484
8.16 -77.3816986083984
8.17 -77.496467590332
8.18 -77.6112213134766
8.19 -77.7259750366211
8.2 -77.8407516479492
8.21 -77.9555053710938
8.22 -78.0702667236328
8.23 -78.1850280761719
8.24 -78.2997970581055
8.25 -78.414665222168
8.26 -78.5295181274414
8.27 -78.6443557739258
8.28 -78.7592468261719
8.29 -78.8740997314453
8.3 -78.9889678955078
8.31 -79.1038284301758
8.32 -79.2186813354492
8.33 -79.3335571289062
8.34 -79.4484252929688
8.35 -79.5633010864258
8.36 -79.6781692504883
8.37 -79.7930221557617
8.38 -79.9078903198242
8.39 -80.0227584838867
8.4 -80.1376113891602
8.41 -80.2524795532227
8.42 -80.3673553466797
8.43 -80.4822311401367
8.44 -80.5970764160156
8.45 -80.7119445800781
8.46 -80.8268051147461
8.47 -80.9416809082031
8.48 -81.0565338134766
8.49 -81.1714019775391
8.5 -81.2862701416016
8.51 -81.4011459350586
8.52 -81.5160217285156
8.53 -81.630859375
8.54 -81.745719909668
8.55 -81.8606033325195
8.56 -81.975471496582
8.57 -82.0903244018555
8.58 -82.205192565918
8.59 -82.3200531005859
8.6 -82.4349365234375
8.61 -82.5497894287109
8.62 -82.664665222168
8.63 -82.7795257568359
8.64 -82.894401550293
8.65 -83.0092391967773
8.66 -83.1241149902344
8.67 -83.2390060424805
8.68 -83.3538589477539
8.69 -83.4687347412109
8.7 -83.5835723876953
8.71 -83.6984558105469
8.72 -83.8133087158203
8.73 -83.9281845092773
8.74 -84.0430450439453
8.75 -84.1579055786133
8.76 -84.2727813720703
8.77 -84.3876419067383
8.78 -84.5025024414062
8.79 -84.6173782348633
8.8 -84.7322311401367
8.81 -84.8470993041992
8.82 -84.9619674682617
8.83 -85.0768356323242
8.84 -85.1917037963867
8.85 -85.3065719604492
8.86 -85.4214248657227
8.87 -85.5362854003906
8.88 -85.6511611938477
8.89 -85.7660140991211
8.9 -85.8808822631836
8.91 -85.9957580566406
8.92 -86.1106185913086
8.93 -86.2254943847656
8.94 -86.3403472900391
8.95 -86.4552154541016
8.96 -86.5700836181641
8.97 -86.6849670410156
8.98 -86.7998123168945
8.99 -86.914680480957
9 -87.029541015625
9.01 -87.144416809082
9.02 -87.25927734375
9.03 -87.374137878418
9.04 -87.4890213012695
9.05 -87.6038665771484
9.06 -87.71875
9.07 -87.8336181640625
9.08 -87.9484558105469
9.09 -88.0633239746094
9.1 -88.1782073974609
9.11 -88.2930603027344
9.12 -88.4079360961914
9.13 -88.5227890014648
9.14 -88.6376724243164
9.15 -88.7525253295898
9.16 -88.8674163818359
9.17 -88.9822616577148
9.18 -89.0971298217773
9.19 -89.2119827270508
9.2 -89.3268356323242
9.21 -89.4417114257812
9.22 -89.5565719604492
9.23 -89.6714401245117
9.24 -89.7863464355469
9.25 -89.9011917114258
9.26 -90.0160522460938
9.27 -90.1309127807617
9.28 -90.2457656860352
9.29 -90.3606414794922
9.3 -90.4755172729492
9.31 -90.5903778076172
9.32 -90.7052230834961
9.33 -90.8200988769531
9.34 -90.9349670410156
9.35 -91.0498580932617
9.36 -91.1646957397461
9.37 -91.2795639038086
9.38 -91.394401550293
9.39 -91.50927734375
9.4 -91.624153137207
9.41 -91.7390213012695
9.42 -91.8538970947266
9.43 -91.9687347412109
9.44 -92.0836181640625
9.45 -92.198486328125
9.46 -92.3133544921875
9.47 -92.4282379150391
9.48 -92.5430679321289
9.49 -92.6579360961914
9.5 -92.7728271484375
9.51 -92.8877029418945
9.52 -93.0025405883789
9.53 -93.1174392700195
9.54 -93.2322692871094
9.55 -93.3471450805664
9.56 -93.4620132446289
9.57 -93.5768661499023
9.58 -93.6917266845703
9.59 -93.8066101074219
9.6 -93.9214630126953
9.61 -94.0363311767578
9.62 -94.1511917114258
9.63 -94.2660675048828
9.64 -94.3809204101562
9.65 -94.4957962036133
9.66 -94.6106643676758
9.67 -94.7255325317383
9.68 -94.8403701782227
9.69 -94.9552688598633
9.7 -95.0701065063477
9.71 -95.1849822998047
9.72 -95.2998504638672
9.73 -95.4147338867188
9.74 -95.5295791625977
9.75 -95.6444473266602
9.76 -95.7593231201172
9.77 -95.8741989135742
9.78 -95.9890441894531
9.79 -96.1039047241211
9.8 -96.2187881469727
9.81 -96.3336410522461
9.82 -96.4485168457031
9.83 -96.5633544921875
9.84 -96.6782455444336
9.85 -96.793098449707
9.86 -96.9079513549805
9.87 -97.0228271484375
9.88 -97.1377029418945
9.89 -97.252571105957
9.9 -97.3674240112305
9.91 -97.482307434082
9.92 -97.5971832275391
9.93 -97.712028503418
9.94 -97.8268814086914
9.95 -97.9417572021484
9.96 -98.0566482543945
9.97 -98.171501159668
9.98 -98.2863388061523
9.99 -98.4012069702148
10 -98.5160675048828
10.01 -98.6309432983398
10.02 -98.7458267211914
10.03 -98.8606796264648
10.04 -98.9755630493164
10.05 -99.0904006958008
10.06 -99.2052993774414
10.07 -99.3201293945312
10.08 -99.4350128173828
10.09 -99.5498657226562
10.1 -99.6647338867188
10.11 -99.7795867919922
10.12 -99.8944625854492
10.13 -100.009330749512
10.14 -100.124221801758
10.15 -100.239051818848
10.16 -100.353935241699
10.17 -100.468803405762
10.18 -100.583656311035
10.19 -100.698532104492
10.2 -100.813377380371
10.21 -100.928260803223
10.22 -101.043121337891
10.23 -101.157997131348
10.24 -101.272850036621
10.25 -101.387733459473
10.26 -101.502601623535
10.27 -101.617454528809
10.28 -101.732330322266
10.29 -101.847160339355
10.3 -101.96166229248
10.31 -102.076194763184
10.32 -102.190696716309
10.33 -102.305198669434
10.34 -102.419746398926
10.35 -102.534240722656
10.36 -102.648742675781
10.37 -102.763236999512
10.38 -102.877769470215
10.39 -102.99227142334
10.4 -103.106773376465
10.41 -103.221282958984
10.42 -103.335815429688
10.43 -103.450325012207
10.44 -103.564826965332
10.45 -103.679344177246
10.46 -103.793838500977
10.47 -103.908355712891
10.48 -104.022857666016
10.49 -104.137359619141
10.5 -104.251884460449
10.51 -104.366394042969
10.52 -104.480926513672
10.53 -104.595413208008
10.54 -104.709922790527
10.55 -104.824432373047
10.56 -104.938949584961
10.57 -105.05347442627
10.58 -105.168045043945
10.59 -105.282623291016
10.6 -105.397201538086
10.61 -105.511779785156
10.62 -105.626335144043
10.63 -105.740921020508
10.64 -105.855506896973
10.65 -105.970077514648
10.66 -106.084648132324
10.67 -106.199226379395
10.68 -106.313835144043
10.69 -106.42839050293
10.7 -106.542953491211
10.71 -106.657531738281
10.72 -106.772102355957
10.73 -106.886703491211
10.74 -107.001274108887
10.75 -107.115837097168
10.76 -107.230415344238
10.77 -107.344985961914
10.78 -107.459587097168
10.79 -107.574127197266
10.8 -107.688743591309
10.81 -107.80330657959
10.82 -107.91788482666
10.83 -108.03246307373
10.84 -108.147026062012
10.85 -108.261604309082
10.86 -108.376182556152
10.87 -108.490768432617
10.88 -108.605339050293
10.89 -108.719902038574
10.9 -108.834480285645
10.91 -108.949058532715
10.92 -109.063659667969
10.93 -109.178230285645
10.94 -109.29280090332
10.95 -109.407363891602
10.96 -109.521949768066
10.97 -109.636543273926
10.98 -109.751106262207
10.99 -109.865684509277
11 -109.980255126953
11.01 -110.094833374023
11.02 -110.209396362305
11.03 -110.324012756348
11.04 -110.43856048584
11.05 -110.553131103516
11.06 -110.667701721191
11.07 -110.782272338867
11.08 -110.896858215332
11.09 -111.011436462402
11.1 -111.126029968262
11.11 -111.240577697754
11.12 -111.355178833008
11.13 -111.469757080078
11.14 -111.584312438965
11.15 -111.698890686035
11.16 -111.813468933105
11.17 -111.928047180176
11.18 -112.042633056641
11.19 -112.157188415527
11.2 -112.271766662598
11.21 -112.386375427246
11.22 -112.500930786133
11.23 -112.615509033203
11.24 -112.730102539062
11.25 -112.844650268555
11.26 -112.959243774414
11.27 -113.073822021484
11.28 -113.188377380371
11.29 -113.30297088623
11.3 -113.417549133301
11.31 -113.53214263916
11.32 -113.646697998047
11.33 -113.761291503906
11.34 -113.875854492188
11.35 -113.990440368652
11.36 -114.104988098145
11.37 -114.219566345215
11.38 -114.334144592285
11.39 -114.448722839355
11.4 -114.563293457031
11.41 -114.677879333496
11.42 -114.792449951172
11.43 -114.90705871582
11.44 -115.021606445312
11.45 -115.136154174805
11.46 -115.250755310059
11.47 -115.365333557129
11.48 -115.47989654541
11.49 -115.59449005127
11.5 -115.70906829834
11.51 -115.82364654541
11.52 -115.93824005127
11.53 -116.052803039551
11.54 -116.167350769043
11.55 -116.281944274902
11.56 -116.396530151367
11.57 -116.511108398438
11.58 -116.625679016113
11.59 -116.740249633789
11.6 -116.854827880859
11.61 -116.969413757324
11.62 -117.083976745605
11.63 -117.198539733887
11.64 -117.313140869141
11.65 -117.427703857422
11.66 -117.542266845703
11.67 -117.656867980957
11.68 -117.771430969238
11.69 -117.88599395752
11.7 -118.000595092773
11.71 -118.115180969238
11.72 -118.229782104492
11.73 -118.344337463379
11.74 -118.45890045166
11.75 -118.57349395752
11.76 -118.688056945801
11.77 -118.802642822266
11.78 -118.917190551758
11.79 -119.031768798828
11.8 -119.146362304688
11.81 -119.260925292969
11.82 -119.375534057617
11.83 -119.490097045898
11.84 -119.604652404785
11.85 -119.71923828125
11.86 -119.833801269531
11.87 -119.948402404785
11.88 -120.062950134277
11.89 -120.177558898926
11.9 -120.292114257812
11.91 -120.406677246094
11.92 -120.521293640137
11.93 -120.635848999023
11.94 -120.750396728516
11.95 -120.865013122559
11.96 -120.979583740234
11.97 -121.09415435791
11.98 -121.20873260498
11.99 -121.323303222656
12 -121.437889099121
12.01 -121.55248260498
12.02 -121.66707611084
12.03 -121.781616210938
12.04 -121.896209716797
12.05 -122.010772705078
12.06 -122.125350952148
12.07 -122.239921569824
12.08 -122.354499816895
12.09 -122.469062805176
12.1 -122.583641052246
12.11 -122.698249816895
12.12 -122.812797546387
12.13 -122.927360534668
12.14 -123.041969299316
12.15 -123.156517028809
12.16 -123.271110534668
12.17 -123.385688781738
12.18 -123.500244140625
12.19 -123.614822387695
12.2 -123.72940826416
12.21 -123.84398651123
12.22 -123.958564758301
12.23 -124.073143005371
12.24 -124.187705993652
12.25 -124.302291870117
12.26 -124.416854858398
12.27 -124.531478881836
12.28 -124.646011352539
12.29 -124.760597229004
12.3 -124.875183105469
12.31 -124.989753723145
12.32 -125.104331970215
12.33 -125.218910217285
12.34 -125.333465576172
12.35 -125.448051452637
12.36 -125.562637329102
12.37 -125.677207946777
12.38 -125.791786193848
12.39 -125.906341552734
12.4 -126.020942687988
12.41 -126.135528564453
12.42 -126.250091552734
12.43 -126.36466217041
12.44 -126.479232788086
12.45 -126.593818664551
12.46 -126.708389282227
12.47 -126.822982788086
12.48 -126.937553405762
12.49 -127.052124023438
12.5 -127.166709899902
12.51 -127.281288146973
12.52 -127.395851135254
12.53 -127.510398864746
12.54 -127.625022888184
12.55 -127.739570617676
12.56 -127.854179382324
12.57 -127.968727111816
12.58 -128.083297729492
12.59 -128.197891235352
12.6 -128.312469482422
12.61 -128.427032470703
12.62 -128.541595458984
12.63 -128.656188964844
12.64 -128.770767211914
12.65 -128.885330200195
12.66 -128.999923706055
12.67 -129.114471435547
12.68 -129.229064941406
12.69 -129.343643188477
12.7 -129.458221435547
12.71 -129.572799682617
12.72 -129.687377929688
12.73 -129.801956176758
12.74 -129.916519165039
12.75 -130.031112670898
12.76 -130.145706176758
12.77 -130.260238647461
12.78 -130.374816894531
12.79 -130.48942565918
12.8 -130.603988647461
12.81 -130.71858215332
12.82 -130.833129882812
12.83 -130.947708129883
12.84 -131.062271118164
12.85 -131.176864624023
12.86 -131.291442871094
12.87 -131.406021118164
12.88 -131.520599365234
12.89 -131.635162353516
12.9 -131.749771118164
12.91 -131.864334106445
12.92 -131.978881835938
12.93 -132.093475341797
12.94 -132.208053588867
12.95 -132.322616577148
12.96 -132.437194824219
12.97 -132.551803588867
12.98 -132.666351318359
12.99 -132.78092956543
13 -132.895492553711
13.01 -133.010070800781
13.02 -133.124618530273
13.03 -133.239212036133
13.04 -133.353775024414
13.05 -133.468338012695
13.06 -133.582901000977
13.07 -133.697463989258
13.08 -133.812042236328
13.09 -133.926620483398
13.1 -134.04118347168
13.11 -134.155700683594
13.12 -134.270294189453
13.13 -134.384857177734
13.14 -134.499435424805
13.15 -134.613967895508
13.16 -134.728561401367
13.17 -134.843124389648
13.18 -134.957702636719
13.19 -135.072280883789
13.2 -135.186828613281
13.21 -135.301391601562
13.22 -135.415954589844
13.23 -135.530532836914
13.24 -135.645111083984
13.25 -135.759658813477
13.26 -135.874221801758
13.27 -135.98876953125
13.28 -136.103378295898
13.29 -136.21794128418
13.3 -136.332504272461
13.31 -136.447052001953
13.32 -136.561599731445
13.33 -136.676177978516
13.34 -136.790756225586
13.35 -136.905349731445
13.36 -137.019882202148
13.37 -137.13444519043
13.38 -137.2490234375
13.39 -137.36360168457
13.4 -137.478179931641
13.41 -137.592712402344
13.42 -137.707275390625
13.43 -137.821868896484
13.44 -137.936386108398
13.45 -138.050994873047
13.46 -138.165542602539
13.47 -138.280090332031
13.48 -138.394683837891
13.49 -138.509262084961
13.5 -138.623809814453
13.51 -138.738372802734
13.52 -138.852935791016
13.53 -138.967483520508
13.54 -139.082077026367
13.55 -139.196640014648
13.56 -139.311187744141
13.57 -139.425750732422
13.58 -139.54035949707
13.59 -139.654907226562
13.6 -139.769454956055
13.61 -139.884017944336
13.62 -139.998580932617
13.63 -140.113189697266
13.64 -140.227722167969
13.65 -140.342300415039
13.66 -140.45686340332
13.67 -140.571426391602
13.68 -140.686004638672
13.69 -140.800582885742
13.7 -140.915161132812
13.71 -141.029708862305
13.72 -141.144256591797
13.73 -141.258819580078
13.74 -141.373397827148
13.75 -141.487991333008
13.76 -141.6025390625
13.77 -141.717086791992
13.78 -141.831665039062
13.79 -141.946212768555
13.8 -142.060791015625
13.81 -142.175354003906
13.82 -142.289932250977
13.83 -142.404495239258
13.84 -142.519073486328
13.85 -142.633651733398
13.86 -142.74821472168
13.87 -142.862777709961
13.88 -142.977340698242
13.89 -143.091888427734
13.9 -143.206451416016
13.91 -143.321044921875
13.92 -143.435592651367
13.93 -143.550155639648
13.94 -143.664733886719
13.95 -143.779296875
13.96 -143.893844604492
13.97 -144.008422851562
13.98 -144.122985839844
13.99 -144.237518310547
14 -144.352127075195
14.01 -144.466674804688
14.02 -144.581253051758
14.03 -144.69580078125
14.04 -144.81037902832
14.05 -144.924942016602
14.06 -145.039520263672
14.07 -145.154083251953
14.08 -145.268661499023
14.09 -145.383224487305
14.1 -145.497802734375
14.11 -145.612365722656
14.12 -145.726898193359
14.13 -145.841491699219
14.14 -145.956069946289
14.15 -146.070617675781
14.16 -146.185180664062
14.17 -146.299758911133
14.18 -146.414321899414
14.19 -146.528884887695
14.2 -146.643447875977
14.21 -146.758026123047
14.22 -146.872573852539
14.23 -146.987121582031
14.24 -147.101684570312
14.25 -147.216278076172
14.26 -147.330856323242
14.27 -147.445404052734
14.28 -147.559951782227
14.29 -147.674545288086
14.3 -147.789108276367
14.31 -147.90364074707
14.32 -148.018218994141
14.33 -148.132781982422
14.34 -148.24739074707
14.35 -148.361968994141
14.36 -148.476501464844
14.37 -148.591064453125
14.38 -148.705657958984
14.39 -148.820205688477
14.4 -148.934768676758
14.41 -149.049346923828
14.42 -149.163879394531
14.43 -149.27848815918
14.44 -149.393035888672
14.45 -149.507629394531
14.46 -149.622177124023
14.47 -149.736724853516
14.48 -149.851303100586
14.49 -149.965881347656
14.5 -150.080444335938
14.51 -150.19499206543
14.52 -150.309585571289
14.53 -150.42414855957
14.54 -150.538696289062
14.55 -150.653259277344
14.56 -150.767837524414
14.57 -150.882369995117
14.58 -150.996932983398
14.59 -151.111541748047
14.6 -151.226119995117
14.61 -151.34065246582
14.62 -151.455215454102
14.63 -151.569808959961
14.64 -151.684387207031
14.65 -151.798934936523
14.66 -151.913513183594
14.67 -152.028060913086
14.68 -152.142623901367
14.69 -152.257186889648
14.7 -152.371780395508
14.71 -152.486328125
14.72 -152.600891113281
14.73 -152.715469360352
14.74 -152.830017089844
14.75 -152.944595336914
14.76 -153.059158325195
14.77 -153.173721313477
14.78 -153.288269042969
14.79 -153.402862548828
14.8 -153.517425537109
14.81 -153.631988525391
14.82 -153.746551513672
14.83 -153.861099243164
14.84 -153.975692749023
14.85 -154.090286254883
14.86 -154.204788208008
14.87 -154.319366455078
14.88 -154.433944702148
14.89 -154.54850769043
14.9 -154.663070678711
14.91 -154.777648925781
14.92 -154.892227172852
14.93 -155.006774902344
14.94 -155.121353149414
14.95 -155.235916137695
14.96 -155.350479125977
14.97 -155.465042114258
14.98 -155.57958984375
14.99 -155.694152832031
15 -155.80876159668
15.01 -155.923294067383
15.02 -156.037872314453
15.03 -156.152465820312
15.04 -156.266983032227
15.05 -156.381561279297
15.06 -156.496139526367
15.07 -156.610702514648
15.08 -156.72526550293
15.09 -156.83984375
15.1 -156.954376220703
15.11 -157.068939208984
15.12 -157.183532714844
15.13 -157.298095703125
15.14 -157.412719726562
15.15 -157.527236938477
15.16 -157.641754150391
15.17 -157.756362915039
15.18 -157.870941162109
15.19 -157.985473632812
15.2 -158.100082397461
15.21 -158.214614868164
15.22 -158.329223632812
15.23 -158.443756103516
15.24 -158.558303833008
15.25 -158.672882080078
15.26 -158.787460327148
15.27 -158.902053833008
15.28 -159.0166015625
15.29 -159.131149291992
15.3 -159.245742797852
15.31 -159.360305786133
15.32 -159.474853515625
15.33 -159.589431762695
15.34 -159.703979492188
15.35 -159.81852722168
15.36 -159.93310546875
15.37 -160.047698974609
15.38 -160.162246704102
15.39 -160.276809692383
15.4 -160.391372680664
15.41 -160.505950927734
15.42 -160.620513916016
15.43 -160.735061645508
15.44 -160.849639892578
15.45 -160.964218139648
15.46 -161.07878112793
15.47 -161.193374633789
15.48 -161.307891845703
15.49 -161.422454833984
15.5 -161.537063598633
15.51 -161.651641845703
15.52 -161.766143798828
15.53 -161.880752563477
15.54 -161.995315551758
15.55 -162.10986328125
15.56 -162.22444152832
15.57 -162.339004516602
15.58 -162.453582763672
15.59 -162.568161010742
15.6 -162.682693481445
15.61 -162.797271728516
15.62 -162.911849975586
15.63 -163.026412963867
15.64 -163.140975952148
15.65 -163.255523681641
15.66 -163.370071411133
15.67 -163.484649658203
15.68 -163.599212646484
15.69 -163.713821411133
15.7 -163.828353881836
15.71 -163.942962646484
15.72 -164.057540893555
15.73 -164.17204284668
15.74 -164.286605834961
15.75 -164.401168823242
15.76 -164.515762329102
15.77 -164.630340576172
15.78 -164.744873046875
15.79 -164.859436035156
15.8 -164.974044799805
15.81 -165.088623046875
15.82 -165.203140258789
15.83 -165.317764282227
15.84 -165.432266235352
15.85 -165.546875
15.86 -165.661392211914
15.87 -165.775970458984
15.88 -165.890579223633
15.89 -166.005111694336
15.9 -166.119705200195
15.91 -166.234237670898
15.92 -166.348846435547
15.93 -166.463409423828
15.94 -166.577926635742
15.95 -166.692520141602
15.96 -166.807083129883
15.97 -166.921661376953
15.98 -167.036224365234
15.99 -167.150817871094
16 -167.265335083008
16.01 -167.379913330078
16.02 -167.494476318359
16.03 -167.609024047852
16.04 -167.7236328125
16.05 -167.838150024414
16.06 -167.952743530273
16.07 -168.067306518555
16.08 -168.181869506836
16.09 -168.296463012695
16.1 -168.410980224609
16.11 -168.525588989258
16.12 -168.640151977539
16.13 -168.754684448242
16.14 -168.869232177734
16.15 -168.983810424805
16.16 -169.098419189453
16.17 -169.212966918945
16.18 -169.327560424805
16.19 -169.442108154297
16.2 -169.556686401367
16.21 -169.671234130859
16.22 -169.78581237793
16.23 -169.900390625
16.24 -170.014938354492
16.25 -170.129486083984
16.26 -170.244064331055
16.27 -170.358642578125
16.28 -170.473190307617
16.29 -170.587768554688
16.3 -170.702301025391
16.31 -170.816909790039
16.32 -170.93147277832
16.33 -171.045989990234
16.34 -171.160583496094
16.35 -171.275177001953
16.36 -171.389739990234
16.37 -171.504287719727
16.38 -171.618881225586
16.39 -171.733413696289
16.4 -171.847991943359
16.41 -171.962554931641
16.42 -172.0771484375
16.43 -172.191680908203
16.44 -172.306304931641
16.45 -172.420837402344
16.46 -172.535369873047
16.47 -172.649948120117
16.48 -172.764526367188
16.49 -172.879104614258
16.5 -172.99365234375
16.51 -173.108215332031
16.52 -173.222778320312
16.53 -173.337356567383
16.54 -173.451934814453
16.55 -173.566436767578
16.56 -173.681045532227
16.57 -173.795608520508
16.58 -173.91015625
16.59 -174.02473449707
16.6 -174.139358520508
16.61 -174.253845214844
16.62 -174.368423461914
16.63 -174.483032226562
16.64 -174.597564697266
16.65 -174.712112426758
16.66 -174.826690673828
16.67 -174.941284179688
16.68 -175.055847167969
16.69 -175.170425415039
16.7 -175.284973144531
16.71 -175.399505615234
16.72 -175.514099121094
16.73 -175.628662109375
16.74 -175.743225097656
16.75 -175.857788085938
16.76 -175.972351074219
16.77 -176.086929321289
16.78 -176.201507568359
16.79 -176.316070556641
16.8 -176.430603027344
16.81 -176.545211791992
16.82 -176.659759521484
16.83 -176.774353027344
16.84 -176.888885498047
16.85 -177.003479003906
16.86 -177.118011474609
16.87 -177.232543945312
16.88 -177.347137451172
16.89 -177.46174621582
16.9 -177.576263427734
16.91 -177.690826416016
16.92 -177.805404663086
16.93 -177.919952392578
16.94 -178.034545898438
16.95 -178.149078369141
16.96 -178.263671875
16.97 -178.378219604492
16.98 -178.492813110352
16.99 -178.607376098633
17 -178.721923828125
17.01 -178.836547851562
17.02 -178.951110839844
17.03 -179.065658569336
17.04 -179.180221557617
17.05 -179.294738769531
17.06 -179.409332275391
17.07 -179.523910522461
17.08 -179.638519287109
17.09 -179.753051757812
17.1 -179.867630004883
17.11 -179.982162475586
17.12 -180.096771240234
17.13 -180.211334228516
17.14 -180.32585144043
17.15 -180.4404296875
17.16 -180.55500793457
17.17 -180.669540405273
17.18 -180.784133911133
17.19 -180.898742675781
17.2 -181.013290405273
17.21 -181.127853393555
17.22 -181.242431640625
17.23 -181.356979370117
17.24 -181.471542358398
17.25 -181.58610534668
17.26 -181.70068359375
17.27 -181.815216064453
17.28 -181.929794311523
17.29 -182.044372558594
17.3 -182.158950805664
17.31 -182.273529052734
17.32 -182.388046264648
17.33 -182.502639770508
17.34 -182.617233276367
17.35 -182.731781005859
17.36 -182.846298217773
17.37 -182.960922241211
17.38 -183.075469970703
17.39 -183.190017700195
17.4 -183.304641723633
17.41 -183.419128417969
17.42 -183.533767700195
17.43 -183.648284912109
17.44 -183.76286315918
17.45 -183.877456665039
17.46 -183.991958618164
17.47 -184.106536865234
17.48 -184.221206665039
17.49 -184.335693359375
17.5 -184.450225830078
17.51 -184.564804077148
17.52 -184.679397583008
17.53 -184.793960571289
17.54 -184.908538818359
17.55 -185.02311706543
17.56 -185.137649536133
17.57 -185.252212524414
17.58 -185.366760253906
17.59 -185.481399536133
17.6 -185.595901489258
17.61 -185.710464477539
17.62 -185.825057983398
17.63 -185.939651489258
17.64 -186.054153442383
17.65 -186.168746948242
17.66 -186.283309936523
17.67 -186.397872924805
17.68 -186.512451171875
17.69 -186.627059936523
17.7 -186.741607666016
17.71 -186.856140136719
17.72 -186.970718383789
17.73 -187.08528137207
17.74 -187.199859619141
17.75 -187.314407348633
17.76 -187.428970336914
17.77 -187.543533325195
17.78 -187.658157348633
17.79 -187.772674560547
17.8 -187.887268066406
17.81 -188.001876831055
17.82 -188.11637878418
17.83 -188.230911254883
17.84 -188.34553527832
17.85 -188.460021972656
17.86 -188.574600219727
17.87 -188.689239501953
17.88 -188.803771972656
17.89 -188.918319702148
17.9 -189.032943725586
17.91 -189.147476196289
17.92 -189.262069702148
17.93 -189.37663269043
17.94 -189.491195678711
17.95 -189.605728149414
17.96 -189.720321655273
17.97 -189.834838867188
17.98 -189.949462890625
17.99 -190.064025878906
18 -190.178604125977
18.01 -190.29313659668
18.02 -190.407760620117
18.03 -190.522232055664
18.04 -190.636856079102
18.05 -190.751419067383
18.06 -190.865921020508
18.07 -190.980529785156
18.08 -191.095062255859
18.09 -191.20964050293
18.1 -191.32421875
18.11 -191.438812255859
18.12 -191.55339050293
18.13 -191.667892456055
18.14 -191.782455444336
18.15 -191.897033691406
18.16 -192.011627197266
18.17 -192.126190185547
18.18 -192.240798950195
18.19 -192.355361938477
18.2 -192.469924926758
18.21 -192.584426879883
18.22 -192.698989868164
18.23 -192.813583374023
18.24 -192.928131103516
18.25 -193.042724609375
18.26 -193.157302856445
18.27 -193.271850585938
18.28 -193.38639831543
18.29 -193.501007080078
18.3 -193.615539550781
18.31 -193.730087280273
18.32 -193.844711303711
18.33 -193.959243774414
18.34 -194.073806762695
18.35 -194.188369750977
18.36 -194.302947998047
18.37 -194.417526245117
18.38 -194.53205871582
18.39 -194.64665222168
18.4 -194.761215209961
18.41 -194.875762939453
18.42 -194.990325927734
18.43 -195.104934692383
18.44 -195.219467163086
18.45 -195.334030151367
18.46 -195.448593139648
18.47 -195.56315612793
18.48 -195.677764892578
18.49 -195.79231262207
18.5 -195.906860351562
18.51 -196.021484375
18.52 -196.135986328125
18.53 -196.250579833984
18.54 -196.365158081055
18.55 -196.479675292969
18.56 -196.594268798828
18.57 -196.70881652832
18.58 -196.823394775391
18.59 -196.938003540039
18.6 -197.052520751953
18.61 -197.167083740234
18.62 -197.281646728516
18.63 -197.396209716797
18.64 -197.510757446289
18.65 -197.625381469727
18.66 -197.739929199219
18.67 -197.854461669922
18.68 -197.969039916992
18.69 -198.083618164062
18.7 -198.198211669922
18.71 -198.312774658203
18.72 -198.427337646484
18.73 -198.541885375977
18.74 -198.656463623047
18.75 -198.771026611328
18.76 -198.885635375977
18.77 -199.000152587891
18.78 -199.11474609375
18.79 -199.229339599609
18.8 -199.343841552734
18.81 -199.458419799805
18.82 -199.572998046875
18.83 -199.687545776367
18.84 -199.802154541016
18.85 -199.916687011719
18.86 -200.031265258789
18.87 -200.145843505859
18.88 -200.260360717773
18.89 -200.374923706055
18.9 -200.489501953125
18.91 -200.604080200195
18.92 -200.718643188477
18.93 -200.833190917969
18.94 -200.947769165039
18.95 -201.062347412109
18.96 -201.17692565918
18.97 -201.291473388672
18.98 -201.406051635742
18.99 -201.520614624023
19 -201.635162353516
19.01 -201.749755859375
19.02 -201.864318847656
19.03 -201.978866577148
19.04 -202.09342956543
19.05 -202.207992553711
19.06 -202.322540283203
19.07 -202.437118530273
19.08 -202.551681518555
19.09 -202.666244506836
19.1 -202.780838012695
19.11 -202.895416259766
19.12 -203.009979248047
19.13 -203.124542236328
19.14 -203.239105224609
19.15 -203.353652954102
19.16 -203.468246459961
19.17 -203.582824707031
19.18 -203.697326660156
19.19 -203.811904907227
19.2 -203.926467895508
19.21 -204.041030883789
19.22 -204.155624389648
19.23 -204.270156860352
19.24 -204.384750366211
19.25 -204.499313354492
19.26 -204.613906860352
19.27 -204.728454589844
19.28 -204.843063354492
19.29 -204.957565307617
19.3 -205.072128295898
19.31 -205.186706542969
19.32 -205.301315307617
19.33 -205.415863037109
19.34 -205.530410766602
19.35 -205.644989013672
19.36 -205.75959777832
19.37 -205.874176025391
19.38 -205.988693237305
19.39 -206.103256225586
19.4 -206.217803955078
19.41 -206.33235168457
19.42 -206.446975708008
19.43 -206.561538696289
19.44 -206.676040649414
19.45 -206.790664672852
19.46 -206.905212402344
19.47 -207.019760131836
19.48 -207.134353637695
19.49 -207.248886108398
19.5 -207.363510131836
19.51 -207.478073120117
19.52 -207.592575073242
19.53 -207.70719909668
19.54 -207.82177734375
19.55 -207.936325073242
19.56 -208.050857543945
19.57 -208.165496826172
19.58 -208.280029296875
19.59 -208.394500732422
19.6 -208.50910949707
19.61 -208.623718261719
19.62 -208.738265991211
19.63 -208.852798461914
19.64 -208.967437744141
19.65 -209.081939697266
19.66 -209.196502685547
19.67 -209.311126708984
19.68 -209.425674438477
19.69 -209.540252685547
19.7 -209.654830932617
19.71 -209.769317626953
19.72 -209.883941650391
19.73 -209.998489379883
19.74 -210.113037109375
19.75 -210.227676391602
19.76 -210.34228515625
19.77 -210.456771850586
19.78 -210.571365356445
19.79 -210.685913085938
19.8 -210.800415039062
19.81 -210.914993286133
19.82 -211.029602050781
19.83 -211.144195556641
19.84 -211.258712768555
19.85 -211.373291015625
19.86 -211.487884521484
19.87 -211.602462768555
19.88 -211.717010498047
19.89 -211.831588745117
19.9 -211.94612121582
19.91 -212.060684204102
19.92 -212.17529296875
19.93 -212.28987121582
19.94 -212.404418945312
19.95 -212.518966674805
19.96 -212.633529663086
19.97 -212.748107910156
19.98 -212.862609863281
19.99 -212.977233886719
20 -213.091781616211
};
\addplot [semithick, color1, opacity=0.4]
table {%
0 5.57504892349243
0.01 4.14344072341919
0.02 2.47202515602112
0.03 0.659086644649506
0.04 -1.18868148326874
0.05 -2.96262407302856
0.06 -4.55868244171143
0.07 -5.88367414474487
0.08 -6.86088705062866
0.09 -7.43467235565186
0.1 -7.57373523712158
0.11 -7.2729320526123
0.12 -6.55346918106079
0.13 -5.46148538589478
0.14 -4.06513118743896
0.15 -2.45029640197754
0.16 -0.715287625789642
0.17 1.03524398803711
0.18 2.6967089176178
0.19 4.17096042633057
0.2 5.37224769592285
0.21 6.23235082626343
0.22 6.70460748672485
0.23 6.76658248901367
0.24 6.42123365402222
0.25 5.69645977020264
0.26 4.64316368103027
0.27 3.33182311058044
0.28 1.84795892238617
0.29 0.286601215600967
0.3 -1.25370144844055
0.31 -2.67709636688232
0.32 -3.89644384384155
0.33 -4.83868312835693
0.34 -5.44928789138794
0.35 -5.69556188583374
0.36 -5.56846904754639
0.37 -5.08297300338745
0.38 -4.2768611907959
0.39 -3.20811820030212
0.4 -1.95099437236786
0.41 -0.591162025928497
0.42 0.780011236667633
0.43 2.07130670547485
0.44 3.19761395454407
0.45 4.08542442321777
0.46 4.67751789093018
0.47 4.93664026260376
0.48 4.84781455993652
0.49 4.41926240921021
0.5 3.68179178237915
0.51 2.68671107292175
0.52 1.50243699550629
0.53 0.210007384419441
0.54 -1.10227572917938
0.55 -2.34459352493286
0.56 -3.43157434463501
0.57 -4.28787279129028
0.58 -4.85315990447998
0.59 -5.08615016937256
0.6 -4.96740913391113
0.61 -4.50072574615479
0.62 -3.7130115032196
0.63 -2.65270662307739
0.64 -1.38677644729614
0.65 0.00352314999327064
0.66 1.42780566215515
0.67 2.79229259490967
0.68 4.00593566894531
0.69 4.98625135421753
0.7 5.66478395462036
0.71 5.99156475067139
0.72 5.93862009048462
0.73 5.50189781188965
0.74 4.70184421539307
0.75 3.58231568336487
0.76 2.20812225341797
0.77 0.661114156246185
0.78 -0.964839279651642
0.79 -2.56953644752502
0.8 -4.05274295806885
0.81 -5.32041931152344
0.82 -6.29069423675537
0.83 -6.89907121658325
0.84 -7.10256576538086
0.85 -6.88264417648315
0.86 -6.24655485153198
0.87 -5.22709941864014
0.88 -3.88084983825684
0.89 -2.28483605384827
0.9 -0.531996607780457
0.91 1.27438998222351
0.92 3.02697801589966
0.93 4.6208381652832
0.94 5.95994758605957
0.95 6.96295309066772
0.96 7.56828355789185
0.97 7.73788785934448
0.98 7.45972394943237
0.99 6.74846410751343
1 5.64473247528076
1.01 4.21268033981323
1.02 2.53616976737976
1.03 0.713659882545471
1.04 -1.14767694473267
1.05 -2.93841505050659
1.06 -4.55357551574707
1.07 -5.89880847930908
1.08 -6.89619159698486
1.09 -7.48882436752319
1.1 -7.64423322677612
1.11 -7.35620069503784
1.12 -6.64512634277344
1.13 -5.55649328231812
1.14 -4.15816450119019
1.15 -2.53604769706726
1.16 -0.788789927959442
1.17 0.978355705738068
1.18 2.65985512733459
1.19 4.15647315979004
1.2 5.38114500045776
1.21 6.26429510116577
1.22 6.75792121887207
1.23 6.83833456039429
1.24 6.50739002227783
1.25 5.79211759567261
1.26 4.74279499053955
1.27 3.42968845367432
1.28 1.938361287117
1.29 0.364266842603683
1.3 -1.19329464435577
1.31 -2.63751983642578
1.32 -3.88006377220154
1.33 -4.84644937515259
1.34 -5.48078632354736
1.35 -5.74892854690552
1.36 -5.64060974121094
1.37 -5.1696925163269
1.38 -4.37306308746338
1.39 -3.30820631980896
1.4 -2.04911780357361
1.41 -0.681628942489624
1.42 0.702438175678253
1.43 2.01108622550964
1.44 3.15815210342407
1.45 4.0689115524292
1.46 4.684730052948
1.47 4.96697092056274
1.48 4.89930248260498
1.49 4.48865699768066
1.5 3.76485228538513
1.51 2.77839374542236
1.52 1.59723877906799
1.53 0.302245587110519
1.54 -1.01801061630249
1.55 -2.27321481704712
1.56 -3.3772087097168
1.57 -4.25353813171387
1.58 -4.84061574935913
1.59 -5.09588575363159
1.6 -4.9984974861145
1.61 -4.55095386505127
1.62 -3.77904629707336
1.63 -2.73029327392578
1.64 -1.47103071212769
1.65 -0.0820920690894127
1.66 1.34607243537903
1.67 2.7194447517395
1.68 3.94632315635681
1.69 4.94338703155518
1.7 5.64107131958008
1.71 5.98816442489624
1.72 5.9554271697998
1.73 5.53758096694946
1.74 4.75379371643066
1.75 3.64705920219421
1.76 2.28133130073547
1.77 0.737960457801819
1.78 -0.889299631118774
1.79 -2.50017762184143
1.8 -3.99396586418152
1.81 -5.27589893341064
1.82 -6.26317882537842
1.83 -6.8901686668396
1.84 -7.11265993118286
1.85 -6.91095447540283
1.86 -6.29108238220215
1.87 -5.28477382659912
1.88 -3.9478178024292
1.89 -2.3566415309906
1.9 -0.603872835636139
1.91 1.20721030235291
1.92 2.96889138221741
1.93 4.57574081420898
1.94 5.9308009147644
1.95 6.95170021057129
1.96 7.57569694519043
1.97 7.76357555389404
1.98 7.50202655792236
1.99 6.80466032028198
2 5.71123266220093
2.01 4.28519105911255
2.02 2.60993313789368
2.03 0.783882856369019
2.04 -1.08560645580292
2.05 -2.88862538337708
2.06 -4.51940441131592
2.07 -5.88260221481323
2.08 -6.89920997619629
2.09 -7.51107454299927
2.1 -7.684494972229
2.11 -7.41206407546997
2.12 -6.71320390701294
2.13 -5.63255500793457
2.14 -4.23751831054688
2.15 -2.61371374130249
2.16 -0.859794020652771
2.17 0.918511748313904
2.18 2.6150803565979
2.19 4.12966203689575
2.2 5.37419366836548
2.21 6.27783632278442
2.22 6.79131269454956
2.23 6.8896951675415
2.24 6.57369089126587
2.25 5.8694167137146
2.26 4.82646036148071
2.27 3.51459288597107
2.28 2.01933789253235
2.29 0.436344176530838
2.3 -1.13463997840881
2.31 -2.59584999084473
2.32 -3.85799312591553
2.33 -4.84543418884277
2.34 -5.50094413757324
2.35 -5.78919696807861
2.36 -5.69854640960693
2.37 -5.24181318283081
2.38 -4.45507192611694
2.39 -3.39512753486633
2.4 -2.13573789596558
2.41 -0.762713134288788
2.42 0.63173520565033
2.43 1.95504915714264
2.44 3.12018752098083
2.45 4.05116176605225
2.46 4.68826341629028
2.47 4.99152660369873
2.48 4.94326591491699
2.49 4.5493049621582
2.5 3.83843779563904
2.51 2.86039400100708
2.52 1.68261432647705
2.53 0.385816782712936
2.54 -0.94129478931427
2.55 -2.20806622505188
2.56 -3.32742524147034
2.57 -4.22200393676758
2.58 -4.82916927337646
2.59 -5.10498714447021
2.6 -5.027419090271
2.61 -4.59777116775513
2.62 -3.84067869186401
2.63 -2.80276107788086
2.64 -1.54972779750824
2.65 -0.162099719047546
2.66 1.26978659629822
2.67 2.65159058570862
2.68 3.8910551071167
2.69 4.90397930145264
2.7 5.61991548538208
2.71 5.98638963699341
2.72 5.97292470932007
2.73 5.57300615310669
2.74 4.8048095703125
2.75 3.7101743221283
2.76 2.35244083404541
2.77 0.812420427799225
2.78 -0.816329300403595
2.79 -2.43332886695862
2.8 -3.9375536441803
2.81 -5.2335090637207
2.82 -6.23740386962891
2.83 -6.88263130187988
2.84 -7.1237998008728
2.85 -6.9398946762085
2.86 -6.3358736038208
2.87 -5.34248161315918
2.88 -4.01453876495361
2.89 -2.428058385849
2.9 -0.675296664237976
2.91 1.14048314094543
2.92 2.91125416755676
2.93 4.53097677230835
2.94 5.9018087387085
2.95 6.94056224822998
2.96 7.58311796188354
2.97 7.78919649124146
2.98 7.54421806335449
2.99 6.8608021736145
3 5.77776384353638
3.01 4.35781097412109
3.02 2.68398261070251
3.03 0.854598522186279
3.04 -1.02286529541016
3.05 -2.8380331993103
3.06 -4.48426628112793
3.07 -5.86536169052124
3.08 -6.90113544464111
3.09 -7.53222560882568
3.1 -7.72372531890869
3.11 -7.46706867218018
3.12 -6.78061294555664
3.13 -5.70823621749878
3.14 -4.31675100326538
3.15 -2.69160199165344
3.16 -0.931410074234009
3.17 0.857771575450897
3.18 2.56905007362366
3.19 4.10143375396729
3.2 5.36565828323364
3.21 6.2896900177002
3.22 6.82304239273071
3.23 6.93940448760986
3.24 6.63859272003174
3.25 5.94556570053101
3.26 4.90920972824097
3.27 3.59901165962219
3.28 2.10019898414612
3.29 0.508698880672455
3.3 -1.07523000240326
3.31 -2.55314612388611
3.32 -3.83461546897888
3.33 -4.84287023544312
3.34 -5.51950120925903
3.35 -5.82770156860352
3.36 -5.75480508804321
3.37 -5.31244564056396
3.38 -4.53580284118652
3.39 -3.48104786872864
3.4 -2.2217128276825
3.41 -0.843506515026093
3.42 0.561031997203827
3.43 1.89869666099548
3.44 3.08144736289978
3.45 4.0324535369873
3.46 4.69065952301025
3.47 5.01475095748901
3.48 4.98586082458496
3.49 4.60864400863647
3.5 3.91077733039856
3.51 2.94129490852356
3.52 1.76707589626312
3.53 0.468754023313522
3.54 -0.864994049072266
3.55 -2.14294457435608
3.56 -3.27736282348633
3.57 -4.19005537033081
3.58 -4.81706428527832
3.59 -5.11333751678467
3.6 -5.05552816390991
3.61 -4.6436939239502
3.62 -3.90141606330872
3.63 -2.87443852424622
3.64 -1.62772345542908
3.65 -0.241569384932518
3.66 1.19384801387787
3.67 2.58384108543396
3.68 3.83572888374329
3.69 4.86446285247803
3.7 5.59838628768921
3.71 5.98413801193237
3.72 5.98993062973022
3.73 5.60793924331665
3.74 4.85529804229736
3.75 3.77288842201233
3.76 2.42320036888123
3.77 0.886704087257385
3.78 -0.743371069431305
3.79 -2.36640954017639
3.8 -3.88090634346008
3.81 -5.19071483612061
3.82 -6.21124982833862
3.83 -6.87465715408325
3.84 -7.13445091247559
3.85 -6.96838140487671
3.86 -6.38035917282104
3.87 -5.39996671676636
3.88 -4.08126401901245
3.89 -2.49956822395325
3.9 -0.74692976474762
3.91 1.07333254814148
3.92 2.85303401947021
3.93 4.48552656173706
3.94 5.87221527099609
3.95 6.92867136001587
3.96 7.58987426757812
3.97 7.81418180465698
3.98 7.58595085144043
3.99 6.91666173934937
4 5.84417343139648
4.01 4.43046617507935
4.02 2.75831651687622
4.03 0.925703823566437
4.04 -0.959540724754333
4.05 -2.78668999671936
4.06 -4.44825172424316
4.07 -5.84720802307129
4.08 -6.90208005905151
4.09 -7.55251264572144
4.1 -7.76215124130249
4.11 -7.52139329910278
4.12 -6.84757566452026
4.13 -5.78376340866089
4.14 -4.39615821838379
4.15 -2.76979875564575
4.16 -1.00360751152039
4.17 0.796255111694336
4.18 2.52211809158325
4.19 4.07214117050171
4.2 5.35601139068604
4.21 6.30047464370728
4.22 6.85371398925781
4.23 6.98835277557373
4.24 6.70278882980347
4.25 6.02123212814331
4.26 4.99178647994995
4.27 3.68347978591919
4.28 2.18131923675537
4.29 0.581572651863098
4.3 -1.01513826847076
4.31 -2.50944662094116
4.32 -3.81024050712585
4.33 -4.83923387527466
4.34 -5.53693008422852
4.35 -5.86527156829834
4.36 -5.81019687652588
4.37 -5.38235235214233
4.38 -4.61609077453613
4.39 -3.56684064865112
4.4 -2.30771088600159
4.41 -0.924637019634247
4.42 0.489748120307922
4.43 1.84147262573242
4.44 3.04187726974487
4.45 4.01277446746826
4.46 4.69204473495483
4.47 5.03701448440552
4.48 5.02758884429932
4.49 4.66722631454468
4.5 3.98260354995728
4.51 3.02183198928833
4.52 1.85153436660767
4.53 0.551798343658447
4.54 -0.788293659687042
4.55 -2.07733416557312
4.56 -3.22667169570923
4.57 -4.15731716156006
4.58 -4.80414962768555
4.59 -5.12083864212036
4.6 -5.082839012146
4.61 -4.68891191482544
4.62 -3.96162009239197
4.63 -2.94578409194946
4.64 -1.70571660995483
4.65 -0.321146070957184
4.66 1.1175537109375
4.67 2.51564192771912
4.68 3.77972102165222
4.69 4.82407331466675
4.7 5.57605218887329
4.71 5.98110055923462
4.72 6.00617027282715
4.73 5.64225959777832
4.74 4.90532827377319
4.75 3.83531975746155
4.76 2.4939661026001
4.77 0.96108603477478
4.78 -0.670144200325012
4.79 -2.29895257949829
4.8 -3.82362294197083
4.81 -5.14719724655151
4.82 -6.18430995941162
4.83 -6.86589002609253
4.84 -7.14437484741211
4.85 -6.99632215499878
4.86 -6.42429780960083
4.87 -5.45715236663818
4.88 -4.14785575866699
4.89 -2.57130932807922
4.9 -0.81895387172699
4.91 1.00558090209961
4.92 2.79417490959167
4.93 4.43926286697388
4.94 5.8417067527771
4.95 6.91588163375854
4.96 7.59575176239014
4.97 7.83839702606201
4.98 7.62707805633545
4.99 6.97213506698608
5 5.91037273406982
5.01 4.50313282012939
5.02 2.8329074382782
5.03 0.997348785400391
5.04 -0.895457804203033
5.05 -2.73443865776062
5.06 -4.41132497787476
5.07 -5.82799243927002
5.08 -6.90209245681763
5.09 -7.57188558578491
5.1 -7.79989337921143
5.11 -7.57521104812622
5.12 -6.91423797607422
5.13 -5.85918140411377
5.14 -4.47565841674805
5.15 -2.84840655326843
5.16 -1.07641696929932
5.17 0.733962833881378
5.18 2.47429370880127
5.19 4.04186820983887
5.2 5.3453049659729
5.21 6.31024789810181
5.22 6.88352918624878
5.23 7.03648662567139
5.24 6.7664680480957
5.25 6.09662532806396
5.26 5.07432746887207
5.27 3.76809334754944
5.28 2.2629566192627
5.29 0.655165433883667
5.3 -0.954100728034973
5.31 -2.46488261222839
5.32 -3.78476333618164
5.33 -4.83460569381714
5.34 -5.55345058441162
5.35 -5.9019570350647
5.36 -5.86499309539795
5.37 -5.45188331604004
5.38 -4.69610548019409
5.39 -3.65257668495178
5.4 -2.39401078224182
5.41 -1.00622141361237
5.42 0.417849034070969
5.43 1.78354561328888
5.44 3.00142025947571
5.45 3.99219918251038
5.46 4.69248962402344
5.47 5.05844259262085
5.48 5.06866931915283
5.49 4.72527837753296
5.5 4.05410432815552
5.51 3.10235953330994
5.52 1.93600988388062
5.53 0.635277509689331
5.54 -0.711070001125336
5.55 -2.01093506813049
5.56 -3.17513966560364
5.57 -4.12368202209473
5.58 -4.79026556015015
5.59 -5.12747240066528
5.6 -5.10940647125244
5.61 -4.7336163520813
5.62 -4.02149391174316
5.63 -3.01692795753479
5.64 -1.78369426727295
5.65 -0.401058226823807
5.66 1.04078102111816
5.67 2.4467601776123
5.68 3.72299098968506
5.69 4.78293132781982
5.7 5.55288028717041
5.71 5.97724628448486
5.72 6.02166700363159
5.73 5.67595243453979
5.74 4.95497226715088
5.75 3.89752244949341
5.76 2.56461381912231
5.77 1.03577673435211
5.78 -0.596417307853699
5.79 -2.23086333274841
5.8 -3.76551723480225
5.81 -5.10287952423096
5.82 -6.1563549041748
5.83 -6.85621023178101
5.84 -7.15345048904419
5.85 -7.02346849441528
5.86 -6.46776628494263
5.87 -5.51396465301514
5.88 -4.21435880661011
5.89 -2.64303064346313
5.9 -0.891389906406403
5.91 0.937366425991058
5.92 2.7345290184021
5.93 4.39218091964722
5.94 5.8102445602417
5.95 6.90219926834106
5.96 7.60080432891846
5.97 7.86185169219971
5.98 7.66764736175537
5.99 7.02703094482422
6 5.97626113891602
6.01 4.57590913772583
6.02 2.90786671638489
6.03 1.06946444511414
6.04 -0.830787360668182
6.05 -2.68130731582642
6.06 -4.37341165542603
6.07 -5.80788564682007
6.08 -6.90113925933838
6.09 -7.59034109115601
6.1 -7.8368091583252
6.11 -7.62851476669312
6.12 -6.98054695129395
6.13 -5.93446016311646
6.14 -4.55525827407837
6.15 -2.92725849151611
6.16 -1.1496901512146
6.17 0.670846283435822
6.18 2.42556476593018
6.19 4.01064205169678
6.2 5.33373546600342
6.21 6.31915473937988
6.22 6.91251277923584
6.23 7.08402013778687
6.24 6.82966947555542
6.25 6.17173719406128
6.26 5.15686368942261
6.27 3.85299444198608
6.28 2.34507393836975
6.29 0.729461252689362
6.3 -0.892387866973877
6.31 -2.41939735412598
6.32 -3.75841188430786
6.33 -4.8290548324585
6.34 -5.56908702850342
6.35 -5.9379677772522
6.36 -5.91909980773926
6.37 -5.52102279663086
6.38 -4.77604532241821
6.39 -3.7383873462677
6.4 -2.48061442375183
6.41 -1.08839547634125
6.42 0.34514707326889
6.43 1.72468769550323
6.44 2.9599621295929
6.45 3.97061967849731
6.46 4.69202947616577
6.47 5.07910108566284
6.48 5.10902500152588
6.49 4.78291034698486
6.5 4.12537717819214
6.51 3.18294024467468
6.52 2.02090692520142
6.53 0.719198703765869
6.54 -0.633136451244354
6.55 -1.94370651245117
6.56 -3.12270879745483
6.57 -4.08907747268677
6.58 -4.7755389213562
6.59 -5.13327312469482
6.6 -5.13518095016479
6.61 -4.77770805358887
6.62 -4.08102750778198
6.63 -3.08805012702942
6.64 -1.8618471622467
6.65 -0.481343179941177
6.66 0.963393270969391
6.67 2.3771116733551
6.68 3.66529107093811
6.69 4.74083375930786
6.7 5.52880001068115
6.71 5.97246408462524
6.72 6.03634977340698
6.73 5.70902109146118
6.74 5.00415515899658
6.75 3.95955181121826
6.76 2.63532519340515
6.77 1.11069810390472
6.78 -0.522175073623657
6.79 -2.16207027435303
6.8 -3.70665669441223
6.81 -5.05754613876343
6.82 -6.12752628326416
6.83 -6.84562015533447
6.84 -7.1616678237915
6.85 -7.04996871948242
6.86 -6.51063919067383
6.87 -5.57041454315186
6.88 -4.28073453903198
6.89 -2.71497249603271
6.9 -0.964203417301178
6.91 0.868521451950073
6.92 2.67418074607849
6.93 4.34417486190796
6.94 5.77778005599976
6.95 6.88748168945312
6.96 7.60481023788452
6.97 7.88449287414551
6.98 7.70746374130249
6.99 7.08153533935547
7 6.04201936721802
7.01 4.64868545532227
7.02 2.98298072814941
7.03 1.14208137989044
7.04 -0.76537960767746
7.05 -2.62744998931885
7.06 -4.33454370498657
7.07 -5.78674793243408
7.08 -6.89926719665527
7.09 -7.60791254043579
7.1 -7.87298822402954
7.11 -7.6811637878418
7.12 -7.04652738571167
7.13 -6.00969982147217
7.14 -4.63508033752441
7.15 -3.00661969184875
7.16 -1.22363257408142
7.17 0.607055604457855
7.18 2.37583255767822
7.19 3.97844743728638
7.2 5.3211236000061
7.21 6.32704830169678
7.22 6.94075345993042
7.23 7.13083839416504
7.24 6.89241409301758
7.25 6.24662828445435
7.26 5.2394380569458
7.27 3.93820095062256
7.28 2.42762327194214
7.29 0.804359257221222
7.3 -0.829776108264923
7.31 -2.37286186218262
7.32 -3.7309889793396
7.33 -4.82257652282715
7.34 -5.58387422561646
7.35 -5.97322130203247
7.36 -5.9727897644043
7.37 -5.58986949920654
7.38 -4.85588693618774
7.39 -3.82445549964905
7.4 -2.56764721870422
7.41 -1.17117297649384
7.42 0.271695673465729
7.43 1.66495037078857
7.44 2.917560338974
7.45 3.948077917099
7.46 4.69066381454468
7.47 5.09892845153809
7.48 5.14873552322388
7.49 4.84009075164795
7.5 4.19640445709229
7.51 3.26339769363403
7.52 2.10598540306091
7.53 0.803574800491333
7.54 -0.55458527803421
7.55 -1.87565457820892
7.56 -3.06927156448364
7.57 -4.0534725189209
7.58 -4.7597918510437
7.59 -5.13823175430298
7.6 -5.16036224365234
7.61 -4.82133483886719
7.62 -4.14028692245483
7.63 -3.15904426574707
7.64 -1.94010472297668
7.65 -0.561980962753296
7.66 0.885497808456421
7.67 2.30675673484802
7.68 3.60679602622986
7.69 4.69769620895386
7.7 5.5036768913269
7.71 5.96678781509399
7.72 6.05023527145386
7.73 5.74148750305176
7.74 5.05291795730591
7.75 4.02138900756836
7.76 2.70612764358521
7.77 1.18582761287689
7.78 -0.447408050298691
7.79 -2.09265208244324
7.8 -3.64689087867737
7.81 -5.01124572753906
7.82 -6.09769630432129
7.83 -6.83407306671143
7.84 -7.16902303695679
7.85 -7.07568883895874
7.86 -6.55297803878784
7.87 -5.62661457061768
7.88 -4.34699106216431
7.89 -2.78711557388306
7.9 -1.03731155395508
7.91 0.799110472202301
7.92 2.61292672157288
7.93 4.2953405380249
7.94 5.74441862106323
7.95 6.87179946899414
7.96 7.60804843902588
7.97 7.90639638900757
7.98 7.74659490585327
7.99 7.13564157485962
8 6.10756778717041
8.01 4.7215461730957
8.02 3.05825090408325
8.03 1.2152806520462
8.04 -0.699259877204895
8.05 -2.57264447212219
8.06 -4.2948522567749
8.07 -5.76456642150879
8.08 -6.89641904830933
8.09 -7.62464761734009
8.1 -7.90846538543701
8.11 -7.73325634002686
8.12 -7.11210870742798
8.13 -6.08477783203125
8.14 -4.71483707427979
8.15 -3.08652305603027
8.16 -1.29817068576813
8.17 0.542407393455505
8.18 2.32540321350098
8.19 3.94512867927551
8.2 5.30753993988037
8.21 6.33415508270264
8.22 6.96806812286377
8.23 7.17698574066162
8.24 6.95469427108765
8.25 6.32133531570435
8.26 5.32205772399902
8.27 4.02362155914307
8.28 2.5108368396759
8.29 0.879949629306793
8.3 -0.766291439533234
8.31 -2.32560276985168
8.32 -3.70261812210083
8.33 -4.81503295898438
8.34 -5.59775495529175
8.35 -6.00771474838257
8.36 -6.02587985992432
8.37 -5.65831232070923
8.38 -4.93564605712891
8.39 -3.91066861152649
8.4 -2.65514135360718
8.41 -1.25446403026581
8.42 0.197586670517921
8.43 1.60449242591858
8.44 2.87415814399719
8.45 3.92455554008484
8.46 4.68845987319946
8.47 5.1179633140564
8.48 5.18789625167847
8.49 4.89684581756592
8.5 4.26720952987671
8.51 3.3440113067627
8.52 2.19121265411377
8.53 0.888636231422424
8.54 -0.47523632645607
8.55 -1.80675911903381
8.56 -3.01497340202332
8.57 -4.01689147949219
8.58 -4.74310922622681
8.59 -5.14232778549194
8.6 -5.1847357749939
8.61 -4.86437654495239
8.62 -4.19905948638916
8.63 -3.22997140884399
8.64 -2.01843929290771
8.65 -0.64302933216095
8.66 0.806932151317596
8.67 2.23553204536438
8.68 3.54741978645325
8.69 4.65346431732178
8.7 5.47758150100708
8.71 5.9602370262146
8.72 6.06333684921265
8.73 5.77328157424927
8.74 5.1011815071106
8.75 4.08293485641479
8.76 2.77698397636414
8.77 1.26119303703308
8.78 -0.372178941965103
8.79 -2.02250933647156
8.8 -3.58628582954407
8.81 -4.96412420272827
8.82 -6.06686449050903
8.83 -6.82145118713379
8.84 -7.17553091049194
8.85 -7.10054111480713
8.86 -6.59485626220703
8.87 -5.68247127532959
8.88 -4.41317272186279
8.89 -2.8592369556427
8.9 -1.1108261346817
8.91 0.729122579097748
8.92 2.5510094165802
8.93 4.24553203582764
8.94 5.70997190475464
8.95 6.8551812171936
8.96 7.61027526855469
8.97 7.92733812332153
8.98 7.78522825241089
8.99 7.18919086456299
9 6.17282485961914
9.01 4.79437589645386
9.02 3.1338803768158
9.03 1.28889238834381
9.04 -0.632471859455109
9.05 -2.51705026626587
9.06 -4.25415182113647
9.07 -5.7414813041687
9.08 -6.89260530471802
9.09 -7.64061117172241
9.1 -7.94322395324707
9.11 -7.7847580909729
9.12 -7.17742443084717
9.13 -6.15969276428223
9.14 -4.79495048522949
9.15 -3.16655325889587
9.16 -1.37322056293488
9.17 0.47709795832634
9.18 2.27402782440186
9.19 3.91106629371643
9.2 5.29304218292236
9.21 6.34026098251343
9.22 6.99468421936035
9.23 7.22259521484375
9.24 7.01653718948364
9.25 6.3958477973938
9.26 5.40447759628296
9.27 4.10928916931152
9.28 2.59429097175598
9.29 0.956321835517883
9.3 -0.70198529958725
9.31 -2.27725625038147
9.32 -3.67331910133362
9.33 -4.80664014816284
9.34 -5.61092901229858
9.35 -6.04151678085327
9.36 -6.07829475402832
9.37 -5.7264838218689
9.38 -5.01522731781006
9.39 -3.99710440635681
9.4 -2.74292612075806
9.41 -1.33839285373688
9.42 0.122541032731533
9.43 1.5428614616394
9.44 2.82982993125916
9.45 3.90010261535645
9.46 4.68517255783081
9.47 5.13616561889648
9.48 5.22638559341431
9.49 4.95310211181641
9.5 4.33792638778687
9.51 3.42457270622253
9.52 2.27687001228333
9.53 0.974039316177368
9.54 -0.395308881998062
9.55 -1.73696303367615
9.56 -2.9597339630127
9.57 -3.97931909561157
9.58 -4.72541522979736
9.59 -5.14547777175903
9.6 -5.20841789245605
9.61 -4.9068431854248
9.62 -4.25763034820557
9.63 -3.30087327957153
9.64 -2.09703397750854
9.65 -0.724491596221924
9.66 0.72778981924057
9.67 2.16341042518616
9.68 3.48698496818542
9.69 4.60847663879395
9.7 5.45051527023315
9.71 5.95258665084839
9.72 6.07563781738281
9.73 5.80429744720459
9.74 5.14898061752319
9.75 4.14426183700562
9.76 2.8478217124939
9.77 1.33693325519562
9.78 -0.29644712805748
9.79 -1.9516236782074
9.8 -3.52476263046265
9.81 -4.91599416732788
9.82 -6.03505992889404
9.83 -6.80786943435669
9.84 -7.18112182617188
9.85 -7.12475252151489
9.86 -6.63610982894897
9.87 -5.73782682418823
9.88 -4.47922468185425
9.89 -2.93158578872681
9.9 -1.1847380399704
9.91 0.658506810665131
9.92 2.48821115493774
9.93 4.19489145278931
9.94 5.67451000213623
9.95 6.83751630783081
9.96 7.61140203475952
9.97 7.94746923446655
9.98 7.82297229766846
9.99 7.24227380752563
10 6.23789978027344
10.01 4.86709260940552
10.02 3.20973992347717
10.03 1.36299741268158
10.04 -0.564970076084137
10.05 -2.46069359779358
10.06 -4.21239614486694
10.07 -5.71728324890137
10.08 -6.8878288269043
10.09 -7.65541791915894
10.1 -7.97712230682373
10.11 -7.83569717407227
10.12 -7.24221992492676
10.13 -6.23452854156494
10.14 -4.87503814697266
10.15 -3.24693703651428
10.16 -1.44899868965149
10.17 0.411128610372543
10.18 2.2216534614563
10.19 3.87599635124207
10.2 5.27738285064697
10.21 6.34534406661987
10.22 7.02043867111206
10.23 7.26735496520996
10.24 7.07794666290283
10.25 6.4700345993042
10.26 5.4871883392334
10.27 4.19518852233887
10.28 2.67833065986633
10.29 1.03316795825958
10.3 -0.636938095092773
10.31 -2.22806549072266
10.32 -3.6429557800293
10.33 -4.79709911346436
10.34 -5.62301206588745
10.35 -6.07452583312988
10.36 -6.13036489486694
10.37 -5.79421043395996
10.38 -5.09481859207153
10.39 -4.08345937728882
10.4 -2.83105969429016
10.41 -1.42289388179779
10.42 0.046756274998188
10.43 1.48051941394806
10.44 2.78449583053589
10.45 3.8746509552002
10.46 4.68105840682983
10.47 5.15359258651733
10.48 5.26408433914185
10.49 5.0089693069458
10.5 4.40825128555298
10.51 3.50517797470093
10.52 2.3627724647522
10.53 1.06000971794128
10.54 -0.314371377229691
10.55 -1.66657948493958
10.56 -2.90341424942017
10.57 -3.94079208374023
10.58 -4.70677947998047
10.59 -5.1477837562561
10.6 -5.23122549057007
10.61 -4.94870090484619
10.62 -4.31583166122437
10.63 -3.37149286270142
10.64 -2.17573595046997
10.65 -0.806364476680756
10.66 0.647852659225464
10.67 2.09083032608032
10.68 3.42552757263184
10.69 4.56245231628418
10.7 5.42239665985107
10.71 5.94389200210571
10.72 6.08686876296997
10.73 5.83475017547607
10.74 5.19635391235352
10.75 4.20529127120972
10.76 2.91865086555481
10.77 1.41296434402466
10.78 -0.220146045088768
10.79 -1.88009834289551
10.8 -3.462477684021
10.81 -4.86672163009644
10.82 -6.00203227996826
10.83 -6.79333162307739
10.84 -7.18560695648193
10.85 -7.14811134338379
10.86 -6.67669534683228
10.87 -5.79290056228638
10.88 -4.54523515701294
10.89 -3.00395131111145
10.9 -1.25901424884796
10.91 0.58720076084137
10.92 2.42465829849243
10.93 4.14319801330566
10.94 5.63824367523193
10.95 6.81884384155273
10.96 7.61173439025879
10.97 7.96678972244263
10.98 7.8601279258728
10.99 7.29498529434204
11 6.302659034729
11.01 4.93988561630249
11.02 3.28598642349243
11.03 1.43759846687317
11.04 -0.496892601251602
11.05 -2.40342831611633
11.06 -4.16981410980225
11.07 -5.69225072860718
11.08 -6.88199281692505
11.09 -7.6695613861084
11.1 -8.01020526885986
11.11 -7.88605213165283
11.12 -7.30678081512451
11.13 -6.30926132202148
11.14 -4.95521116256714
11.15 -3.3277416229248
11.16 -1.52506840229034
11.17 0.344157487154007
11.18 2.1685802936554
11.19 3.84010982513428
11.2 5.26088809967041
11.21 6.34959697723389
11.22 7.04525375366211
11.23 7.31145763397217
11.24 7.13887739181519
11.25 6.54407024383545
11.26 5.56981706619263
11.27 4.28141593933105
11.28 2.76274824142456
11.29 1.11078941822052
11.3 -0.570985674858093
11.31 -2.17794966697693
11.32 -3.61177110671997
11.33 -4.7868537902832
11.34 -5.63422107696533
11.35 -6.1067795753479
11.36 -6.18187522888184
11.37 -5.86166048049927
11.38 -5.17432308197021
11.39 -4.17016983032227
11.4 -2.91954040527344
11.41 -1.50799798965454
11.42 -0.0297639723867178
11.43 1.41726422309875
11.44 2.73820853233337
11.45 3.84813618659973
11.46 4.67604684829712
11.47 5.17008113861084
11.48 5.30128335952759
11.49 5.06419372558594
11.5 4.47843647003174
11.51 3.58583760261536
11.52 2.44908165931702
11.53 1.14651346206665
11.54 -0.233005374670029
11.55 -1.5950756072998
11.56 -2.84626269340515
11.57 -3.90121841430664
11.58 -4.68704128265381
11.59 -5.14897966384888
11.6 -5.25341987609863
11.61 -4.99004697799683
11.62 -4.37361574172974
11.63 -3.44218063354492
11.64 -2.25466012954712
11.65 -0.888623952865601
11.66 0.567514955997467
11.67 2.01713347434998
11.68 3.36339592933655
11.69 4.51527833938599
11.7 5.39312028884888
11.71 5.93456506729126
11.72 6.09733963012695
11.73 5.86444139480591
11.74 5.24304914474487
11.75 4.26613569259644
11.76 2.98939061164856
11.77 1.48917078971863
11.78 -0.14359787106514
11.79 -1.80795049667358
11.8 -3.39928960800171
11.81 -4.81662130355835
11.82 -5.96809387207031
11.83 -6.77790451049805
11.84 -7.18930292129517
11.85 -7.17073535919189
11.86 -6.71640205383301
11.87 -5.84755086898804
11.88 -4.61098289489746
11.89 -3.07663083076477
11.9 -1.33372735977173
11.91 0.515399396419525
11.92 2.36056542396545
11.93 4.09068775177002
11.94 5.60079336166382
11.95 6.79920816421509
11.96 7.61094045639038
11.97 7.98525857925415
11.98 7.8962574005127
11.99 7.34702110290527
12 6.36711311340332
12.01 5.01264381408691
12.02 3.36211752891541
12.03 1.51256191730499
12.04 -0.428223103284836
12.05 -2.34546208381653
12.06 -4.12628364562988
12.07 -5.66623783111572
12.08 -6.875159740448
12.09 -7.68258714675903
12.1 -8.04271697998047
12.11 -7.93578863143921
12.12 -7.37082719802856
12.13 -6.38379430770874
12.14 -5.03565645217896
12.15 -3.40905332565308
12.16 -1.60182023048401
12.17 0.276722431182861
12.18 2.11461639404297
12.19 3.80297994613647
12.2 5.24337816238403
12.21 6.35300827026367
12.22 7.06943798065186
12.23 7.35511589050293
12.24 7.19924259185791
12.25 6.61778020858765
12.26 5.65237140655518
12.27 4.36777925491333
12.28 2.84774374961853
12.29 1.18889391422272
12.3 -0.504179239273071
12.31 -2.12683868408203
12.32 -3.57944369316101
12.33 -4.77562761306763
12.34 -5.64473867416382
12.35 -6.13841342926025
12.36 -6.23261022567749
12.37 -5.92881774902344
12.38 -5.25364112854004
12.39 -4.2568531036377
12.4 -3.00853967666626
12.41 -1.59373128414154
12.42 -0.107062600553036
12.43 1.35301876068115
12.44 2.69089889526367
12.45 3.82069420814514
12.46 4.66994047164917
12.47 5.18580007553101
12.48 5.33761119842529
12.49 5.11925363540649
12.5 4.54848384857178
12.51 3.66657209396362
12.52 2.53552341461182
12.53 1.2332923412323
12.54 -0.150860592722893
12.55 -1.52254223823547
12.56 -2.78801155090332
12.57 -3.86061263084412
12.58 -4.66654968261719
12.59 -5.14961767196655
12.6 -5.27461910247803
12.61 -5.03086471557617
12.62 -4.43118667602539
12.63 -3.51269221305847
12.64 -2.33394837379456
12.65 -0.971136093139648
12.66 0.486588448286057
12.67 1.94271123409271
12.68 3.30025768280029
12.69 4.46706962585449
12.7 5.36297130584717
12.71 5.92394113540649
12.72 6.10693979263306
12.73 5.89352512359619
12.74 5.2893705368042
12.75 4.32672262191772
12.76 3.06045246124268
12.77 1.56571507453918
12.78 -0.0663496255874634
12.79 -1.73483490943909
12.8 -3.33514523506165
12.81 -4.76554393768311
12.82 -5.9332332611084
12.83 -6.76127099990845
12.84 -7.19199514389038
12.85 -7.19243478775024
12.86 -6.75591230392456
12.87 -5.90209341049194
12.88 -4.67673492431641
12.89 -3.14945769309998
12.9 -1.40858912467957
12.91 0.443177253007889
12.92 2.29542279243469
12.93 4.03723859786987
12.94 5.5624737739563
12.95 6.77852582931519
12.96 7.60933542251587
12.97 8.00272274017334
12.98 7.93218564987183
12.99 7.39886379241943
13 6.4314136505127
13.01 5.08541679382324
13.02 3.43854212760925
13.03 1.58798086643219
13.04 -0.358684748411179
13.05 -2.2863712310791
13.06 -4.08175086975098
13.07 -5.63923645019531
13.08 -6.86747169494629
13.09 -7.69500780105591
13.1 -8.0742769241333
13.11 -7.98505926132202
13.12 -7.43472194671631
13.13 -6.45822906494141
13.14 -5.11577939987183
13.15 -3.49045157432556
13.16 -1.67923998832703
13.17 0.208355963230133
13.18 2.0597403049469
13.19 3.76509737968445
13.2 5.22497749328613
13.21 6.35531330108643
13.22 7.09267234802246
13.23 7.39806175231934
13.24 7.25926399230957
13.25 6.69128131866455
13.26 5.73480796813965
13.27 4.45421981811523
13.28 2.93317174911499
13.29 1.26805365085602
13.3 -0.436594039201736
13.31 -2.07474994659424
13.32 -3.54647326469421
13.33 -4.76321363449097
13.34 -5.65419006347656
13.35 -6.16928672790527
13.36 -6.28287363052368
13.37 -5.99552726745605
13.38 -5.33261823654175
13.39 -4.34379053115845
13.4 -3.09787464141846
13.41 -1.68002903461456
13.42 -0.185177609324455
13.43 1.28784191608429
13.44 2.64280080795288
13.45 3.79227256774902
13.46 4.66314935684204
13.47 5.20075416564941
13.48 5.3735671043396
13.49 5.17365169525146
13.5 4.61809587478638
13.51 3.74723982810974
13.52 2.62219285964966
13.53 1.3209365606308
13.54 -0.0681057944893837
13.55 -1.44931185245514
13.56 -2.72884058952332
13.57 -3.81914186477661
13.58 -4.64493083953857
13.59 -5.14928722381592
13.6 -5.29538011550903
13.61 -5.07091188430786
13.62 -4.48804807662964
13.63 -3.58289098739624
13.64 -2.413001537323
13.65 -1.0540543794632
13.66 0.404857695102692
13.67 1.86753380298615
13.68 3.23602819442749
13.69 4.41800260543823
13.7 5.33182621002197
13.71 5.91253423690796
13.72 6.11583232879639
13.73 5.92159986495972
13.74 5.33521270751953
13.75 4.38682079315186
13.76 3.13102006912231
13.77 1.64235961437225
13.78 0.0114683080464602
13.79 -1.66115140914917
13.8 -3.27019953727722
13.81 -4.71356248855591
13.82 -5.89719820022583
13.83 -6.74362230300903
13.84 -7.19379568099976
13.85 -7.21343851089478
13.86 -6.79452800750732
13.87 -5.95568180084229
13.88 -4.74210119247437
13.89 -3.22199988365173
13.9 -1.48399317264557
13.91 0.370185762643814
13.92 2.22978544235229
13.93 3.98297691345215
13.94 5.52329397201538
13.95 6.75657939910889
13.96 7.60670042037964
13.97 8.01953601837158
13.98 7.96692037582397
13.99 7.44961500167847
14 6.49517774581909
14.01 5.15801763534546
14.02 3.51547646522522
14.03 1.66382455825806
14.04 -0.288613319396973
14.05 -2.22683191299438
14.06 -4.03650569915771
14.07 -5.61122417449951
14.08 -6.85868453979492
14.09 -7.70629692077637
14.1 -8.10494518280029
14.11 -8.03348731994629
14.12 -7.49782562255859
14.13 -6.53222274780273
14.14 -5.1965913772583
14.15 -3.5722119808197
14.16 -1.75707316398621
14.17 0.139242067933083
14.18 2.00385141372681
14.19 3.72610449790955
14.2 5.20553064346313
14.21 6.35682058334351
14.22 7.11506366729736
14.23 7.44010925292969
14.24 7.31870651245117
14.25 6.76438856124878
14.26 5.81732368469238
14.27 4.54137468338013
14.28 3.01881003379822
14.29 1.34747004508972
14.3 -0.368317902088165
14.31 -2.02197170257568
14.32 -3.51217007637024
14.33 -4.75014114379883
14.34 -5.66278505325317
14.35 -6.19918203353882
14.36 -6.33252286911011
14.37 -6.0618634223938
14.38 -5.41182994842529
14.39 -4.43059062957764
14.4 -3.1873984336853
14.41 -1.76681184768677
14.42 -0.263904511928558
14.43 1.22195982933044
14.44 2.59360599517822
14.45 3.76293754577637
14.46 4.65519618988037
14.47 5.21498441696167
14.48 5.40870141983032
14.49 5.22766780853271
14.5 4.68764972686768
14.51 3.82800674438477
14.52 2.70917868614197
14.53 1.40865671634674
14.54 0.0153700653463602
14.55 -1.37542152404785
14.56 -2.66879892349243
14.57 -3.77647376060486
14.58 -4.62237644195557
14.59 -5.14780330657959
14.6 -5.31505966186523
14.61 -5.11061096191406
14.62 -4.54494285583496
14.63 -3.65321731567383
14.64 -2.49236536026001
14.65 -1.13749074935913
14.66 0.322684198617935
14.67 1.79156923294067
14.68 3.1710958480835
14.69 4.36781930923462
14.7 5.29956817626953
14.71 5.89998579025269
14.72 6.12369298934937
14.73 5.94924592971802
14.74 5.38051557540894
14.75 4.44703960418701
14.76 3.20203733444214
14.77 1.71938836574554
14.78 0.0895105227828026
14.79 -1.58686769008636
14.8 -3.20437622070312
14.81 -4.66036653518677
14.82 -5.86021423339844
14.83 -6.72489833831787
14.84 -7.19458484649658
14.85 -7.23373556137085
14.86 -6.83258199691772
14.87 -6.00926160812378
14.88 -4.8074049949646
14.89 -3.29497361183167
14.9 -1.55953478813171
14.91 0.296644955873489
14.92 2.16329002380371
14.93 3.9276134967804
14.94 5.48283290863037
14.95 6.73392820358276
14.96 7.60302352905273
14.97 8.03520107269287
14.98 8.00136184692383
14.99 7.50027275085449
15 6.55886030197144
15.01 5.23073577880859
15.02 3.59231948852539
15.03 1.73992502689362
15.04 -0.217869430780411
15.05 -2.16616058349609
15.06 -3.99008345603943
15.07 -5.58219575881958
15.08 -6.84900426864624
15.09 -7.71670293807983
15.1 -8.13510322570801
15.11 -8.0814962387085
15.12 -7.5608115196228
15.13 -6.60652923583984
15.14 -5.27696180343628
15.15 -3.65416073799133
15.16 -1.83555364608765
15.17 0.0694114342331886
15.18 1.94720935821533
15.19 3.68636751174927
15.2 5.18514347076416
15.21 6.35730123519897
15.22 7.13652610778809
15.23 7.4817042350769
15.24 7.37772798538208
15.25 6.83737754821777
15.26 5.89982604980469
15.27 4.62823390960693
15.28 3.10535430908203
15.29 1.42780458927155
15.3 -0.299001008272171
15.31 -1.96802544593811
15.32 -3.47705411911011
15.33 -4.73586750030518
15.34 -5.67052173614502
15.35 -6.2286958694458
15.36 -6.38180017471313
15.37 -6.1277904510498
15.38 -5.49058818817139
15.39 -4.51767301559448
15.4 -3.27744007110596
15.41 -1.8544887304306
15.42 -0.34369832277298
15.43 1.15496158599854
15.44 2.54341244697571
15.45 3.73252320289612
15.46 4.64631319046021
15.47 5.22825956344604
15.48 5.44309663772583
15.49 5.28106594085693
15.5 4.75674247741699
15.51 3.90867280960083
15.52 2.79628467559814
15.53 1.4970281124115
15.54 0.0997204855084419
15.55 -1.30043029785156
15.56 -2.60767221450806
15.57 -3.73282265663147
15.58 -4.59870290756226
15.59 -5.14549922943115
15.6 -5.33405113220215
15.61 -5.14937114715576
15.62 -4.6012544631958
15.63 -3.72320175170898
15.64 -2.57156276702881
15.65 -1.22130274772644
15.66 0.23971988260746
15.67 1.71481001377106
15.68 3.1051619052887
15.69 4.31673669815063
15.7 5.26637506484985
15.71 5.88651275634766
15.72 6.13068294525146
15.73 5.97607469558716
15.74 5.42517709732056
15.75 4.50658941268921
15.76 3.27269744873047
15.77 1.79644906520844
15.78 0.168151453137398
15.79 -1.51173615455627
15.8 -3.13792157173157
15.81 -4.60633993148804
15.82 -5.82220125198364
15.83 -6.70526552200317
15.84 -7.19444561004639
15.85 -7.25303792953491
15.86 -6.86989402770996
15.87 -6.06213712692261
15.88 -4.87237691879272
15.89 -3.36786365509033
15.9 -1.63573777675629
15.91 0.222488343715668
15.92 2.09594893455505
15.93 3.87159204483032
15.94 5.44162559509277
15.95 6.71014213562012
15.96 7.59854602813721
15.97 8.05026531219482
15.98 8.03468608856201
15.99 7.55015420913696
16 6.62192058563232
16.01 5.3030481338501
16.02 3.66951203346252
16.03 1.81670880317688
16.04 -0.14663590490818
16.05 -2.10469722747803
16.06 -3.94269967079163
16.07 -5.55205488204956
16.08 -6.83821296691895
16.09 -7.72613859176636
16.1 -8.16425323486328
16.11 -8.12863254547119
16.12 -7.62295198440552
16.13 -6.68039417266846
16.14 -5.35804128646851
16.15 -3.7366931438446
16.16 -1.91433119773865
16.17 -0.000848507857881486
16.18 1.88970577716827
16.19 3.64577555656433
16.2 5.16404962539673
16.21 6.3567361831665
16.22 7.15702438354492
16.23 7.52222394943237
16.24 7.43604373931885
16.25 6.9099063873291
16.26 5.98235273361206
16.27 4.7155499458313
16.28 3.19203519821167
16.29 1.50849401950836
16.3 -0.228754088282585
16.31 -1.91294455528259
16.32 -3.44088172912598
16.33 -4.72085094451904
16.34 -5.67724800109863
16.35 -6.25698280334473
16.36 -6.43017148971558
16.37 -6.1933913230896
16.38 -5.56969404220581
16.39 -4.60501766204834
16.4 -3.36769509315491
16.41 -1.94221687316895
16.42 -0.423931092023849
16.43 1.08715152740479
16.44 2.4923529624939
16.45 3.70114946365356
16.46 4.63644504547119
16.47 5.24038076400757
16.48 5.47687435150146
16.49 5.33404493331909
16.5 4.8256983757019
16.51 3.98947429656982
16.52 2.88386297225952
16.53 1.58589422702789
16.54 0.184442490339279
16.55 -1.2246196269989
16.56 -2.5455367565155
16.57 -3.68813133239746
16.58 -4.57411098480225
16.59 -5.14227437973022
16.6 -5.35221529006958
16.61 -5.18766260147095
16.62 -4.65698146820068
16.63 -3.79326510429382
16.64 -2.6514458656311
16.65 -1.30533301830292
16.66 0.156466975808144
16.67 1.63724708557129
16.68 3.03826880455017
16.69 4.26462745666504
16.7 5.23198938369751
16.71 5.87192487716675
16.72 6.13664722442627
16.73 6.00200462341309
16.74 5.46951293945312
16.75 4.56611108779907
16.76 3.3434476852417
16.77 1.87403786182404
16.78 0.246993854641914
16.79 -1.43632709980011
16.8 -3.0702691078186
16.81 -4.55119657516479
16.82 -5.78320360183716
16.83 -6.68446969985962
16.84 -7.19321393966675
16.85 -7.27134370803833
16.86 -6.90659523010254
16.87 -6.11471176147461
16.88 -4.93731355667114
16.89 -3.44084739685059
16.9 -1.7119003534317
16.91 0.148018568754196
16.92 2.0279700756073
16.93 3.81428217887878
16.94 5.39924335479736
16.95 6.68544435501099
16.96 7.59274673461914
16.97 8.06393814086914
16.98 8.06746673583984
16.99 7.59956407546997
17 6.68519830703735
17.01 5.37559366226196
17.02 3.74659109115601
17.03 1.89356136322021
17.04 -0.074855275452137
17.05 -2.04242753982544
17.06 -3.8946168422699
17.07 -5.52100658416748
17.08 -6.82633972167969
17.09 -7.73464584350586
17.1 -8.19257926940918
17.11 -8.17529582977295
17.12 -7.68510675430298
17.13 -6.75384855270386
17.14 -5.43867158889771
17.15 -3.81932544708252
17.16 -1.99405157566071
17.17 -0.0722836628556252
17.18 1.83128094673157
17.19 3.60358381271362
17.2 5.14143657684326
17.21 6.35529136657715
17.22 7.17696619033813
17.23 7.56233549118042
17.24 7.49384021759033
17.25 6.98238658905029
17.26 6.0646538734436
17.27 4.80284023284912
17.28 3.27905988693237
17.29 1.58992993831635
17.3 -0.158099368214607
17.31 -1.85737633705139
17.32 -3.40390300750732
17.33 -4.70449352264404
17.34 -5.68327140808105
17.35 -6.28462696075439
17.36 -6.47796297073364
17.37 -6.25865983963013
17.38 -5.64814376831055
17.39 -4.69251155853271
17.4 -3.45857071876526
17.41 -2.03093481063843
17.42 -0.504999816417694
17.43 1.01848042011261
17.44 2.44022679328918
17.45 3.66875982284546
17.46 4.62567520141602
17.47 5.25185108184814
17.48 5.50970220565796
17.49 5.38652420043945
17.5 4.89429521560669
17.51 4.06990528106689
17.52 2.97142791748047
17.53 1.67516982555389
17.54 0.26988759636879
17.55 -1.14793372154236
17.56 -2.48267459869385
17.57 -3.64249801635742
17.58 -4.54844379425049
17.59 -5.1379656791687
17.6 -5.36949157714844
17.61 -5.22542572021484
17.62 -4.71261024475098
17.63 -3.86322641372681
17.64 -2.73100805282593
17.65 -1.38982725143433
17.66 0.0723733529448509
17.67 1.55897510051727
17.68 2.97051095962524
17.69 4.21133852005005
17.7 5.19669389724731
17.71 5.85646295547485
17.72 6.14194774627686
17.73 6.02727270126343
17.74 5.51318168640137
17.75 4.62506198883057
17.76 3.41401243209839
17.77 1.95148038864136
17.78 0.326643258333206
17.79 -1.3598940372467
17.8 -3.00184178352356
17.81 -4.49509716033936
17.82 -5.74302434921265
17.83 -6.66275882720947
17.84 -7.19127368927002
17.85 -7.28898525238037
17.86 -6.94269704818726
17.87 -6.16682100296021
17.88 -5.00215578079224
17.89 -3.51407694816589
17.9 -1.7884304523468
17.91 0.0727213770151138
17.92 1.95909285545349
17.93 3.75642895698547
17.94 5.35600185394287
17.95 6.65964078903198
17.96 7.58613967895508
17.97 8.07698440551758
17.98 8.0992431640625
17.99 7.64830017089844
18 6.74738454818726
18.01 5.44777250289917
18.02 3.82432174682617
18.03 1.97139322757721
18.04 -0.00216647097840905
18.05 -1.9794774055481
18.06 -3.8453574180603
18.07 -5.48885488510132
18.08 -6.81362676620483
18.09 -7.74192810058594
18.1 -8.22017669677734
18.11 -8.22128582000732
18.12 -7.74654769897461
18.13 -6.82748556137085
18.14 -5.51925039291382
18.15 -3.90233707427979
18.16 -2.07388472557068
18.17 -0.144090741872787
18.18 1.77197790145874
18.19 3.56109929084778
18.2 5.11810398101807
18.21 6.35291862487793
18.22 7.19587278366089
18.23 7.60154438018799
18.24 7.55098581314087
18.25 7.05429220199585
18.26 6.14698600769043
18.27 4.89065790176392
18.28 3.36659622192383
18.29 1.67213904857635
18.3 -0.0865587219595909
18.31 -1.80056118965149
18.32 -3.36559414863586
18.33 -4.68747425079346
18.34 -5.68812370300293
18.35 -6.31140518188477
18.36 -6.52515745162964
18.37 -6.32331657409668
18.38 -5.72669410705566
18.39 -4.77961826324463
18.4 -3.54947853088379
18.41 -2.11982989311218
18.42 -0.586670875549316
18.43 0.949048340320587
18.44 2.38692736625671
18.45 3.6354398727417
18.46 4.61393737792969
18.47 5.26250600814819
18.48 5.54190444946289
18.49 5.43860530853271
18.5 4.96283102035522
18.51 4.15058946609497
18.52 3.05943632125854
18.53 1.76500809192657
18.54 0.356147438287735
18.55 -1.07062041759491
18.56 -2.41866683959961
18.57 -3.59578561782837
18.58 -4.52167129516602
18.59 -5.13283061981201
18.6 -5.38604688644409
18.61 -5.26223039627075
18.62 -4.76766395568848
18.63 -3.9325385093689
18.64 -2.81063508987427
18.65 -1.47447454929352
18.66 -0.0120155643671751
18.67 1.48001670837402
18.68 2.90164518356323
18.69 4.1572642326355
18.7 5.16017150878906
18.71 5.83978605270386
18.72 6.14611673355103
18.73 6.05195903778076
18.74 5.55614614486694
18.75 4.68386316299438
18.76 3.48442840576172
18.77 2.02928256988525
18.78 0.406363695859909
18.79 -1.28298556804657
18.8 -2.93254923820496
18.81 -4.43811845779419
18.82 -5.70177316665649
18.83 -6.63970327377319
18.84 -7.18797969818115
18.85 -7.30571413040161
18.86 -6.97804021835327
18.87 -6.21836996078491
18.88 -5.06633138656616
18.89 -3.58698701858521
18.9 -1.86522901058197
18.91 -0.00286453822627664
18.92 1.88968086242676
18.93 3.69763827323914
18.94 5.31159973144531
18.95 6.63263463973999
18.96 7.57836484909058
18.97 8.08896446228027
18.98 8.13015556335449
18.99 7.69652128219604
19 6.80972528457642
19.01 5.52007436752319
19.02 3.90177536010742
19.03 2.04922413825989
19.04 0.0710989087820053
19.05 -1.91571986675262
19.06 -3.79515862464905
19.07 -5.4558048248291
19.08 -6.80001735687256
19.09 -7.74857234954834
19.1 -8.246750831604
19.11 -8.2662878036499
19.12 -7.80764627456665
19.13 -6.90036344528198
19.14 -5.59996366500854
19.15 -3.98533773422241
19.16 -2.15439581871033
19.17 -0.216762557625771
19.18 1.71198105812073
19.19 3.51738882064819
19.2 5.09364175796509
19.21 6.34928369522095
19.22 7.21388959884644
19.23 7.63994312286377
19.24 7.60782146453857
19.25 7.12606620788574
19.26 6.22919607162476
19.27 4.97817325592041
19.28 3.45448446273804
19.29 1.7548531293869
19.3 -0.0142113324254751
19.31 -1.74328362941742
19.32 -3.32673525810242
19.33 -4.66932153701782
19.34 -5.69223356246948
19.35 -6.3375506401062
19.36 -6.57164907455444
19.37 -6.38767290115356
19.38 -5.80491828918457
19.39 -4.86696290969849
19.4 -3.640864610672
19.41 -2.20976614952087
19.42 -0.669261872768402
19.43 0.878393530845642
19.44 2.33320426940918
19.45 3.60088777542114
19.46 4.60107088088989
19.47 5.27215909957886
19.48 5.57367753982544
19.49 5.48986196517944
19.5 5.03068876266479
19.51 4.23117303848267
19.52 3.14748907089233
19.53 1.8553055524826
19.54 0.443060368299484
19.55 -0.992285907268524
19.56 -2.35368227958679
19.57 -3.54796886444092
19.58 -4.49412727355957
19.59 -5.12676763534546
19.6 -5.40165090560913
19.61 -5.29882621765137
19.62 -4.82208013534546
19.63 -4.00196504592896
19.64 -2.89040970802307
19.65 -1.55974555015564
19.66 -0.0972108542919159
19.67 1.39978694915771
19.68 2.83200883865356
19.69 4.10190296173096
19.7 5.12249803543091
19.71 5.82226753234863
19.72 6.14937734603882
19.73 6.07555866241455
19.74 5.59854984283447
19.75 4.74202442169189
19.76 3.55491423606873
19.77 2.10702133178711
19.78 0.487088799476624
19.79 -1.2050359249115
19.8 -2.86242389678955
19.81 -4.38022327423096
19.82 -5.65947341918945
19.83 -6.61622905731201
19.84 -7.18402528762817
19.85 -7.32152128219604
19.86 -7.01267194747925
19.87 -6.26943063735962
19.88 -5.13075351715088
19.89 -3.66004228591919
19.9 -1.9425675868988
19.91 -0.0790344551205635
19.92 1.81923890113831
19.93 3.63788771629333
19.94 5.26643466949463
19.95 6.60455894470215
19.96 7.5694580078125
19.97 8.10035514831543
19.98 8.1606969833374
19.99 7.74405336380005
20 6.87149620056152
};
\addlegendentry{M-layer}
\addplot [semithick, color1, opacity=0.4, forget plot]
table {%
0 5.53097486495972
0.01 4.07111263275146
0.02 2.38844299316406
0.03 0.579270422458649
0.04 -1.25232779979706
0.05 -3.00076031684875
0.06 -4.56529188156128
0.07 -5.85611343383789
0.08 -6.79975271224976
0.09 -7.34348440170288
0.1 -7.45847129821777
0.11 -7.14144277572632
0.12 -6.41481781005859
0.13 -5.32524633407593
0.14 -3.94068789482117
0.15 -2.34618496894836
0.16 -0.638630867004395
0.17 1.07920372486115
0.18 2.70493221282959
0.19 4.14278793334961
0.2 5.30941534042358
0.21 6.13884925842285
0.22 6.58640766143799
0.23 6.63123893737793
0.24 6.2773871421814
0.25 5.55329561233521
0.26 4.50981330871582
0.27 3.21681714057922
0.28 1.75868308544159
0.29 0.228871271014214
0.3 -1.27599775791168
0.31 -2.66220140457153
0.32 -3.84482359886169
0.33 -4.75296211242676
0.34 -5.33407211303711
0.35 -5.55710792541504
0.36 -5.41427993774414
0.37 -4.92132425308228
0.38 -4.11626863479614
0.39 -3.05679059028625
0.4 -1.81636071205139
0.41 -0.479362100362778
0.42 0.864423274993896
0.43 2.12567329406738
0.44 3.22127985954285
0.45 4.07974481582642
0.46 4.64574146270752
0.47 4.88363456726074
0.48 4.7797269821167
0.49 4.34307909011841
0.5 3.60483407974243
0.51 2.61613512039185
0.52 1.44473671913147
0.53 0.170548930764198
0.54 -1.11961877346039
0.55 -2.33772969245911
0.56 -3.40033149719238
0.57 -4.23403978347778
0.58 -4.78037166595459
0.59 -4.9996452331543
0.6 -4.87368869781494
0.61 -4.40708541870117
0.62 -3.62706542015076
0.63 -2.58182382583618
0.64 -1.33755838871002
0.65 0.0257361959666014
0.66 1.41934609413147
0.67 2.75149869918823
0.68 3.9333381652832
0.69 4.88459920883179
0.7 5.53896427154541
0.71 5.84838342666626
0.72 5.78635501861572
0.73 5.34988069534302
0.74 4.55984878540039
0.75 3.4599781036377
0.76 2.1142578125
0.77 0.603146433830261
0.78 -0.981387078762054
0.79 -2.54149270057678
0.8 -3.97953701019287
0.81 -5.20425605773926
0.82 -6.13648366928101
0.83 -6.71422433853149
0.84 -6.89664125442505
0.85 -6.66681623458862
0.86 -6.03297472000122
0.87 -5.02821111679077
0.88 -3.70861053466797
0.89 -2.15002679824829
0.9 -0.443503946065903
0.91 1.31016528606415
0.92 3.00652837753296
0.93 4.54389429092407
0.94 5.8294997215271
0.95 6.78520536422729
0.96 7.35233879089355
0.97 7.49528074264526
0.98 7.20377635955811
0.99 6.49353790283203
1 5.40542507171631
1.01 4.00293350219727
1.02 2.36843228340149
1.03 0.598178446292877
1.04 -1.20353317260742
1.05 -2.93063974380493
1.06 -4.48174476623535
1.07 -5.76626634597778
1.08 -6.70977830886841
1.09 -7.25860786437988
1.1 -7.38289880752563
1.11 -7.07837057113647
1.12 -6.36645221710205
1.13 -5.29283380508423
1.14 -3.92460656166077
1.15 -2.34598278999329
1.16 -0.653130948543549
1.17 1.05178153514862
1.18 2.66686320304871
1.19 4.09674024581909
1.2 5.25825977325439
1.21 6.08556652069092
1.22 6.5339412689209
1.23 6.5823392868042
1.24 6.23449611663818
1.25 5.51841068267822
1.26 4.48439884185791
1.27 3.20173978805542
1.28 1.75412130355835
1.29 0.234347954392433
1.3 -1.26162755489349
1.31 -2.64069366455078
1.32 -3.81847214698792
1.33 -4.72440052032471
1.34 -5.30623245239258
1.35 -5.53300285339355
1.36 -5.39681482315063
1.37 -4.91315793991089
1.38 -4.11960506439209
1.39 -3.07326459884644
1.4 -1.84687089920044
1.41 -0.524061739444733
1.42 0.80624383687973
1.43 2.05551958084106
1.44 3.14146852493286
1.45 3.99318695068359
1.46 4.55587720870972
1.47 4.79423761367798
1.48 4.69468593597412
1.49 4.26617431640625
1.5 3.53952026367188
1.51 2.56532716751099
1.52 1.4106422662735
1.53 0.154506251215935
1.54 -1.11722934246063
1.55 -2.31750822067261
1.56 -3.36386966705322
1.57 -4.18379831314087
1.58 -4.71957731246948
1.59 -4.93209886550903
1.6 -4.80352878570557
1.61 -4.33856296539307
1.62 -3.56426477432251
1.63 -2.52841567993164
1.64 -1.29658985137939
1.65 0.0520872920751572
1.66 1.42985713481903
1.67 2.74602317810059
1.68 3.91280841827393
1.69 4.85098600387573
1.7 5.4951057434082
1.71 5.79788780212402
1.72 5.7332935333252
1.73 5.29856061935425
1.74 4.51447534561157
1.75 3.42443466186523
1.76 2.09179258346558
1.77 0.596126675605774
1.78 -0.971632897853851
1.79 -2.51483416557312
1.8 -3.93707084655762
1.81 -5.14827442169189
1.82 -6.07035827636719
1.83 -6.64221239089966
1.84 -6.82364082336426
1.85 -6.59807252883911
1.86 -5.97373104095459
1.87 -4.98337173461914
1.88 -3.68236827850342
1.89 -2.14562392234802
1.9 -0.462925404310226
1.91 1.26635098457336
1.92 2.93932676315308
1.93 4.45581007003784
1.94 5.72446632385254
1.95 6.66845035552979
1.96 7.23009872436523
1.97 7.37445211410522
1.98 7.09153652191162
1.99 6.39690017700195
2 5.33084678649902
2.01 3.95588541030884
2.02 2.35304737091064
2.03 0.616973638534546
2.04 -1.14994442462921
2.05 -2.84353184700012
2.06 -4.36436033248901
2.07 -5.62363052368164
2.08 -6.54856729507446
2.09 -7.08672571182251
2.1 -7.20911931991577
2.11 -6.91185426712036
2.12 -6.21619939804077
2.13 -5.16721439361572
2.14 -3.83094692230225
2.15 -2.29004240036011
2.16 -0.638798713684082
2.17 1.02277791500092
2.18 2.5950779914856
2.19 3.98497414588928
2.2 5.11155223846436
2.21 5.91083097457886
2.22 6.33969831466675
2.23 6.37823295593262
2.24 6.03079175949097
2.25 5.3254714012146
2.26 4.31210994720459
2.27 3.05894780158997
2.28 1.64819049835205
2.29 0.170734271407127
2.3 -1.27964925765991
2.31 -2.61224365234375
2.32 -3.74506282806396
2.33 -4.60991287231445
2.34 -5.15665149688721
2.35 -5.35607004165649
2.36 -5.20171022415161
2.37 -4.70983505249023
2.38 -3.91838598251343
2.39 -2.88420724868774
2.4 -1.67927932739258
2.41 -0.385951012372971
2.42 0.908550381660461
2.43 2.11766791343689
2.44 3.16128778457642
2.45 3.97082662582397
2.46 4.49367523193359
2.47 4.69653749465942
2.48 4.56760501861572
2.49 4.11716890335083
2.5 3.37701225280762
2.51 2.39814138412476
2.52 1.24748766422272
2.53 0.00354350940324366
2.54 -1.24878799915314
2.55 -2.42387509346008
2.56 -3.4408700466156
2.57 -4.22912406921387
2.58 -4.73275089263916
2.59 -4.91452836990356
2.6 -4.75822019577026
2.61 -4.26996803283691
2.62 -3.4778790473938
2.63 -2.43038582801819
2.64 -1.19344615936279
2.65 0.154042944312096
2.66 1.52484154701233
2.67 2.82909655570984
2.68 3.98022174835205
2.69 4.90030002593994
2.7 5.52532768249512
2.71 5.80939388275146
2.72 5.72781896591187
2.73 5.27891540527344
2.74 4.48437595367432
2.75 3.38809943199158
2.76 2.053626537323
2.77 0.560397386550903
2.78 -1.00118398666382
2.79 -2.53517818450928
2.8 -3.94627547264099
2.81 -5.14547300338745
2.82 -6.05597591400146
2.83 -6.617844581604
2.84 -6.79185581207275
2.85 -6.56241226196289
2.86 -5.93825483322144
2.87 -4.95244407653809
2.88 -3.66029691696167
2.89 -2.13623762130737
2.9 -0.46936371922493
2.91 1.24208784103394
2.92 2.89632558822632
2.93 4.39471435546875
2.94 5.64724111557007
2.95 6.57846164703369
2.96 7.13191795349121
2.97 7.27363729476929
2.98 6.99420404434204
2.99 6.30948638916016
3 5.25963163375854
3.01 3.90653419494629
3.02 2.33029842376709
3.03 0.624145984649658
3.04 -1.11099624633789
3.05 -2.77283692359924
3.06 -4.2638144493103
3.07 -5.49697875976562
3.08 -6.40123796463013
3.09 -6.92561721801758
3.1 -7.04225873947144
3.11 -6.74785709381104
3.12 -6.06399202346802
3.13 -5.03536224365234
3.14 -3.72721719741821
3.15 -2.22090172767639
3.16 -0.60901540517807
3.17 1.01042902469635
3.18 2.53996825218201
3.19 3.88883352279663
3.2 4.97831296920776
3.21 5.74650859832764
3.22 6.152099609375
3.23 6.17650938034058
3.24 5.82500123977661
3.25 5.12599277496338
3.26 4.12918043136597
3.27 2.90197777748108
3.28 1.52533960342407
3.29 0.0883888006210327
3.3 -1.31712806224823
3.31 -2.60294103622437
3.32 -3.68936514854431
3.33 -4.51075553894043
3.34 -5.01914072036743
3.35 -5.1873607635498
3.36 -5.01048040390015
3.37 -4.50589418411255
3.38 -3.71205568313599
3.39 -2.68590021133423
3.4 -1.49881064891815
3.41 -0.23202158510685
3.42 1.02869343757629
3.43 2.19877481460571
3.44 3.200199842453
3.45 3.9666895866394
3.46 4.44790935516357
3.47 4.61270809173584
3.48 4.45121669769287
3.49 3.97523617744446
3.5 3.21766662597656
3.51 2.23012781143188
3.52 1.07973968982697
3.53 -0.15536205470562
3.54 -1.39119946956635
3.55 -2.54332947731018
3.56 -3.53249454498291
3.57 -4.28976821899414
3.58 -4.76116323471069
3.59 -4.91130781173706
3.6 -4.72580099105835
3.61 -4.21215772628784
3.62 -3.39980959892273
3.63 -2.33800959587097
3.64 -1.09304749965668
3.65 0.25605708360672
3.66 1.62247848510742
3.67 2.91716480255127
3.68 4.05449151992798
3.69 4.95788383483887
3.7 5.56464862823486
3.71 5.83035469055176
3.72 5.73158597946167
3.73 5.26790332794189
3.74 4.46183156967163
3.75 3.35797119140625
3.76 2.02014899253845
3.77 0.527734875679016
3.78 -1.02921366691589
3.79 -2.5555624961853
3.8 -3.95671701431274
3.81 -5.14499568939209
3.82 -6.04455661773682
3.83 -6.59678173065186
3.84 -6.76355743408203
3.85 -6.53002262115479
3.86 -5.90567255020142
3.87 -4.92387628555298
3.88 -3.63985681533813
3.89 -2.12781000137329
3.9 -0.47602966427803
3.91 1.21809339523315
3.92 2.85410308837891
3.93 4.33455419540405
3.94 5.57102155685425
3.95 6.48929023742676
3.96 7.03413486480713
3.97 7.17259216308594
3.98 6.89599370956421
3.99 6.2203893661499
4 5.18592929840088
4.01 3.85393285751343
4.02 2.30372595787048
4.03 0.627126634120941
4.04 -1.07634341716766
4.05 -2.70639204978943
4.06 -4.16704893112183
4.07 -5.37349653244019
4.08 -6.25611925125122
4.09 -6.76558256149292
4.1 -6.87508201599121
4.11 -6.58220148086548
4.12 -5.90871715545654
4.13 -4.89901781082153
4.14 -3.61778688430786
4.15 -2.14495754241943
4.16 -0.571742296218872
4.17 1.00598001480103
4.18 2.49275612831116
4.19 3.8002655506134
4.2 4.8518500328064
4.21 5.58789348602295
4.22 5.96875953674316
4.23 5.97735500335693
4.24 5.61994075775146
4.25 4.92535972595215
4.26 3.94312715530396
4.27 2.74006962776184
4.28 1.39591455459595
4.29 -0.00184784992597997
4.3 -1.36357355117798
4.31 -2.60312795639038
4.32 -3.64345073699951
4.33 -4.42106580734253
4.34 -4.89047813415527
4.35 -5.02638578414917
4.36 -4.82556438446045
4.37 -4.30655717849731
4.38 -3.508469581604
4.39 -2.48834705352783
4.4 -1.31697142124176
4.41 -0.0748100727796555
4.42 1.15399551391602
4.43 2.28661775588989
4.44 3.247154712677
4.45 3.97148275375366
4.46 4.41159772872925
4.47 4.53848505020142
4.48 4.34407424926758
4.49 3.8418927192688
4.5 3.06582355499268
4.51 2.06832003593445
4.52 0.916675329208374
4.53 -0.311374753713608
4.54 -1.53250980377197
4.55 -2.66347503662109
4.56 -3.62647128105164
4.57 -4.35437345504761
4.58 -4.79491758346558
4.59 -4.91453838348389
4.6 -4.70054483413696
4.61 -4.16204214096069
4.62 -3.32956957817078
4.63 -2.25328803062439
4.64 -0.999907851219177
4.65 0.351537734270096
4.66 1.71451914310455
4.67 3.00075244903564
4.68 4.12543392181396
4.69 5.01342535018921
4.7 5.6032133102417
4.71 5.85182571411133
4.72 5.73700189590454
4.73 5.25952482223511
4.74 4.4428539276123
4.75 3.33210778236389
4.76 1.9913946390152
4.77 0.500214099884033
4.78 -1.0520613193512
4.79 -2.57064151763916
4.8 -3.96211171150208
4.81 -5.1396861076355
4.82 -6.02885866165161
4.83 -6.57198047637939
4.84 -6.73202228546143
4.85 -6.49511384963989
4.86 -5.87125635147095
4.87 -4.8941707611084
4.88 -3.61897373199463
4.89 -2.11963105201721
4.9 -0.483563303947449
4.91 1.19262588024139
4.92 2.80987524986267
4.93 4.27187776565552
4.94 5.49179887771606
4.95 6.39674854278564
4.96 6.93269872665405
4.97 7.06763505935669
4.98 6.79360914230347
4.99 6.12716197967529
5 5.10802268981934
5.01 3.79728937149048
5.02 2.2733302116394
5.03 0.626636981964111
5.04 -1.04483020305634
5.05 -2.64243865013123
5.06 -4.07220983505249
5.07 -5.25107383728027
5.08 -6.11126661300659
5.09 -6.6049108505249
5.1 -6.70638370513916
5.11 -6.41406631469727
5.12 -5.75000333786011
5.13 -4.75844287872314
5.14 -3.50335931777954
5.15 -2.06349945068359
5.16 -0.528506517410278
5.17 1.00763988494873
5.18 2.45170068740845
5.19 3.71755647659302
5.2 4.7308521270752
5.21 5.4339771270752
5.22 5.78923463821411
5.23 5.78090047836304
5.24 5.41637134552002
5.25 4.72481679916382
5.26 3.755859375
5.27 2.57559895515442
5.28 1.26256084442139
5.29 -0.0972495973110199
5.3 -1.41619729995728
5.31 -2.61035537719727
5.32 -3.60504245758057
5.33 -4.3392391204834
5.34 -4.76959562301636
5.35 -4.87282657623291
5.36 -4.64741373062134
5.37 -4.11304378509521
5.38 -3.30948424339294
5.39 -2.29396176338196
5.4 -1.13682866096497
5.41 0.0823967754840851
5.42 1.2809464931488
5.43 2.3777186870575
5.44 3.29880237579346
5.45 3.98232507705688
5.46 4.38241243362427
5.47 4.47215747833252
5.48 4.24536991119385
5.49 3.71703743934631
5.5 2.92234086990356
5.51 1.9143238067627
5.52 0.760528087615967
5.53 -0.461569875478745
5.54 -1.6693788766861
5.55 -2.78074645996094
5.56 -3.71923208236694
5.57 -4.41943216323853
5.58 -4.83077621459961
5.59 -4.92142200469971
5.6 -4.68034362792969
5.61 -4.11812686920166
5.62 -3.26643180847168
5.63 -2.1761794090271
5.64 -0.914661347866058
5.65 0.439132839441299
5.66 1.79903626441956
5.67 3.07740497589111
5.68 4.19043302536011
5.69 5.06401824951172
5.7 5.63813447952271
5.71 5.87095165252686
5.72 5.74159526824951
5.73 5.25172233581543
5.74 4.4257607460022
5.75 3.30938744544983
5.76 1.96694278717041
5.77 0.477761954069138
5.78 -1.06905138492584
5.79 -2.57950210571289
5.8 -3.96111798286438
5.81 -5.12800025939941
5.82 -6.00699424743652
5.83 -6.5414867401123
5.84 -6.69548273086548
5.85 -6.45600557327271
5.86 -5.8334379196167
5.87 -4.86193656921387
5.88 -3.59659576416016
5.89 -2.110915184021
5.9 -0.491571426391602
5.91 1.16576945781708
5.92 2.76341414451599
5.93 4.20629262924194
5.94 5.40895509719849
5.95 6.30000114440918
5.96 6.82666063308716
5.97 6.9579029083252
5.98 6.68632364273071
5.99 6.02891826629639
6 5.02536916732788
6.01 3.73612427711487
6.02 2.23875045776367
6.03 0.622398018836975
6.04 -1.01639223098755
6.05 -2.58093023300171
6.06 -3.97912263870239
6.07 -5.12956285476685
6.08 -5.96650552749634
6.09 -6.44342756271362
6.1 -6.53613901138306
6.11 -6.2434401512146
6.12 -5.58807563781738
6.13 -4.61397886276245
6.14 -3.38431835174561
6.15 -1.97696661949158
6.16 -0.479777216911316
6.17 1.01500904560089
6.18 2.41641235351562
6.19 3.64038777351379
6.2 4.61502695083618
6.21 5.28474760055542
6.22 5.61363935470581
6.23 5.58752536773682
6.24 5.21474742889404
6.25 4.52515935897827
6.26 3.56816983222961
6.27 2.40938568115234
6.28 1.12634086608887
6.29 -0.196709126234055
6.3 -1.4739283323288
6.31 -2.62363719940186
6.32 -3.57339835166931
6.33 -4.264573097229
6.34 -4.65611028671265
6.35 -4.7266092300415
6.36 -4.47617864608765
6.37 -3.92575216293335
6.38 -3.115882396698
6.39 -2.10370182991028
6.4 -0.95953381061554
6.41 0.238269001245499
6.42 1.40812194347382
6.43 2.47060036659241
6.44 3.3538670539856
6.45 3.99794340133667
6.46 4.35932302474976
6.47 4.41287755966187
6.48 4.15446424484253
6.49 3.60041403770447
6.5 2.78719258308411
6.51 1.76838028430939
6.52 0.611878156661987
6.53 -0.605140566825867
6.54 -1.80067658424377
6.55 -2.89383101463318
6.56 -3.80938243865967
6.57 -4.4834189414978
6.58 -4.86721706390381
6.59 -4.93057203292847
6.6 -4.66404867172241
6.61 -4.07943201065063
6.62 -3.20972061157227
6.63 -2.10646605491638
6.64 -0.837388277053833
6.65 0.51854407787323
6.66 1.87533485889435
6.67 3.14618635177612
6.68 4.24823808670044
6.69 5.10855770111084
6.7 5.66810178756714
6.71 5.88643884658813
6.72 5.74399089813232
6.73 5.24325561523438
6.74 4.40956115722656
6.75 3.28895449638367
6.76 1.94607019424438
6.77 0.460053652524948
6.78 -1.08038330078125
6.79 -2.58200073242188
6.8 -3.95327353477478
6.81 -5.10946035385132
6.82 -5.97830820083618
6.83 -6.50451517105103
6.84 -6.6530876159668
6.85 -6.41165542602539
6.86 -5.79136371612549
6.87 -4.82645177841187
6.88 -3.57211232185364
6.89 -2.10115432739258
6.9 -0.499718576669693
6.91 1.13779199123383
6.92 2.71466135978699
6.93 4.13762807846069
6.94 5.32243299484253
6.95 6.19894552230835
6.96 6.71590232849121
6.97 6.84305763244629
6.98 6.57392501831055
6.99 5.92562437057495
7 4.93778371810913
7.01 3.67041158676147
7.02 2.19998383522034
7.03 0.614584743976593
7.04 -0.991015434265137
7.05 -2.52187490463257
7.06 -3.88766288757324
7.07 -5.00913429260254
7.08 -5.82192802429199
7.09 -6.28146839141846
7.1 -6.36442279815674
7.11 -6.07081079483032
7.12 -5.42328453063965
7.13 -4.46599721908569
7.14 -3.26118850708008
7.15 -1.88583636283875
7.16 -0.426139116287231
7.17 1.02759504318237
7.18 2.38641762733459
7.19 3.56861400604248
7.2 4.50433874130249
7.21 5.14021968841553
7.22 5.44214773178101
7.23 5.39763784408569
7.24 5.01576900482178
7.25 4.32707452774048
7.26 3.38085269927979
7.27 2.24249076843262
7.28 0.988020181655884
7.29 -0.29931715130806
7.3 -1.53599452972412
7.31 -2.6421811580658
7.32 -3.54792642593384
7.33 -4.19669675827026
7.34 -4.54975271224976
7.35 -4.58768463134766
7.36 -4.31207895278931
7.37 -3.74521613121033
7.38 -2.92815947532654
7.39 -1.91855049133301
7.4 -0.785930633544922
7.41 0.391769379377365
7.42 1.53443241119385
7.43 2.56423091888428
7.44 3.41120982170105
7.45 4.01745223999023
7.46 4.34134197235107
7.47 4.36006307601929
7.48 4.07089614868164
7.49 3.49197101593018
7.5 2.66049909591675
7.51 1.63094329833984
7.52 0.471362978219986
7.53 -0.741289138793945
7.54 -1.92561638355255
7.55 -3.0017306804657
7.56 -3.89585185050964
7.57 -4.54540920257568
7.58 -4.90337562561035
7.59 -4.94110536575317
7.6 -4.65069627761841
7.61 -4.04535245895386
7.62 -3.15884232521057
7.63 -2.04372787475586
7.64 -0.767889797687531
7.65 0.589662432670593
7.66 1.94331812858582
7.67 3.20694279670715
7.68 4.29848146438599
7.69 5.14629459381104
7.7 5.69241523742676
7.71 5.89765787124634
7.72 5.74349355697632
7.73 5.23345851898193
7.74 4.39351940155029
7.75 3.27023935317993
7.76 1.92832016944885
7.77 0.446713030338287
7.78 -1.08633661270142
7.79 -2.57840394973755
7.8 -3.93881583213806
7.81 -5.08396673202515
7.82 -5.94276428222656
7.83 -6.4609637260437
7.84 -6.60453033447266
7.85 -6.36186456680298
7.86 -5.74481916427612
7.87 -4.78754138946533
7.88 -3.54516506195068
7.89 -2.09013080596924
7.9 -0.507533550262451
7.91 1.10894703865051
7.92 2.66427683830261
7.93 4.06623125076294
7.94 5.23238658905029
7.95 6.09394359588623
7.96 6.60057210922241
7.97 6.72344350814819
7.98 6.45647478103638
7.99 5.81725263595581
8 4.84518384933472
8.01 3.5998694896698
8.02 2.15673518180847
8.03 0.602871298789978
8.04 -0.969146728515625
8.05 -2.46562314033508
8.06 -3.79837393760681
8.07 -4.88988161087036
8.08 -5.67797994613647
8.09 -6.11921167373657
8.1 -6.19177150726318
8.11 -5.89642143249512
8.12 -5.25601243972778
8.13 -4.31472873687744
8.14 -3.13427352905273
8.15 -1.79036235809326
8.16 -0.367557197809219
8.17 1.0454021692276
8.18 2.3618540763855
8.19 3.50211310386658
8.2 4.39890241622925
8.21 5.00060367584229
8.22 5.27518367767334
8.23 5.21140575408936
8.24 4.81963109970093
8.25 4.13090372085571
8.26 3.19458937644958
8.27 2.0751838684082
8.28 0.848426222801208
8.29 -0.404630959033966
8.3 -1.60177934169769
8.31 -2.66564273834229
8.32 -3.52810049057007
8.33 -4.135329246521
8.34 -4.45037460327148
8.35 -4.45593786239624
8.36 -4.15523481369019
8.37 -3.57153987884521
8.38 -2.74684619903564
8.39 -1.73869109153748
8.4 -0.616807103157043
8.41 0.542220234870911
8.42 1.65919196605682
8.43 2.6579430103302
8.44 3.47010707855225
8.45 4.04014778137207
8.46 4.32815790176392
8.47 4.31315994262695
8.48 3.99442648887634
8.49 3.39122605323792
8.5 2.5420548915863
8.51 1.50191164016724
8.52 0.339036732912064
8.53 -0.869606971740723
8.54 -2.04370260238647
8.55 -3.10397863388062
8.56 -3.97798013687134
8.57 -4.60463857650757
8.58 -4.93847799301147
8.59 -4.95231533050537
8.6 -4.63974332809448
8.61 -4.01520538330078
8.62 -3.11342096328735
8.63 -1.98745405673981
8.64 -0.705696821212769
8.65 0.652692914009094
8.66 2.00306153297424
8.67 3.25952386856079
8.68 4.34114980697632
8.69 5.17691993713379
8.7 5.71075439453125
8.71 5.90406894683838
8.72 5.73949909210205
8.73 5.22175407409668
8.74 4.37716388702393
8.75 3.25252056121826
8.76 1.91302371025085
8.77 0.43705341219902
8.78 -1.08739721775055
8.79 -2.56905627250671
8.8 -3.91797184944153
8.81 -5.05171728134155
8.82 -5.90026187896729
8.83 -6.41061496734619
8.84 -6.54960775375366
8.85 -6.30644607543945
8.86 -5.69331884384155
8.87 -4.74460697174072
8.88 -3.51529359817505
8.89 -2.07719445228577
8.9 -0.514845550060272
8.91 1.07980799674988
8.92 2.61250352859497
8.93 3.99272108078003
8.94 5.1392765045166
8.95 5.98511648178101
8.96 6.48104763031006
8.97 6.59918546676636
8.98 6.33430051803589
8.99 5.70395755767822
9 4.74773740768433
9.01 3.52477645874023
9.02 2.10919809341431
9.03 0.587034285068512
9.04 -0.95069432258606
9.05 -2.41225743293762
9.06 -3.71146416664124
9.07 -4.77243328094482
9.08 -5.53496646881104
9.09 -5.95729827880859
9.1 -6.01857805252075
9.11 -5.72056150436401
9.12 -5.08673429489136
9.13 -4.16083383560181
9.14 -3.00393557548523
9.15 -1.69082164764404
9.16 -0.304611563682556
9.17 1.06804430484772
9.18 2.34241008758545
9.19 3.44100689888
9.2 4.29867839813232
9.21 4.86617660522461
9.22 5.11289596557617
9.23 5.02938842773438
9.24 4.62700939178467
9.25 3.937251329422
9.26 3.00967359542847
9.27 1.90840315818787
9.28 0.707972288131714
9.29 -0.511948823928833
9.3 -1.67089438438416
9.31 -2.69345617294312
9.32 -3.51377844810486
9.33 -4.08016204833984
9.34 -4.35786962509155
9.35 -4.33146238327026
9.36 -4.00568914413452
9.37 -3.40504693984985
9.38 -2.57203531265259
9.39 -1.56476664543152
9.4 -0.452374786138535
9.41 0.689117789268494
9.42 1.781782746315
9.43 2.75098705291748
9.44 3.53004264831543
9.45 4.06541109085083
9.46 4.31903076171875
9.47 4.27182483673096
9.48 3.92459416389465
9.49 3.29808735847473
9.5 2.43171429634094
9.51 1.38125658035278
9.52 0.215081810951233
9.53 -0.990165531635284
9.54 -2.15469360351562
9.55 -3.20016717910767
9.56 -4.0554313659668
9.57 -4.66066789627075
9.58 -4.97190952301025
9.59 -4.96369743347168
9.6 -4.63060808181763
9.61 -3.9884774684906
9.62 -3.07273101806641
9.63 -1.93738305568695
9.64 -0.650726974010468
9.65 0.708159804344177
9.66 2.05470514297485
9.67 3.30385303497314
9.68 4.37582778930664
9.69 5.2004508972168
9.7 5.72273063659668
9.71 5.90534257888794
9.72 5.73183536529541
9.73 5.20767307281494
9.74 4.35973834991455
9.75 3.23550796508789
9.76 1.89980471134186
9.77 0.430790811777115
9.78 -1.08404433727264
9.79 -2.5542688369751
9.8 -3.89105272293091
9.81 -5.01302194595337
9.82 -5.85126924514771
9.83 -6.3538818359375
9.84 -6.4884934425354
9.85 -6.24529886245728
9.86 -5.63680982589722
9.87 -4.69761037826538
9.88 -3.48223853111267
9.89 -2.06206774711609
9.9 -0.520811915397644
9.91 1.05075621604919
9.92 2.55978655815125
9.93 3.91734981536865
9.94 5.04364109039307
9.95 5.87299728393555
9.96 6.35763883590698
9.97 6.470627784729
9.98 6.20739936828613
9.99 5.58594417572021
10 4.64560031890869
10.01 3.44492626190186
10.02 2.0573308467865
10.03 0.56712818145752
10.04 -0.935982167720795
10.05 -2.36215305328369
10.06 -3.62706065177917
10.07 -4.65701198577881
10.08 -5.39340114593506
10.09 -5.7959623336792
10.1 -5.84535646438599
10.11 -5.54406547546387
10.12 -4.91582441329956
10.13 -4.00450468063354
10.14 -2.87052369117737
10.15 -1.58760166168213
10.16 -0.237203687429428
10.17 1.09551084041595
10.18 2.32809948921204
10.19 3.38521766662598
10.2 4.2039475440979
10.21 4.73686695098877
10.22 4.95557022094727
10.23 4.85183095932007
10.24 4.43806838989258
10.25 3.74656367301941
10.26 2.82677245140076
10.27 1.74235796928406
10.28 0.567026138305664
10.29 -0.620896100997925
10.3 -1.74280095100403
10.31 -2.72521305084229
10.32 -3.50445914268494
10.33 -4.03102731704712
10.34 -4.27204704284668
10.35 -4.21410369873047
10.36 -3.86339807510376
10.37 -3.24566721916199
10.38 -2.40413355827332
10.39 -1.39690935611725
10.4 -0.29315984249115
10.41 0.832100689411163
10.42 1.90173923969269
10.43 2.84291195869446
10.44 3.59051203727722
10.45 4.09274578094482
10.46 4.31350421905518
10.47 4.235426902771
10.48 3.8609356880188
10.49 3.21214938163757
10.5 2.32942414283752
10.51 1.26900446414948
10.52 0.0994474738836288
10.53 -1.10266351699829
10.54 -2.25821948051453
10.55 -3.28994631767273
10.56 -4.1276159286499
10.57 -4.71294498443604
10.58 -5.00344276428223
10.59 -4.97456789016724
10.6 -4.62269592285156
10.61 -3.96458959579468
10.62 -3.03653240203857
10.63 -1.89290308952332
10.64 -0.602424085140228
10.65 0.756054878234863
10.66 2.0984308719635
10.67 3.34036326408386
10.68 4.40265035629272
10.69 5.21670532226562
10.7 5.72826719284058
10.71 5.90113735198975
10.72 5.71992206573486
10.73 5.1907434463501
10.74 4.34116506576538
10.75 3.21865296363831
10.76 1.88810193538666
10.77 0.427423745393753
10.78 -1.07660639286041
10.79 -2.53458619117737
10.8 -3.85838651657104
10.81 -4.96809005737305
10.82 -5.79577732086182
10.83 -6.2906060218811
10.84 -6.42125654220581
10.85 -6.17852544784546
10.86 -5.57535982131958
10.87 -4.64628505706787
10.88 -3.44584679603577
10.89 -2.04469418525696
10.9 -0.525482773780823
10.91 1.02209651470184
10.92 2.50666928291321
10.93 3.84052515029907
10.94 4.94572305679321
10.95 5.75799655914307
10.96 6.23083019256592
10.97 6.33826017379761
10.98 6.07639789581299
10.99 5.46351861953735
11 4.53908205032349
11.01 3.36065483093262
11.02 2.00099802017212
11.03 0.543108582496643
11.04 -0.925021171569824
11.05 -2.3154993057251
11.06 -3.5457808971405
11.07 -4.54405879974365
11.08 -5.25361299514771
11.09 -5.63575410842896
11.1 -5.6723837852478
11.11 -5.36702299118042
11.12 -4.74386119842529
11.13 -3.84629368782043
11.14 -2.73436713218689
11.15 -1.48086225986481
11.16 -0.16580705344677
11.17 1.12757134437561
11.18 2.31890559196472
11.19 3.33485865592957
11.2 4.11468267440796
11.21 4.61310482025146
11.22 4.80344343185425
11.23 4.67898941040039
11.24 4.25331735610962
11.25 3.55918717384338
11.26 2.64614033699036
11.27 1.57767915725708
11.28 0.426247954368591
11.29 -0.731064319610596
11.3 -1.8171215057373
11.31 -2.76070380210876
11.32 -3.49998831748962
11.33 -3.9875123500824
11.34 -4.19274854660034
11.35 -4.10371112823486
11.36 -3.72835397720337
11.37 -3.09353470802307
11.38 -2.24309873580933
11.39 -1.2355649471283
11.4 -0.139355391263962
11.41 0.970555663108826
11.42 2.01882982254028
11.43 2.93336939811707
11.44 3.65097522735596
11.45 4.12175226211548
11.46 4.31118583679199
11.47 4.2036714553833
11.48 3.80321860313416
11.49 3.13306999206543
11.5 2.23455667495728
11.51 1.16465890407562
11.52 -0.00799842365086079
11.53 -1.20731914043427
11.54 -2.35450744628906
11.55 -3.37322783470154
11.56 -4.19453811645508
11.57 -4.76124954223633
11.58 -5.03227424621582
11.59 -4.98460006713867
11.6 -4.61552429199219
11.61 -3.94296979904175
11.62 -3.0039746761322
11.63 -1.8535270690918
11.64 -0.56023097038269
11.65 0.797004401683807
11.66 2.13473868370056
11.67 3.36917781829834
11.68 4.42218589782715
11.69 5.22584438323975
11.7 5.72732591629028
11.71 5.8914589881897
11.72 5.70361709594727
11.73 5.17073488235474
11.74 4.3206262588501
11.75 3.20124244689941
11.76 1.87730169296265
11.77 0.426215887069702
11.78 -1.06606924533844
11.79 -2.51065707206726
11.8 -3.82075142860413
11.81 -4.91757535934448
11.82 -5.73440170288086
11.83 -6.22136211395264
11.84 -6.34817504882812
11.85 -6.10601615905762
11.86 -5.50856351852417
11.87 -4.59054851531982
11.88 -3.40565419197083
11.89 -2.02420592308044
11.9 -0.528033077716827
11.91 0.994544327259064
11.92 2.45364427566528
11.93 3.76321411132812
11.94 4.84632682800293
11.95 5.64076805114746
11.96 6.1010103225708
11.97 6.20231103897095
11.98 5.94133567810059
11.99 5.3368558883667
12 4.42783832550049
12.01 3.2717866897583
12.02 1.940101146698
12.03 0.514670848846436
12.04 -0.918251097202301
12.05 -2.27254605293274
12.06 -3.46767067909241
12.07 -4.433762550354
12.08 -5.11592626571655
12.09 -5.47713041305542
12.1 -5.50057125091553
12.11 -5.19027709960938
12.12 -4.57096242904663
12.13 -3.68656587600708
12.14 -2.59609842300415
12.15 -1.3713401556015
12.16 -0.0906988829374313
12.17 1.16402316093445
12.18 2.31449508666992
12.19 3.28969526290894
12.2 4.03084325790405
12.21 4.49484968185425
12.22 4.65666151046753
12.23 4.51126289367676
12.24 4.07301139831543
12.25 3.37561821937561
12.26 2.46851301193237
12.27 1.414586186409
12.28 0.285923898220062
12.29 -0.841828465461731
12.3 -1.89353978633881
12.31 -2.79940915107727
12.32 -3.4997980594635
12.33 -3.94951510429382
12.34 -4.11956596374512
12.35 -4.00026512145996
12.36 -3.60065150260925
12.37 -2.94887590408325
12.38 -2.08936953544617
12.39 -1.0806405544281
12.4 0.00855088047683239
12.41 1.10436224937439
12.42 2.13226842880249
12.43 3.02173709869385
12.44 3.71109938621521
12.45 4.15173101425171
12.46 4.31152105331421
12.47 4.17597007751465
12.48 3.75085020065308
12.49 3.06068015098572
12.5 2.14732694625854
12.51 1.06830453872681
12.52 -0.107396230101585
12.53 -1.30385041236877
12.54 -2.44323062896729
12.55 -3.4497435092926
12.56 -4.25564670562744
12.57 -4.80517816543579
12.58 -5.0582127571106
12.59 -4.99324893951416
12.6 -4.60872602462769
12.61 -3.92336368560791
12.62 -2.97496771812439
12.63 -1.8188054561615
12.64 -0.524003267288208
12.65 0.831225395202637
12.66 2.16361522674561
12.67 3.39029216766357
12.68 4.43400955200195
12.69 5.22780847549438
12.7 5.719895362854
12.71 5.87605667114258
12.72 5.68264436721802
12.73 5.14724540710449
12.74 4.29806041717529
12.75 3.18312978744507
12.76 1.86708641052246
12.77 0.426716536283493
12.78 -1.0524218082428
12.79 -2.48262143135071
12.8 -3.77825355529785
12.81 -4.86171960830688
12.82 -5.66724634170532
12.83 -6.14608430862427
12.84 -6.2691764831543
12.85 -6.02809238433838
12.86 -5.43698263168335
12.87 -4.53010702133179
12.88 -3.36166429519653
12.89 -2.00094437599182
12.9 -0.528541088104248
12.91 0.96834671497345
12.92 2.40101075172424
12.93 3.68520569801331
12.94 4.74577569961548
12.95 5.52158546447754
12.96 5.96859645843506
12.97 6.06324672698975
12.98 5.80285406112671
12.99 5.20629549026489
13 4.31259822845459
13.01 3.1787052154541
13.02 1.87496376037598
13.03 0.482062488794327
13.04 -0.915600001811981
13.05 -2.23333525657654
13.06 -3.39301156997681
13.07 -4.32651329040527
13.08 -4.98078203201294
13.09 -5.3204174041748
13.1 -5.32972526550293
13.11 -5.01391077041626
13.12 -4.3980131149292
13.13 -3.52574801445007
13.14 -2.45579123497009
13.15 -1.25874519348145
13.16 -0.0120800454169512
13.17 1.20472609996796
13.18 2.31498837471008
13.19 3.24983191490173
13.2 3.95263910293579
13.21 4.38220500946045
13.22 4.51550102233887
13.23 4.34870576858521
13.24 3.89754223823547
13.25 3.19607758522034
13.26 2.29388618469238
13.27 1.25378656387329
13.28 0.1466014534235
13.29 -0.952887177467346
13.3 -1.971400141716
13.31 -2.8408637046814
13.32 -3.50371503829956
13.33 -3.91657876968384
13.34 -4.05265188217163
13.35 -3.90360546112061
13.36 -3.48016929626465
13.37 -2.81158208847046
13.38 -1.94272696971893
13.39 -0.932632148265839
13.4 0.150331109762192
13.41 1.23308277130127
13.42 2.24197840690613
13.43 3.1076340675354
13.44 3.77003192901611
13.45 4.18246459960938
13.46 4.31397008895874
13.47 4.15210819244385
13.48 3.70372033119202
13.49 2.99444246292114
13.5 2.0671215057373
13.51 0.979745388031006
13.52 -0.19869302213192
13.53 -1.39257705211639
13.54 -2.52433633804321
13.55 -3.51947569847107
13.56 -4.31100559234619
13.57 -4.84437227249146
13.58 -5.08091163635254
13.59 -5.00016832351685
13.6 -4.60180950164795
13.61 -3.90507221221924
13.62 -2.94880747795105
13.63 -1.7884635925293
13.64 -0.493019789457321
13.65 0.859137773513794
13.66 2.18564414978027
13.67 3.40421891212463
13.68 4.43852567672729
13.69 5.22270011901855
13.7 5.70596218109131
13.71 5.85496711730957
13.72 5.65700244903564
13.73 5.1201548576355
13.74 4.2730278968811
13.75 3.16395139694214
13.76 1.85715103149414
13.77 0.428773790597916
13.78 -1.03628885746002
13.79 -2.45118260383606
13.8 -3.7315878868103
13.81 -4.800856590271
13.82 -5.59470653533936
13.83 -6.0654354095459
13.84 -6.18478345870972
13.85 -5.94478034973145
13.86 -5.36018991470337
13.87 -4.46550798416138
13.88 -3.31411075592041
13.89 -1.97445046901703
13.9 -0.526708662509918
13.91 0.943559467792511
13.92 2.34910702705383
13.93 3.60731673240662
13.94 4.64446926116943
13.95 5.40103197097778
13.96 5.83440017700195
13.97 5.92165088653564
13.98 5.66129493713379
13.99 5.07229614257812
14 4.19386911392212
14.01 3.08168292045593
14.02 1.80579495429993
14.03 0.445292204618454
14.04 -0.916864931583405
14.05 -2.19813942909241
14.06 -3.32212352752686
14.07 -4.22268438339233
14.08 -4.84857273101807
14.09 -5.16603088378906
14.1 -5.1606912612915
14.11 -4.83859634399414
14.12 -4.22540760040283
14.13 -3.36438918113708
14.14 -2.31401944160461
14.15 -1.14405488967896
14.16 0.0695820152759552
14.17 1.24922633171082
14.18 2.31992864608765
14.19 3.214919090271
14.2 3.87990093231201
14.21 4.27537059783936
14.22 4.38009595870972
14.23 4.19177055358887
14.24 3.72731733322144
14.25 3.02097654342651
14.26 2.12310647964478
14.27 1.09570491313934
14.28 0.00894728116691113
14.29 -1.06384074687958
14.3 -2.05036211013794
14.31 -2.88468742370605
14.32 -3.5112771987915
14.33 -3.88855934143066
14.34 -3.99149227142334
14.35 -3.81361246109009
14.36 -3.36697435379028
14.37 -2.68162155151367
14.38 -1.80350160598755
14.39 -0.791748523712158
14.4 0.285868376493454
14.41 1.3564909696579
14.42 2.34732484817505
14.43 3.19063186645508
14.44 3.82780861854553
14.45 4.21350955963135
14.46 4.31837558746338
14.47 4.13164854049683
14.48 3.6612811088562
14.49 2.93404245376587
14.5 1.99366283416748
14.51 0.898738026618958
14.52 -0.282257735729218
14.53 -1.47338652610779
14.54 -2.59806346893311
14.55 -3.58218026161194
14.56 -4.36028099060059
14.57 -4.87869310379028
14.58 -5.10010051727295
14.59 -5.00506067276001
14.6 -4.59416484832764
14.61 -3.88781094551086
14.62 -2.92502570152283
14.63 -1.76197445392609
14.64 -0.467045873403549
14.65 0.881246268749237
14.66 2.20113921165466
14.67 3.41107821464539
14.68 4.43603515625
14.69 5.21075868606567
14.7 5.68555164337158
14.71 5.82826566696167
14.72 5.62645816802979
14.73 5.08927011489868
14.74 4.24549245834351
14.75 3.14348840713501
14.76 1.84686398506165
14.77 0.431744337081909
14.78 -1.01805984973907
14.79 -2.41670918464661
14.8 -3.6810736656189
14.81 -4.73552894592285
14.82 -5.51729917526245
14.83 -5.97967529296875
14.84 -6.09491443634033
14.85 -5.85639190673828
14.86 -5.27862119674683
14.87 -4.39645910263062
14.88 -3.2623827457428
14.89 -1.9446747303009
14.9 -0.522207856178284
14.91 0.920627295970917
14.92 2.29841876029968
14.93 3.5298159122467
14.94 4.54279518127441
14.95 5.27957201004028
14.96 5.69846391677856
14.97 5.77790546417236
14.98 5.51708555221558
14.99 4.93533897399902
15 4.07142448425293
15.01 2.98091626167297
15.02 1.73281908035278
15.03 0.404578238725662
15.04 -0.922400176525116
15.05 -2.16706609725952
15.06 -3.25515341758728
15.07 -4.12248134613037
15.08 -4.71960306167603
15.09 -5.01438188552856
15.1 -4.99375295639038
15.11 -4.66492462158203
15.12 -4.05328798294067
15.13 -3.20288705825806
15.14 -2.171466588974
15.15 -1.0275810956955
15.16 0.154141798615456
15.17 1.29728066921234
15.18 2.3292248249054
15.19 3.18506288528442
15.2 3.81260943412781
15.21 4.174232006073
15.22 4.25056409835815
15.23 4.04067897796631
15.24 3.5622866153717
15.25 2.85077619552612
15.26 1.95638239383698
15.27 0.940548062324524
15.28 -0.126921311020851
15.29 -1.17409241199493
15.3 -2.13007569313049
15.31 -2.93066620826721
15.32 -3.522136926651
15.33 -3.86498999595642
15.34 -3.93593311309814
15.35 -3.72999811172485
15.36 -3.26071047782898
15.37 -2.55898332595825
15.38 -1.67160403728485
15.39 -0.657649278640747
15.4 0.414877682924271
15.41 1.47421824932098
15.42 2.44823956489563
15.43 3.27046537399292
15.44 3.88378691673279
15.45 4.24423122406006
15.46 4.32415151596069
15.47 4.11396646499634
15.48 3.62310981750488
15.49 2.87912082672119
15.5 1.92699778079987
15.51 0.824837207794189
15.52 -0.358112365007401
15.53 -1.54640626907349
15.54 -2.66404747962952
15.55 -3.63801383972168
15.56 -4.40335273742676
15.57 -4.90801239013672
15.58 -5.11547613143921
15.59 -5.00757312774658
15.6 -4.58564472198486
15.61 -3.87103176116943
15.62 -2.90345025062561
15.63 -1.73856985569
15.64 -0.445637762546539
15.65 0.897724509239197
15.66 2.21029424667358
15.67 3.41148066520691
15.68 4.42664909362793
15.69 5.19208002090454
15.7 5.6588773727417
15.71 5.79564762115479
15.72 5.59101819992065
15.73 5.05431985855103
15.74 4.21517848968506
15.75 3.12109327316284
15.76 1.83600318431854
15.77 0.435438126325607
15.78 -0.998088955879211
15.79 -2.37977242469788
15.8 -3.62727212905884
15.81 -4.66631746292114
15.82 -5.43545150756836
15.83 -5.88895559310913
15.84 -6.00029563903809
15.85 -5.76324319839478
15.86 -5.19245290756226
15.87 -4.32275199890137
15.88 -3.20665001869202
15.89 -1.91156888008118
15.9 -0.514985263347626
15.91 0.899968385696411
15.92 2.2491979598999
15.93 3.45303010940552
15.94 4.44136619567871
15.95 5.15748167037964
15.96 5.56140851974487
15.97 5.63260746002197
15.98 5.37075996398926
15.99 4.7954568862915
16 3.9457540512085
16.01 2.87677979469299
16.02 1.65576195716858
16.03 0.359503656625748
16.04 -0.931975185871124
16.05 -2.13991689682007
16.06 -3.19205451011658
16.07 -4.02608108520508
16.08 -4.59407901763916
16.09 -4.86587047576904
16.1 -4.82942342758179
16.11 -4.4926700592041
16.12 -3.88241982460022
16.13 -3.0416431427002
16.14 -2.02816891670227
16.15 -0.909430265426636
16.16 0.241104304790497
16.17 1.34872710704803
16.18 2.34268593788147
16.19 3.16022539138794
16.2 3.75074291229248
16.21 4.07885837554932
16.22 4.12685585021973
16.23 3.89533376693726
16.24 3.40292716026306
16.25 2.68577194213867
16.26 1.7938324213028
16.27 0.788834989070892
16.28 -0.260740548372269
16.29 -1.28335535526276
16.3 -2.2099552154541
16.31 -2.97820663452148
16.32 -3.53609466552734
16.33 -3.84572720527649
16.34 -3.88564705848694
16.35 -3.65250062942505
16.36 -3.16115379333496
16.37 -2.44365382194519
16.38 -1.54716742038727
16.39 -0.530857145786285
16.4 0.53743439912796
16.41 1.58600318431854
16.42 2.54440236091614
16.43 3.34681105613708
16.44 3.93766260147095
16.45 4.27437496185303
16.46 4.33081674575806
16.47 4.09878492355347
16.48 3.58871126174927
16.49 2.8295521736145
16.5 1.86619448661804
16.51 0.757912397384644
16.52 -0.426399827003479
16.53 -1.61198592185974
16.54 -2.7227566242218
16.55 -3.68674492835999
16.56 -4.440260887146
16.57 -4.93205308914185
16.58 -5.126784324646
16.59 -5.00723552703857
16.6 -4.57595729827881
16.61 -3.85446262359619
16.62 -2.88314867019653
16.63 -1.71824896335602
16.64 -0.42840039730072
16.65 0.909338533878326
16.66 2.21377778053284
16.67 3.40550923347473
16.68 4.41072130203247
16.69 5.16705179214478
16.7 5.62595748901367
16.71 5.7573766708374
16.72 5.55069351196289
16.73 5.01551628112793
16.74 4.18146991729736
16.75 3.09665489196777
16.76 1.82431972026825
16.77 0.438924103975296
16.78 -0.977306842803955
16.79 -2.34071755409241
16.8 -3.5704071521759
16.81 -4.59353733062744
16.82 -5.349609375
16.83 -5.79394865036011
16.84 -5.90103769302368
16.85 -5.6651873588562
16.86 -5.10142278671265
16.87 -4.24480628967285
16.88 -3.14720225334167
16.89 -1.87484443187714
16.9 -0.504590153694153
16.91 0.881880640983582
16.92 2.20191693305969
16.93 3.3776581287384
16.94 4.34056711196899
16.95 5.03534269332886
16.96 5.42364978790283
16.97 5.48578882217407
16.98 5.22239065170288
16.99 4.65337753295898
17 3.81729507446289
17.01 2.76910948753357
17.02 1.57523286342621
17.03 0.31072011590004
17.04 -0.945747315883636
17.05 -2.1171863079071
17.06 -3.13329577445984
17.07 -3.93373274803162
17.08 -4.4724588394165
17.09 -4.72065496444702
17.1 -4.66791439056396
17.11 -4.32281255722046
17.12 -3.71288204193115
17.13 -2.88099050521851
17.14 -1.88460516929626
17.15 -0.790034055709839
17.16 0.330250084400177
17.17 1.40328443050385
17.18 2.36010646820068
17.19 3.13988184928894
17.2 3.69409847259521
17.21 3.98923540115356
17.22 4.00919485092163
17.23 3.75590562820435
17.24 3.2492299079895
17.25 2.52584838867188
17.26 1.63588666915894
17.27 0.640708446502686
17.28 -0.391634255647659
17.29 -1.39122879505157
17.3 -2.28981256484985
17.31 -3.0271577835083
17.32 -3.55256342887878
17.33 -3.83021020889282
17.34 -3.84033417701721
17.35 -3.58093357086182
17.36 -3.06843662261963
17.37 -2.3353214263916
17.38 -1.42988061904907
17.39 -0.41115665435791
17.4 0.653120636940002
17.41 1.69197034835815
17.42 2.6354718208313
17.43 3.41930556297302
17.44 3.9890308380127
17.45 4.3036060333252
17.46 4.33803701400757
17.47 4.0855598449707
17.48 3.55780839920044
17.49 2.78446936607361
17.5 1.81127965450287
17.51 0.697490096092224
17.52 -0.487728595733643
17.53 -1.67013382911682
17.54 -2.77415156364441
17.55 -3.7285144329071
17.56 -4.47084760665894
17.57 -4.9507417678833
17.58 -5.13381242752075
17.59 -5.00397872924805
17.6 -4.56453847885132
17.61 -3.83768033981323
17.62 -2.86412596702576
17.63 -1.70051598548889
17.64 -0.414579898118973
17.65 0.916194379329681
17.66 2.21198892593384
17.67 3.39366030693054
17.68 4.3886923789978
17.69 5.13561201095581
17.7 5.58698463439941
17.71 5.71343851089478
17.72 5.50511360168457
17.73 4.97231340408325
17.74 4.14467000961304
17.75 3.06989479064941
17.76 1.81118357181549
17.77 0.442274421453476
17.78 -0.955756306648254
17.79 -2.30007767677307
17.8 -3.5111300945282
17.81 -4.51754140853882
17.82 -5.25985193252563
17.83 -5.69481515884399
17.84 -5.79743528366089
17.85 -5.56284332275391
17.86 -5.00634241104126
17.87 -4.1626672744751
17.88 -3.08355593681335
17.89 -1.8346004486084
17.9 -0.491025328636169
17.91 0.866524755954742
17.92 2.15683913230896
17.93 3.30387496948242
17.94 4.24080467224121
17.95 4.91383647918701
17.96 5.28575420379639
17.97 5.33838939666748
17.98 5.07260942459106
17.99 4.50918817520142
18 3.68654417991638
18.01 2.65840983390808
18.02 1.49119782447815
18.03 0.258347541093826
18.04 -0.963533878326416
18.05 -2.09853339195251
18.06 -3.07876229286194
18.07 -3.84560012817383
18.08 -4.35487270355225
18.09 -4.5792407989502
18.1 -4.50969743728638
18.11 -4.15587997436523
18.12 -3.54521489143372
18.13 -2.72169399261475
18.14 -1.74104166030884
18.15 -0.669953525066376
18.16 0.421138495206833
18.17 1.46055555343628
18.18 2.38116049766541
18.19 3.12413692474365
18.2 3.64272403717041
18.21 3.9052746295929
18.22 3.89750623703003
18.23 3.62261247634888
18.24 3.10158920288086
18.25 2.3714656829834
18.26 1.48263502120972
18.27 0.49669674038887
18.28 -0.519697725772858
18.29 -1.49717938899994
18.3 -2.3692409992218
18.31 -3.07687473297119
18.32 -3.571373462677
18.33 -3.81827759742737
18.34 -3.79965734481812
18.35 -3.51519417762756
18.36 -2.98208689689636
18.37 -2.23407554626465
18.38 -1.31990802288055
18.39 -0.298677921295166
18.4 0.762026786804199
18.41 1.79168963432312
18.42 2.7214663028717
18.43 3.48794865608215
18.44 4.03777456283569
18.45 4.33147430419922
18.46 4.34545707702637
18.47 4.07393884658813
18.48 3.53011274337769
18.49 2.74377727508545
18.5 1.76176977157593
18.51 0.643548488616943
18.52 -0.542234897613525
18.53 -1.72107756137848
18.54 -2.81839656829834
18.55 -3.76357173919678
18.56 -4.49527788162231
18.57 -4.96392488479614
18.58 -5.1364860534668
18.59 -4.9976053237915
18.6 -4.55118083953857
18.61 -3.82022976875305
18.62 -2.84594082832336
18.63 -1.6845246553421
18.64 -0.404132694005966
18.65 0.918894648551941
18.66 2.20519232749939
18.67 3.37626194953918
18.68 4.36090517044067
18.69 5.09827470779419
18.7 5.54224872589111
18.71 5.66420650482178
18.72 5.4549126625061
18.73 4.9249472618103
18.74 4.10416698455811
18.75 3.04077291488647
18.76 1.79654264450073
18.77 0.44494041800499
18.78 -0.933741092681885
18.79 -2.25836038589478
18.8 -3.45001935958862
18.81 -4.43904399871826
18.82 -5.16715526580811
18.83 -5.5921630859375
18.84 -5.68993330001831
18.85 -5.45632123947144
18.86 -4.90699100494385
18.87 -4.07640743255615
18.88 -3.01624870300293
18.89 -1.79068624973297
18.9 -0.474218368530273
18.91 0.853668808937073
18.92 2.11404991149902
18.93 3.23186349868774
18.94 4.14223289489746
18.95 4.79283332824707
18.96 5.14799880981445
18.97 5.19045734405518
18.98 4.92189025878906
18.99 4.36341381072998
19 3.55348563194275
19.01 2.54532480239868
19.02 1.40417873859406
19.03 0.202239111065865
19.04 -0.984988927841187
19.05 -2.08413243293762
19.06 -3.02855849266052
19.07 -3.76174116134644
19.08 -4.24137020111084
19.09 -4.44173669815063
19.1 -4.35502815246582
19.11 -3.99167156219482
19.12 -3.37995290756226
19.13 -2.56359910964966
19.14 -1.59824800491333
19.15 -0.549446225166321
19.16 0.513440132141113
19.17 1.52022564411163
19.18 2.40565299987793
19.19 3.11250710487366
19.2 3.59612417221069
19.21 3.82695984840393
19.22 3.79176187515259
19.23 3.49554443359375
19.24 2.95994663238525
19.25 2.22278332710266
19.26 1.33495759963989
19.27 0.357126027345657
19.28 -0.644294023513794
19.29 -1.6009635925293
19.3 -2.4478554725647
19.31 -3.12698078155518
19.32 -3.59189701080322
19.33 -3.80941891670227
19.34 -3.76355600357056
19.35 -3.45485496520996
19.36 -2.90195870399475
19.37 -2.13975358009338
19.38 -1.2169234752655
19.39 -0.193414926528931
19.4 0.863983809947968
19.41 1.88519883155823
19.42 2.80178213119507
19.43 3.55187034606934
19.44 4.08333444595337
19.45 4.35765838623047
19.46 4.35257387161255
19.47 4.06377601623535
19.48 3.50487422943115
19.49 2.70704030990601
19.5 1.71744871139526
19.51 0.595431685447693
19.52 -0.589984834194183
19.53 -1.76489591598511
19.54 -2.85552835464478
19.55 -3.79180359840393
19.56 -4.5132417678833
19.57 -4.97163248062134
19.58 -5.13461208343506
19.59 -4.98767566680908
19.6 -4.53558588027954
19.61 -3.80207061767578
19.62 -2.82812070846558
19.63 -1.67018699645996
19.64 -0.396112531423569
19.65 0.917956590652466
19.66 2.19364500045776
19.67 3.35363626480103
19.68 4.3273458480835
19.69 5.05521821975708
19.7 5.49178695678711
19.71 5.60948181152344
19.72 5.39955472946167
19.73 4.87317371368408
19.74 4.06040954589844
19.75 3.00880599021912
19.76 1.78001272678375
19.77 0.446942687034607
19.78 -0.911826968193054
19.79 -2.21558737754822
19.8 -3.3872082233429
19.81 -4.35826730728149
19.82 -5.07159996032715
19.83 -5.48617506027222
19.84 -5.57880449295044
19.85 -5.34612035751343
19.86 -4.80377626419067
19.87 -3.98633074760437
19.88 -2.94502878189087
19.89 -1.74300217628479
19.9 -0.454146832227707
19.91 0.844101667404175
19.92 2.07377147674561
19.93 3.16201424598694
19.94 4.04528570175171
19.95 4.67293310165405
19.96 5.01075839996338
19.97 5.04246473312378
19.98 4.77068138122559
19.99 4.21652841567993
20 3.41844940185547
};
\addplot [semithick, color1, opacity=0.4, forget plot]
table {%
0 5.56515979766846
0.01 4.06932783126831
0.02 2.34959936141968
0.03 0.504031777381897
0.04 -1.36127376556396
0.05 -3.1386456489563
0.06 -4.72538900375366
0.07 -6.03005123138428
0.08 -6.97797155380249
0.09 -7.51580810546875
0.1 -7.61475515365601
0.11 -7.27223873138428
0.12 -6.51200437545776
0.13 -5.38259935379028
0.14 -3.95432496070862
0.15 -2.3148729801178
0.16 -0.563907206058502
0.17 1.19307887554169
0.18 2.85120749473572
0.19 4.31263113021851
0.2 5.4924488067627
0.21 6.32380247116089
0.22 6.76183986663818
0.23 6.78626537322998
0.24 6.4023871421814
0.25 5.64052963256836
0.26 4.5539402961731
0.27 3.2152361869812
0.28 1.71170830726624
0.29 0.139715239405632
0.3 -1.40144371986389
0.31 -2.81575751304626
0.32 -4.01655292510986
0.33 -4.93184375762939
0.34 -5.50873374938965
0.35 -5.71658992767334
0.36 -5.54877996444702
0.37 -5.02285194396973
0.38 -4.17918586730957
0.39 -3.07822108268738
0.4 -1.79635572433472
0.41 -0.420949578285217
0.42 0.955479919910431
0.43 2.24123883247375
0.44 3.35142087936401
0.45 4.21339750289917
0.46 4.7714900970459
0.47 4.99051380157471
0.48 4.85800933837891
0.49 4.38497829437256
0.5 3.60510158538818
0.51 2.57246875762939
0.52 1.35802125930786
0.53 0.0448590517044067
0.54 -1.27721893787384
0.55 -2.51760673522949
0.56 -3.59089493751526
0.57 -4.42246675491333
0.58 -4.95347118377686
0.59 -5.14476013183594
0.6 -4.97953701019287
0.61 -4.46463823318481
0.62 -3.63017392158508
0.63 -2.52775049209595
0.64 -1.22726392745972
0.65 0.18754069507122
0.66 1.62439453601837
0.67 2.98837733268738
0.68 4.18813562393188
0.69 5.14176225662231
0.7 5.78221035003662
0.71 6.06173372268677
0.72 5.95520305633545
0.73 5.46192455291748
0.74 4.6059308052063
0.75 3.43479824066162
0.76 2.01676797866821
0.77 0.436752557754517
0.78 -1.20892310142517
0.79 -2.81845259666443
0.8 -4.29085350036621
0.81 -5.53235244750977
0.82 -6.46234369277954
0.83 -7.01848983764648
0.84 -7.16082382202148
0.85 -6.87445068359375
0.86 -6.17063426971436
0.87 -5.08641147613525
0.88 -3.68247199058533
0.89 -2.03960680961609
0.9 -0.25392484664917
0.91 1.56898260116577
0.92 3.32036709785461
0.93 4.8950572013855
0.94 6.19782733917236
0.95 7.14926338195801
0.96 7.6907000541687
0.97 7.78780698776245
0.98 7.43286037445068
0.99 6.64519023895264
1 5.47013282775879
1.01 3.97627353668213
1.02 2.25140357017517
1.03 0.397129476070404
1.04 -1.47720503807068
1.05 -3.26121139526367
1.06 -4.85005474090576
1.07 -6.15084075927734
1.08 -7.0881724357605
1.09 -7.60876083374023
1.1 -7.68443393707275
1.11 -7.31388378143311
1.12 -6.52252149581909
1.13 -5.36087560653687
1.14 -3.90136981010437
1.15 -2.23378205299377
1.16 -0.459647417068481
1.17 1.31395852565765
1.18 2.9810483455658
1.19 4.4431529045105
1.2 5.61530160903931
1.21 6.43115091323853
1.22 6.84687900543213
1.23 6.84365892410278
1.24 6.42859649658203
1.25 5.63408184051514
1.26 4.51545143127441
1.27 3.14739513397217
1.28 1.61906111240387
1.29 0.0283370763063431
1.3 -1.52436566352844
1.31 -2.94240999221802
1.32 -4.1390266418457
1.33 -5.04263210296631
1.34 -5.60130453109741
1.35 -5.78572273254395
1.36 -5.59097766876221
1.37 -5.03651762008667
1.38 -4.16469669342041
1.39 -3.03794002532959
1.4 -1.73438727855682
1.41 -0.342843294143677
1.42 1.04303586483002
1.43 2.33098697662354
1.44 3.43600249290466
1.45 4.28580760955811
1.46 4.82565402984619
1.47 5.02161502838135
1.48 4.86291790008545
1.49 4.36238384246826
1.5 3.55567789077759
1.51 2.49877119064331
1.52 1.26443243026733
1.53 -0.0628448873758316
1.54 -1.39212203025818
1.55 -2.63218951225281
1.56 -3.69746017456055
1.57 -4.51371908187866
1.58 -5.02296876907349
1.59 -5.18733024597168
1.6 -4.99173307418823
1.61 -4.44483280181885
1.62 -3.57881474494934
1.63 -2.44724035263062
1.64 -1.12195289134979
1.65 0.311741948127747
1.66 1.76025485992432
1.67 3.12791967391968
1.68 4.32303142547607
1.69 5.26394414901733
1.7 5.88429355621338
1.71 6.13751459121704
1.72 6.00008201599121
1.73 5.47315645217896
1.74 4.58281660079956
1.75 3.37871050834656
1.76 1.93108868598938
1.77 0.326660633087158
1.78 -1.33682930469513
1.79 -2.95648956298828
1.8 -4.43080472946167
1.81 -5.66592979431152
1.82 -6.58176040649414
1.83 -7.11687183380127
1.84 -7.23269605636597
1.85 -6.91600465774536
1.86 -6.17999362945557
1.87 -5.06371355056763
1.88 -3.62986421585083
1.89 -1.96105933189392
1.9 -0.154884517192841
1.91 1.68175840377808
1.92 3.43950724601746
1.93 5.0128812789917
1.94 6.30690765380859
1.95 7.24287128448486
1.96 7.76329135894775
1.97 7.83531713485718
1.98 7.45300769805908
1.99 6.63750648498535
2 5.43607330322266
2.01 3.91899633407593
2.02 2.17565250396729
2.03 0.308798313140869
2.04 -1.57145118713379
2.05 -3.35437917709351
2.06 -4.93531370162964
2.07 -6.22204303741455
2.08 -7.14020681381226
2.09 -7.63790988922119
2.1 -7.68867206573486
2.11 -7.29299259185791
2.12 -6.47811222076416
2.13 -5.29622936248779
2.14 -3.82135081291199
2.15 -2.14432597160339
2.16 -0.367539763450623
2.17 1.40168142318726
2.18 3.05752420425415
2.19 4.50220346450806
2.2 5.6518702507019
2.21 6.44165945053101
2.22 6.82953786849976
2.23 6.79851531982422
2.24 6.35774993896484
2.25 5.54141330718994
2.26 4.40649080276489
2.27 3.02897882461548
2.28 1.49887084960938
2.29 -0.0855458080768585
2.3 -1.62401556968689
2.31 -3.02057290077209
2.32 -4.18961763381958
2.33 -5.06118535995483
2.34 -5.58521842956543
2.35 -5.73461723327637
2.36 -5.50660991668701
2.37 -4.92282724380493
2.38 -4.02759075164795
2.39 -2.88495087623596
2.4 -1.57425427436829
2.41 -0.185028836131096
2.42 1.18905425071716
2.43 2.45612025260925
2.44 3.53220534324646
2.45 4.34666109085083
2.46 4.84666442871094
2.47 5.00058269500732
2.48 4.80007219314575
2.49 4.26044321060181
2.5 3.41968655586243
2.51 2.33591532707214
2.52 1.08350884914398
2.53 -0.251790136098862
2.54 -1.57850337028503
2.55 -2.80540800094604
2.56 -3.8476300239563
2.57 -4.63215446472168
2.58 -5.10276746749878
2.59 -5.22377967834473
2.6 -4.98252725601196
2.61 -4.39035892486572
2.62 -3.48201513290405
2.63 -2.31348514556885
2.64 -0.958745360374451
2.65 0.495180487632751
2.66 1.95365500450134
2.67 3.32044148445129
2.68 4.50391721725464
2.69 5.42314195632935
2.7 6.01313304901123
2.71 6.22915363311768
2.72 6.0498423576355
2.73 5.47882413864136
2.74 4.54482507705688
2.75 3.29988980293274
2.76 1.81670308113098
2.77 0.18387944996357
2.78 -1.49921667575836
2.79 -3.12874555587769
2.8 -4.60285139083862
2.81 -5.82785987854004
2.82 -6.72443199157715
2.83 -7.23256731033325
2.84 -7.31548452377319
2.85 -6.96204853057861
2.86 -6.1877589225769
2.87 -5.034095287323
2.88 -3.5658712387085
2.89 -1.86787438392639
2.9 -0.0393283665180206
2.91 1.81164479255676
2.92 3.57510852813721
2.93 5.14537239074707
2.94 6.4279408454895
2.95 7.34513664245605
2.96 7.84090662002563
2.97 7.8840970993042
2.98 7.47086524963379
2.99 6.62448978424072
3 5.39431715011597
3.01 3.8524534702301
3.02 2.08998203277588
3.03 0.210879921913147
3.04 -1.67412173748016
3.05 -3.45409107208252
3.06 -5.02464962005615
3.07 -6.29438972473145
3.08 -7.19036293029785
3.09 -7.66217136383057
3.1 -7.68537282943726
3.11 -7.26240396499634
3.12 -6.42250633239746
3.13 -5.21971654891968
3.14 -3.72959017753601
3.15 -2.04412531852722
3.16 -0.266540676355362
3.17 1.49575400352478
3.18 3.13732314109802
3.19 4.56122827529907
3.2 5.68489074707031
3.21 6.4452075958252
3.22 6.80208444595337
3.23 6.74070501327515
3.24 6.27232313156128
3.25 5.43310546875
3.26 4.28172016143799
3.27 2.89550948143005
3.28 1.36524844169617
3.29 -0.210429072380066
3.3 -1.73156070709229
3.31 -3.10304093360901
3.32 -4.24066114425659
3.33 -5.07627296447754
3.34 -5.56194877624512
3.35 -5.67293167114258
3.36 -5.40885400772095
3.37 -4.79370212554932
3.38 -3.87383604049683
3.39 -2.7150342464447
3.4 -1.39781141281128
3.41 -0.0123614212498069
3.42 1.34765231609344
3.43 2.59094047546387
3.44 3.63476157188416
3.45 4.41022253036499
3.46 4.8665828704834
3.47 4.97486543655396
3.48 4.72922468185425
3.49 4.14771366119385
3.5 3.27080965042114
3.51 2.15877318382263
3.52 0.887702822685242
3.53 -0.455413013696671
3.54 -1.77855718135834
3.55 -2.99069213867188
3.56 -4.00756931304932
3.57 -4.75766038894653
3.58 -5.18672037124634
3.59 -5.26130199432373
3.6 -4.97148513793945
3.61 -4.33133602142334
3.62 -3.37833547592163
3.63 -2.17102766036987
3.64 -0.785563409328461
3.65 0.689244508743286
3.66 2.1576771736145
3.67 3.52296304702759
3.68 4.69364166259766
3.69 5.58974552154541
3.7 6.14754152297974
3.71 6.32435417175293
3.72 6.10111713409424
3.73 5.48399972915649
3.74 4.50450134277344
3.75 3.21731472015381
3.76 1.69742894172668
3.77 0.0355306565761566
3.78 -1.66746830940247
3.79 -3.30677652359009
3.8 -4.78007507324219
3.81 -5.99416732788086
3.82 -6.87049436569214
3.83 -7.35046768188477
3.84 -7.39921998977661
3.85 -7.00784158706665
3.86 -6.19425296783447
3.87 -5.00233268737793
3.88 -3.49929761886597
3.89 -1.77192831039429
3.9 0.0788619443774223
3.91 1.94391119480133
3.92 3.71237468719482
3.93 5.27872657775879
3.94 6.54892873764038
3.95 7.44638729095459
3.96 7.91650915145874
3.97 7.93017482757568
3.98 7.4854564666748
3.99 6.60790061950684
4 5.34887504577637
4.01 3.78255462646484
4.02 2.00159764289856
4.03 0.110990434885025
4.04 -1.77767753601074
4.05 -3.5534303188324
4.06 -5.11223125457764
4.07 -6.36373662948608
4.08 -7.2362208366394
4.09 -7.6812686920166
4.1 -7.67614936828613
4.11 -7.22543811798096
4.12 -6.36049938201904
4.13 -5.1371545791626
4.14 -3.63251662254333
4.15 -1.93977248668671
4.16 -0.162746116518974
4.17 1.59109783172607
4.18 3.21665787696838
4.19 4.61795282363892
4.2 5.7139253616333
4.21 6.44328880310059
4.22 6.76789522171021
4.23 6.67526960372925
4.24 6.17879581451416
4.25 5.31654644012451
4.26 4.14902925491333
4.27 2.75491189956665
4.28 1.22571158409119
4.29 -0.339669227600098
4.3 -1.84178912639618
4.31 -3.18627500534058
4.32 -4.29052877426147
4.33 -5.0882682800293
4.34 -5.53385066986084
4.35 -5.60492563247681
4.36 -5.30369758605957
4.37 -4.65649175643921
4.38 -3.71171116828918
4.39 -2.53685808181763
4.4 -1.21373999118805
4.41 0.166953697800636
4.42 1.51158952713013
4.43 2.72949075698853
4.44 3.73933029174805
4.45 4.4739203453064
4.46 4.8849835395813
4.47 4.94596242904663
4.48 4.65384387969971
4.49 4.02936935424805
4.5 3.11550784111023
4.51 1.97477507591248
4.52 0.685126483440399
4.53 -0.665534794330597
4.54 -1.98440635204315
4.55 -3.18075323104858
4.56 -4.17114591598511
4.57 -4.8855619430542
4.58 -5.27162837982178
4.59 -5.29846429824829
4.6 -4.95884132385254
4.61 -4.26964998245239
4.62 -3.27117228507996
4.63 -2.0245361328125
4.64 -0.608185410499573
4.65 0.887543082237244
4.66 2.36567568778992
4.67 3.72899627685547
4.68 4.88626575469971
4.69 5.75840282440186
4.7 6.28316879272461
4.71 6.41992330551147
4.72 6.15197467803955
4.73 5.48816680908203
4.74 4.46272897720337
4.75 3.13287353515625
4.76 1.5761810541153
4.77 -0.114672377705574
4.78 -1.83735001087189
4.79 -3.48596215248108
4.8 -4.95806741714478
4.81 -6.16053581237793
4.82 -7.01599264144897
4.83 -7.46726131439209
4.84 -7.48145008087158
4.85 -7.05185890197754
4.86 -6.19884443283081
4.87 -4.96882057189941
4.88 -3.43124389648438
4.89 -1.67492783069611
4.9 0.197563514113426
4.91 2.07585525512695
4.92 3.84862470626831
4.93 5.41022491455078
4.94 6.66732406616211
4.95 7.54446744918823
4.96 7.98842239379883
4.97 7.97229528427124
4.98 7.49608421325684
4.99 6.58758497238159
5 5.30026912689209
5.01 3.71023893356323
5.02 1.91170382499695
5.03 0.0107150496914983
5.04 -1.88044250011444
5.05 -3.65072393417358
5.06 -5.19675254821777
5.07 -6.42893695831299
5.08 -7.27720832824707
5.09 -7.69467878341675
5.1 -7.6609525680542
5.11 -7.18258762359619
5.12 -6.29286766052246
5.13 -5.04957628250122
5.14 -3.53144097328186
5.15 -1.83260238170624
5.16 -0.057391345500946
5.17 1.68648242950439
5.18 3.29448342323303
5.19 4.67180347442627
5.2 5.73877191543579
5.21 6.43594884872437
5.22 6.72758865356445
5.23 6.60310554504395
5.24 6.07828950881958
5.25 5.19330501556396
5.26 4.01029491424561
5.27 2.60904550552368
5.28 1.0820951461792
5.29 -0.471670210361481
5.3 -1.95320582389832
5.31 -3.26921963691711
5.32 -4.33848762512207
5.33 -5.0969386100769
5.34 -5.50124025344849
5.35 -5.53148937225342
5.36 -5.19243335723877
5.37 -4.51286029815674
5.38 -3.54312777519226
5.39 -2.35265183448792
5.4 -1.02424907684326
5.41 0.350743621587753
5.42 1.67887735366821
5.43 2.87016677856445
5.44 3.84464144706726
5.45 4.53703689575195
5.46 4.90152978897095
5.47 4.91413593292236
5.48 4.57462406158447
5.49 3.90658855438232
5.5 2.95538139343262
5.51 1.78588128089905
5.52 0.477793663740158
5.53 -0.879831254482269
5.54 -2.19382286071777
5.55 -3.37357902526855
5.56 -4.33657836914062
5.57 -5.01427841186523
5.58 -5.35647630691528
5.59 -5.33471870422363
5.6 -4.94456386566162
5.61 -4.20575428009033
5.62 -3.16148519515991
5.63 -1.87536311149597
5.64 -0.428082585334778
5.65 1.08831381797791
5.66 2.57574534416199
5.67 3.93657541275024
5.68 5.07987594604492
5.69 5.92747974395752
5.7 6.41860485076904
5.71 6.51476240158081
5.72 6.20170116424561
5.73 5.49097442626953
5.74 4.4194221496582
5.75 3.04709148406982
5.76 1.45384466648102
5.77 -0.265609860420227
5.78 -2.00742530822754
5.79 -3.6648416519165
5.8 -5.13512372970581
5.81 -6.32550144195557
5.82 -7.15962743759155
5.83 -7.58187103271484
5.84 -7.56124305725098
5.85 -7.09351778030396
5.86 -6.20131826400757
5.87 -4.93360328674316
5.88 -3.36199617385864
5.89 -1.57748508453369
5.9 0.315891474485397
5.91 2.20653629302979
5.92 3.98278212547302
5.93 5.53882360458374
5.94 6.78224611282349
5.95 7.63845634460449
5.96 8.05621433258057
5.97 8.01010990142822
5.98 7.50259828567505
5.99 6.56347179412842
6 5.24854564666748
6.01 3.63567566871643
6.02 1.82062911987305
6.03 -0.0895069092512131
6.04 -1.98179769515991
6.05 -3.7454981803894
6.06 -5.27751207351685
6.07 -6.48950338363647
6.08 -7.31272459030151
6.09 -7.70243310928345
6.1 -7.63980770111084
6.11 -7.13387393951416
6.12 -6.21991395950317
6.13 -4.95749282836914
6.14 -3.42686700820923
6.15 -1.72308909893036
6.16 0.0487736612558365
6.17 1.7812397480011
6.18 3.37035346031189
6.19 4.72227001190186
6.2 5.75912761688232
6.21 6.42322158813477
6.22 6.68111038208008
6.23 6.52454090118408
6.24 5.97147607803345
6.25 5.0640344619751
6.26 3.86605358123779
6.27 2.45871353149414
6.28 0.935086786746979
6.29 -0.605724155902863
6.3 -2.06523418426514
6.31 -3.35124373435974
6.32 -4.38433885574341
6.33 -5.10236072540283
6.34 -5.4643030166626
6.35 -5.45297574996948
6.36 -5.07564830780029
6.37 -4.36339235305786
6.38 -3.36895155906677
6.39 -2.1632661819458
6.4 -0.830306231975555
6.41 0.538128554821014
6.42 1.84861207008362
6.43 3.01214814186096
6.44 3.95012068748474
6.45 4.59926891326904
6.46 4.91613817214966
6.47 4.87945652008057
6.48 4.49196195602417
6.49 3.77982211112976
6.5 2.7912220954895
6.51 1.5930243730545
6.52 0.266779690980911
6.53 -1.0973744392395
6.54 -2.40590405464172
6.55 -3.56826543807983
6.56 -4.50299024581909
6.57 -5.14317655563354
6.58 -5.44082546234131
6.59 -5.36973285675049
6.6 -4.92859554290771
6.61 -4.13992118835449
6.62 -3.04956293106079
6.63 -1.72395443916321
6.64 -0.246033623814583
6.65 1.29077756404877
6.66 2.7869598865509
6.67 4.14481210708618
6.68 5.27356719970703
6.69 6.09603023529053
6.7 6.55322456359863
6.71 6.60847139358521
6.72 6.25002765655518
6.73 5.49230623245239
6.74 4.37481832504272
6.75 2.96026420593262
6.76 1.33080577850342
6.77 -0.416658759117126
6.78 -2.17707967758179
6.79 -3.84262418746948
6.8 -5.31053352355957
6.81 -6.488356590271
6.82 -7.30074596405029
6.83 -7.69373512268066
6.84 -7.63832330703735
6.85 -7.13252019882202
6.86 -6.20139598846436
6.87 -4.89649534225464
6.88 -3.29150605201721
6.89 -1.47952449321747
6.9 0.433722347021103
6.91 2.33578872680664
6.92 4.11452674865723
6.93 5.6642599105835
6.94 6.89323568344116
6.95 7.72796964645386
6.96 8.11912727355957
6.97 8.04297637939453
6.98 7.5045337677002
6.99 6.53549718856812
7 5.19377708435059
7.01 3.55909585952759
7.02 1.72867608070374
7.03 -0.189419731497765
7.04 -2.08167171478271
7.05 -3.83756279945374
7.06 -5.35434532165527
7.07 -6.54521083831787
7.08 -7.3427357673645
7.09 -7.70399379730225
7.1 -7.61257553100586
7.11 -7.07929468154907
7.12 -6.14167451858521
7.13 -4.8609299659729
7.14 -3.31877398490906
7.15 -1.61137735843658
7.16 0.155891373753548
7.17 1.87542581558228
7.18 3.44410061836243
7.19 4.76930665969849
7.2 5.77483987808228
7.21 6.4050874710083
7.22 6.6285514831543
7.23 6.43965291976929
7.24 5.85817432403564
7.25 4.92875099182129
7.26 3.71661639213562
7.27 2.3040657043457
7.28 0.784947216510773
7.29 -0.741562306880951
7.3 -2.17777013778687
7.31 -3.43243193626404
7.32 -4.42800903320312
7.33 -5.10430383682251
7.34 -5.42306232452393
7.35 -5.36939430236816
7.36 -4.95334577560425
7.37 -4.20844650268555
7.38 -3.18950533866882
7.39 -1.96903395652771
7.4 -0.632195651531219
7.41 0.728748261928558
7.42 2.02055335044861
7.43 3.15519165992737
7.44 4.05550670623779
7.45 4.66037559509277
7.46 4.92864370346069
7.47 4.84207439422607
7.48 4.40586853027344
7.49 3.64937877655029
7.5 2.62322020530701
7.51 1.39656364917755
7.52 0.0524542741477489
7.53 -1.31763243675232
7.54 -2.61994695663452
7.55 -3.76427578926086
7.56 -4.67008066177368
7.57 -5.27207374572754
7.58 -5.52431154251099
7.59 -5.40359878540039
7.6 -4.91092348098755
7.61 -4.07208156585693
7.62 -2.9356803894043
7.63 -1.57081115245819
7.64 -0.0624012500047684
7.65 1.49428462982178
7.66 2.99884939193726
7.67 4.35315227508545
7.68 5.46692132949829
7.69 6.26376867294312
7.7 6.68648052215576
7.71 6.70049142837524
7.72 6.29673528671265
7.73 5.49202060699463
7.74 4.32886743545532
7.75 2.8724422454834
7.76 1.2073061466217
7.77 -0.567701101303101
7.78 -2.3460009098053
7.79 -4.01912593841553
7.8 -5.48382520675659
7.81 -6.64864063262939
7.82 -7.43888568878174
7.83 -7.80246353149414
7.84 -7.7121753692627
7.85 -7.16851329803467
7.86 -6.19898366928101
7.87 -4.8574481010437
7.88 -3.22003507614136
7.89 -1.38159918785095
7.9 0.550671339035034
7.91 2.46318817138672
7.92 4.2434663772583
7.93 5.78599691390991
7.94 6.99975919723511
7.95 7.81278467178345
7.96 8.17698764801025
7.97 8.07109546661377
7.98 7.50182819366455
7.99 6.50358533859253
8 5.13590669631958
8.01 3.48047113418579
8.02 1.63573980331421
8.03 -0.288666725158691
8.04 -2.17972803115845
8.05 -3.9264760017395
8.06 -5.42720317840576
8.07 -6.59579467773438
8.08 -7.36696720123291
8.09 -7.69951581954956
8.1 -7.57921743392944
8.11 -7.01886940002441
8.12 -6.05814266204834
8.13 -4.75992107391357
8.14 -3.20735836029053
8.15 -1.4977263212204
8.16 0.263396501541138
8.17 1.96873104572296
8.18 3.51567840576172
8.19 4.81285285949707
8.2 5.78594350814819
8.21 6.38144588470459
8.22 6.57001066207886
8.23 6.34836435317993
8.24 5.73885154724121
8.25 4.78760623931885
8.26 3.56195116043091
8.27 2.14520907402039
8.28 0.63205498456955
8.29 -0.879119098186493
8.3 -2.29051375389099
8.31 -3.51260614395142
8.32 -4.46930885314941
8.33 -5.10296249389648
8.34 -5.37754917144775
8.35 -5.28102540969849
8.36 -4.82593631744385
8.37 -4.04825448989868
8.38 -3.00494527816772
8.39 -1.77015614509583
8.4 -0.4303078353405
8.41 0.922259390354156
8.42 2.19448041915894
8.43 3.29914355278015
8.44 4.16073799133301
8.45 4.72025918960571
8.46 4.9391770362854
8.47 4.80184125900269
8.48 4.31670379638672
8.49 3.51548862457275
8.5 2.45177412033081
8.51 1.19675874710083
8.52 -0.164852529764175
8.53 -1.54037964344025
8.54 -2.83588552474976
8.55 -3.96137952804565
8.56 -4.83749103546143
8.57 -5.40060091018677
8.58 -5.60693645477295
8.59 -5.435959815979
8.6 -4.8915433883667
8.61 -4.00241851806641
8.62 -2.8200786113739
8.63 -1.41608619689941
8.64 0.122639074921608
8.65 1.69851076602936
8.66 3.21098160743713
8.67 4.56125926971436
8.68 5.65950918197632
8.69 6.43035078048706
8.7 6.81825971603394
8.71 6.79092073440552
8.72 6.34167194366455
8.73 5.49023866653442
8.74 4.28158617019653
8.75 2.78369975090027
8.76 1.08356809616089
8.77 -0.718337655067444
8.78 -2.51374125480652
8.79 -4.19375038146973
8.8 -5.65480709075928
8.81 -6.80602979660034
8.82 -7.57387351989746
8.83 -7.90778827667236
8.84 -7.78276538848877
8.85 -7.20146942138672
8.86 -6.19407796859741
8.87 -4.81653928756714
8.88 -3.14744901657104
8.89 -1.28349995613098
8.9 0.666409432888031
8.91 2.58851599693298
8.92 4.36923980712891
8.93 5.90392112731934
8.94 7.10165309906006
8.95 7.89242935180664
8.96 8.22971057891846
8.97 8.09416198730469
8.98 7.49463558197021
8.99 6.46753978729248
9 5.0748496055603
9.01 3.39976787567139
9.02 1.54223573207855
9.03 -0.387550711631775
9.04 -2.27596282958984
9.05 -4.01220178604126
9.06 -5.49564552307129
9.07 -6.64114952087402
9.08 -7.38538312911987
9.09 -7.68883037567139
9.1 -7.53945779800415
9.11 -6.95249080657959
9.12 -5.9691686630249
9.13 -4.65451908111572
9.14 -3.09265232086182
9.15 -1.38211584091187
9.16 0.37158215045929
9.17 2.06115794181824
9.18 3.5849015712738
9.19 4.85283756256104
9.2 5.79245805740356
9.21 6.35222387313843
9.22 6.50547027587891
9.23 6.25088405609131
9.24 5.61332035064697
9.25 4.64092111587524
9.26 3.40249490737915
9.27 1.98247957229614
9.28 0.476119339466095
9.29 -1.01821899414062
9.3 -2.40354681015015
9.31 -3.59169626235962
9.32 -4.50838184356689
9.33 -5.09821939468384
9.34 -5.32780599594116
9.35 -5.18774843215942
9.36 -4.69338989257812
9.37 -3.88297557830811
9.38 -2.81561851501465
9.39 -1.56703805923462
9.4 -0.224720016121864
9.41 1.11852383613586
9.42 2.37010288238525
9.43 3.44375038146973
9.44 4.26562786102295
9.45 4.778892993927
9.46 4.94764471054077
9.47 4.75899171829224
9.48 4.22425127029419
9.49 3.3782365322113
9.5 2.27689361572266
9.51 0.993849694728851
9.52 -0.384782254695892
9.53 -1.76526367664337
9.54 -3.05328798294067
9.55 -4.15926742553711
9.56 -5.0051155090332
9.57 -5.52852392196655
9.58 -5.68867683410645
9.59 -5.46690130233765
9.6 -4.87063932418823
9.61 -3.93110322952271
9.62 -2.70280051231384
9.63 -1.25989818572998
9.64 0.308508455753326
9.65 1.90335559844971
9.66 3.42325592041016
9.67 4.76888227462769
9.68 5.85101175308228
9.69 6.59538793563843
9.7 6.94841623306274
9.71 6.87954902648926
9.72 6.38481044769287
9.73 5.48689651489258
9.74 4.23309707641602
9.75 2.69426155090332
9.76 0.959697544574738
9.77 -0.86833667755127
9.78 -2.68019938468933
9.79 -4.36637926101685
9.8 -5.82323837280273
9.81 -6.96034383773804
9.82 -7.70537424087524
9.83 -8.00948238372803
9.84 -7.84978866577148
9.85 -7.23135089874268
9.86 -6.1864767074585
9.87 -4.7737922668457
9.88 -3.07393884658813
9.89 -1.18559682369232
9.9 0.781292200088501
9.91 2.71146011352539
9.92 4.49199771881104
9.93 6.01767492294312
9.94 7.19889545440674
9.95 7.96704864501953
9.96 8.27704906463623
9.97 8.11173057556152
9.98 7.48245477676392
9.99 6.42745733261108
10 5.01065587997437
10.01 3.31701898574829
10.02 1.44789052009583
10.03 -0.485817849636078
10.04 -2.37026619911194
10.05 -4.09476757049561
10.06 -5.55959415435791
10.07 -6.68127393722534
10.08 -7.39770174026489
10.09 -7.67183399200439
10.1 -7.49343013763428
10.11 -6.88004636764526
10.12 -5.87486791610718
10.13 -4.5446138381958
10.14 -2.97469854354858
10.15 -1.2645742893219
10.16 0.480186641216278
10.17 2.15260624885559
10.18 3.65180516242981
10.19 4.88917779922485
10.2 5.79424571990967
10.21 6.31762647628784
10.22 6.43477201461792
10.23 6.14715671539307
10.24 5.48165893554688
10.25 4.48852157592773
10.26 3.23803091049194
10.27 1.81579256057739
10.28 0.317386150360107
10.29 -1.15874969959259
10.3 -2.51672172546387
10.31 -3.66958260536194
10.32 -4.54506874084473
10.33 -5.09028339385986
10.34 -5.27384471893311
10.35 -5.08976221084595
10.36 -4.55576419830322
10.37 -3.71257925033569
10.38 -2.62147307395935
10.39 -1.35974359512329
10.4 -0.0156321376562119
10.41 1.31747925281525
10.42 2.54738736152649
10.43 3.58908677101135
10.44 4.37024641036987
10.45 4.83623600006104
10.46 4.95411777496338
10.47 4.71350002288818
10.48 4.12886047363281
10.49 3.23791742324829
10.5 2.09900856018066
10.51 0.78791743516922
10.52 -0.60725325345993
10.53 -1.99212253093719
10.54 -3.27200174331665
10.55 -4.35793876647949
10.56 -5.17273187637329
10.57 -5.65608978271484
10.58 -5.76905059814453
10.59 -5.49660015106201
10.6 -4.84796810150146
10.61 -3.8581714630127
10.62 -2.58414363861084
10.63 -1.10257506370544
10.64 0.495108753442764
10.65 2.1085946559906
10.66 3.63531088829041
10.67 4.97575569152832
10.68 6.04144859313965
10.69 6.75896072387695
10.7 7.07651424407959
10.71 6.96607971191406
10.72 6.42613887786865
10.73 5.48158979415894
10.74 4.1834602355957
10.75 2.60431671142578
10.76 0.835830092430115
10.77 -1.0176819562912
10.78 -2.84514665603638
10.79 -4.53682518005371
10.8 -5.98872327804565
10.81 -7.11109304428101
10.82 -7.83310270309448
10.83 -8.10748958587646
10.84 -7.91324138641357
10.85 -7.25775814056396
10.86 -6.17636966705322
10.87 -4.72926425933838
10.88 -2.99971485137939
10.89 -1.08794116973877
10.9 0.894771099090576
10.91 2.8321738243103
10.92 4.61110830307007
10.93 6.12709808349609
10.94 7.29124879837036
10.95 8.03607559204102
10.96 8.31872367858887
10.97 8.12411403656006
10.98 7.46534824371338
10.99 6.38309669494629
11 4.94324922561646
11.01 3.23231720924377
11.02 1.35286247730255
11.03 -0.583305716514587
11.04 -2.46237635612488
11.05 -4.1739616394043
11.06 -5.61912727355957
11.07 -6.71587514877319
11.08 -7.40416717529297
11.09 -7.64850091934204
11.1 -7.44107532501221
11.11 -6.80155944824219
11.12 -5.77513790130615
11.13 -4.43011856079102
11.14 -2.85348677635193
11.15 -1.14498841762543
11.16 0.589293241500854
11.17 2.24279832839966
11.18 3.71616816520691
11.19 4.92176342010498
11.2 5.79123306274414
11.21 6.27729368209839
11.22 6.35809230804443
11.23 6.03727912902832
11.24 5.34398221969604
11.25 4.33042573928833
11.26 3.06865167617798
11.27 1.64515316486359
11.28 0.155995771288872
11.29 -1.30083239078522
11.3 -2.62999153137207
11.31 -3.74639225006104
11.32 -4.57946062088013
11.33 -5.07874488830566
11.34 -5.21589851379395
11.35 -4.98728799819946
11.36 -4.41329097747803
11.37 -3.53733897209167
11.38 -2.42261457443237
11.39 -1.14821743965149
11.4 0.196823060512543
11.41 1.51885914802551
11.42 2.72619032859802
11.43 3.73491621017456
11.44 4.47442293167114
11.45 4.89251565933228
11.46 4.95857858657837
11.47 4.66545248031616
11.48 4.03066778182983
11.49 3.09454154968262
11.5 1.91816020011902
11.51 0.579393684864044
11.52 -0.832008302211761
11.53 -2.22069239616394
11.54 -3.49186038970947
11.55 -4.55704355239868
11.56 -5.34011316299438
11.57 -5.78292608261108
11.58 -5.84865665435791
11.59 -5.52478170394897
11.6 -4.82391452789307
11.61 -3.78368973731995
11.62 -2.46392178535461
11.63 -0.944173395633698
11.64 0.68244343996048
11.65 2.31398153305054
11.66 3.84675884246826
11.67 5.18171644210815
11.68 6.23017072677612
11.69 6.92066526412964
11.7 7.20267772674561
11.71 7.05055713653564
11.72 6.46523380279541
11.73 5.47502088546753
11.74 4.13241815567017
11.75 2.51357698440552
11.76 0.71220326423645
11.77 -1.16593182086945
11.78 -3.00832581520081
11.79 -4.70448970794678
11.8 -6.15100240707397
11.81 -7.25837230682373
11.82 -7.95687437057495
11.83 -8.20128536224365
11.84 -7.97274827957153
11.85 -7.28081750869751
11.86 -6.16317939758301
11.87 -4.68271780014038
11.88 -2.92438387870789
11.89 -0.990172326564789
11.9 1.00676369667053
11.91 2.95059013366699
11.92 4.7268443107605
11.93 6.23198843002319
11.94 7.37846183776855
11.95 8.099684715271
11.96 8.35485744476318
11.97 8.1308765411377
11.98 7.44305610656738
11.99 6.33439779281616
12 4.87234878540039
12.01 3.1453971862793
12.02 1.25699520111084
12.03 -0.680111289024353
12.04 -2.55238676071167
12.05 -4.24955415725708
12.06 -5.67401170730591
12.07 -6.74503469467163
12.08 -7.40414667129517
12.09 -7.61857795715332
12.1 -7.38218641281128
12.11 -6.71690559387207
12.12 -5.67006635665894
12.13 -4.31125831604004
12.14 -2.72906517982483
12.15 -1.02353346347809
12.16 0.699081122875214
12.17 2.33241081237793
12.18 3.77816987037659
12.19 4.95077466964722
12.2 5.78345489501953
12.21 6.23149538040161
12.22 6.27520561218262
12.23 5.92112445831299
12.24 5.19998693466187
12.25 4.1668848991394
12.26 2.89445877075195
12.27 1.47075271606445
12.28 -0.00804833974689245
12.29 -1.44423079490662
12.3 -2.74354720115662
12.31 -3.82199239730835
12.32 -4.61154985427856
12.33 -5.06391859054565
12.34 -5.15373992919922
12.35 -4.88007068634033
12.36 -4.26580429077148
12.37 -3.35717391967773
12.38 -2.21929597854614
12.39 -0.932561337947845
12.4 0.412577331066132
12.41 1.72273206710815
12.42 2.90660071372986
12.43 3.8812530040741
12.44 4.57812738418579
12.45 4.94742012023926
12.46 4.96107625961304
12.47 4.61501884460449
12.48 3.92968606948853
12.49 2.94813919067383
12.5 1.7344081401825
12.51 0.368268311023712
12.52 -1.05877554416656
12.53 -2.45093369483948
12.54 -3.7128119468689
12.55 -4.75648880004883
12.56 -5.50738430023193
12.57 -5.90890789031982
12.58 -5.9270281791687
12.59 -5.55141735076904
12.6 -4.79817533493042
12.61 -3.70775985717773
12.62 -2.34279251098633
12.63 -0.784954607486725
12.64 0.869965851306915
12.65 2.51898002624512
12.66 4.05740547180176
12.67 5.38634014129639
12.68 6.41739273071289
12.69 7.08027315139771
12.7 7.32667636871338
12.71 7.13291454315186
12.72 6.50256633758545
12.73 5.46646118164062
12.74 4.0803017616272
12.75 2.42243909835815
12.76 0.588775932788849
12.77 -1.31303548812866
12.78 -3.16959953308105
12.79 -4.86971759796143
12.8 -6.30990839004517
12.81 -7.40176963806152
12.82 -8.07688522338867
12.83 -8.29122447967529
12.84 -8.0285177230835
12.85 -7.30065870285034
12.86 -6.14737272262573
12.87 -4.63419580459595
12.88 -2.84811496734619
12.89 -0.892968356609344
12.9 1.11751127243042
12.91 3.06601047515869
12.92 4.83884620666504
12.93 6.33242845535278
12.94 7.46008968353271
12.95 8.1573429107666
12.96 8.38513469696045
12.97 8.13198661804199
12.98 7.41602563858032
12.99 6.28166913986206
13 4.79859304428101
13.01 3.05676913261414
13.02 1.16088163852692
13.03 -0.776022017002106
13.04 -2.6399610042572
13.05 -4.32155179977417
13.06 -5.72416305541992
13.07 -6.76847648620605
13.08 -7.39806795120239
13.09 -7.58190107345581
13.1 -7.31660461425781
13.11 -6.62606048583984
13.12 -5.55934047698975
13.13 -4.18790817260742
13.14 -2.60117363929749
13.15 -0.900248467922211
13.16 0.808788180351257
13.17 2.4206075668335
13.18 3.8377377986908
13.19 4.97608518600464
13.2 5.77094411849976
13.21 6.18021583557129
13.22 6.18647480010986
13.23 5.79857730865479
13.24 5.05027103424072
13.25 3.99758815765381
13.26 2.71552586555481
13.27 1.29245209693909
13.28 -0.174972400069237
13.29 -1.58922338485718
13.3 -2.85697841644287
13.31 -3.8965425491333
13.32 -4.64129543304443
13.33 -5.04594802856445
13.34 -5.08774375915527
13.35 -4.76830911636353
13.36 -4.1137752532959
13.37 -3.17250227928162
13.38 -2.01177144050598
13.39 -0.713429510593414
13.4 0.631459474563599
13.41 1.92890727519989
13.42 3.08825874328613
13.43 4.02807569503784
13.44 4.68148851394653
13.45 5.00106620788574
13.46 4.96159934997559
13.47 4.56216049194336
13.48 3.82599020004272
13.49 2.799147605896
13.5 1.54801559448242
13.51 0.155015006661415
13.52 -1.28768181800842
13.53 -2.68240737915039
13.54 -3.93441343307495
13.55 -4.95615339279175
13.56 -5.67423248291016
13.57 -6.0341854095459
13.58 -6.00412893295288
13.59 -5.57692575454712
13.6 -4.77119493484497
13.61 -3.63039684295654
13.62 -2.22035145759583
13.63 -0.625192224979401
13.64 1.05772638320923
13.65 2.72372794151306
13.66 4.26735401153564
13.67 5.58949947357178
13.68 6.60267543792725
13.69 7.23793697357178
13.7 7.44840335845947
13.71 7.21311712265015
13.72 6.53792762756348
13.73 5.45661878585815
13.74 4.02747440338135
13.75 2.33122372627258
13.76 0.465974450111389
13.77 -1.45887506008148
13.78 -3.32875108718872
13.79 -5.0321216583252
13.8 -6.46555233001709
13.81 -7.5412130355835
13.82 -8.19219398498535
13.83 -8.37674522399902
13.84 -8.08011150360107
13.85 -7.31668853759766
13.86 -6.1289758682251
13.87 -4.58423280715942
13.88 -2.77154850959778
13.89 -0.796275913715363
13.9 1.22625517845154
13.91 3.17858219146729
13.92 4.94678211212158
13.93 6.42781352996826
13.94 7.53644132614136
13.95 8.20931625366211
13.96 8.40924453735352
13.97 8.12738800048828
13.98 7.3834433555603
13.99 6.22436380386353
14 4.72131109237671
14.01 2.96600365638733
14.02 1.06388366222382
14.03 -0.871162354946136
14.04 -2.72524070739746
14.05 -4.39015817642212
14.06 -5.76954889297485
14.07 -6.78612422943115
14.08 -7.38570022583008
14.09 -7.53885936737061
14.1 -7.24474334716797
14.11 -6.52906799316406
14.12 -5.44343852996826
14.13 -4.06036806106567
14.14 -2.47030091285706
14.15 -0.774988353252411
14.16 0.919278562068939
14.17 2.50794863700867
14.18 3.89475679397583
14.19 4.99750995635986
14.2 5.75373125076294
14.21 6.12322044372559
14.22 6.09165143966675
14.23 5.67009544372559
14.24 4.89461326599121
14.25 3.82289910316467
14.26 2.53183746337891
14.27 1.11056363582611
14.28 -0.344130724668503
14.29 -1.7352249622345
14.3 -2.97057175636292
14.31 -3.96979069709778
14.32 -4.66883993148804
14.33 -5.02467823028564
14.34 -5.01768398284912
14.35 -4.65194988250732
14.36 -3.95703387260437
14.37 -2.98305106163025
14.38 -1.79965877532959
14.39 -0.490190297365189
14.4 0.853217005729675
14.41 2.13722825050354
14.42 3.27126002311707
14.43 4.17525768280029
14.44 4.78437089920044
14.45 5.05365705490112
14.46 4.96061944961548
14.47 4.50696849822998
14.48 3.71965718269348
14.49 2.64740371704102
14.5 1.35925340652466
14.51 -0.0606067031621933
14.52 -1.51824998855591
14.53 -2.91530299186707
14.54 -4.15672445297241
14.55 -5.15583276748657
14.56 -5.84069919586182
14.57 -6.15849828720093
14.58 -6.08011436462402
14.59 -5.60093641281128
14.6 -4.74272584915161
14.61 -3.55196857452393
14.62 -2.09728741645813
14.63 -0.464826703071594
14.64 1.24549531936646
14.65 2.92769408226013
14.66 4.47627925872803
14.67 5.79099130630493
14.68 6.7861008644104
14.69 7.39317226409912
14.7 7.56768178939819
14.71 7.29080677032471
14.72 6.57119655609131
14.73 5.44498443603516
14.74 3.97328901290894
14.75 2.23946332931519
14.76 0.343493580818176
14.77 -1.60329055786133
14.78 -3.48563122749329
14.79 -5.19121694564819
14.8 -6.61704063415527
14.81 -7.6765193939209
14.82 -8.30352783203125
14.83 -8.45797920227051
14.84 -8.1278018951416
14.85 -7.32958316802979
14.86 -6.10763740539551
14.87 -4.53193044662476
14.88 -2.69387149810791
14.89 -0.699816823005676
14.9 1.3335040807724
14.91 3.28848028182983
14.92 5.05079650878906
14.93 6.51848840713501
14.94 7.6070990562439
14.95 8.25522136688232
14.96 8.427565574646
14.97 8.11695861816406
14.98 7.34589290618896
14.99 6.1625919342041
15 4.6408519744873
15.01 2.87334632873535
15.02 0.966580927371979
15.03 -0.965404093265533
15.04 -2.80835366249084
15.05 -4.45471382141113
15.06 -5.81002426147461
15.07 -6.79818344116211
15.08 -7.36663770675659
15.09 -7.48898935317993
15.1 -7.16606330871582
15.11 -6.4259934425354
15.12 -5.32167387008667
15.13 -3.92793297767639
15.14 -2.33595967292786
15.15 -0.648036003112793
15.16 1.02997827529907
15.17 2.59411549568176
15.18 3.94925379753113
15.19 5.01527690887451
15.2 5.73160123825073
15.21 6.06066656112671
15.22 5.99093866348267
15.23 5.53532838821411
15.24 4.73268699645996
15.25 3.64265727996826
15.26 2.34335851669312
15.27 0.924763739109039
15.28 -0.516152560710907
15.29 -1.88272857666016
15.3 -3.08427429199219
15.31 -4.04194974899292
15.32 -4.69406890869141
15.33 -5.00049448013306
15.34 -4.94369888305664
15.35 -4.53177499771118
15.36 -3.7957718372345
15.37 -2.78948736190796
15.38 -1.58369398117065
15.39 -0.263536065816879
15.4 1.07806706428528
15.41 2.34776449203491
15.42 3.45552206039429
15.43 4.32285261154175
15.44 4.88664674758911
15.45 5.10479688644409
15.46 4.95757722854614
15.47 4.44980812072754
15.48 3.61123657226562
15.49 2.49342370033264
15.5 1.16826462745667
15.51 -0.278108060359955
15.52 -1.75015223026276
15.53 -3.14892482757568
15.54 -4.37943649291992
15.55 -5.35538959503174
15.56 -6.00644016265869
15.57 -6.28186702728271
15.58 -6.15472984313965
15.59 -5.62353706359863
15.6 -4.71296405792236
15.61 -3.47238159179688
15.62 -1.97314476966858
15.63 -0.304196059703827
15.64 1.43321180343628
15.65 3.13114809989929
15.66 4.68357563018799
15.67 5.99090242385864
15.68 6.96720933914185
15.69 7.54611492156982
15.7 7.68442821502686
15.71 7.36633348464966
15.72 6.60235500335693
15.73 5.43170404434204
15.74 3.91824507713318
15.75 2.14751243591309
15.76 0.221959888935089
15.77 -1.74587392807007
15.78 -3.63988828659058
15.79 -5.34716558456421
15.8 -6.76491451263428
15.81 -7.80728244781494
15.82 -8.40990257263184
15.83 -8.53438949584961
15.84 -8.1709156036377
15.85 -7.33811855316162
15.86 -6.08343172073364
15.87 -4.47798156738281
15.88 -2.61560082435608
15.89 -0.604178726673126
15.9 1.43886709213257
15.91 3.39505839347839
15.92 5.15056943893433
15.93 6.60404920578003
15.94 7.67203140258789
15.95 8.2950611114502
15.96 8.43943786621094
15.97 8.10057258605957
15.98 7.30263423919678
15.99 6.09623146057129
16 4.55681753158569
16.01 2.77842617034912
16.02 0.868366420269012
16.03 -1.05876171588898
16.04 -2.88920044898987
16.05 -4.51555824279785
16.06 -5.84528827667236
16.07 -6.80432891845703
16.08 -7.34133243560791
16.09 -7.43246364593506
16.1 -7.08074760437012
16.11 -6.316330909729
16.12 -5.1944317817688
16.13 -3.79118490219116
16.14 -2.19849300384521
16.15 -0.518909394741058
16.16 1.14130687713623
16.17 2.67924618721008
16.18 4.00146389007568
16.19 5.02935791015625
16.2 5.70471239089966
16.21 5.99283313751221
16.22 5.8840069770813
16.23 5.39465379714966
16.24 4.56493377685547
16.25 3.45726871490479
16.26 2.15034008026123
16.27 0.735454261302948
16.28 -0.690700709819794
16.29 -2.03183364868164
16.3 -3.19797039031982
16.31 -4.11286640167236
16.32 -4.71730613708496
16.33 -4.97302150726318
16.34 -4.86600112915039
16.35 -4.40696811676025
16.36 -3.63002967834473
16.37 -2.59101295471191
16.38 -1.36373591423035
16.39 -0.0334965325891972
16.4 1.30574786663055
16.41 2.56011509895325
16.42 3.64085412025452
16.43 4.47063159942627
16.44 4.98872709274292
16.45 5.15490055084229
16.46 4.95292663574219
16.47 4.3903603553772
16.48 3.50014472007751
16.49 2.33708477020264
16.5 0.975095212459564
16.51 -0.497543394565582
16.52 -1.98349237442017
16.53 -3.38366317749023
16.54 -4.6024227142334
16.55 -5.55471658706665
16.56 -6.17145156860352
16.57 -6.40420055389404
16.58 -6.22814989089966
16.59 -5.64485502243042
16.6 -4.6819806098938
16.61 -3.39185476303101
16.62 -1.84827566146851
16.63 -0.143541306257248
16.64 1.62016761302948
16.65 3.33365631103516
16.66 4.88961362838745
16.67 6.18859577178955
16.68 7.14568567276001
16.69 7.69612121582031
16.7 7.7985520362854
16.71 7.4390344619751
16.72 6.63134431838989
16.73 5.41694307327271
16.74 3.86234617233276
16.75 2.05572414398193
16.76 0.101207166910172
16.77 -1.88698887825012
16.78 -3.79169893264771
16.79 -5.49957752227783
16.8 -6.90859985351562
16.81 -7.93340682983398
16.82 -8.51151943206787
16.83 -8.60629653930664
16.84 -8.20968151092529
16.85 -7.34303331375122
16.86 -6.05578947067261
16.87 -4.42221975326538
16.88 -2.53672933578491
16.89 -0.509194552898407
16.9 1.54242014884949
16.91 3.49854946136475
16.92 5.24603176116943
16.93 6.68419885635376
16.94 7.73132801055908
16.95 8.32868003845215
16.96 8.44493007659912
16.97 8.07820796966553
16.98 7.25396776199341
16.99 6.02566432952881
17 4.46954679489136
17.01 2.68159437179565
17.02 0.769893109798431
17.03 -1.15099430084229
17.04 -2.96728491783142
17.05 -4.57281589508057
17.06 -5.87594890594482
17.07 -6.80423450469971
17.08 -7.30949449539185
17.09 -7.36903715133667
17.1 -6.98850536346436
17.11 -6.20048236846924
17.12 -5.06155586242676
17.13 -3.64995241165161
17.14 -2.05771851539612
17.15 -0.388169169425964
17.16 1.2527904510498
17.17 2.76324725151062
17.18 4.05095386505127
17.19 5.03954124450684
17.2 5.67322874069214
17.21 5.91921329498291
17.22 5.77115964889526
17.23 5.24761867523193
17.24 4.39139747619629
17.25 3.26622200012207
17.26 1.9526379108429
17.27 0.542289257049561
17.28 -0.867735207080841
17.29 -2.1818163394928
17.3 -3.31175136566162
17.31 -4.18283367156982
17.32 -4.73811674118042
17.33 -4.94241714477539
17.34 -4.78468418121338
17.35 -4.27815008163452
17.36 -3.46028232574463
17.37 -2.38876533508301
17.38 -1.1395081281662
17.39 0.199977532029152
17.4 1.53616523742676
17.41 2.77451109886169
17.42 3.82741904258728
17.43 4.61882162094116
17.44 5.09005308151245
17.45 5.20384979248047
17.46 4.9465217590332
17.47 4.32899236679077
17.48 3.38709735870361
17.49 2.17861986160278
17.5 0.779918134212494
17.51 -0.718485414981842
17.52 -2.21824669837952
17.53 -3.61890554428101
17.54 -4.82563257217407
17.55 -5.75369644165039
17.56 -6.33580303192139
17.57 -6.52527046203613
17.58 -6.30022764205933
17.59 -5.6648120880127
17.6 -4.64966726303101
17.61 -3.31013464927673
17.62 -1.72302293777466
17.63 0.0173207372426987
17.64 1.80669283866882
17.65 3.53478384017944
17.66 5.09355401992798
17.67 6.3841028213501
17.68 7.32186841964722
17.69 7.84349918365479
17.7 7.9098653793335
17.71 7.50917911529541
17.72 6.65789079666138
17.73 5.40041303634644
17.74 3.80555295944214
17.75 1.96384525299072
17.76 -0.018598347902298
17.77 -2.02591228485107
17.78 -3.94039869308472
17.79 -5.64842081069946
17.8 -7.04776000976562
17.81 -8.05494976043701
17.82 -8.60820770263672
17.83 -8.67323780059814
17.84 -8.24388122558594
17.85 -7.34438991546631
17.86 -6.02547073364258
17.87 -4.3641619682312
17.88 -2.4569239616394
17.89 -0.414579540491104
17.9 1.64391684532166
17.91 3.59889674186707
17.92 5.3372688293457
17.93 6.75915145874023
17.94 7.78412628173828
17.95 8.35541152954102
17.96 8.44417095184326
17.97 8.04959106445312
17.98 7.19978618621826
17.99 5.9500789642334
18 4.378737449646
18.01 2.5825731754303
18.02 0.670548439025879
18.03 -1.2425525188446
18.04 -3.04301142692566
18.05 -4.62601280212402
18.06 -5.90135383605957
18.07 -6.79865789413452
18.08 -7.27085733413696
18.09 -7.29873037338257
18.1 -6.88974761962891
18.11 -6.07845640182495
18.12 -4.92329168319702
18.13 -3.50374341011047
18.14 -1.91334140300751
18.15 -0.255330562591553
18.16 1.36483407020569
18.17 2.8463568687439
18.18 4.09808349609375
18.19 5.04619264602661
18.2 5.63680648803711
18.21 5.84023094177246
18.22 5.65255117416382
18.23 5.09476804733276
18.24 4.21209573745728
18.25 3.07003831863403
18.26 1.75041890144348
18.27 0.345684111118317
18.28 -1.04710793495178
18.29 -2.33331036567688
18.3 -3.42560577392578
18.31 -4.25183582305908
18.32 -4.75695037841797
18.33 -4.90896511077881
18.34 -4.69958257675171
18.35 -4.14532327651978
18.36 -3.28591299057007
18.37 -2.18226885795593
18.38 -0.911998629570007
18.39 0.436860948801041
18.4 1.76904332637787
18.41 2.9906210899353
18.42 4.01480150222778
18.43 4.76712942123413
18.44 5.19106006622314
18.45 5.251633644104
18.46 4.93849611282349
18.47 4.26550674438477
18.48 3.27191686630249
18.49 2.01795220375061
18.5 0.582897365093231
18.51 -0.940933525562286
18.52 -2.4536075592041
18.53 -3.85464644432068
18.54 -5.04881858825684
18.55 -5.95224809646606
18.56 -6.49935436248779
18.57 -6.64542293548584
18.58 -6.37112426757812
18.59 -5.6836724281311
18.6 -4.61642599105835
18.61 -3.22796964645386
18.62 -1.59765291213989
18.63 0.177865073084831
18.64 1.99244177341461
18.65 3.73450446128845
18.66 5.29578924179077
18.67 6.57693433761597
18.68 7.49518394470215
18.69 7.98786878585815
18.7 8.01816654205322
18.71 7.57668495178223
18.72 6.68266773223877
18.73 5.3823504447937
18.74 3.74796009063721
18.75 1.87225925922394
18.76 -0.137046441435814
18.77 -2.16283631324768
18.78 -4.08605861663818
18.79 -5.79334020614624
18.8 -7.18262338638306
18.81 -8.17133045196533
18.82 -8.69985580444336
18.83 -8.73505592346191
18.84 -8.27352714538574
18.85 -7.34134960174561
18.86 -5.99219799041748
18.87 -4.30422878265381
18.88 -2.37676048278809
18.89 -0.320990830659866
18.9 1.74314153194427
18.91 3.69563913345337
18.92 5.42366218566895
18.93 6.8286304473877
18.94 7.83089828491211
18.95 8.37617015838623
18.96 8.43684196472168
18.97 8.01461219787598
18.98 7.14001369476318
18.99 5.87002658843994
19 4.28442430496216
19.01 2.48132658004761
19.02 0.570641994476318
19.03 -1.33294010162354
19.04 -3.11629605293274
19.05 -4.6752815246582
19.06 -5.92174386978149
19.07 -6.78661775588989
19.08 -7.22567939758301
19.09 -7.22151660919189
19.1 -6.78377389907837
19.11 -5.94957256317139
19.12 -4.77931213378906
19.13 -3.35311031341553
19.14 -1.7657014131546
19.15 -0.120719477534294
19.16 1.47734785079956
19.17 2.92812085151672
19.18 4.14274215698242
19.19 5.04905843734741
19.2 5.59576940536499
19.21 5.75581312179565
19.22 5.52784156799316
19.23 4.93570423126221
19.24 4.02686166763306
19.25 2.868323802948
19.26 1.54339516162872
19.27 0.145394444465637
19.28 -1.22901046276093
19.29 -2.4859311580658
19.3 -3.53959655761719
19.31 -4.31967210769653
19.32 -4.77357864379883
19.33 -4.87252235412598
19.34 -4.61109495162964
19.35 -4.00856399536133
19.36 -3.10778713226318
19.37 -1.97175443172455
19.38 -0.680486619472504
19.39 0.676874101161957
19.4 2.00437879562378
19.41 3.20870327949524
19.42 4.20327520370483
19.43 4.91563320159912
19.44 5.29140520095825
19.45 5.29808330535889
19.46 4.92899990081787
19.47 4.20036888122559
19.48 3.15479135513306
19.49 1.85554051399231
19.5 0.384520679712296
19.51 -1.16445577144623
19.52 -2.68978524208069
19.53 -4.09085988998413
19.54 -5.27187585830688
19.55 -6.15015935897827
19.56 -6.66175365447998
19.57 -6.76397228240967
19.58 -6.4402813911438
19.59 -5.70079612731934
19.6 -4.58196640014648
19.61 -3.14483594894409
19.62 -1.47171568870544
19.63 0.338149189949036
19.64 2.17728519439697
19.65 3.93271946907043
19.66 5.49560117721558
19.67 6.76751184463501
19.68 7.66558694839478
19.69 8.12907314300537
19.7 8.1234245300293
19.71 7.64130306243896
19.72 6.70464849472046
19.73 5.36254787445068
19.74 3.68972373008728
19.75 1.78046452999115
19.76 -0.254724681377411
19.77 -2.29763078689575
19.78 -4.22875833511353
19.79 -5.93405246734619
19.8 -7.31246757507324
19.81 -8.28274345397949
19.82 -8.78623580932617
19.83 -8.79189014434814
19.84 -8.29862213134766
19.85 -7.33472299575806
19.86 -5.95574617385864
19.87 -4.24282121658325
19.88 -2.29567074775696
19.89 -0.227520152926445
19.9 1.84069108963013
19.91 3.7892541885376
19.92 5.50553131103516
19.93 6.89209508895874
19.94 7.87134742736816
19.95 8.38967037200928
19.96 8.42260360717773
19.97 7.97339630126953
19.98 7.07456254959106
19.99 5.78516292572021
20 4.1867036819458
};
\draw (axis cs:0.6,-52) node[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{training};
\draw (axis cs:3.3,-52) node[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{extrapolating};
\end{axis}

\end{tikzpicture}


==> periodic4-7.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.77]

\definecolor{color0}{rgb}{0.403921568627451,0.662745098039216,0.811764705882353}
\definecolor{color1}{rgb}{0.937254901960784,0.541176470588235,0.384313725490196}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.04,0.2)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=both,
ticklabel style={font=\large},
ytick distance=10,
x grid style={white!82.7450980392157!black},
xlabel={\large input},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!82.7450980392157!black},
ylabel={\large output},
ymajorgrids,
ymin=-45, ymax=15,
xminorgrids,
minor x tick num=3,
height=7cm,
width=9cm,
ytick style={color=black}
]
\path [draw=none, fill=white!50.1960784313725!black, fill opacity=0.2]
(axis cs:2,-55)
--(axis cs:2,15)
--(axis cs:6,15)
--(axis cs:6,-55)
--cycle;
\addplot [semithick, black, opacity=0.2, forget plot]
table {%
2 -45
2 15
};
\addplot [semithick, color0, opacity=1]
table {%
0 4.28777694702148
0.01 3.21116542816162
0.02 0.854770183563232
0.03 -1.5016176700592
0.04 -3.46378469467163
0.05 -5.09944343566895
0.06 -5.09944343566895
0.07 -4.37869930267334
0.08 -2.56721138954163
0.09 -0.755720615386963
0.1 1.05576705932617
0.11 2.86724996566772
0.12 3.73399066925049
0.13 3.75043773651123
0.14 3.44071102142334
0.15 1.72708320617676
0.16 0.0134520530700684
0.17 -1.70017576217651
0.18 -3.40765237808228
0.19 -3.92623281478882
0.2 -3.81203365325928
0.21 -3.0006685256958
0.22 -0.849316596984863
0.23 1.29856109619141
0.24 3.4464225769043
0.25 5.39620018005371
0.26 6.48352336883545
0.27 6.39034938812256
0.28 5.40737152099609
0.29 3.26582145690918
0.3 0.7569580078125
0.31 -1.75190353393555
0.32 -4.08936786651611
0.33 -5.69528579711914
0.34 -6.22758769989014
0.35 -6.12090015411377
0.36 -4.77533054351807
0.37 -2.64277839660645
0.38 -0.510220527648926
0.39 1.53092575073242
0.4 3.55752944946289
0.41 4.12937545776367
0.42 4.31413555145264
0.43 3.26752185821533
0.44 1.59465789794922
0.45 -0.0782127380371094
0.46 -1.75107288360596
0.47 -3.42393207550049
0.48 -3.65610218048096
0.49 -3.60946750640869
0.5 -2.34807395935059
0.51 -0.563634872436523
0.52 1.22079753875732
0.53 3.0052375793457
0.54 4.24990177154541
0.55 4.72672843933105
0.56 4.31749439239502
0.57 2.8971118927002
0.58 0.821635723114014
0.59 -1.5596923828125
0.6 -3.94103574752808
0.61 -5.09944343566895
0.62 -7.07539939880371
0.63 -7.29136562347412
0.64 -6.14204883575439
0.65 -3.68150281906128
0.66 -1.34992170333862
0.67 1.09629201889038
0.68 3.30833625793457
0.69 5.34003829956055
0.7 5.31913280487061
0.71 5.18437385559082
0.72 3.2161865234375
0.73 1.247962474823
0.74 -0.720260620117188
0.75 -2.68845558166504
0.76 -4.19489288330078
0.77 -4.59446620941162
0.78 -4.34382152557373
0.79 -3.4553804397583
0.8 -1.82382106781006
0.81 -0.0489416122436523
0.82 1.72592926025391
0.83 2.66626119613647
0.84 3.2088451385498
0.85 2.36060523986816
0.86 0.56572961807251
0.87 -1.22914123535156
0.88 -3.02404689788818
0.89 -4.81891107559204
0.9 -6.29904508590698
0.91 -6.91640472412109
0.92 -5.18823862075806
0.93 -3.46008634567261
0.94 -1.2554144859314
0.95 1.08227443695068
0.96 3.4199686050415
0.97 5.75764942169189
0.98 5.74102783203125
0.99 5.18767929077148
1 4.51946926116943
1.01 2.1899094581604
1.02 -0.139630794525146
1.03 -2.20653438568115
1.04 -4.06037664413452
1.05 -5.51622915267944
1.06 -5.35393619537354
1.07 -4.31881475448608
1.08 -2.8772029876709
1.09 -1.27414321899414
1.1 0.328936576843262
1.11 1.93200874328613
1.12 3.53508377075195
1.13 2.7343692779541
1.14 1.33764982223511
1.15 -0.0590767860412598
1.16 -1.45560455322266
1.17 -2.85091066360474
1.18 -4.24620676040649
1.19 -5.64152097702026
1.2 -5.02903175354004
1.21 -3.16941547393799
1.22 -1.30978870391846
1.23 0.54982852935791
1.24 2.40945339202881
1.25 4.26908683776855
1.26 6.11871242523193
1.27 5.32290363311768
1.28 4.29060173034668
1.29 2.07436275482178
1.3 -0.141871452331543
1.31 -2.35809898376465
1.32 -4.57437324523926
1.33 -6.09188652038574
1.34 -7.38997936248779
1.35 -6.1693811416626
1.36 -4.81016159057617
1.37 -2.82481479644775
1.38 -0.839463233947754
1.39 1.14588642120361
1.4 3.13124656677246
1.41 3.77563953399658
1.42 4.25990772247314
1.43 2.81547451019287
1.44 1.19732236862183
1.45 -0.420801639556885
1.46 -2.0389232635498
1.47 -3.65704393386841
1.48 -4.10072898864746
1.49 -3.5595269203186
1.5 -2.64272165298462
1.51 -1.08816480636597
1.52 0.568090915679932
1.53 2.22434616088867
1.54 3.88059997558594
1.55 5.34052276611328
1.56 4.01178455352783
1.57 2.68304109573364
1.58 0.527627468109131
1.59 -1.89354872703552
1.6 -4.21199369430542
1.61 -6.62470102310181
1.62 -7.34188652038574
1.63 -7.34835863113403
1.64 -6.04820489883423
1.65 -3.4979202747345
1.66 -1.09740447998047
1.67 1.40673112869263
1.68 3.57090091705322
1.69 5.37165451049805
1.7 5.83229827880859
1.71 5.55035018920898
1.72 3.89684581756592
1.73 2.04220104217529
1.74 0.0153050422668457
1.75 -2.01157808303833
1.76 -3.19401025772095
1.77 -3.76712799072266
1.78 -3.48311901092529
1.79 -2.37087440490723
1.8 -0.667638778686523
1.81 1.03559160232544
1.82 2.7388391494751
1.83 3.33622646331787
1.84 3.68536567687988
1.85 2.75873136520386
1.86 1.47221803665161
1.87 -0.572380065917969
1.88 -2.6168200969696
1.89 -4.46241092681885
1.9 -5.76530170440674
1.91 -5.5069637298584
1.92 -4.82752370834351
1.93 -3.1943302154541
1.94 -0.824250221252441
1.95 1.64350652694702
1.96 4.11125469207764
1.97 5.82571411132812
1.98 6.51854610443115
1.99 6.13085556030273
2 5.43986701965332
2.01 4.8631706237793
2.02 4.29423713684082
2.03 3.82417297363281
2.04 3.40071201324463
2.05 2.97727012634277
2.06 2.55383110046387
2.07 2.13036918640137
2.08 1.7069206237793
2.09 1.28348541259766
2.1 0.860031127929688
2.11 0.436574935913086
2.12 0.0131282806396484
2.13 -0.410324096679688
2.14 -0.833763122558594
2.15 -1.2572078704834
2.16 -1.68066024780273
2.17 -2.10410690307617
2.18 -2.52755928039551
2.19 -2.95099067687988
2.2 -3.37444496154785
2.21 -3.79791069030762
2.22 -4.22134971618652
2.23 -4.6447811126709
2.24 -5.06825065612793
2.25 -5.49168586730957
2.26 -5.91513633728027
2.27 -6.33858680725098
2.28 -6.76203346252441
2.29 -7.18548011779785
2.3 -7.60372352600098
2.31 -7.99921989440918
2.32 -8.39470100402832
2.33 -8.79019355773926
2.34 -9.18568229675293
2.35 -9.58116340637207
2.36 -9.97667503356934
2.37 -10.3721561431885
2.38 -10.734899520874
2.39 -10.7453746795654
2.4 -10.7558574676514
2.41 -10.7663402557373
2.42 -10.7768268585205
2.43 -10.7873096466064
2.44 -10.7977848052979
2.45 -10.8082752227783
2.46 -10.8187351226807
2.47 -10.8292560577393
2.48 -10.8397197723389
2.49 -10.8502025604248
2.5 -10.8606777191162
2.51 -10.8711643218994
2.52 -10.8816623687744
2.53 -10.892110824585
2.54 -10.9025974273682
2.55 -10.913064956665
2.56 -10.9235401153564
2.57 -10.9340381622314
2.58 -10.9445362091064
2.59 -10.9549884796143
2.6 -10.9655017852783
2.61 -10.9759922027588
2.62 -10.9864444732666
2.63 -10.9969348907471
2.64 -11.0074100494385
2.65 -11.0178852081299
2.66 -11.0283908843994
2.67 -11.0388584136963
2.68 -11.0493259429932
2.69 -11.0598087310791
2.7 -11.0702991485596
2.71 -11.0807666778564
2.72 -11.091272354126
2.73 -11.1017398834229
2.74 -11.1122150421143
2.75 -11.1226978302002
2.76 -11.1331653594971
2.77 -11.1436634063721
2.78 -11.1541309356689
2.79 -11.164644241333
2.8 -11.1751194000244
2.81 -11.1855716705322
2.82 -11.1960773468018
2.83 -11.2065448760986
2.84 -11.2170276641846
2.85 -11.2275257110596
2.86 -11.238000869751
2.87 -11.248498916626
2.88 -11.2589435577393
2.89 -11.2694263458252
2.9 -11.2799396514893
2.91 -11.2903995513916
2.92 -11.3008899688721
2.93 -11.311372756958
2.94 -11.3218479156494
2.95 -11.3323612213135
2.96 -11.3428134918213
2.97 -11.3533115386963
2.98 -11.3637714385986
2.99 -11.3742160797119
3 -11.3847599029541
3.01 -11.39524269104
3.02 -11.4057178497314
3.03 -11.4161624908447
3.04 -11.4267063140869
3.05 -11.4371967315674
3.06 -11.4476261138916
3.07 -11.4580860137939
3.08 -11.4734516143799
3.09 -11.5275058746338
3.1 -11.5815601348877
3.11 -11.6356906890869
3.12 -11.6896991729736
3.13 -11.7437686920166
3.14 -11.7978534698486
3.15 -11.8519153594971
3.16 -11.9060077667236
3.17 -11.9600391387939
3.18 -12.0141086578369
3.19 -12.0681705474854
3.2 -12.1222095489502
3.21 -12.1763095855713
3.22 -12.2303791046143
3.23 -12.2844181060791
3.24 -12.338472366333
3.25 -12.3926029205322
3.26 -12.4466648101807
3.27 -12.50071144104
3.28 -12.5547962188721
3.29 -12.6088352203369
3.3 -12.6629047393799
3.31 -12.7169437408447
3.32 -12.7710437774658
3.33 -12.8251209259033
3.34 -12.8791522979736
3.35 -12.933198928833
3.36 -12.9873065948486
3.37 -13.0413837432861
3.38 -13.0954456329346
3.39 -13.1495227813721
3.4 -13.2035541534424
3.41 -13.2576313018799
3.42 -13.3117084503174
3.43 -13.3657703399658
3.44 -13.4198169708252
3.45 -13.4738941192627
3.46 -13.5279407501221
3.47 -13.5820026397705
3.48 -13.6361103057861
3.49 -13.6901874542236
3.5 -13.7442188262939
3.51 -13.7982807159424
3.52 -13.8522968292236
3.53 -13.9064044952393
3.54 -13.9604816436768
3.55 -14.0145893096924
3.56 -14.0686359405518
3.57 -14.1226978302002
3.58 -14.1767139434814
3.59 -14.2308216094971
3.6 -14.2848834991455
3.61 -14.3389911651611
3.62 -14.3930072784424
3.63 -14.4470996856689
3.64 -14.5011463165283
3.65 -14.5552082061768
3.66 -14.6092700958252
3.67 -14.6633319854736
3.68 -14.7174396514893
3.69 -14.7714862823486
3.7 -14.8255481719971
3.71 -14.8796710968018
3.72 -14.9337177276611
3.73 -14.9877796173096
3.74 -15.0417804718018
3.75 -15.0959186553955
3.76 -15.1499347686768
3.77 -15.2040424346924
3.78 -15.2580432891846
3.79 -15.3121662139893
3.8 -15.3662586212158
3.81 -15.4202899932861
3.82 -15.4743518829346
3.83 -15.5284290313721
3.84 -15.5824909210205
3.85 -15.6365222930908
3.86 -15.6906147003174
3.87 -15.7446613311768
3.88 -15.7987232208252
3.89 -15.8528156280518
3.9 -15.9068470001221
3.91 -15.9609241485596
3.92 -16.0149707794189
3.93 -16.0690631866455
3.94 -16.1231708526611
3.95 -16.1771717071533
3.96 -16.231294631958
3.97 -16.2853412628174
3.98 -16.3394184112549
3.99 -16.3934497833252
4 -16.4475574493408
4.01 -16.501558303833
4.02 -16.5556201934814
4.03 -16.609712600708
4.04 -16.6638050079346
4.05 -16.7178516387939
4.06 -16.7719440460205
4.07 -16.8259906768799
4.08 -16.8800983428955
4.09 -16.9341297149658
4.1 -16.9881763458252
4.11 -17.0422382354736
4.12 -17.0963001251221
4.13 -17.1502857208252
4.14 -17.2044544219971
4.15 -17.2585010528564
4.16 -17.312593460083
4.17 -17.3666095733643
4.18 -17.4207324981689
4.19 -17.4748401641846
4.2 -17.5288410186768
4.21 -17.5829029083252
4.22 -17.6368732452393
4.23 -17.691011428833
4.24 -17.7450580596924
4.25 -17.7991962432861
4.26 -17.8531360626221
4.27 -17.9073047637939
4.28 -17.9613361358643
4.29 -18.0154285430908
4.3 -18.0694904327393
4.31 -18.1235523223877
4.32 -18.1776447296143
4.33 -18.2316761016846
4.34 -18.285737991333
4.35 -18.3398609161377
4.36 -18.3938617706299
4.37 -18.4478778839111
4.38 -18.5019702911377
4.39 -18.5560779571533
4.4 -18.6101245880127
4.41 -18.6641712188721
4.42 -18.7182941436768
4.43 -18.7723865509033
4.44 -18.8263721466064
4.45 -18.8804798126221
4.46 -18.9344959259033
4.47 -18.9886035919189
4.48 -19.0426502227783
4.49 -19.0967578887939
4.5 -19.1508350372314
4.51 -19.2049121856689
4.52 -19.2589435577393
4.53 -19.3129901885986
4.54 -19.3670520782471
4.55 -19.4211750030518
4.56 -19.4751605987549
4.57 -19.5292377471924
4.58 -19.583345413208
4.59 -19.6373767852783
4.6 -19.6914234161377
4.61 -19.7455310821533
4.62 -19.799654006958
4.63 -19.8535480499268
4.64 -19.9076557159424
4.65 -19.961763381958
4.66 -20.0158863067627
4.67 -20.069917678833
4.68 -20.1239795684814
4.69 -20.1779804229736
4.7 -20.2321033477783
4.71 -20.2861194610596
4.72 -20.3402576446533
4.73 -20.3943347930908
4.74 -20.4483203887939
4.75 -20.5023670196533
4.76 -20.5565052032471
4.77 -20.6105823516846
4.78 -20.6645984649658
4.79 -20.7187671661377
4.8 -20.7727527618408
4.81 -20.8267383575439
4.82 -20.8809070587158
4.83 -20.9349536895752
4.84 -20.9890613555908
4.85 -21.0430469512939
4.86 -21.0972156524658
4.87 -21.1511096954346
4.88 -21.2053394317627
4.89 -21.2592945098877
4.9 -21.3134326934814
4.91 -21.3673877716064
4.92 -21.4215564727783
4.93 -21.4756031036377
4.94 -21.5296802520752
4.95 -21.5837879180908
4.96 -21.6378650665283
4.97 -21.6918201446533
4.98 -21.7460193634033
4.99 -21.7999744415283
5 -21.8540821075439
5.01 -21.9080677032471
5.02 -21.9621143341064
5.03 -22.0162525177002
5.04 -22.0703907012939
5.05 -22.1244678497314
5.06 -22.1784839630127
5.07 -22.2325916290283
5.08 -22.2865772247314
5.09 -22.3499011993408
5.1 -22.4189014434814
5.11 -22.4879016876221
5.12 -22.5567493438721
5.13 -22.6259021759033
5.14 -22.6947193145752
5.15 -22.7637195587158
5.16 -22.8326892852783
5.17 -22.9017505645752
5.18 -22.9706592559814
5.19 -23.0395984649658
5.2 -23.1086902618408
5.21 -23.1776599884033
5.22 -23.2466602325439
5.23 -23.3155384063721
5.24 -23.3845691680908
5.25 -23.4534473419189
5.26 -23.5224475860596
5.27 -23.5914783477783
5.28 -23.6604175567627
5.29 -23.7294483184814
5.3 -23.7984180450439
5.31 -23.8713855743408
5.32 -23.9658985137939
5.33 -24.0605030059814
5.34 -24.1551380157471
5.35 -24.2497119903564
5.36 -24.3443470001221
5.37 -24.4388294219971
5.38 -24.5334339141846
5.39 -24.6279773712158
5.4 -24.7226123809814
5.41 -24.8173694610596
5.42 -24.9118213653564
5.43 -25.0064868927002
5.44 -25.1009998321533
5.45 -25.1955127716064
5.46 -25.2902088165283
5.47 -25.3848438262939
5.48 -25.4793567657471
5.49 -25.5739917755127
5.5 -25.6685657501221
5.51 -25.7631702423096
5.52 -25.8577442169189
5.53 -25.9523181915283
5.54 -26.0469226837158
5.55 -26.1413745880127
5.56 -26.2361011505127
5.57 -26.3307361602783
5.58 -26.4253406524658
5.59 -26.5198535919189
5.6 -26.6144275665283
5.61 -26.7091236114502
5.62 -26.8036365509033
5.63 -26.8983631134033
5.64 -26.9928760528564
5.65 -27.0873584747314
5.66 -27.1819934844971
5.67 -27.2766895294189
5.68 -27.3712329864502
5.69 -27.4658374786377
5.7 -27.5604724884033
5.71 -27.6549243927002
5.72 -27.7496204376221
5.73 -27.8440418243408
5.74 -27.9387683868408
5.75 -28.0334949493408
5.76 -28.1279773712158
5.77 -28.2225818634033
5.78 -28.3172473907471
5.79 -28.4118213653564
5.8 -28.5062427520752
5.81 -28.6009082794189
5.82 -28.6954822540283
5.83 -28.7900867462158
5.84 -28.8847522735596
5.85 -28.9793262481689
5.86 -29.0738391876221
5.87 -29.1684131622314
5.88 -29.2630176544189
5.89 -29.3575916290283
5.9 -29.4522266387939
5.91 -29.5468921661377
5.92 -29.6414966583252
5.93 -29.7359790802002
5.94 -29.8305530548096
5.95 -29.9251880645752
5.96 -30.0197010040283
5.97 -30.1143360137939
5.98 -30.2089710235596
5.99 -30.3036060333252
6 -30.3981800079346
6.01 -30.4927234649658
6.02 -30.5873584747314
6.03 -30.6819019317627
6.04 -30.7765369415283
6.05 -30.8712024688721
6.06 -30.9655933380127
6.07 -31.0603504180908
6.08 -31.1727771759033
6.09 -31.2914905548096
6.1 -31.4103565216064
6.11 -31.5291614532471
6.12 -31.6479053497314
6.13 -31.7666187286377
6.14 -31.8855152130127
6.15 -32.0043487548828
6.16 -32.1230621337891
6.17 -32.2417755126953
6.18 -32.3605194091797
6.19 -32.4793243408203
6.2 -32.5982208251953
6.21 -32.7169036865234
6.22 -32.8356475830078
6.23 -32.9544830322266
6.24 -33.0731964111328
6.25 -33.1920623779297
6.26 -33.3108062744141
6.27 -33.4295196533203
6.28 -33.5483856201172
6.29 -33.6671600341797
6.3 -33.7859039306641
6.31 -33.9046478271484
6.32 -34.0235443115234
6.33 -34.1421966552734
6.34 -34.2610015869141
6.35 -34.3798370361328
6.36 -34.4986419677734
6.37 -34.6173248291016
6.38 -34.7360687255859
6.39 -34.8549652099609
6.4 -34.9737701416016
6.41 -35.0924224853516
6.42 -35.2113494873047
6.43 -35.3301544189453
6.44 -35.4488677978516
6.45 -35.5675811767578
6.46 -35.6864471435547
6.47 -35.8051300048828
6.48 -35.9239349365234
6.49 -36.0426483154297
6.5 -36.1614837646484
6.51 -36.2802581787109
6.52 -36.3989715576172
6.53 -36.5178375244141
6.54 -36.6365509033203
6.55 -36.7553558349609
6.56 -36.8741302490234
6.57 -36.9929046630859
6.58 -37.1115875244141
6.59 -37.2303314208984
6.6 -37.3491363525391
6.61 -37.4679718017578
6.62 -37.5867462158203
6.63 -37.7054901123047
6.64 -37.8243560791016
6.65 -37.9431610107422
6.66 -38.0619354248047
6.67 -38.1808013916016
6.68 -38.2994842529297
6.69 -38.4181976318359
6.7 -38.5370025634766
6.71 -38.6557159423828
6.72 -38.7746429443359
6.73 -38.8934173583984
6.74 -39.0121612548828
6.75 -39.1309356689453
6.76 -39.2495574951172
6.77 -39.3685455322266
6.78 -39.4873199462891
6.79 -39.6060333251953
6.8 -39.7248687744141
6.81 -39.8435211181641
6.82 -39.9623870849609
6.83 -40.0811004638672
6.84 -40.1999664306641
6.85 -40.3185577392578
6.86 -40.4374542236328
6.87 -40.5562286376953
6.88 -40.6749114990234
6.89 -40.7939605712891
6.9 -40.9125213623047
6.91 -41.0314178466797
6.92 -41.1499786376953
6.93 -41.2688751220703
6.94 -41.3876190185547
6.95 -41.5065765380859
6.96 -41.6252288818359
6.97 -41.7439117431641
6.98 -41.8628082275391
6.99 -41.9815521240234
7 -42.1004180908203
7.01 -42.2191314697266
7.02 -42.3377838134766
7.03 -42.4567108154297
7.04 -42.5754547119141
7.05 -42.6942596435547
7.06 -42.8130950927734
7.07 -42.9350738525391
7.08 -43.0683746337891
7.09 -43.2018890380859
7.1 -43.3350982666016
7.11 -43.4685821533203
7.12 -43.6017303466797
7.13 -43.7349395751953
7.14 -43.8682708740234
7.15 -44.0016021728516
7.16 -44.1349639892578
7.17 -44.2682647705078
7.18 -44.4016265869141
7.19 -44.5347747802734
7.2 -44.6679840087891
7.21 -44.8014373779297
7.22 -44.9348602294922
7.23 -45.0681304931641
7.24 -45.2013397216797
7.25 -45.3347930908203
7.26 -45.4680633544922
7.27 -45.6012420654297
7.28 -45.7345733642578
7.29 -45.8680572509766
7.3 -46.0010223388672
7.31 -46.1344146728516
7.32 -46.2679290771484
7.33 -46.4011993408203
7.34 -46.5343475341797
7.35 -46.6675872802734
7.36 -46.8011016845703
7.37 -46.9342803955078
7.38 -47.0676116943359
7.39 -47.2009429931641
7.4 -47.3343353271484
7.41 -47.4676971435547
7.42 -47.6007843017578
7.43 -47.7343292236328
7.44 -47.8675384521484
7.45 -48.0007476806641
7.46 -48.1340789794922
7.47 -48.2674713134766
7.48 -48.4006195068359
7.49 -48.5340118408203
7.5 -48.6673126220703
7.51 -48.8007965087891
7.52 -48.9340972900391
7.53 -49.0672454833984
7.54 -49.2005767822266
7.55 -49.3338775634766
7.56 -49.4672088623047
7.57 -49.6005401611328
7.58 -49.7339324951172
7.59 -49.8669891357422
7.6 -50.0003814697266
7.61 -50.1336517333984
7.62 -50.2670745849609
7.63 -50.4004364013672
7.64 -50.5335235595703
7.65 -50.6668853759766
7.66 -50.8001861572266
7.67 -50.9334869384766
7.68 -51.0669097900391
7.69 -51.2001495361328
7.7 -51.3334503173828
7.71 -51.4668731689453
7.72 -51.6001129150391
7.73 -51.7332916259766
7.74 -51.8666534423828
7.75 -52.0000762939453
7.76 -52.1332550048828
7.77 -52.2666168212891
7.78 -52.3999176025391
7.79 -52.5332183837891
7.8 -52.6665802001953
7.81 -52.7999420166016
7.82 -52.9330596923828
7.83 -53.0664825439453
7.84 -53.1996002197266
7.85 -53.3330841064453
7.86 -53.4665069580078
7.87 -53.5996856689453
7.88 -53.7329864501953
7.89 -53.8663482666016
7.9 -53.9997100830078
7.91 -54.1329498291016
7.92 -54.2661895751953
7.93 -54.3993682861328
7.94 -54.5328521728516
7.95 -54.6659698486328
7.96 -54.7993927001953
7.97 -54.9327545166016
7.98 -55.0659942626953
7.99 -55.1992950439453
8 -55.3327178955078
8.01 -55.4660186767578
8.02 -55.5992584228516
8.03 -55.7325592041016
8.04 -55.8659820556641
8.05 -55.9990997314453
8.06 -56.1323394775391
8.07 -56.2657623291016
8.08 -56.3993072509766
8.09 -56.5323638916016
8.1 -56.6656646728516
8.11 -56.7990264892578
8.12 -56.9322662353516
8.13 -57.0656890869141
8.14 -57.1990509033203
8.15 -57.3321685791016
8.16 -57.4655303955078
8.17 -57.5989532470703
8.18 -57.7320709228516
8.19 -57.8655548095703
8.2 -57.9987335205078
8.21 -58.1319732666016
8.22 -58.2653961181641
8.23 -58.3986968994141
8.24 -58.5320587158203
8.25 -58.6652984619141
8.26 -58.7986602783203
8.27 -58.9318389892578
8.28 -59.0651397705078
8.29 -59.1985015869141
8.3 -59.3319244384766
8.31 -59.4651031494141
8.32 -59.5984039306641
8.33 -59.7317657470703
8.34 -59.8650665283203
8.35 -59.9983062744141
8.36 -60.1316070556641
8.37 -60.2649078369141
8.38 -60.3983306884766
8.39 -60.5316925048828
8.4 -60.6650543212891
8.41 -60.7982330322266
8.42 -60.9314727783203
8.43 -61.0648956298828
8.44 -61.1982574462891
8.45 -61.3314361572266
8.46 -61.4647979736328
8.47 -61.5979766845703
8.48 -61.7314605712891
8.49 -61.8647003173828
8.5 -61.9978790283203
8.51 -62.1311798095703
8.52 -62.2646026611328
8.53 -62.3979034423828
8.54 -62.5312652587891
8.55 -62.6643829345703
8.56 -62.7979278564453
8.57 -62.9310455322266
8.58 -63.0644073486328
8.59 -63.1978912353516
8.6 -63.3310699462891
8.61 -63.4643096923828
8.62 -63.5976715087891
8.63 -63.7309722900391
8.64 -63.8642730712891
8.65 -63.9976959228516
8.66 -64.1309967041016
8.67 -64.2641143798828
8.68 -64.3976593017578
8.69 -64.5308380126953
8.7 -64.6640777587891
8.71 -64.7974395751953
8.72 -64.9306182861328
8.73 -65.0640411376953
8.74 -65.1972808837891
8.75 -65.3305816650391
8.76 -65.4640045166016
8.77 -65.5971832275391
8.78 -65.7306060791016
8.79 -65.8640289306641
8.8 -65.9973297119141
8.81 -66.1305084228516
8.82 -66.2638702392578
8.83 -66.3972320556641
8.84 -66.5302886962891
8.85 -66.6638946533203
8.86 -66.7970123291016
8.87 -66.9303741455078
8.88 -67.0635528564453
8.89 -67.1970367431641
8.9 -67.3303375244141
8.91 -67.4635772705078
8.92 -67.5968780517578
8.93 -67.7303009033203
8.94 -67.8636627197266
8.95 -67.9969024658203
8.96 -68.1301422119141
8.97 -68.2634429931641
8.98 -68.3966827392578
8.99 -68.5298614501953
9 -68.6634674072266
9.01 -68.7966461181641
9.02 -68.9299468994141
9.03 -69.0630035400391
9.04 -69.1966705322266
9.05 -69.3299102783203
9.06 -69.4630279541016
9.07 -69.5964508056641
9.08 -69.7296295166016
9.09 -69.8631134033203
9.1 -69.9965362548828
9.11 -70.1300201416016
9.12 -70.2629547119141
9.13 -70.3963775634766
9.14 -70.5295562744141
9.15 -70.6627960205078
9.16 -70.7961578369141
9.17 -70.9293975830078
9.18 -71.0628204345703
9.19 -71.1960601806641
9.2 -71.3293609619141
9.21 -71.4629058837891
9.22 -71.5960845947266
9.23 -71.7292022705078
9.24 -71.8628692626953
9.25 -71.9959869384766
9.26 -72.1293487548828
9.27 -72.2625885009766
9.28 -72.3958282470703
9.29 -72.5292510986328
9.3 -72.6626739501953
9.31 -72.7958526611328
9.32 -72.9291534423828
9.33 -73.0625762939453
9.34 -73.1957550048828
9.35 -73.3291168212891
9.36 -73.4624176025391
9.37 -73.5955963134766
9.38 -73.7287750244141
9.39 -73.8621978759766
9.4 -73.9956207275391
9.41 -74.1289825439453
9.42 -74.2621612548828
9.43 -74.3955841064453
9.44 -74.5287628173828
9.45 -74.6620635986328
9.46 -74.7954254150391
9.47 -74.9287261962891
9.48 -75.0620880126953
9.49 -75.1955108642578
9.5 -75.3285675048828
9.51 -75.4619293212891
9.52 -75.5951690673828
9.53 -75.7287750244141
9.54 -75.8621368408203
9.55 -75.9951934814453
9.56 -76.1284332275391
9.57 -76.2618560791016
9.58 -76.3952178955078
9.59 -76.5284576416016
9.6 -76.6616363525391
9.61 -76.7950592041016
9.62 -76.9284820556641
9.63 -77.0614776611328
9.64 -77.1947784423828
9.65 -77.3283843994141
9.66 -77.4617462158203
9.67 -77.5947418212891
9.68 -77.7282257080078
9.69 -77.8614654541016
9.7 -77.9947662353516
9.71 -78.1280670166016
9.72 -78.2611846923828
9.73 -78.3946075439453
9.74 -78.5280303955078
9.75 -78.6611480712891
9.76 -78.7945098876953
9.77 -78.9278717041016
9.78 -79.0614166259766
9.79 -79.1945343017578
9.8 -79.3275909423828
9.81 -79.4610137939453
9.82 -79.5944366455078
9.83 -79.7277374267578
9.84 -79.8610992431641
9.85 -79.9943389892578
9.86 -80.1275177001953
9.87 -80.2609405517578
9.88 -80.3941802978516
9.89 -80.5276031494141
9.9 -80.6609649658203
9.91 -80.7941436767578
9.92 -80.9272003173828
9.93 -81.0608673095703
9.94 -81.1941680908203
9.95 -81.3274078369141
9.96 -81.4606475830078
9.97 -81.5940704345703
9.98 -81.7274322509766
9.99 -81.8606109619141
10 -81.9939727783203
10.01 -82.1273956298828
10.02 -82.2596588134766
10.03 -82.3888092041016
10.04 -82.5182037353516
10.05 -82.6464385986328
10.06 -82.7746734619141
10.07 -82.9043121337891
10.08 -83.0338287353516
10.09 -83.1634674072266
10.1 -83.2931671142578
10.11 -83.4226226806641
10.12 -83.5525054931641
10.13 -83.6818389892578
10.14 -83.8114776611328
10.15 -83.9409942626953
10.16 -84.0705108642578
10.17 -84.1999664306641
10.18 -84.3297271728516
10.19 -84.4591217041016
10.2 -84.5904083251953
10.21 -84.7281036376953
10.22 -84.8659210205078
10.23 -85.0033111572266
10.24 -85.1410675048828
10.25 -85.2787017822266
10.26 -85.4164581298828
10.27 -85.5542144775391
10.28 -85.6918487548828
10.29 -85.8298492431641
10.3 -85.9717559814453
10.31 -86.1137237548828
10.32 -86.2518463134766
10.33 -86.3893585205078
10.34 -86.5272369384766
10.35 -86.6650543212891
10.36 -86.8026885986328
10.37 -86.9403228759766
10.38 -87.0778961181641
10.39 -87.2157745361328
10.4 -87.3534698486328
10.41 -87.4913482666016
10.42 -87.6288604736328
10.43 -87.7666778564453
10.44 -87.9041900634766
10.45 -88.0419464111328
10.46 -88.1798248291016
10.47 -88.3166046142578
10.48 -88.4533843994141
10.49 -88.5902862548828
10.5 -88.7273101806641
10.51 -88.8641510009766
10.52 -89.0010528564453
10.53 -89.1378326416016
10.54 -89.2744903564453
10.55 -89.4115142822266
10.56 -89.5484771728516
10.57 -89.6853179931641
10.58 -89.8223419189453
10.59 -89.9592437744141
10.6 -90.0957794189453
10.61 -90.2328643798828
10.62 -90.3698883056641
10.63 -90.5066070556641
10.64 -90.6434478759766
10.65 -90.7806549072266
10.66 -90.9173736572266
10.67 -91.0542144775391
10.68 -91.1911163330078
10.69 -91.3280181884766
10.7 -91.4648590087891
10.71 -91.6018218994141
10.72 -91.7386016845703
10.73 -91.8754425048828
10.74 -92.0127716064453
10.75 -92.1494903564453
10.76 -92.2863311767578
10.77 -92.4230499267578
10.78 -92.5600738525391
10.79 -92.6969757080078
10.8 -92.8339996337891
10.81 -92.9706573486328
10.82 -93.1077423095703
10.83 -93.2445831298828
10.84 -93.3811187744141
10.85 -93.5183868408203
10.86 -93.6551666259766
10.87 -93.7920684814453
10.88 -93.9287872314453
10.89 -94.0658111572266
10.9 -94.2024688720703
10.91 -94.3397369384766
10.92 -94.4765167236328
10.93 -94.6132354736328
10.94 -94.7501983642578
10.95 -94.8867340087891
10.96 -95.0239410400391
10.97 -95.1610870361328
10.98 -95.2978668212891
10.99 -95.4345855712891
11 -95.5715484619141
11.01 -95.7084503173828
11.02 -95.8453521728516
11.03 -95.9821929931641
11.04 -96.1192169189453
11.05 -96.2567901611328
11.06 -96.3942413330078
11.07 -96.5316314697266
11.08 -96.6690216064453
11.09 -96.8064117431641
11.1 -96.9441070556641
11.11 -97.0814361572266
11.12 -97.2188873291016
11.13 -97.3567047119141
11.14 -97.4937896728516
11.15 -97.6313018798828
11.16 -97.7688751220703
11.17 -97.9063262939453
11.18 -98.0436553955078
11.19 -98.1812286376953
11.2 -98.3188018798828
11.21 -98.4561920166016
11.22 -98.5935821533203
11.23 -98.7311553955078
11.24 -98.8688507080078
11.25 -99.0059356689453
11.26 -99.1435089111328
11.27 -99.2808990478516
11.28 -99.4185943603516
11.29 -99.5559234619141
11.3 -99.6930694580078
11.31 -99.8307037353516
11.32 -99.9679107666016
11.33 -100.105850219727
11.34 -100.243362426758
11.35 -100.380813598633
11.36 -100.517959594727
11.37 -100.655654907227
11.38 -100.793411254883
11.39 -100.930374145508
11.4 -101.068252563477
11.41 -101.205642700195
11.42 -101.343215942383
11.43 -101.480422973633
11.44 -101.617752075195
11.45 -101.755325317383
11.46 -101.892959594727
11.47 -102.030532836914
11.48 -102.167495727539
11.49 -102.305374145508
11.5 -102.442764282227
11.51 -102.580337524414
11.52 -102.717788696289
11.53 -102.855361938477
11.54 -102.99250793457
11.55 -103.130081176758
11.56 -103.26789855957
11.57 -103.404861450195
11.58 -103.542739868164
11.59 -103.680068969727
11.6 -103.817520141602
11.61 -103.954666137695
11.62 -104.092300415039
11.63 -104.229751586914
11.64 -104.367385864258
11.65 -104.504898071289
11.66 -104.642105102539
11.67 -104.779556274414
11.68 -104.917251586914
11.69 -105.054275512695
11.7 -105.19221496582
11.71 -105.329605102539
11.72 -105.467239379883
11.73 -105.604385375977
11.74 -105.74201965332
11.75 -105.879531860352
11.76 -106.01692199707
11.77 -106.154251098633
11.78 -106.292373657227
11.79 -106.429397583008
11.8 -106.566970825195
11.81 -106.704299926758
11.82 -106.84162902832
11.83 -106.979385375977
11.84 -107.116409301758
11.85 -107.25422668457
11.86 -107.391616821289
11.87 -107.529006958008
11.88 -107.666702270508
11.89 -107.804153442383
11.9 -107.941787719727
11.91 -108.078872680664
11.92 -108.216384887695
11.93 -108.354141235352
11.94 -108.491409301758
11.95 -108.628921508789
11.96 -108.766494750977
11.97 -108.903945922852
11.98 -109.041213989258
11.99 -109.178604125977
12 -109.316055297852
12.01 -109.453811645508
12.02 -109.591018676758
12.03 -109.728652954102
12.04 -109.866287231445
12.05 -110.00373840332
12.06 -110.141189575195
12.07 -110.278518676758
12.08 -110.429153442383
12.09 -110.590591430664
12.1 -110.752029418945
12.11 -110.913284301758
12.12 -111.074478149414
12.13 -111.235855102539
12.14 -111.397048950195
12.15 -111.558609008789
12.16 -111.719802856445
12.17 -111.881484985352
12.18 -112.042556762695
12.19 -112.204177856445
12.2 -112.365676879883
12.21 -112.527053833008
12.22 -112.68830871582
12.23 -112.849807739258
12.24 -113.011245727539
12.25 -113.172317504883
12.26 -113.333938598633
12.27 -113.495071411133
12.28 -113.65608215332
12.29 -113.817642211914
12.3 -113.979263305664
12.31 -114.140579223633
12.32 -114.301773071289
12.33 -114.463394165039
12.34 -114.624404907227
12.35 -114.786148071289
12.36 -114.947769165039
12.37 -115.108596801758
12.38 -115.270278930664
12.39 -115.431594848633
12.4 -115.592788696289
12.41 -115.754531860352
12.42 -115.91535949707
12.43 -116.077224731445
12.44 -116.23811340332
12.45 -116.399978637695
12.46 -116.561294555664
12.47 -116.722610473633
12.48 -116.88410949707
12.49 -117.04524230957
12.5 -117.206680297852
12.51 -117.367813110352
12.52 -117.529556274414
12.53 -117.690811157227
12.54 -117.852127075195
12.55 -118.013381958008
12.56 -118.174758911133
12.57 -118.336196899414
12.58 -118.497756958008
12.59 -118.658462524414
12.6 -118.820449829102
12.61 -118.981948852539
12.62 -119.142715454102
12.63 -119.30451965332
12.64 -119.465835571289
12.65 -119.626907348633
12.66 -119.788101196289
12.67 -119.949966430664
12.68 -120.11164855957
12.69 -120.272964477539
12.7 -120.434097290039
12.71 -120.595657348633
12.72 -120.75666809082
12.73 -120.918228149414
12.74 -121.079483032227
12.75 -121.240676879883
12.76 -121.402359008789
12.77 -121.563858032227
12.78 -121.724868774414
12.79 -121.886123657227
12.8 -122.047439575195
12.81 -122.20881652832
12.82 -122.370803833008
12.83 -122.532241821289
12.84 -122.693130493164
12.85 -122.854690551758
12.86 -123.016128540039
12.87 -123.177444458008
12.88 -123.33869934082
12.89 -123.500259399414
12.9 -123.661392211914
12.91 -123.82258605957
12.92 -123.98420715332
12.93 -124.145278930664
12.94 -124.306716918945
12.95 -124.468154907227
12.96 -124.629531860352
12.97 -124.791397094727
12.98 -124.952346801758
12.99 -125.113906860352
13 -125.274856567383
13.01 -125.435928344727
13.02 -125.598098754883
13.03 -125.758926391602
13.04 -125.920425415039
13.05 -126.081802368164
13.06 -126.243423461914
13.07 -126.404678344727
13.08 -126.565505981445
13.09 -126.72737121582
13.1 -126.88899230957
13.11 -127.050003051758
13.12 -127.211624145508
13.13 -127.373123168945
13.14 -127.534255981445
13.15 -127.695510864258
13.16 -127.857009887695
13.17 -128.01838684082
13.18 -128.179397583008
13.19 -128.340896606445
13.2 -128.502395629883
13.21 -128.663772583008
13.22 -128.825271606445
13.23 -128.986282348633
13.24 -129.148025512695
13.25 -129.309280395508
13.26 -129.470657348633
13.27 -129.631912231445
13.28 -129.793411254883
13.29 -129.954788208008
13.3 -130.115921020508
13.31 -130.277420043945
13.32 -130.43879699707
13.33 -130.59992980957
13.34 -130.761917114258
13.35 -130.922805786133
13.36 -131.084548950195
13.37 -131.245559692383
13.38 -131.40705871582
13.39 -131.56819152832
13.4 -131.729568481445
13.41 -131.89094543457
13.42 -132.05207824707
13.43 -132.21369934082
13.44 -132.375198364258
13.45 -132.536819458008
13.46 -132.69807434082
13.47 -132.859085083008
13.48 -133.02082824707
13.49 -133.18196105957
13.5 -133.343704223633
13.51 -133.50471496582
13.52 -133.66633605957
13.53 -133.827835083008
13.54 -133.988845825195
13.55 -134.15022277832
13.56 -134.311599731445
13.57 -134.472610473633
13.58 -134.634719848633
13.59 -134.795974731445
13.6 -134.957229614258
13.61 -135.118606567383
13.62 -135.279739379883
13.63 -135.440994262695
13.64 -135.602127075195
13.65 -135.764114379883
13.66 -135.925369262695
13.67 -136.086868286133
13.68 -136.29914855957
13.69 -136.525833129883
13.7 -136.752517700195
13.71 -136.979202270508
13.72 -137.206497192383
13.73 -137.432327270508
13.74 -137.659133911133
13.75 -137.88606262207
13.76 -138.112869262695
13.77 -138.339920043945
13.78 -138.566604614258
13.79 -138.793167114258
13.8 -139.02033996582
13.81 -139.247024536133
13.82 -139.473831176758
13.83 -139.700393676758
13.84 -139.92756652832
13.85 -140.154006958008
13.86 -140.38069152832
13.87 -140.607376098633
13.88 -140.834182739258
13.89 -141.060989379883
13.9 -141.287673950195
13.91 -141.514602661133
13.92 -141.741409301758
13.93 -141.968460083008
13.94 -142.19465637207
13.95 -142.42170715332
13.96 -142.648513793945
13.97 -142.875198364258
13.98 -143.101638793945
13.99 -143.32893371582
14 -143.55598449707
14.01 -143.782302856445
14.02 -144.009231567383
14.03 -144.23567199707
14.04 -144.462600708008
14.05 -144.68879699707
14.06 -144.91584777832
14.07 -145.14289855957
14.08 -145.36946105957
14.09 -145.596389770508
14.1 -145.823440551758
14.11 -146.05012512207
14.12 -146.276443481445
14.13 -146.503616333008
14.14 -146.730178833008
14.15 -146.956741333008
14.16 -147.183670043945
14.17 -147.41047668457
14.18 -147.63752746582
14.19 -147.863845825195
14.2 -148.090530395508
14.21 -148.31770324707
14.22 -148.544387817383
14.23 -148.770584106445
14.24 -148.997756958008
14.25 -149.224563598633
14.26 -149.45149230957
14.27 -149.67805480957
14.28 -149.90461730957
14.29 -150.131546020508
14.3 -150.358352661133
14.31 -150.584915161133
14.32 -150.812088012695
14.33 -151.039016723633
14.34 -151.265823364258
14.35 -151.492263793945
14.36 -151.71907043457
14.37 -151.945510864258
14.38 -152.17268371582
14.39 -152.399124145508
14.4 -152.626174926758
14.41 -152.853103637695
14.42 -153.07942199707
14.43 -153.30647277832
14.44 -153.533279418945
14.45 -153.76008605957
14.46 -153.986770629883
14.47 -154.213455200195
14.48 -154.44026184082
14.49 -154.666946411133
14.5 -154.893753051758
14.51 -155.12043762207
14.52 -155.34748840332
14.53 -155.573928833008
14.54 -155.800979614258
14.55 -156.02766418457
14.56 -156.254470825195
14.57 -156.481399536133
14.58 -156.70783996582
14.59 -156.93440246582
14.6 -157.16145324707
14.61 -157.387893676758
14.62 -157.615188598633
14.63 -157.84162902832
14.64 -158.06867980957
14.65 -158.29524230957
14.66 -158.522048950195
14.67 -158.748733520508
14.68 -158.975662231445
14.69 -159.20246887207
14.7 -159.428909301758
14.71 -159.655960083008
14.72 -159.882278442383
14.73 -160.109451293945
14.74 -160.33625793457
14.75 -160.562698364258
14.76 -160.789505004883
14.77 -161.016311645508
14.78 -161.24348449707
14.79 -161.469802856445
14.8 -161.69660949707
14.81 -161.923538208008
14.82 -162.150100708008
14.83 -162.376663208008
14.84 -162.603958129883
14.85 -162.830520629883
14.86 -163.05696105957
14.87 -163.284255981445
14.88 -163.510818481445
14.89 -163.737747192383
14.9 -163.964065551758
14.91 -164.190872192383
14.92 -164.417922973633
14.93 -164.64485168457
14.94 -164.87141418457
14.95 -165.097854614258
14.96 -165.32502746582
14.97 -165.551834106445
14.98 -165.778396606445
14.99 -166.004959106445
15 -166.232131958008
15.01 -166.458450317383
15.02 -166.685623168945
15.03 -166.912063598633
15.04 -167.13948059082
15.05 -167.365432739258
15.06 -167.592361450195
15.07 -167.819534301758
15.08 -168.046340942383
15.09 -168.27278137207
15.1 -168.49934387207
15.11 -168.726272583008
15.12 -168.953079223633
15.13 -169.179885864258
15.14 -169.406692504883
15.15 -169.633743286133
15.16 -169.860305786133
15.17 -170.08723449707
15.18 -170.31379699707
15.19 -170.540237426758
15.2 -170.767288208008
15.21 -170.994705200195
15.22 -171.22102355957
15.23 -171.44758605957
15.24 -171.674270629883
15.25 -171.90119934082
15.26 -172.128005981445
15.27 -172.354934692383
15.28 -172.58137512207
15.29 -172.808059692383
15.3 -173.034744262695
15.31 -173.261184692383
15.32 -173.489212036133
15.33 -173.71516418457
15.34 -173.941360473633
15.35 -174.16877746582
15.36 -174.395706176758
15.37 -174.622512817383
15.38 -174.84895324707
15.39 -175.07600402832
15.4 -175.30256652832
15.41 -175.529739379883
15.42 -175.75617980957
15.43 -175.982864379883
15.44 -176.209671020508
15.45 -176.436233520508
15.46 -176.663040161133
15.47 -176.889846801758
15.48 -177.116409301758
15.49 -177.343460083008
15.5 -177.570388793945
15.51 -177.796951293945
15.52 -178.023635864258
15.53 -178.250686645508
15.54 -178.477615356445
15.55 -178.704788208008
15.56 -178.930862426758
15.57 -179.15803527832
15.58 -179.384353637695
15.59 -179.611404418945
15.6 -179.83821105957
15.61 -180.065017700195
15.62 -180.291580200195
15.63 -180.51789855957
15.64 -180.744827270508
15.65 -180.971633911133
15.66 -181.198806762695
15.67 -181.42512512207
15.68 -181.651931762695
15.69 -181.878982543945
15.7 -182.105911254883
15.71 -182.332595825195
15.72 -182.559158325195
15.73 -182.786087036133
15.74 -183.012771606445
15.75 -183.239334106445
15.76 -183.46614074707
15.77 -183.693069458008
15.78 -183.919143676758
15.79 -184.146438598633
15.8 -184.37336730957
15.81 -184.599685668945
15.82 -184.826614379883
15.83 -185.053421020508
15.84 -185.280227661133
15.85 -185.506912231445
15.86 -185.733840942383
15.87 -185.960403442383
15.88 -186.187698364258
15.89 -186.41438293457
15.9 -186.64094543457
15.91 -186.867385864258
15.92 -187.094192504883
15.93 -187.321487426758
15.94 -187.547927856445
15.95 -187.77424621582
15.96 -188.001174926758
15.97 -188.228469848633
15.98 -188.455276489258
15.99 -188.681350708008
16 -188.90852355957
16.01 -189.135208129883
16.02 -189.362503051758
16.03 -189.589065551758
16.04 -189.815628051758
16.05 -190.042434692383
16.06 -190.268753051758
16.07 -190.495803833008
16.08 -190.722732543945
16.09 -190.94905090332
16.1 -191.17610168457
16.11 -191.403030395508
16.12 -191.629959106445
16.13 -191.85676574707
16.14 -192.08332824707
16.15 -192.310501098633
16.16 -192.536819458008
16.17 -192.76399230957
16.18 -192.990432739258
16.19 -193.217361450195
16.2 -193.444412231445
16.21 -193.670364379883
16.22 -193.897659301758
16.23 -194.124099731445
16.24 -194.350784301758
16.25 -194.577590942383
16.26 -194.80403137207
16.27 -195.031326293945
16.28 -195.257888793945
16.29 -195.48518371582
16.3 -195.711380004883
16.31 -195.938186645508
16.32 -196.165481567383
16.33 -196.391555786133
16.34 -196.618850708008
16.35 -196.845291137695
16.36 -197.07209777832
16.37 -197.299270629883
16.38 -197.525833129883
16.39 -197.752517700195
16.4 -197.979446411133
16.41 -198.20588684082
16.42 -198.433303833008
16.43 -198.659255981445
16.44 -198.886184692383
16.45 -199.113235473633
16.46 -199.339431762695
16.47 -199.56672668457
16.48 -199.793045043945
16.49 -200.020217895508
16.5 -200.247024536133
16.51 -200.473587036133
16.52 -200.70051574707
16.53 -200.926956176758
16.54 -201.154251098633
16.55 -201.380569458008
16.56 -201.608108520508
16.57 -201.834426879883
16.58 -202.060623168945
16.59 -202.288040161133
16.6 -202.51448059082
16.61 -202.741653442383
16.62 -202.968215942383
16.63 -203.195266723633
16.64 -203.42170715332
16.65 -203.64778137207
16.66 -203.874954223633
16.67 -204.10188293457
16.68 -204.328567504883
16.69 -204.555374145508
16.7 -204.781692504883
16.71 -205.009353637695
16.72 -205.23616027832
16.73 -205.46272277832
16.74 -205.68928527832
16.75 -205.916091918945
16.76 -206.142532348633
16.77 -206.369705200195
16.78 -206.596755981445
16.79 -206.823440551758
16.8 -207.04914855957
16.81 -207.276321411133
16.82 -207.503494262695
16.83 -207.730178833008
16.84 -207.95686340332
16.85 -208.183547973633
16.86 -208.410598754883
16.87 -208.63752746582
16.88 -208.864334106445
16.89 -209.09065246582
16.9 -209.317337036133
16.91 -209.54475402832
16.92 -209.771072387695
16.93 -209.99787902832
16.94 -210.22444152832
16.95 -210.451248168945
16.96 -210.677932739258
16.97 -210.90510559082
16.98 -211.131423950195
16.99 -211.358352661133
17 -211.585159301758
17.01 -211.812698364258
17.02 -212.039260864258
17.03 -212.266189575195
17.04 -212.49250793457
17.05 -212.719314575195
17.06 -212.945755004883
17.07 -213.172317504883
17.08 -213.399002075195
17.09 -213.62580871582
17.1 -213.852981567383
17.11 -214.079666137695
17.12 -214.30647277832
17.13 -214.533157348633
17.14 -214.75959777832
17.15 -214.986526489258
17.16 -215.21369934082
17.17 -215.440628051758
17.18 -215.66682434082
17.19 -215.894119262695
17.2 -216.120681762695
17.21 -216.347610473633
17.22 -216.57405090332
17.23 -216.800491333008
17.24 -217.027786254883
17.25 -217.254104614258
17.26 -217.480545043945
17.27 -217.70783996582
17.28 -217.934524536133
17.29 -218.162063598633
17.3 -218.388137817383
17.31 -218.61457824707
17.32 -218.841384887695
17.33 -219.068557739258
17.34 -219.29524230957
17.35 -219.522171020508
17.36 -219.74836730957
17.37 -219.97541809082
17.38 -220.202224731445
17.39 -220.42903137207
17.4 -220.655838012695
17.41 -220.88264465332
17.42 -221.109329223633
17.43 -221.336013793945
17.44 -221.563430786133
17.45 -221.789749145508
17.46 -222.016555786133
17.47 -222.243850708008
17.48 -222.470291137695
17.49 -222.696975708008
17.5 -222.923782348633
17.51 -223.150344848633
17.52 -223.377151489258
17.53 -223.604080200195
17.54 -223.83088684082
17.55 -224.05744934082
17.56 -224.283645629883
17.57 -224.510208129883
17.58 -224.737380981445
17.59 -224.964309692383
17.6 -225.190872192383
17.61 -225.417190551758
17.62 -225.644973754883
17.63 -225.871292114258
17.64 -226.09895324707
17.65 -226.32502746582
17.66 -226.551467895508
17.67 -226.778518676758
17.68 -227.00569152832
17.69 -227.232131958008
17.7 -227.458694458008
17.71 -227.685256958008
17.72 -227.91242980957
17.73 -228.139114379883
17.74 -228.365432739258
17.75 -228.592849731445
17.76 -228.819534301758
17.77 -229.046096801758
17.78 -229.273635864258
17.79 -229.499710083008
17.8 -229.72639465332
17.81 -229.953323364258
17.82 -230.18000793457
17.83 -230.40657043457
17.84 -230.633377075195
17.85 -230.860427856445
17.86 -231.08772277832
17.87 -231.313919067383
17.88 -231.540603637695
17.89 -231.767776489258
17.9 -231.993850708008
17.91 -232.220779418945
17.92 -232.447952270508
17.93 -232.674758911133
17.94 -232.90168762207
17.95 -233.128128051758
17.96 -233.355056762695
17.97 -233.581253051758
17.98 -233.80842590332
17.99 -234.03547668457
18 -234.26203918457
18.01 -234.48860168457
18.02 -234.71516418457
18.03 -234.941848754883
18.04 -235.168655395508
18.05 -235.395706176758
18.06 -235.622268676758
18.07 -235.849075317383
18.08 -236.075759887695
18.09 -236.30305480957
18.1 -236.52912902832
18.11 -236.755935668945
18.12 -236.982864379883
18.13 -237.20979309082
18.14 -237.436965942383
18.15 -237.66340637207
18.16 -237.889846801758
18.17 -238.116897583008
18.18 -238.344192504883
18.19 -238.570510864258
18.2 -238.79670715332
18.21 -239.02375793457
18.22 -239.250198364258
18.23 -239.477249145508
18.24 -239.704177856445
18.25 -239.930740356445
18.26 -240.157791137695
18.27 -240.384353637695
18.28 -240.611770629883
18.29 -240.838455200195
18.3 -241.065017700195
18.31 -241.291580200195
18.32 -241.518508911133
18.33 -241.745681762695
18.34 -241.971878051758
18.35 -242.198196411133
18.36 -242.425247192383
18.37 -242.652542114258
18.38 -242.879104614258
18.39 -243.10627746582
18.4 -243.332473754883
18.41 -243.559158325195
18.42 -243.786209106445
18.43 -244.013137817383
18.44 -244.239700317383
18.45 -244.466384887695
18.46 -244.693313598633
18.47 -244.91975402832
18.48 -245.146560668945
18.49 -245.373611450195
18.5 -245.600173950195
18.51 -245.827346801758
18.52 -246.05354309082
18.53 -246.280227661133
18.54 -246.506912231445
18.55 -246.733840942383
18.56 -246.96076965332
18.57 -247.18733215332
18.58 -247.414993286133
18.59 -247.64143371582
18.6 -247.868118286133
18.61 -248.09455871582
18.62 -248.321487426758
18.63 -248.547927856445
18.64 -248.774612426758
18.65 -249.002029418945
18.66 -249.22834777832
18.67 -249.45539855957
18.68 -249.681838989258
18.69 -249.908889770508
18.7 -250.135330200195
18.71 -250.361892700195
18.72 -250.58918762207
18.73 -250.815628051758
18.74 -251.04280090332
18.75 -251.269241333008
18.76 -251.496047973633
18.77 -251.72297668457
18.78 -251.949417114258
18.79 -252.17658996582
18.8 -252.403518676758
18.81 -252.629959106445
18.82 -252.85676574707
18.83 -253.083450317383
18.84 -253.310745239258
18.85 -253.537063598633
18.86 -253.764236450195
18.87 -253.99055480957
18.88 -254.21711730957
18.89 -254.444412231445
18.9 -254.67121887207
18.91 -254.897903442383
18.92 -255.124099731445
18.93 -255.351638793945
18.94 -255.578079223633
18.95 -255.804763793945
18.96 -256.031341552734
18.97 -256.258636474609
18.98 -256.485076904297
18.99 -256.711517333984
19 -256.938323974609
19.01 -257.165130615234
19.02 -257.391448974609
19.03 -257.618621826172
19.04 -257.845550537109
19.05 -258.072357177734
19.06 -258.299285888672
19.07 -258.525604248047
19.08 -258.752777099609
19.09 -258.979705810547
19.1 -259.205291748047
19.11 -259.432708740234
19.12 -259.660247802734
19.13 -259.886444091797
19.14 -260.113006591797
19.15 -260.339447021484
19.16 -260.566741943359
19.17 -260.793914794922
19.18 -261.020477294922
19.19 -261.246917724609
19.2 -261.474090576172
19.21 -261.700775146484
19.22 -261.927703857422
19.23 -262.154144287109
19.24 -262.381072998047
19.25 -262.607635498047
19.26 -262.834442138672
19.27 -263.061737060547
19.28 -263.288055419922
19.29 -263.514984130859
19.3 -263.741912841797
19.31 -263.968475341797
19.32 -264.194671630859
19.33 -264.421844482422
19.34 -264.648529052734
19.35 -264.875335693359
19.36 -265.101409912109
19.37 -265.328582763672
19.38 -265.555633544922
19.39 -265.782318115234
19.4 -266.009246826172
19.41 -266.235687255859
19.42 -266.462738037109
19.43 -266.689422607422
19.44 -266.916229248047
19.45 -267.143035888672
19.46 -267.369720458984
19.47 -267.595916748047
19.48 -267.823333740234
19.49 -268.050140380859
19.5 -268.276702880859
19.51 -268.503143310547
19.52 -268.730560302734
19.53 -268.957489013672
19.54 -269.183563232422
19.55 -269.410369873047
19.56 -269.637664794922
19.57 -269.864349365234
19.58 -270.090911865234
19.59 -270.317230224609
19.6 -270.544281005859
19.61 -270.770965576172
19.62 -270.998260498047
19.63 -271.224822998047
19.64 -271.451385498047
19.65 -271.678070068359
19.66 -271.905242919922
19.67 -272.132049560547
19.68 -272.358856201172
19.69 -272.585296630859
19.7 -272.812103271484
19.71 -273.038909912109
19.72 -273.265594482422
19.73 -273.492523193359
19.74 -273.719573974609
19.75 -273.946258544922
19.76 -274.172821044922
19.77 -274.399383544922
19.78 -274.626190185547
19.79 -274.853607177734
19.8 -275.079559326172
19.81 -275.306121826172
19.82 -275.533538818359
19.83 -275.759979248047
19.84 -275.986785888672
19.85 -276.213836669922
19.86 -276.440765380859
19.87 -276.667205810547
19.88 -276.893890380859
19.89 -277.120697021484
19.9 -277.347625732422
19.91 -277.574432373047
19.92 -277.800994873047
19.93 -278.027679443359
19.94 -278.253997802734
19.95 -278.481048583984
19.96 -278.707855224609
19.97 -278.935272216797
19.98 -279.161590576172
19.99 -279.388153076172
20 -279.615081787109
};
\addlegendentry{DNN}
\addplot [semithick, color0, opacity=1, forget plot]
table {%
0 5.40189838409424
0.01 3.08964347839355
0.02 0.72471034526825
0.03 -1.64925515651703
0.04 -3.74359703063965
0.05 -5.0254955291748
0.06 -5.26190185546875
0.07 -4.46431922912598
0.08 -2.83259677886963
0.09 -0.920941948890686
0.1 0.990711331367493
0.11 2.55614709854126
0.12 3.46362018585205
0.13 3.57633066177368
0.14 2.81583976745605
0.15 1.13987600803375
0.16 -0.649178862571716
0.17 -2.43825244903564
0.18 -3.68293762207031
0.19 -4.40799999237061
0.2 -4.06470108032227
0.21 -2.8062481880188
0.22 -0.750139355659485
0.23 1.42754781246185
0.24 3.60522842407227
0.25 5.65507698059082
0.26 6.17106819152832
0.27 6.52261638641357
0.28 5.49703598022461
0.29 3.51473379135132
0.3 1.04044187068939
0.31 -1.43383514881134
0.32 -3.89105558395386
0.33 -5.46724987030029
0.34 -5.88942718505859
0.35 -5.66562509536743
0.36 -3.98821210861206
0.37 -1.91896021366119
0.38 0.253220915794373
0.39 2.41364908218384
0.4 4.15578079223633
0.41 4.86535882949829
0.42 4.63105773925781
0.43 3.51142311096191
0.44 1.81662309169769
0.45 0.0691174268722534
0.46 -1.73358833789825
0.47 -2.58670806884766
0.48 -2.89714193344116
0.49 -2.13837051391602
0.5 -0.476106882095337
0.51 1.22498595714569
0.52 2.92608308792114
0.53 4.23536682128906
0.54 5.50362491607666
0.55 6.77185153961182
0.56 5.72479915618896
0.57 4.05189371109009
0.58 2.25264477729797
0.59 0.0501904487609863
0.6 -2.15227842330933
0.61 -4.35475492477417
0.62 -5.68025922775269
0.63 -5.37755870819092
0.64 -3.55370426177979
0.65 -1.24213778972626
0.66 1.12994349002838
0.67 3.47394227981567
0.68 5.32358646392822
0.69 6.30967712402344
0.7 6.7774600982666
0.71 6.33543491363525
0.72 4.66938877105713
0.73 2.82629299163818
0.74 0.983196973800659
0.75 -0.859901309013367
0.76 -2.70299530029297
0.77 -3.7530345916748
0.78 -2.50158452987671
0.79 -1.19937026500702
0.8 0.248141884803772
0.81 1.69566690921783
0.82 3.14318466186523
0.83 4.59069919586182
0.84 4.37259721755981
0.85 2.71968555450439
0.86 1.06678867340088
0.87 -0.586106896400452
0.88 -2.23901081085205
0.89 -3.89190673828125
0.9 -5.54481792449951
0.91 -5.92871284484863
0.92 -3.9236855506897
0.93 -1.91865622997284
0.94 0.0863782167434692
0.95 2.0914044380188
0.96 4.09643268585205
0.97 6.10147714614868
0.98 7.21301174163818
0.99 6.72686815261841
1 4.90557289123535
1.01 2.72038412094116
1.02 0.535193800926208
1.03 -1.6499959230423
1.04 -3.49010848999023
1.05 -4.27041149139404
1.06 -5.05071830749512
1.07 -3.97352123260498
1.08 -2.16922092437744
1.09 -0.364913582801819
1.1 1.43939030170441
1.11 2.56475400924683
1.12 3.27771520614624
1.13 3.90825366973877
1.14 2.3141622543335
1.15 0.720070242881775
1.16 -0.874045968055725
1.17 -2.46813201904297
1.18 -4.06222438812256
1.19 -5.65633916854858
1.2 -4.22453784942627
1.21 -2.38504552841187
1.22 -0.545563817024231
1.23 1.29393267631531
1.24 3.13341236114502
1.25 4.97138977050781
1.26 6.04091644287109
1.27 6.12893962860107
1.28 4.72599935531616
1.29 2.60618543624878
1.3 0.486361861228943
1.31 -1.63345015048981
1.32 -3.75328588485718
1.33 -5.87309885025024
1.34 -7.58439922332764
1.35 -5.7192907333374
1.36 -3.85420608520508
1.37 -1.98909437656403
1.38 -0.123993515968323
1.39 1.74110662937164
1.4 3.60619878768921
1.41 4.46192646026611
1.42 4.03824949264526
1.43 2.67321252822876
1.44 1.25297629833221
1.45 -0.167225241661072
1.46 -1.58744418621063
1.47 -3.00767230987549
1.48 -4.42786979675293
1.49 -4.73601293563843
1.5 -3.11580276489258
1.51 -1.49557268619537
1.52 0.124659180641174
1.53 1.74488937854767
1.54 3.36509990692139
1.55 4.27218627929688
1.56 4.02963781356812
1.57 2.65016889572144
1.58 0.682394862174988
1.59 -1.59091293811798
1.6 -3.73976373672485
1.61 -5.52768707275391
1.62 -7.27149200439453
1.63 -6.51745653152466
1.64 -5.76343631744385
1.65 -3.71737813949585
1.66 -1.35364544391632
1.67 1.0017431974411
1.68 3.3001856803894
1.69 5.50706434249878
1.7 5.84507751464844
1.71 5.73589897155762
1.72 4.42357444763184
1.73 2.38837146759033
1.74 0.353155970573425
1.75 -1.68204891681671
1.76 -3.32301759719849
1.77 -3.70078754425049
1.78 -3.37423515319824
1.79 -2.32300615310669
1.8 -0.642642617225647
1.81 1.03772151470184
1.82 2.71810722351074
1.83 3.70249080657959
1.84 4.00492763519287
1.85 3.65798902511597
1.86 2.15312814712524
1.87 0.16839873790741
1.88 -1.81630432605743
1.89 -3.80102348327637
1.9 -5.08782005310059
1.91 -5.53294849395752
1.92 -5.08136558532715
1.93 -3.48477268218994
1.94 -1.21434319019318
1.95 1.22196471691132
1.96 3.6582932472229
1.97 5.38881969451904
1.98 7.00520181655884
1.99 6.60643482208252
2 6.14267444610596
2.01 5.7044038772583
2.02 5.320143699646
2.03 5.19350528717041
2.04 5.12534236907959
2.05 5.05871677398682
2.06 4.99350833892822
2.07 4.928297996521
2.08 4.86306858062744
2.09 4.79784297943115
2.1 4.73262310028076
2.11 4.6674108505249
2.12 4.60221004486084
2.13 4.53698062896729
2.14 4.47176837921143
2.15 4.4065523147583
2.16 4.34132099151611
2.17 4.27780246734619
2.18 4.21558475494385
2.19 4.1533784866333
2.2 4.09114170074463
2.21 4.02895069122314
2.22 3.96672916412354
2.23 3.90451526641846
2.24 3.84229755401611
2.25 3.78009128570557
2.26 3.71785449981689
2.27 3.65566730499268
2.28 3.59344577789307
2.29 3.53122806549072
2.3 3.46901798248291
2.31 3.4067850112915
2.32 3.34457492828369
2.33 3.28235721588135
2.34 3.220139503479
2.35 3.15794467926025
2.36 3.09569263458252
2.37 3.03353214263916
2.38 2.97128009796143
2.39 2.90908145904541
2.4 2.84685230255127
2.41 2.78463077545166
2.42 2.72241687774658
2.43 2.66020679473877
2.44 2.59798908233643
2.45 2.53577136993408
2.46 2.47355365753174
2.47 2.41132831573486
2.48 2.34914875030518
2.49 2.28693866729736
2.5 2.22468280792236
2.51 2.16244220733643
2.52 2.10028553009033
2.53 2.03803730010986
2.54 1.97582709789276
2.55 1.91360938549042
2.56 1.8513993024826
2.57 1.7891663312912
2.58 1.72701728343964
2.59 1.66476142406464
2.6 1.60256659984589
2.61 1.54030311107635
2.62 1.47811591625214
2.63 1.41589057445526
2.64 1.35369575023651
2.65 1.2914856672287
2.66 1.22929084300995
2.67 1.16705024242401
2.68 1.1048401594162
2.69 1.04262244701385
2.7 0.980366587638855
2.71 0.91814124584198
2.72 0.855976939201355
2.73 0.793766856193542
2.74 0.731564402580261
2.75 0.669293284416199
2.76 0.607136607170105
2.77 0.544865489006042
2.78 0.482685923576355
2.79 0.420475840568542
2.8 0.358250498771667
2.81 0.29600989818573
2.82 0.233807444572449
2.83 0.171589732170105
2.84 0.109379649162292
2.85 0.0471771955490112
2.86 -0.0150710344314575
2.87 -0.077250599861145
2.88 -0.139483571052551
2.89 -0.201678395271301
2.9 -0.263911366462708
2.91 -0.326136708259583
2.92 -0.388346791267395
2.93 -0.450518727302551
2.94 -0.512759327888489
2.95 -0.574969410896301
2.96 -0.637210011482239
2.97 -0.69941246509552
2.98 -0.761653065681458
2.99 -0.82386314868927
3 -0.886088490486145
3.01 -0.948268055915833
3.02 -1.01049339771271
3.03 -1.07271111011505
3.04 -1.13491356372833
3.05 -1.19713890552521
3.06 -1.25934898853302
3.07 -1.32162010669708
3.08 -1.3838301897049
3.09 -1.44600975513458
3.1 -1.5082198381424
3.11 -1.57044517993927
3.12 -1.63267052173615
3.13 -1.69485008716583
3.14 -1.7571212053299
3.15 -1.81931602954865
3.16 -1.88158714771271
3.17 -1.94370567798615
3.18 -2.00591564178467
3.19 -2.06820201873779
3.2 -2.13042736053467
3.21 -2.19262218475342
3.22 -2.25480175018311
3.23 -2.31702709197998
3.24 -2.37923717498779
3.25 -2.44144725799561
3.26 -2.50370311737061
3.27 -2.56583690643311
3.28 -2.62807750701904
3.29 -2.69031810760498
3.3 -2.75248241424561
3.31 -2.81476879119873
3.32 -2.87694835662842
3.33 -2.93911266326904
3.34 -3.00139904022217
3.35 -3.06359386444092
3.36 -3.12583446502686
3.37 -3.18802928924561
3.38 -3.25025463104248
3.39 -3.31247997283936
3.4 -3.37467479705811
3.41 -3.43683910369873
3.42 -3.49912548065186
3.43 -3.56127452850342
3.44 -3.62351512908936
3.45 -3.68575572967529
3.46 -3.74792003631592
3.47 -3.81017589569092
3.48 -3.87237071990967
3.49 -3.93464183807373
3.5 -3.99679088592529
3.51 -4.05904674530029
3.52 -4.12122631072998
3.53 -4.18348217010498
3.54 -4.24564647674561
3.55 -4.30796337127686
3.56 -4.37018871307373
3.57 -4.43235301971436
3.58 -4.49456310272217
3.59 -4.55674266815186
3.6 -4.61898326873779
3.61 -4.68119335174561
3.62 -4.74343395233154
3.63 -4.80559825897217
3.64 -4.86782360076904
3.65 -4.93010997772217
3.66 -4.99228954315186
3.67 -5.05448436737061
3.68 -5.13495922088623
3.69 -5.23719310760498
3.7 -5.33939647674561
3.71 -5.44161510467529
3.72 -5.54381847381592
3.73 -5.64605236053467
3.74 -5.74830150604248
3.75 -5.85045909881592
3.76 -5.95272350311279
3.77 -6.05482006072998
3.78 -6.15705394744873
3.79 -6.25930309295654
3.8 -6.36156749725342
3.81 -6.46375560760498
3.82 -6.56592845916748
3.83 -6.66820812225342
3.84 -6.77038097381592
3.85 -6.87261486053467
3.86 -6.97475719451904
3.87 -7.07703685760498
3.88 -7.17924022674561
3.89 -7.28153514862061
3.9 -7.38369274139404
3.91 -7.48588085174561
3.92 -7.58802318572998
3.93 -7.69028759002686
3.94 -7.79247570037842
3.95 -7.89470958709717
3.96 -7.99694347381592
3.97 -8.09923839569092
3.98 -8.20142650604248
3.99 -8.30367565155029
4 -8.40583324432373
4.01 -8.50802135467529
4.02 -8.61025524139404
4.03 -8.71248912811279
4.04 -8.81466197967529
4.05 -8.91691112518311
4.06 -9.01909923553467
4.07 -9.12130260467529
4.08 -9.22350597381592
4.09 -9.32564830780029
4.1 -9.42789745330811
4.11 -9.53013134002686
4.12 -9.63227367401123
4.13 -9.73462963104248
4.14 -9.83680248260498
4.15 -9.93906688690186
4.16 -10.0411939620972
4.17 -10.143443107605
4.18 -10.2456617355347
4.19 -10.3478803634644
4.2 -10.4501295089722
4.21 -10.5523328781128
4.22 -10.6545515060425
4.23 -10.7566938400269
4.24 -10.8588666915894
4.25 -10.9611310958862
4.26 -11.063364982605
4.27 -11.1656141281128
4.28 -11.2677869796753
4.29 -11.3699445724487
4.3 -11.4722242355347
4.31 -11.5744733810425
4.32 -11.6765546798706
4.33 -11.7788801193237
4.34 -11.8811445236206
4.35 -11.9832258224487
4.36 -12.0854902267456
4.37 -12.18763256073
4.38 -12.2898054122925
4.39 -12.3921308517456
4.4 -12.4943037033081
4.41 -12.5965070724487
4.42 -12.6987714767456
4.43 -12.8009748458862
4.44 -12.9031782150269
4.45 -13.0054731369019
4.46 -13.1075849533081
4.47 -13.2098188400269
4.48 -13.3120527267456
4.49 -13.4143171310425
4.5 -13.5164594650269
4.51 -13.6186017990112
4.52 -13.7208662033081
4.53 -13.8230695724487
4.54 -13.9253950119019
4.55 -14.0275678634644
4.56 -14.1296186447144
4.57 -14.2319440841675
4.58 -14.3340864181519
4.59 -14.4363508224487
4.6 -14.5386457443237
4.61 -14.6407270431519
4.62 -14.7429914474487
4.63 -14.8451337814331
4.64 -14.9475507736206
4.65 -15.049693107605
4.66 -15.1518354415894
4.67 -15.2540693283081
4.68 -15.3562726974487
4.69 -15.4585676193237
4.7 -15.5607404708862
4.71 -15.6629133224487
4.72 -15.7652082443237
4.73 -15.8673505783081
4.74 -15.9695539474487
4.75 -16.0717582702637
4.76 -16.1740837097168
4.77 -16.2762260437012
4.78 -16.3784294128418
4.79 -16.4806327819824
4.8 -16.5828971862793
4.81 -16.6851005554199
4.82 -16.7873649597168
4.83 -16.8895378112793
4.84 -16.9916801452637
4.85 -17.0938835144043
4.86 -17.1960563659668
4.87 -17.2983818054199
4.88 -17.4006156921387
4.89 -17.5026969909668
4.9 -17.605052947998
4.91 -17.7072257995605
4.92 -17.8095512390137
4.93 -17.9116630554199
4.94 -18.0138053894043
4.95 -18.1161003112793
4.96 -18.2182731628418
4.97 -18.3204765319824
4.98 -18.422679901123
4.99 -18.5248527526855
5 -18.6272087097168
5.01 -18.7293510437012
5.02 -18.8316459655762
5.03 -18.9338493347168
5.04 -19.0360527038574
5.05 -19.1381950378418
5.06 -19.2404289245605
5.07 -19.3426628112793
5.08 -19.4448356628418
5.09 -19.5471611022949
5.1 -19.649242401123
5.11 -19.7514762878418
5.12 -19.8536491394043
5.13 -19.9559135437012
5.14 -20.0581169128418
5.15 -20.1604423522949
5.16 -20.2626152038574
5.17 -20.3647880554199
5.18 -20.467113494873
5.19 -20.5692253112793
5.2 -20.671459197998
5.21 -20.7736015319824
5.22 -20.875804901123
5.23 -20.978099822998
5.24 -21.0803031921387
5.25 -21.1824760437012
5.26 -21.2846183776855
5.27 -21.3869132995605
5.28 -21.489086151123
5.29 -21.5912284851074
5.3 -21.6935539245605
5.31 -21.7957572937012
5.32 -21.8979911804199
5.33 -22.0001335144043
5.34 -22.102367401123
5.35 -22.2045097351074
5.36 -22.3069267272949
5.37 -22.409008026123
5.38 -22.5112724304199
5.39 -22.6135368347168
5.4 -22.715648651123
5.41 -22.8178215026855
5.42 -22.9200248718262
5.43 -23.0221977233887
5.44 -23.1244621276855
5.45 -23.2267875671387
5.46 -23.328929901123
5.47 -23.4311027526855
5.48 -23.5334281921387
5.49 -23.6354789733887
5.5 -23.737865447998
5.51 -23.8400993347168
5.52 -23.9422721862793
5.53 -24.0444755554199
5.54 -24.1467094421387
5.55 -24.2489128112793
5.56 -24.3510551452637
5.57 -24.4533500671387
5.58 -24.5555229187012
5.59 -24.6576347351074
5.6 -24.7598991394043
5.61 -24.8621025085449
5.62 -24.9643669128418
5.63 -25.0666313171387
5.64 -25.1687431335449
5.65 -25.2709159851074
5.66 -25.3732414245605
5.67 -25.5001029968262
5.68 -25.6327323913574
5.69 -25.7653007507324
5.7 -25.8979606628418
5.71 -26.0305595397949
5.72 -26.1630973815918
5.73 -26.2958183288574
5.74 -26.4283866882324
5.75 -26.5610771179199
5.76 -26.693675994873
5.77 -26.8261833190918
5.78 -26.9586906433105
5.79 -27.0914115905762
5.8 -27.223949432373
5.81 -27.3566093444824
5.82 -27.4893913269043
5.83 -27.6218376159668
5.84 -27.7545280456543
5.85 -27.887035369873
5.86 -28.0197563171387
5.87 -28.1523857116699
5.88 -28.2849540710449
5.89 -28.4174919128418
5.9 -28.5501823425293
5.91 -28.6827812194824
5.92 -28.8153495788574
5.93 -28.9479179382324
5.94 -29.0805778503418
5.95 -29.2131767272949
5.96 -29.3457450866699
5.97 -29.4785270690918
5.98 -29.6111869812012
5.99 -29.7436637878418
6 -29.8763236999512
6.01 -30.0089225769043
6.02 -30.1414604187012
6.03 -30.2741203308105
6.04 -30.4068412780762
6.05 -30.5393180847168
6.06 -30.6717643737793
6.07 -30.8044242858887
6.08 -30.9371147155762
6.09 -31.0695915222168
6.1 -31.2022819519043
6.11 -31.3348503112793
6.12 -31.4675102233887
6.13 -31.6002006530762
6.14 -31.7327995300293
6.15 -31.8654289245605
6.16 -31.9980888366699
6.17 -32.130687713623
6.18 -32.2633781433105
6.19 -32.3957939147949
6.2 -32.5285148620605
6.21 -32.6612663269043
6.22 -32.7936820983887
6.23 -32.9262809753418
6.24 -33.0588493347168
6.25 -33.1915702819824
6.26 -33.3240776062012
6.27 -33.4567985534668
6.28 -33.5893058776855
6.29 -33.721996307373
6.3 -33.8545951843262
6.31 -33.9873466491699
6.32 -34.1198539733887
6.33 -34.2526054382324
6.34 -34.3849906921387
6.35 -34.5176811218262
6.36 -34.6504325866699
6.37 -34.7828178405762
6.38 -34.9154472351074
6.39 -35.0480766296387
6.4 -35.1807670593262
6.41 -35.3132743835449
6.42 -35.4458122253418
6.43 -35.5785026550293
6.44 -35.7112236022949
6.45 -35.8438529968262
6.46 -35.9762992858887
6.47 -36.1090507507324
6.48 -36.2416191101074
6.49 -36.3741264343262
6.5 -36.5067558288574
6.51 -36.6394462585449
6.52 -36.772045135498
6.53 -36.9045829772949
6.54 -37.0373954772949
6.55 -37.1698722839355
6.56 -37.302562713623
6.57 -37.4350090026855
6.58 -37.5675468444824
6.59 -37.700267791748
6.6 -37.8327751159668
6.61 -37.9653129577637
6.62 -38.0980339050293
6.63 -38.2309684753418
6.64 -38.3635063171387
6.65 -38.4960136413574
6.66 -38.6286735534668
6.67 -38.7611808776855
6.68 -38.8939628601074
6.69 -39.0266227722168
6.7 -39.1591911315918
6.71 -39.2916374206543
6.72 -39.4242057800293
6.73 -39.556713104248
6.74 -39.6895561218262
6.75 -39.8221855163574
6.76 -39.9547233581543
6.77 -40.0874137878418
6.78 -40.2201042175293
6.79 -40.3525199890137
6.8 -40.4851493835449
6.81 -40.617748260498
6.82 -40.7504386901855
6.83 -40.882884979248
6.84 -41.0156059265137
6.85 -41.148265838623
6.86 -41.2809257507324
6.87 -41.4133720397949
6.88 -41.5459403991699
6.89 -41.6784477233887
6.9 -41.8111991882324
6.91 -41.9438896179199
6.92 -42.0765190124512
6.93 -42.2090263366699
6.94 -42.3416557312012
6.95 -42.4744071960449
6.96 -42.6069755554199
6.97 -42.7394218444824
6.98 -42.8721733093262
6.99 -43.0049247741699
7 -43.1374931335449
7.01 -43.2701225280762
7.02 -43.4026908874512
7.03 -43.5350761413574
7.04 -43.6677665710449
7.05 -43.8003959655762
7.06 -43.9331474304199
7.07 -44.0656547546387
7.08 -44.1982231140137
7.09 -44.3309135437012
7.1 -44.4635429382324
7.11 -44.5961112976074
7.12 -44.7287406921387
7.13 -44.8613700866699
7.14 -44.9939994812012
7.15 -45.1266288757324
7.16 -45.2593193054199
7.17 -45.3918876647949
7.18 -45.5243949890137
7.19 -45.6569023132324
7.2 -45.7897758483887
7.21 -45.9221611022949
7.22 -46.0548515319824
7.23 -46.1874809265137
7.24 -46.3199272155762
7.25 -46.4526176452637
7.26 -46.5852470397949
7.27 -46.7179374694824
7.28 -46.8505058288574
7.29 -46.9831352233887
7.3 -47.1159477233887
7.31 -47.2483940124512
7.32 -47.3809623718262
7.33 -47.5136528015137
7.34 -47.6461601257324
7.35 -47.7787284851074
7.36 -47.9113578796387
7.37 -48.0439872741699
7.38 -48.1766777038574
7.39 -48.3091850280762
7.4 -48.4418144226074
7.41 -48.5745048522949
7.42 -48.7070732116699
7.43 -48.8398246765137
7.44 -48.9722099304199
7.45 -49.1049003601074
7.46 -49.2375907897949
7.47 -49.3702201843262
7.48 -49.5028495788574
7.49 -49.6354789733887
7.5 -49.7678031921387
7.51 -49.9006156921387
7.52 -50.0331840515137
7.53 -50.1657524108887
7.54 -50.2985038757324
7.55 -50.4309501647949
7.56 -50.5637016296387
7.57 -50.6962089538574
7.58 -50.8289604187012
7.59 -50.9613456726074
7.6 -51.0940361022949
7.61 -51.2267265319824
7.62 -51.3593559265137
7.63 -51.4919242858887
7.64 -51.6246147155762
7.65 -51.7572441101074
7.66 -51.8896903991699
7.67 -52.0222587585449
7.68 -52.1547050476074
7.69 -52.2875175476074
7.7 -52.4203300476074
7.71 -52.5527153015137
7.72 -52.6851615905762
7.73 -52.8180351257324
7.74 -52.9506034851074
7.75 -53.0831718444824
7.76 -53.2159843444824
7.77 -53.3485527038574
7.78 -53.4811210632324
7.79 -53.6136283874512
7.8 -53.7463188171387
7.81 -53.8789482116699
7.82 -54.0117607116699
7.83 -54.1442680358887
7.84 -54.2768974304199
7.85 -54.4090995788574
7.86 -54.5420951843262
7.87 -54.6743583679199
7.88 -54.8072929382324
7.89 -54.9397392272949
7.9 -55.0723686218262
7.91 -55.2050590515137
7.92 -55.3376274108887
7.93 -55.4700736999512
7.94 -55.6028251647949
7.95 -55.7355155944824
7.96 -55.8680229187012
7.97 -56.0008964538574
7.98 -56.1335258483887
7.99 -56.2659111022949
8 -56.3984184265137
8.01 -56.5311698913574
8.02 -56.6636161804199
8.03 -56.7963676452637
8.04 -56.9289970397949
8.05 -57.0615653991699
8.06 -57.1941947937012
8.07 -57.3268241882324
8.08 -57.4594535827637
8.09 -57.5920829772949
8.1 -57.7250175476074
8.11 -57.8571586608887
8.12 -57.9897880554199
8.13 -58.1225395202637
8.14 -58.2552299499512
8.15 -58.3877372741699
8.16 -58.5203666687012
8.17 -58.6528129577637
8.18 -58.7855033874512
8.19 -58.9180717468262
8.2 -59.0509452819824
8.21 -59.1833305358887
8.22 -59.3158988952637
8.23 -59.4487113952637
8.24 -59.5812187194824
8.25 -59.7140312194824
8.26 -59.8467216491699
8.27 -59.9789237976074
8.28 -60.1116752624512
8.29 -60.2441825866699
8.3 -60.3769340515137
8.31 -60.5093803405762
8.32 -60.6420097351074
8.33 -60.7745170593262
8.34 -60.9073295593262
8.35 -61.0399589538574
8.36 -61.1725883483887
8.37 -61.3052177429199
8.38 -61.4379692077637
8.39 -61.5704154968262
8.4 -61.7028007507324
8.41 -61.8356132507324
8.42 -61.9682426452637
8.43 -62.1006278991699
8.44 -62.2334403991699
8.45 -62.3661918640137
8.46 -62.4985771179199
8.47 -62.6312675476074
8.48 -62.7638359069824
8.49 -62.8963432312012
8.5 -63.0289115905762
8.51 -63.1618461608887
8.52 -63.2943534851074
8.53 -63.4267997741699
8.54 -63.5596122741699
8.55 -63.6920585632324
8.56 -63.8247489929199
8.57 -63.9574394226074
8.58 -64.0900039672852
8.59 -64.2225112915039
8.6 -64.3552627563477
8.61 -64.4878921508789
8.62 -64.6203994750977
8.63 -64.7579116821289
8.64 -64.9132461547852
8.65 -65.0679092407227
8.66 -65.2232437133789
8.67 -65.3780288696289
8.68 -65.5333633422852
8.69 -65.6882095336914
8.7 -65.8432998657227
8.71 -65.9985122680664
8.72 -66.1533584594727
8.73 -66.3086318969727
8.74 -66.4636611938477
8.75 -66.6188735961914
8.76 -66.7737197875977
8.77 -66.9289321899414
8.78 -67.0840835571289
8.79 -67.2390518188477
8.8 -67.3942031860352
8.81 -67.5490493774414
8.82 -67.7043228149414
8.83 -67.8591079711914
8.84 -68.0144424438477
8.85 -68.1694717407227
8.86 -68.3246231079102
8.87 -68.4795913696289
8.88 -68.6347427368164
8.89 -68.7896499633789
8.9 -68.9448623657227
8.91 -69.0998916625977
8.92 -69.2551651000977
8.93 -69.4099502563477
8.94 -69.5652847290039
8.95 -69.7201919555664
8.96 -69.8753433227539
8.97 -70.0301284790039
8.98 -70.1854019165039
8.99 -70.3403701782227
9 -70.4955825805664
9.01 -70.6504287719727
9.02 -70.8056411743164
9.03 -70.9609756469727
9.04 -71.1157608032227
9.05 -71.2706069946289
9.06 -71.4259414672852
9.07 -71.5806655883789
9.08 -71.7357559204102
9.09 -71.8911514282227
9.1 -72.0459976196289
9.11 -72.2014541625977
9.12 -72.3564224243164
9.13 -72.5113906860352
9.14 -72.6664199829102
9.15 -72.8215713500977
9.16 -72.9766006469727
9.17 -73.1314468383789
9.18 -73.2868423461914
9.19 -73.4416885375977
9.2 -73.5967788696289
9.21 -73.7519302368164
9.22 -73.9069595336914
9.23 -74.0619888305664
9.24 -74.2169570922852
9.25 -74.3722305297852
9.26 -74.5274429321289
9.27 -74.6824722290039
9.28 -74.8373184204102
9.29 -74.9924697875977
9.3 -75.1475601196289
9.31 -75.3028335571289
9.32 -75.4578018188477
9.33 -75.6127700805664
9.34 -75.7678604125977
9.35 -75.9230728149414
9.36 -76.0779190063477
9.37 -76.2330703735352
9.38 -76.3881607055664
9.39 -76.5430068969727
9.4 -76.6985244750977
9.41 -76.8534927368164
9.42 -77.0083389282227
9.43 -77.1645278930664
9.44 -77.3329238891602
9.45 -77.5007095336914
9.46 -77.6688613891602
9.47 -77.8369522094727
9.48 -78.0048599243164
9.49 -78.1728286743164
9.5 -78.3409194946289
9.51 -78.5086441040039
9.52 -78.6769790649414
9.53 -78.8451309204102
9.54 -79.0129165649414
9.55 -79.1809463500977
9.56 -79.3487930297852
9.57 -79.5169448852539
9.58 -79.6850357055664
9.59 -79.8533706665039
9.6 -80.0210952758789
9.61 -80.1890640258789
9.62 -80.3570938110352
9.63 -80.5251846313477
9.64 -80.6932144165039
9.65 -80.8611831665039
9.66 -81.0292129516602
9.67 -81.1974868774414
9.68 -81.3653945922852
9.69 -81.5333633422852
9.7 -81.7013320922852
9.71 -81.8691787719727
9.72 -82.0375137329102
9.73 -82.2052993774414
9.74 -82.3732070922852
9.75 -82.5412979125977
9.76 -82.7095718383789
9.77 -82.8774795532227
9.78 -83.0456924438477
9.79 -83.2133560180664
9.8 -83.3813858032227
9.81 -83.5494155883789
9.82 -83.7174453735352
9.83 -83.8855972290039
9.84 -84.0536270141602
9.85 -84.2215347290039
9.86 -84.3893814086914
9.87 -84.5574111938477
9.88 -84.7258071899414
9.89 -84.8935928344727
9.9 -85.0619277954102
9.91 -85.2296524047852
9.92 -85.3975601196289
9.93 -85.5655288696289
9.94 -85.7339859008789
9.95 -85.9018936157227
9.96 -86.0696182250977
9.97 -86.2378921508789
9.98 -86.4059219360352
9.99 -86.5741348266602
10 -86.7419204711914
10.01 -86.9100112915039
10.02 -87.0778579711914
10.03 -87.2459487915039
10.04 -87.4241714477539
10.05 -87.6564102172852
10.06 -87.8890762329102
10.07 -88.1213760375977
10.08 -88.3538589477539
10.09 -88.5861587524414
10.1 -88.8189468383789
10.11 -89.0510635375977
10.12 -89.2836685180664
10.13 -89.5159683227539
10.14 -89.7483291625977
10.15 -89.9806289672852
10.16 -90.2159805297852
10.17 -90.4587173461914
10.18 -90.7013931274414
10.19 -90.9438858032227
10.2 -91.1867446899414
10.21 -91.4292984008789
10.22 -91.6717910766602
10.23 -91.9146499633789
10.24 -92.1573257446289
10.25 -92.3998794555664
10.26 -92.6426773071289
10.27 -92.8853530883789
10.28 -93.1280899047852
10.29 -93.3707046508789
10.3 -93.6133804321289
10.31 -93.8561782836914
10.32 -94.0987930297852
10.33 -94.3417739868164
10.34 -94.5844497680664
10.35 -94.8266983032227
10.36 -95.0697402954102
10.37 -95.3120498657227
10.38 -95.5549087524414
10.39 -95.7977066040039
10.4 -96.0399551391602
10.41 -96.2829360961914
10.42 -96.5262832641602
10.43 -96.7694473266602
10.44 -97.0128555297852
10.45 -97.2560806274414
10.46 -97.4996109008789
10.47 -97.7424087524414
10.48 -97.9861221313477
10.49 -98.2293472290039
10.5 -98.4725723266602
10.51 -98.7157363891602
10.52 -98.9593887329102
10.53 -99.2023086547852
10.54 -99.4455337524414
10.55 -99.6892471313477
10.56 -99.9321670532227
10.57 -100.175331115723
10.58 -100.418739318848
10.59 -100.662330627441
10.6 -100.905433654785
10.61 -101.14884185791
10.62 -101.391944885254
10.63 -101.635414123535
10.64 -101.87882232666
10.65 -102.122047424316
10.66 -102.365028381348
10.67 -102.608924865723
10.68 -102.851600646973
10.69 -103.094947814941
10.7 -103.338417053223
10.71 -103.581581115723
10.72 -103.824989318848
10.73 -104.068031311035
10.74 -104.311622619629
10.75 -104.554908752441
10.76 -104.797889709473
10.77 -105.04141998291
10.78 -105.284889221191
10.79 -105.527870178223
10.8 -105.771217346191
10.81 -106.014015197754
10.82 -106.257850646973
10.83 -106.501197814941
10.84 -106.744361877441
10.85 -106.987586975098
10.86 -107.23087310791
10.87 -107.474098205566
10.88 -107.717445373535
10.89 -107.960670471191
10.9 -108.203956604004
10.91 -108.447608947754
10.92 -108.690589904785
10.93 -108.934059143066
10.94 -109.177284240723
10.95 -109.420448303223
10.96 -109.66397857666
10.97 -109.907081604004
10.98 -110.15030670166
10.99 -110.393836975098
11 -110.636817932129
11.01 -110.880165100098
11.02 -111.123329162598
11.03 -111.367042541504
11.04 -111.610023498535
11.05 -111.853187561035
11.06 -112.096534729004
11.07 -112.339820861816
11.08 -112.583290100098
11.09 -112.826393127441
11.1 -113.069862365723
11.11 -113.313026428223
11.12 -113.556678771973
11.13 -113.799415588379
11.14 -114.04288482666
11.15 -114.286476135254
11.16 -114.529579162598
11.17 -114.773048400879
11.18 -115.016090393066
11.19 -115.259254455566
11.2 -115.503089904785
11.21 -115.745887756348
11.22 -115.989418029785
11.23 -116.232643127441
11.24 -116.475807189941
11.25 -116.719398498535
11.26 -116.962623596191
11.27 -117.206398010254
11.28 -117.449195861816
11.29 -117.692848205566
11.3 -117.936317443848
11.31 -118.179481506348
11.32 -118.423072814941
11.33 -118.666175842285
11.34 -118.909706115723
11.35 -119.153480529785
11.36 -119.396644592285
11.37 -119.640235900879
11.38 -119.883460998535
11.39 -120.127174377441
11.4 -120.370704650879
11.41 -120.614112854004
11.42 -120.857215881348
11.43 -121.100563049316
11.44 -121.344398498535
11.45 -121.587623596191
11.46 -121.831153869629
11.47 -122.074440002441
11.48 -122.317848205566
11.49 -122.561622619629
11.5 -122.804542541504
11.51 -123.048011779785
11.52 -123.291847229004
11.53 -123.534889221191
11.54 -123.778663635254
11.55 -124.021461486816
11.56 -124.265419006348
11.57 -124.50870513916
11.58 -124.751991271973
11.59 -124.995704650879
11.6 -125.238868713379
11.61 -125.482398986816
11.62 -125.725746154785
11.63 -125.968910217285
11.64 -126.212684631348
11.65 -126.455787658691
11.66 -126.699440002441
11.67 -126.942970275879
11.68 -127.18643951416
11.69 -127.429542541504
11.7 -127.672706604004
11.71 -127.916542053223
11.72 -128.159957885742
11.73 -128.403671264648
11.74 -128.646774291992
11.75 -128.88981628418
11.76 -129.133651733398
11.77 -129.377182006836
11.78 -129.620101928711
11.79 -129.86393737793
11.8 -130.107406616211
11.81 -130.350936889648
11.82 -130.594223022461
11.83 -130.837875366211
11.84 -131.081405639648
11.85 -131.325302124023
11.86 -131.568588256836
11.87 -131.812240600586
11.88 -132.055892944336
11.89 -132.299423217773
11.9 -132.543075561523
11.91 -132.786727905273
11.92 -133.030746459961
11.93 -133.274032592773
11.94 -133.517562866211
11.95 -133.761093139648
11.96 -134.004379272461
11.97 -134.248397827148
11.98 -134.492050170898
11.99 -134.735214233398
12 -134.978866577148
12.01 -135.222763061523
12.02 -135.466293334961
12.03 -135.709823608398
12.04 -135.953353881836
12.05 -136.196884155273
12.06 -136.440414428711
12.07 -136.684188842773
12.08 -136.927597045898
12.09 -137.171615600586
12.1 -137.414779663086
12.11 -137.658676147461
12.12 -137.902084350586
12.13 -138.145614624023
12.14 -138.389633178711
12.15 -138.632675170898
12.16 -138.876205444336
12.17 -139.119857788086
12.18 -139.363754272461
12.19 -139.607162475586
12.2 -139.850814819336
12.21 -140.094345092773
12.22 -140.338119506836
12.23 -140.581527709961
12.24 -140.825424194336
12.25 -141.069076538086
12.26 -141.312850952148
12.27 -141.556625366211
12.28 -141.800277709961
12.29 -142.043930053711
12.3 -142.287460327148
12.31 -142.531600952148
12.32 -142.775253295898
12.33 -143.018905639648
12.34 -143.262924194336
12.35 -143.506698608398
12.36 -143.750350952148
12.37 -143.994003295898
12.38 -144.237655639648
12.39 -144.481796264648
12.4 -144.725326538086
12.41 -144.968978881836
12.42 -145.212387084961
12.43 -145.456649780273
12.44 -145.699935913086
12.45 -145.943954467773
12.46 -146.187728881836
12.47 -146.431259155273
12.48 -146.675277709961
12.49 -146.918807983398
12.5 -147.162826538086
12.51 -147.405990600586
12.52 -147.650497436523
12.53 -147.893905639648
12.54 -148.137802124023
12.55 -148.381576538086
12.56 -148.625350952148
12.57 -148.869125366211
12.58 -149.112411499023
12.59 -149.356796264648
12.6 -149.600448608398
12.61 -149.843856811523
12.62 -150.087875366211
12.63 -150.331161499023
12.64 -150.575180053711
12.65 -150.818832397461
12.66 -151.062484741211
12.67 -151.306625366211
12.68 -151.550155639648
12.69 -151.794784545898
12.7 -152.041000366211
12.71 -152.287582397461
12.72 -152.534652709961
12.73 -152.781723022461
12.74 -153.028305053711
12.75 -153.274642944336
12.76 -153.521713256836
12.77 -153.768905639648
12.78 -154.014999389648
12.79 -154.261703491211
12.8 -154.508651733398
12.81 -154.755355834961
12.82 -155.002304077148
12.83 -155.248886108398
12.84 -155.495956420898
12.85 -155.742416381836
12.86 -155.988998413086
12.87 -156.235824584961
12.88 -156.482772827148
12.89 -156.729232788086
12.9 -156.976303100586
12.91 -157.222885131836
12.92 -157.469833374023
12.93 -157.716049194336
12.94 -157.962997436523
12.95 -158.210067749023
12.96 -158.456771850586
12.97 -158.703842163086
12.98 -158.949935913086
12.99 -159.197006225586
13 -159.443710327148
13.01 -159.690536499023
13.02 -159.936996459961
13.03 -160.183822631836
13.04 -160.430526733398
13.05 -160.677474975586
13.06 -160.923934936523
13.07 -161.171005249023
13.08 -161.417709350586
13.09 -161.664169311523
13.1 -161.911117553711
13.11 -162.157699584961
13.12 -162.404769897461
13.13 -162.651229858398
13.14 -162.897811889648
13.15 -163.144760131836
13.16 -163.391464233398
13.17 -163.638290405273
13.18 -163.885238647461
13.19 -164.132064819336
13.2 -164.378524780273
13.21 -164.625473022461
13.22 -164.872299194336
13.23 -165.119003295898
13.24 -165.365707397461
13.25 -165.612533569336
13.26 -165.858871459961
13.27 -166.105453491211
13.28 -166.352401733398
13.29 -166.599227905273
13.3 -166.845687866211
13.31 -167.092147827148
13.32 -167.338973999023
13.33 -167.585433959961
13.34 -167.832138061523
13.35 -168.078842163086
13.36 -168.325546264648
13.37 -168.571884155273
13.38 -168.818588256836
13.39 -169.065170288086
13.4 -169.312240600586
13.41 -169.558822631836
13.42 -169.805038452148
13.43 -170.052108764648
13.44 -170.298568725586
13.45 -170.545516967773
13.46 -170.792343139648
13.47 -171.038436889648
13.48 -171.285385131836
13.49 -171.531845092773
13.5 -171.778793334961
13.51 -172.025741577148
13.52 -172.272445678711
13.53 -172.518661499023
13.54 -172.765365600586
13.55 -173.012069702148
13.56 -173.258529663086
13.57 -173.505233764648
13.58 -173.751937866211
13.59 -173.999008178711
13.6 -174.245101928711
13.61 -174.491928100586
13.62 -174.738388061523
13.63 -174.985214233398
13.64 -175.231918334961
13.65 -175.478622436523
13.66 -175.725326538086
13.67 -175.971542358398
13.68 -176.218246459961
13.69 -176.465072631836
13.7 -176.711898803711
13.71 -176.958358764648
13.72 -177.204940795898
13.73 -177.451522827148
13.74 -177.698348999023
13.75 -177.945663452148
13.76 -178.191757202148
13.77 -178.438705444336
13.78 -178.685653686523
13.79 -178.932601928711
13.8 -179.178817749023
13.81 -179.424911499023
13.82 -179.672103881836
13.83 -179.918441772461
13.84 -180.164901733398
13.85 -180.411972045898
13.86 -180.658798217773
13.87 -180.905136108398
13.88 -181.151962280273
13.89 -181.398788452148
13.9 -181.645126342773
13.91 -181.891952514648
13.92 -182.138412475586
13.93 -182.385360717773
13.94 -182.631820678711
13.95 -182.878646850586
13.96 -183.125106811523
13.97 -183.371810913086
13.98 -183.618148803711
13.99 -183.864852905273
14 -184.111679077148
14.01 -184.358383178711
14.02 -184.605331420898
14.03 -184.851425170898
14.04 -185.098495483398
14.05 -185.344955444336
14.06 -185.591537475586
14.07 -185.838729858398
14.08 -186.085311889648
14.09 -186.332382202148
14.1 -186.578231811523
14.11 -186.824935913086
14.12 -187.071762084961
14.13 -187.318710327148
14.14 -187.564437866211
14.15 -187.811386108398
14.16 -188.058456420898
14.17 -188.304916381836
14.18 -188.551498413086
14.19 -188.798568725586
14.2 -189.044906616211
14.21 -189.291610717773
14.22 -189.538558959961
14.23 -189.785263061523
14.24 -190.031356811523
14.25 -190.278305053711
14.26 -190.524887084961
14.27 -190.771347045898
14.28 -191.018173217773
14.29 -191.264999389648
14.3 -191.511459350586
14.31 -191.757919311523
14.32 -192.004867553711
14.33 -192.251693725586
14.34 -192.498519897461
14.35 -192.744979858398
14.36 -192.991928100586
14.37 -193.238021850586
14.38 -193.484725952148
14.39 -193.731796264648
14.4 -193.978256225586
14.41 -194.224838256836
14.42 -194.471420288086
14.43 -194.718124389648
14.44 -194.964706420898
14.45 -195.211410522461
14.46 -195.458114624023
14.47 -195.704940795898
14.48 -195.951644897461
14.49 -196.198226928711
14.5 -196.444808959961
14.51 -196.691268920898
14.52 -196.938339233398
14.53 -197.184799194336
14.54 -197.431625366211
14.55 -197.678207397461
14.56 -197.924423217773
14.57 -198.171371459961
14.58 -198.418197631836
14.59 -198.664535522461
14.6 -198.911117553711
14.61 -199.158065795898
14.62 -199.404525756836
14.63 -199.651596069336
14.64 -199.898422241211
14.65 -200.144638061523
14.66 -200.391220092773
14.67 -200.638290405273
14.68 -200.884750366211
14.69 -201.131332397461
14.7 -201.378036499023
14.71 -201.624252319336
14.72 -201.871322631836
14.73 -202.117782592773
14.74 -202.364364624023
14.75 -202.611312866211
14.76 -202.857894897461
14.77 -203.105087280273
14.78 -203.351181030273
14.79 -203.597885131836
14.8 -203.844955444336
14.81 -204.091537475586
14.82 -204.337997436523
14.83 -204.584945678711
14.84 -204.831527709961
14.85 -205.077987670898
14.86 -205.324569702148
14.87 -205.571517944336
14.88 -205.817733764648
14.89 -206.064682006836
14.9 -206.311019897461
14.91 -206.558090209961
14.92 -206.804672241211
14.93 -207.051254272461
14.94 -207.297836303711
14.95 -207.544662475586
14.96 -207.791488647461
14.97 -208.037948608398
14.98 -208.284652709961
14.99 -208.530868530273
15 -208.778060913086
15.01 -209.024032592773
15.02 -209.271102905273
15.03 -209.517929077148
15.04 -209.764877319336
15.05 -210.011093139648
15.06 -210.257431030273
15.07 -210.504379272461
15.08 -210.750839233398
15.09 -210.997665405273
15.1 -211.244247436523
15.11 -211.491195678711
15.12 -211.737899780273
15.13 -211.984481811523
15.14 -212.231063842773
15.15 -212.477401733398
15.16 -212.724472045898
15.17 -212.970932006836
15.18 -213.217880249023
15.19 -213.464340209961
15.2 -213.711044311523
15.21 -213.957382202148
15.22 -214.204330444336
15.23 -214.451034545898
15.24 -214.697372436523
15.25 -214.944442749023
15.26 -215.191268920898
15.27 -215.437973022461
15.28 -215.684432983398
15.29 -215.931137084961
15.3 -216.177963256836
15.31 -216.424301147461
15.32 -216.671493530273
15.33 -216.917465209961
15.34 -217.163925170898
15.35 -217.410873413086
15.36 -217.658065795898
15.37 -217.903915405273
15.38 -218.150863647461
15.39 -218.397445678711
15.4 -218.643905639648
15.41 -218.890731811523
15.42 -219.138046264648
15.43 -219.384628295898
15.44 -219.630966186523
15.45 -219.877304077148
15.46 -220.123886108398
15.47 -220.370956420898
15.48 -220.617538452148
15.49 -220.863754272461
15.5 -221.110580444336
15.51 -221.357528686523
15.52 -221.604232788086
15.53 -221.850814819336
15.54 -222.097763061523
15.55 -222.344345092773
15.56 -222.591049194336
15.57 -222.837509155273
15.58 -223.084091186523
15.59 -223.330795288086
15.6 -223.577377319336
15.61 -223.824203491211
15.62 -224.071029663086
15.63 -224.317489624023
15.64 -224.564193725586
15.65 -224.811019897461
15.66 -225.057479858398
15.67 -225.304428100586
15.68 -225.550643920898
15.69 -225.797592163086
15.7 -226.044052124023
15.71 -226.290756225586
15.72 -226.537582397461
15.73 -226.783676147461
15.74 -227.030868530273
15.75 -227.277694702148
15.76 -227.523788452148
15.77 -227.770980834961
15.78 -228.017562866211
15.79 -228.263778686523
15.8 -228.510360717773
15.81 -228.757186889648
15.82 -229.004135131836
15.83 -229.250473022461
15.84 -229.497543334961
15.85 -229.744003295898
15.86 -229.990707397461
15.87 -230.237533569336
15.88 -230.484237670898
15.89 -230.730697631836
15.9 -230.977157592773
15.91 -231.223617553711
15.92 -231.470443725586
15.93 -231.717269897461
15.94 -231.963851928711
15.95 -232.210311889648
15.96 -232.457626342773
15.97 -232.703964233398
15.98 -232.950912475586
15.99 -233.197372436523
16 -233.443954467773
16.01 -233.690536499023
16.02 -233.937484741211
16.03 -234.184188842773
16.04 -234.430526733398
16.05 -234.676986694336
16.06 -234.924057006836
16.07 -235.170761108398
16.08 -235.416732788086
16.09 -235.663803100586
16.1 -235.910263061523
16.11 -236.157211303711
16.12 -236.403793334961
16.13 -236.650131225586
16.14 -236.897445678711
16.15 -237.144149780273
16.16 -237.390609741211
16.17 -237.637191772461
16.18 -237.883773803711
16.19 -238.130599975586
16.2 -238.376327514648
16.21 -238.623519897461
16.22 -238.870712280273
16.23 -239.116928100586
16.24 -239.363632202148
16.25 -239.610580444336
16.26 -239.857406616211
16.27 -240.103622436523
16.28 -240.349960327148
16.29 -240.597030639648
16.3 -240.843490600586
16.31 -241.090072631836
16.32 -241.337020874023
16.33 -241.583724975586
16.34 -241.830307006836
16.35 -242.077011108398
16.36 -242.324081420898
16.37 -242.570297241211
16.38 -242.816879272461
16.39 -243.063461303711
16.4 -243.310531616211
16.41 -243.556869506836
16.42 -243.803573608398
16.43 -244.050888061523
16.44 -244.297225952148
16.45 -244.543930053711
16.46 -244.790145874023
16.47 -245.036972045898
16.48 -245.283798217773
16.49 -245.530136108398
16.5 -245.776962280273
16.51 -246.023544311523
16.52 -246.270004272461
16.53 -246.517074584961
16.54 -246.763290405273
16.55 -247.009872436523
16.56 -247.256820678711
16.57 -247.503280639648
16.58 -247.750228881836
16.59 -247.996932983398
16.6 -248.243392944336
16.61 -248.490463256836
16.62 -248.736923217773
16.63 -248.983261108398
16.64 -249.230575561523
16.65 -249.476791381836
16.66 -249.723251342773
16.67 -249.970077514648
16.68 -250.217269897461
16.69 -250.463973999023
16.7 -250.709823608398
16.71 -250.956893920898
16.72 -251.203598022461
16.73 -251.449691772461
16.74 -251.696762084961
16.75 -251.942977905273
16.76 -252.190170288086
16.77 -252.436752319336
16.78 -252.683090209961
16.79 -252.930160522461
16.8 -253.176986694336
16.81 -253.423202514648
16.82 -253.670028686523
16.83 -253.916976928711
16.84 -254.163314819336
16.85 -254.410018920898
16.86 -254.656478881836
16.87 -254.903549194336
16.88 -255.150375366211
16.89 -255.396591186523
16.9 -255.643295288086
16.91 -255.889999389648
16.92 -256.137176513672
16.93 -256.383758544922
16.94 -256.630340576172
16.95 -256.876434326172
16.96 -257.123138427734
16.97 -257.369842529297
16.98 -257.616302490234
16.99 -257.863616943359
17 -258.110321044922
17.01 -258.356658935547
17.02 -258.602996826172
17.03 -258.850189208984
17.04 -259.096893310547
17.05 -259.343353271484
17.06 -259.589324951172
17.07 -259.837249755859
17.08 -260.083465576172
17.09 -260.330169677734
17.1 -260.576629638672
17.11 -260.823577880859
17.12 -261.069671630859
17.13 -261.316131591797
17.14 -261.563079833984
17.15 -261.809783935547
17.16 -262.056121826172
17.17 -262.303070068359
17.18 -262.549774169922
17.19 -262.796234130859
17.2 -263.043060302734
17.21 -263.289398193359
17.22 -263.536224365234
17.23 -263.782806396484
17.24 -264.029510498047
17.25 -264.276214599609
17.26 -264.522674560547
17.27 -264.769500732422
17.28 -265.015838623047
17.29 -265.262420654297
17.3 -265.509490966797
17.31 -265.755584716797
17.32 -266.002532958984
17.33 -266.249114990234
17.34 -266.495452880859
17.35 -266.741912841797
17.36 -266.989105224609
17.37 -267.236297607422
17.38 -267.481781005859
17.39 -267.728607177734
17.4 -267.975311279297
17.41 -268.222137451172
17.42 -268.468475341797
17.43 -268.715057373047
17.44 -268.962249755859
17.45 -269.208465576172
17.46 -269.455047607422
17.47 -269.701873779297
17.48 -269.948455810547
17.49 -270.195037841797
17.5 -270.441131591797
17.51 -270.688446044922
17.52 -270.934906005859
17.53 -271.181488037109
17.54 -271.428436279297
17.55 -271.675140380859
17.56 -271.922088623047
17.57 -272.168670654297
17.58 -272.415618896484
17.59 -272.662689208984
17.6 -272.908782958984
17.61 -273.155731201172
17.62 -273.401947021484
17.63 -273.648651123047
17.64 -273.896209716797
17.65 -274.142059326172
17.66 -274.389129638672
17.67 -274.636688232422
17.68 -274.883148193359
17.69 -275.129119873047
17.7 -275.375457763672
17.71 -275.622772216797
17.72 -275.869232177734
17.73 -276.116302490234
17.74 -276.363128662109
17.75 -276.609466552734
17.76 -276.856292724609
17.77 -277.102630615234
17.78 -277.349456787109
17.79 -277.596405029297
17.8 -277.843231201172
17.81 -278.090179443359
17.82 -278.336151123047
17.83 -278.583587646484
17.84 -278.830535888672
17.85 -279.076995849609
17.86 -279.323089599609
17.87 -279.569915771484
17.88 -279.817352294922
17.89 -280.063812255859
17.9 -280.310394287109
17.91 -280.557098388672
17.92 -280.803924560547
17.93 -281.051116943359
17.94 -281.297210693359
17.95 -281.543792724609
17.96 -281.790496826172
17.97 -282.037445068359
17.98 -282.284515380859
17.99 -282.531097412109
18 -282.777435302734
18.01 -283.024017333984
18.02 -283.271087646484
18.03 -283.517791748047
18.04 -283.764373779297
18.05 -284.011444091797
18.06 -284.257781982422
18.07 -284.504486083984
18.08 -284.751190185547
18.09 -284.998504638672
18.1 -285.245086669922
18.11 -285.491302490234
18.12 -285.738739013672
18.13 -285.984954833984
18.14 -286.232391357422
18.15 -286.477996826172
18.16 -286.725677490234
18.17 -286.972137451172
18.18 -287.218353271484
18.19 -287.465301513672
18.2 -287.712005615234
18.21 -287.958831787109
18.22 -288.205780029297
18.23 -288.452117919922
18.24 -288.698455810547
18.25 -288.945404052734
18.26 -289.192840576172
18.27 -289.439300537109
18.28 -289.685638427734
18.29 -289.932342529297
18.3 -290.179534912109
18.31 -290.425750732422
18.32 -290.672454833984
18.33 -290.919891357422
18.34 -291.165863037109
18.35 -291.412933349609
18.36 -291.659515380859
18.37 -291.906219482422
18.38 -292.153167724609
18.39 -292.399749755859
18.4 -292.646820068359
18.41 -292.892425537109
18.42 -293.139495849609
18.43 -293.386444091797
18.44 -293.633636474609
18.45 -293.880096435547
18.46 -294.126922607422
18.47 -294.373626708984
18.48 -294.620452880859
18.49 -294.866790771484
18.5 -295.114105224609
18.51 -295.360687255859
18.52 -295.607147216797
18.53 -295.853729248047
18.54 -296.100921630859
18.55 -296.347015380859
18.56 -296.593719482422
18.57 -296.840789794922
18.58 -297.087615966797
18.59 -297.334075927734
18.6 -297.580902099609
18.61 -297.827606201172
18.62 -298.074432373047
18.63 -298.321136474609
18.64 -298.568206787109
18.65 -298.814666748047
18.66 -299.061370849609
18.67 -299.308197021484
18.68 -299.554656982422
18.69 -299.801483154297
18.7 -300.048065185547
18.71 -300.295013427734
18.72 -300.541717529297
18.73 -300.788299560547
18.74 -301.035003662109
18.75 -301.281829833984
18.76 -301.528167724609
18.77 -301.774871826172
18.78 -302.021942138672
18.79 -302.268035888672
18.8 -302.515594482422
18.81 -302.762298583984
18.82 -303.008514404297
18.83 -303.255462646484
18.84 -303.501800537109
18.85 -303.748626708984
18.86 -303.995697021484
18.87 -304.242279052734
18.88 -304.488861083984
18.89 -304.736053466797
18.9 -304.983001708984
18.91 -305.229705810547
18.92 -305.476287841797
18.93 -305.722747802734
18.94 -305.969207763672
18.95 -306.216033935547
18.96 -306.463104248047
18.97 -306.709686279297
18.98 -306.956512451172
18.99 -307.203338623047
19 -307.449920654297
19.01 -307.696380615234
19.02 -307.942596435547
19.03 -308.190155029297
19.04 -308.436614990234
19.05 -308.683685302734
19.06 -308.930145263672
19.07 -309.176727294922
19.08 -309.423187255859
19.09 -309.670257568359
19.1 -309.916717529297
19.11 -310.163299560547
19.12 -310.410614013672
19.13 -310.656341552734
19.14 -310.903289794922
19.15 -311.150482177734
19.16 -311.397308349609
19.17 -311.643768310547
19.18 -311.890350341797
19.19 -312.137298583984
19.2 -312.384002685547
19.21 -312.630340576172
19.22 -312.878143310547
19.23 -313.124359130859
19.24 -313.371063232422
19.25 -313.617279052734
19.26 -313.864715576172
19.27 -314.110687255859
19.28 -314.357391357422
19.29 -314.604827880859
19.3 -314.851531982422
19.31 -315.097625732422
19.32 -315.344329833984
19.33 -315.591522216797
19.34 -315.838348388672
19.35 -316.084930419922
19.36 -316.331756591797
19.37 -316.578338623047
19.38 -316.825408935547
19.39 -317.071014404297
19.4 -317.318695068359
19.41 -317.564788818359
19.42 -317.812225341797
19.43 -318.058441162109
19.44 -318.305755615234
19.45 -318.551605224609
19.46 -318.798675537109
19.47 -319.044647216797
19.48 -319.292327880859
19.49 -319.538421630859
19.5 -319.785369873047
19.51 -320.032806396484
19.52 -320.279510498047
19.53 -320.526336669922
19.54 -320.772308349609
19.55 -321.019622802734
19.56 -321.266204833984
19.57 -321.513031005859
19.58 -321.759368896484
19.59 -322.006317138672
19.6 -322.254119873047
19.61 -322.499603271484
19.62 -322.746307373047
19.63 -322.993011474609
19.64 -323.240081787109
19.65 -323.486907958984
19.66 -323.732513427734
19.67 -323.980194091797
19.68 -324.226654052734
19.69 -324.473724365234
19.7 -324.719818115234
19.71 -324.967254638672
19.72 -325.213470458984
19.73 -325.459930419922
19.74 -325.707000732422
19.75 -325.953094482422
19.76 -326.199676513672
19.77 -326.446746826172
19.78 -326.693572998047
19.79 -326.940643310547
19.8 -327.186981201172
19.81 -327.434173583984
19.82 -327.680755615234
19.83 -327.927703857422
19.84 -328.173919677734
19.85 -328.421356201172
19.86 -328.667938232422
19.87 -328.914520263672
19.88 -329.161224365234
19.89 -329.407440185547
19.9 -329.654754638672
19.91 -329.901336669922
19.92 -330.148040771484
19.93 -330.394500732422
19.94 -330.641448974609
19.95 -330.888275146484
19.96 -331.135223388672
19.97 -331.381317138672
19.98 -331.628265380859
19.99 -331.874847412109
20 -332.121429443359
};
\addplot [semithick, color0, opacity=1, forget plot]
table {%
0 4.80032396316528
0.01 2.70446443557739
0.02 0.426065802574158
0.03 -1.85233557224274
0.04 -3.69028234481812
0.05 -5.30069208145142
0.06 -4.79077816009521
0.07 -4.01683187484741
0.08 -2.28273820877075
0.09 -0.458460450172424
0.1 1.36580741405487
0.11 2.74156904220581
0.12 3.77129220962524
0.13 3.76038360595703
0.14 3.43767166137695
0.15 2.03714179992676
0.16 0.334862112998962
0.17 -1.36742699146271
0.18 -2.81235313415527
0.19 -2.90985631942749
0.2 -2.39493942260742
0.21 -0.915846943855286
0.22 1.12166202068329
0.23 3.21886968612671
0.24 5.31607484817505
0.25 6.73280572891235
0.26 6.81848669052124
0.27 6.90418386459351
0.28 5.41148614883423
0.29 3.35009336471558
0.3 0.885154128074646
0.31 -1.57977545261383
0.32 -3.91386270523071
0.33 -5.36920499801636
0.34 -5.7036395072937
0.35 -5.26935625076294
0.36 -3.64862489700317
0.37 -1.74211132526398
0.38 0.416946768760681
0.39 2.57093381881714
0.4 4.66266965866089
0.41 4.93788814544678
0.42 4.50694513320923
0.43 2.7769513130188
0.44 1.04695546627045
0.45 -0.683040261268616
0.46 -2.23696660995483
0.47 -3.51407957077026
0.48 -3.7467246055603
0.49 -3.21363735198975
0.5 -2.1257061958313
0.51 -0.326204180717468
0.52 1.53345620632172
0.53 3.39312410354614
0.54 4.56160020828247
0.55 4.98638486862183
0.56 4.35869741439819
0.57 3.11735582351685
0.58 0.771518111228943
0.59 -1.5743213891983
0.6 -3.92017412185669
0.61 -5.81687021255493
0.62 -6.72091627120972
0.63 -6.32662057876587
0.64 -5.57230806350708
0.65 -3.20694494247437
0.66 -0.799501895904541
0.67 1.6080276966095
0.68 3.88500022888184
0.69 5.15703058242798
0.7 5.8439998626709
0.71 4.90510988235474
0.72 3.63891696929932
0.73 1.66285169124603
0.74 -0.313201069831848
0.75 -2.28925943374634
0.76 -3.60191297531128
0.77 -4.12315559387207
0.78 -3.67424440383911
0.79 -2.14146852493286
0.8 -0.608713746070862
0.81 0.924054503440857
0.82 2.41102933883667
0.83 3.45598173141479
0.84 4.0495548248291
0.85 2.78216695785522
0.86 1.19929921627045
0.87 -0.633700013160706
0.88 -2.46671104431152
0.89 -4.29582452774048
0.9 -5.39546489715576
0.91 -6.23034238815308
0.92 -4.98608207702637
0.93 -3.01115369796753
0.94 -0.761605858802795
0.95 1.74851262569427
0.96 3.87460851669312
0.97 5.67867660522461
0.98 6.3996376991272
0.99 6.27979373931885
1 4.95083379745483
1.01 2.79019737243652
1.02 0.629574656486511
1.03 -1.5310446023941
1.04 -3.69167947769165
1.05 -5.11473989486694
1.06 -4.93030214309692
1.07 -4.47021007537842
1.08 -2.7349967956543
1.09 -0.999776005744934
1.1 0.735432982444763
1.11 2.47063970565796
1.12 3.76070642471313
1.13 3.26151275634766
1.14 2.7623119354248
1.15 1.3585022687912
1.16 -0.32130229473114
1.17 -2.00109243392944
1.18 -3.57168960571289
1.19 -4.26631259918213
1.2 -3.80258512496948
1.21 -2.58338212966919
1.22 -0.461087107658386
1.23 1.66120064258575
1.24 3.78348445892334
1.25 5.76996755599976
1.26 6.38434791564941
1.27 6.19538688659668
1.28 4.76637029647827
1.29 2.83308935165405
1.3 0.559610843658447
1.31 -1.88811457157135
1.32 -4.33588981628418
1.33 -5.9143500328064
1.34 -6.22553682327271
1.35 -6.36967849731445
1.36 -4.29192924499512
1.37 -2.21418762207031
1.38 -0.136442601680756
1.39 1.80164754390717
1.4 3.54849243164062
1.41 4.41365814208984
1.42 4.31281518936157
1.43 3.1880407333374
1.44 1.57826828956604
1.45 -0.031481146812439
1.46 -1.64124071598053
1.47 -3.02967929840088
1.48 -3.84658575057983
1.49 -3.08243560791016
1.5 -2.06037950515747
1.51 -0.252564311027527
1.52 1.58096492290497
1.53 3.41449403762817
1.54 4.72646331787109
1.55 5.01740074157715
1.56 4.80596351623535
1.57 2.78280305862427
1.58 0.594183087348938
1.59 -1.59930217266083
1.6 -3.79295110702515
1.61 -5.98659658432007
1.62 -6.51998472213745
1.63 -6.47153329849243
1.64 -5.32339239120483
1.65 -2.98281097412109
1.66 -0.642229199409485
1.67 1.69835078716278
1.68 3.81155633926392
1.69 5.48919773101807
1.7 5.77063608169556
1.71 5.36490631103516
1.72 4.08101558685303
1.73 2.03196430206299
1.74 -0.0171071290969849
1.75 -2.06615924835205
1.76 -3.35681104660034
1.77 -4.04507112503052
1.78 -3.57989645004272
1.79 -2.44142150878906
1.8 -0.726731538772583
1.81 0.987950205802917
1.82 2.70265293121338
1.83 3.61183977127075
1.84 3.79159259796143
1.85 2.84406328201294
1.86 1.2272721529007
1.87 -0.7489253282547
1.88 -2.72513008117676
1.89 -4.70133543014526
1.9 -5.53555536270142
1.91 -5.79434871673584
1.92 -5.52396726608276
1.93 -3.12160301208496
1.94 -0.788314700126648
1.95 1.54493939876556
1.96 3.8683705329895
1.97 5.82875299453735
1.98 6.47966194152832
1.99 6.23299598693848
2 5.32472276687622
2.01 4.5697283744812
2.02 4.12965774536133
2.03 3.68959093093872
2.04 3.24995088577271
2.05 2.8114218711853
2.06 2.37289381027222
2.07 2.08879423141479
2.08 1.97925984859467
2.09 1.86972177028656
2.1 1.76018846035004
2.11 1.65065038204193
2.12 1.54111611843109
2.13 1.4315789937973
2.14 1.3220466375351
2.15 1.21250760555267
2.16 1.10297048091888
2.17 0.993437170982361
2.18 0.883898138999939
2.19 0.774366736412048
2.2 0.664827704429626
2.21 0.555298209190369
2.22 0.445753455162048
2.23 0.336218237876892
2.24 0.226683020591736
2.25 0.11714780330658
2.26 0.00761258602142334
2.27 -0.101918816566467
2.28 -0.211463570594788
2.29 -0.320994973182678
2.3 -0.430528283119202
2.31 -0.540061593055725
2.32 -0.649598717689514
2.33 -0.759130120277405
2.34 -0.868671059608459
2.35 -0.978204369544983
2.36 -1.0877491235733
2.37 -1.19727671146393
2.38 -1.30682337284088
2.39 -1.4163566827774
2.4 -1.52590334415436
2.41 -1.63542330265045
2.42 -1.74496614933014
2.43 -1.85448610782623
2.44 -1.96403658390045
2.45 -2.07356786727905
2.46 -2.18308782577515
2.47 -2.29264211654663
2.48 -2.40216588973999
2.49 -2.51170873641968
2.5 -2.62124013900757
2.51 -2.73078680038452
2.52 -2.84032201766968
2.53 -2.94985723495483
2.54 -3.05938482284546
2.55 -3.16892766952515
2.56 -3.27846670150757
2.57 -3.3879828453064
2.58 -3.49753332138062
2.59 -3.60706472396851
2.6 -3.71659994125366
2.61 -3.82613515853882
2.62 -3.93566656112671
2.63 -4.04520559310913
2.64 -4.15473699569702
2.65 -4.26427602767944
2.66 -4.3738226890564
2.67 -4.48335027694702
2.68 -4.59287786483765
2.69 -4.70241689682007
2.7 -4.81195974349976
2.71 -4.92150640487671
2.72 -5.0310263633728
2.73 -5.14056158065796
2.74 -5.25010442733765
2.75 -5.35964345932007
2.76 -5.46915578842163
2.77 -5.57872533798218
2.78 -5.68824911117554
2.79 -5.79778814315796
2.8 -5.90731191635132
2.81 -6.01685094833374
2.82 -6.12638998031616
2.83 -6.23593282699585
2.84 -6.34547567367554
2.85 -6.45499181747437
2.86 -6.56451559066772
2.87 -6.67407751083374
2.88 -6.7836012840271
2.89 -6.89314413070679
2.9 -7.00266408920288
2.91 -7.1122145652771
2.92 -7.22174215316772
2.93 -7.33128499984741
2.94 -7.4408278465271
2.95 -7.55034780502319
2.96 -7.65989065170288
2.97 -7.76943349838257
2.98 -7.87896108627319
2.99 -7.98848867416382
3 -8.09803199768066
3.01 -8.20759010314941
3.02 -8.31711006164551
3.03 -8.42664527893066
3.04 -8.53618812561035
3.05 -8.64572334289551
3.06 -8.75525093078613
3.07 -8.86479377746582
3.08 -8.97432136535645
3.09 -9.0838565826416
3.1 -9.19341468811035
3.11 -9.30294227600098
3.12 -9.4124927520752
3.13 -9.5219898223877
3.14 -9.63153266906738
3.15 -9.74109077453613
3.16 -9.8506031036377
3.17 -9.96015357971191
3.18 -10.0696659088135
3.19 -10.1792316436768
3.2 -10.2887592315674
3.21 -10.3983020782471
3.22 -10.5078296661377
3.23 -10.6173725128174
3.24 -10.726900100708
3.25 -10.8364582061768
3.26 -10.9459705352783
3.27 -11.055513381958
3.28 -11.1650714874268
3.29 -11.2745990753174
3.3 -11.3841037750244
3.31 -11.4936389923096
3.32 -11.6031818389893
3.33 -11.7127170562744
3.34 -11.8222751617432
3.35 -11.9318256378174
3.36 -12.0413227081299
3.37 -12.150857925415
3.38 -12.2604007720947
3.39 -12.3699512481689
3.4 -12.4794864654541
3.41 -12.5890140533447
3.42 -12.6985340118408
3.43 -12.8080615997314
3.44 -12.9176120758057
3.45 -13.0271320343018
3.46 -13.1366901397705
3.47 -13.2462100982666
3.48 -13.3557529449463
3.49 -13.4653034210205
3.5 -13.5748691558838
3.51 -13.6843891143799
3.52 -13.7938861846924
3.53 -13.903413772583
3.54 -14.0129947662354
3.55 -14.1224918365479
3.56 -14.2320499420166
3.57 -14.3415546417236
3.58 -14.4511203765869
3.59 -14.5606632232666
3.6 -14.6702060699463
3.61 -14.779748916626
3.62 -14.8892765045166
3.63 -14.9988040924072
3.64 -15.1083469390869
3.65 -15.2178516387939
3.66 -15.3274097442627
3.67 -15.4369602203369
3.68 -15.5464725494385
3.69 -15.6560077667236
3.7 -15.7655582427979
3.71 -15.8751010894775
3.72 -15.9846134185791
3.73 -16.0941562652588
3.74 -16.2036991119385
3.75 -16.3132419586182
3.76 -16.4227695465088
3.77 -16.5323123931885
3.78 -16.6418552398682
3.79 -16.7514133453369
3.8 -16.8609104156494
3.81 -16.97043800354
3.82 -17.0799732208252
3.83 -17.1895084381104
3.84 -17.2990589141846
3.85 -17.4085941314697
3.86 -17.5180835723877
3.87 -17.6276721954346
3.88 -17.7372074127197
3.89 -17.8467578887939
3.9 -17.9562168121338
3.91 -18.0657901763916
3.92 -18.1753635406494
3.93 -18.284875869751
3.94 -18.3944187164307
3.95 -18.5039463043213
3.96 -18.613489151001
3.97 -18.7230014801025
3.98 -18.8325595855713
3.99 -18.9420871734619
4 -19.0516147613525
4.01 -19.1611423492432
4.02 -19.270715713501
4.03 -19.3802280426025
4.04 -19.4897708892822
4.05 -19.5992984771729
4.06 -19.7088413238525
4.07 -19.8183994293213
4.08 -19.9279270172119
4.09 -20.0374698638916
4.1 -20.146951675415
4.11 -20.2565250396729
4.12 -20.3660678863525
4.13 -20.4755344390869
4.14 -20.5851078033447
4.15 -20.6946811676025
4.16 -20.8042087554932
4.17 -20.9137058258057
4.18 -21.0232334136963
4.19 -21.1328067779541
4.2 -21.2423038482666
4.21 -21.3518314361572
4.22 -21.4613742828369
4.23 -21.5709323883057
4.24 -21.6804752349854
4.25 -21.7900333404541
4.26 -21.8995609283447
4.27 -22.0090885162354
4.28 -22.1186008453369
4.29 -22.2281589508057
4.3 -22.3376560211182
4.31 -22.4472141265869
4.32 -22.5567417144775
4.33 -22.6663303375244
4.34 -22.7758884429932
4.35 -22.8853549957275
4.36 -22.9948978424072
4.37 -23.1044406890869
4.38 -23.2139835357666
4.39 -23.32346534729
4.4 -23.4330387115479
4.41 -23.5425968170166
4.42 -23.6521091461182
4.43 -23.7616672515869
4.44 -23.8712253570557
4.45 -23.9807071685791
4.46 -24.0902652740479
4.47 -24.1997776031494
4.48 -24.3093204498291
4.49 -24.4188632965088
4.5 -24.5284061431885
4.51 -24.6379642486572
4.52 -24.7474460601807
4.53 -24.8570194244385
4.54 -24.9665622711182
4.55 -25.0760898590088
4.56 -25.1856021881104
4.57 -25.2951602935791
4.58 -25.4046878814697
4.59 -25.5142459869385
4.6 -25.6237125396729
4.61 -25.7332859039307
4.62 -25.8428592681885
4.63 -25.9523868560791
4.64 -26.0618991851807
4.65 -26.1714267730713
4.66 -26.2809238433838
4.67 -26.3905277252197
4.68 -26.5000553131104
4.69 -26.6095676422119
4.7 -26.7190952301025
4.71 -26.8286685943604
4.72 -26.9381504058838
4.73 -27.0477542877197
4.74 -27.1572360992432
4.75 -27.266809463501
4.76 -27.3762912750244
4.77 -27.4858341217041
4.78 -27.5953769683838
4.79 -27.7049655914307
4.8 -27.8144474029541
4.81 -27.9240665435791
4.82 -28.0335483551025
4.83 -28.1431064605713
4.84 -28.2526187896729
4.85 -28.3621006011963
4.86 -28.4717044830322
4.87 -28.5811862945557
4.88 -28.6908054351807
4.89 -28.8003330230713
4.9 -28.9098453521729
4.91 -29.0193576812744
4.92 -29.1289157867432
4.93 -29.238489151001
4.94 -29.3479404449463
4.95 -29.4575443267822
4.96 -29.5670413970947
4.97 -29.6765995025635
4.98 -29.786096572876
4.99 -29.8956699371338
5 -30.0051822662354
5.01 -30.1147556304932
5.02 -30.2242832183838
5.03 -30.3337802886963
5.04 -30.4433078765869
5.05 -30.5528659820557
5.06 -30.6623783111572
5.07 -30.7719821929932
5.08 -30.8814792633057
5.09 -30.9909915924072
5.1 -31.1005191802979
5.11 -31.2100925445557
5.12 -31.3196201324463
5.13 -31.4291172027588
5.14 -31.5386447906494
5.15 -31.6482334136963
5.16 -31.757791519165
5.17 -31.8673191070557
5.18 -31.9768009185791
5.19 -32.0863418579102
5.2 -32.1958694458008
5.21 -32.3054580688477
5.22 -32.4149703979492
5.23 -32.5245132446289
5.24 -32.6340713500977
5.25 -32.7435836791992
5.26 -32.8531112670898
5.27 -32.9626693725586
5.28 -33.0721664428711
5.29 -33.1817092895508
5.3 -33.2912521362305
5.31 -33.4008102416992
5.32 -33.510368347168
5.33 -33.6198501586914
5.34 -33.7294845581055
5.35 -33.8389663696289
5.36 -33.9484786987305
5.37 -34.057991027832
5.38 -34.1675338745117
5.39 -34.2770919799805
5.4 -34.3866806030273
5.41 -34.496208190918
5.42 -34.6057052612305
5.43 -34.715202331543
5.44 -34.8247604370117
5.45 -34.9342727661133
5.46 -35.0438919067383
5.47 -35.1533889770508
5.48 -35.2629165649414
5.49 -35.3724899291992
5.5 -35.4819869995117
5.51 -35.5915603637695
5.52 -35.701042175293
5.53 -35.8106307983398
5.54 -35.9200973510742
5.55 -36.0296401977539
5.56 -36.1392135620117
5.57 -36.2487411499023
5.58 -36.3582382202148
5.59 -36.4677963256836
5.6 -36.5773086547852
5.61 -36.686897277832
5.62 -36.7964401245117
5.63 -36.9059829711914
5.64 -37.0155258178711
5.65 -37.1249923706055
5.66 -37.2345809936523
5.67 -37.344123840332
5.68 -37.4535903930664
5.69 -37.5631790161133
5.7 -37.6727523803711
5.71 -37.7822341918945
5.72 -37.8917465209961
5.73 -38.0013198852539
5.74 -38.1107711791992
5.75 -38.2203750610352
5.76 -38.3299026489258
5.77 -38.4394302368164
5.78 -38.5489883422852
5.79 -38.6584396362305
5.8 -38.7680892944336
5.81 -38.877571105957
5.82 -38.9871139526367
5.83 -39.0966415405273
5.84 -39.2061996459961
5.85 -39.3157730102539
5.86 -39.4252548217773
5.87 -39.5348281860352
5.88 -39.6443099975586
5.89 -39.7538528442383
5.9 -39.8633651733398
5.91 -39.9729232788086
5.92 -40.0824508666992
5.93 -40.1920700073242
5.94 -40.3015975952148
5.95 -40.4110946655273
5.96 -40.520622253418
5.97 -40.6301803588867
5.98 -40.7397384643555
5.99 -40.849235534668
6 -40.9587631225586
6.01 -41.0683212280273
6.02 -41.1777877807617
6.03 -41.2873458862305
6.04 -41.3969039916992
6.05 -41.5064926147461
6.06 -41.6159591674805
6.07 -41.7254867553711
6.08 -41.835075378418
6.09 -41.9446029663086
6.1 -42.0540390014648
6.11 -42.1636581420898
6.12 -42.2732162475586
6.13 -42.3827743530273
6.14 -42.4922714233398
6.15 -42.6018295288086
6.16 -42.7113876342773
6.17 -42.8208847045898
6.18 -42.9304428100586
6.19 -43.0399398803711
6.2 -43.1493453979492
6.21 -43.2590255737305
6.22 -43.3684921264648
6.23 -43.4781723022461
6.24 -43.5876083374023
6.25 -43.6971054077148
6.26 -43.806755065918
6.27 -43.9161911010742
6.28 -44.025749206543
6.29 -44.1352462768555
6.3 -44.2448348999023
6.31 -44.3543930053711
6.32 -44.4639205932617
6.33 -44.5734481811523
6.34 -44.6830062866211
6.35 -44.7924728393555
6.36 -44.9021224975586
6.37 -45.011589050293
6.38 -45.1211166381836
6.39 -45.2306442260742
6.4 -45.3401412963867
6.41 -45.4496688842773
6.42 -45.5592880249023
6.43 -45.6687545776367
6.44 -45.7783737182617
6.45 -45.8879318237305
6.46 -45.997428894043
6.47 -46.1069564819336
6.48 -46.2164840698242
6.49 -46.3259811401367
6.5 -46.4356002807617
6.51 -46.5450973510742
6.52 -46.654655456543
6.53 -46.7641525268555
6.54 -46.8736801147461
6.55 -46.9832077026367
6.56 -47.0927352905273
6.57 -47.2023544311523
6.58 -47.3118515014648
6.59 -47.4214096069336
6.6 -47.5309066772461
6.61 -47.640495300293
6.62 -47.7499618530273
6.63 -47.859489440918
6.64 -47.9690780639648
6.65 -48.0785751342773
6.66 -48.1881637573242
6.67 -48.2976303100586
6.68 -48.4072189331055
6.69 -48.5168075561523
6.7 -48.6263046264648
6.71 -48.7357711791992
6.72 -48.8452682495117
6.73 -48.9547958374023
6.74 -49.0643539428711
6.75 -49.1740036010742
6.76 -49.2834091186523
6.77 -49.3929672241211
6.78 -49.5024948120117
6.79 -49.6120834350586
6.8 -49.7215805053711
6.81 -49.831169128418
6.82 -49.9406661987305
6.83 -50.0502243041992
6.84 -50.159782409668
6.85 -50.2692489624023
6.86 -50.3788681030273
6.87 -50.488395690918
6.88 -50.598014831543
6.89 -50.7074203491211
6.9 -50.817008972168
6.91 -50.9265670776367
6.92 -51.0360946655273
6.93 -51.145622253418
6.94 -51.2551193237305
6.95 -51.3646774291992
6.96 -51.4742050170898
6.97 -51.5837631225586
6.98 -51.6931686401367
6.99 -51.8028182983398
7 -51.9123153686523
7.01 -52.0219650268555
7.02 -52.1313400268555
7.03 -52.2409286499023
7.04 -52.3505172729492
7.05 -52.4600143432617
7.06 -52.5695419311523
7.07 -52.679069519043
7.08 -52.7886581420898
7.09 -52.8980941772461
7.1 -53.0077743530273
7.11 -53.1172103881836
7.12 -53.2267074584961
7.13 -53.3363571166992
7.14 -53.4458541870117
7.15 -53.5553207397461
7.16 -53.6649703979492
7.17 -53.7744979858398
7.18 -53.8839645385742
7.19 -53.993522644043
7.2 -54.1030502319336
7.21 -54.2126693725586
7.22 -54.3221969604492
7.23 -54.4316329956055
7.24 -54.5411911010742
7.25 -54.6506271362305
7.26 -54.7601852416992
7.27 -54.869743347168
7.28 -54.979362487793
7.29 -55.0887985229492
7.3 -55.1984481811523
7.31 -55.3078842163086
7.32 -55.4174423217773
7.33 -55.5270309448242
7.34 -55.6365585327148
7.35 -55.7460861206055
7.36 -55.855583190918
7.37 -55.9651718139648
7.38 -56.0746688842773
7.39 -56.1841659545898
7.4 -56.2938461303711
7.41 -56.4033126831055
7.42 -56.512809753418
7.43 -56.6223983764648
7.44 -56.7318954467773
7.45 -56.8414840698242
7.46 -56.9510116577148
7.47 -57.0604782104492
7.48 -57.1700668334961
7.49 -57.2795639038086
7.5 -57.3890609741211
7.51 -57.4987106323242
7.52 -57.6082077026367
7.53 -57.7176742553711
7.54 -57.8272323608398
7.55 -57.9366989135742
7.56 -58.0463180541992
7.57 -58.155876159668
7.58 -58.2654037475586
7.59 -58.3748092651367
7.6 -58.4844589233398
7.61 -58.5940475463867
7.62 -58.7035446166992
7.63 -58.8131332397461
7.64 -58.9226608276367
7.65 -59.032096862793
7.66 -59.1416549682617
7.67 -59.2511825561523
7.68 -59.360710144043
7.69 -59.4702987670898
7.7 -59.5797348022461
7.71 -59.6894760131836
7.72 -59.7988510131836
7.73 -59.9084396362305
7.74 -60.017936706543
7.75 -60.1275863647461
7.76 -60.2370223999023
7.77 -60.3467025756836
7.78 -60.4561996459961
7.79 -60.5656356811523
7.8 -60.6752548217773
7.81 -60.7847518920898
7.82 -60.8943099975586
7.83 -61.0038070678711
7.84 -61.1132736206055
7.85 -61.2229232788086
7.86 -61.3323593139648
7.87 -61.4419784545898
7.88 -61.5514450073242
7.89 -61.6610641479492
7.9 -61.7705001831055
7.91 -61.8801193237305
7.92 -61.9895858764648
7.93 -62.0991134643555
7.94 -62.2087326049805
7.95 -62.318229675293
7.96 -62.4277572631836
7.97 -62.5373458862305
7.98 -62.6468734741211
7.99 -62.7564315795898
8 -62.8659286499023
8.01 -62.9753952026367
8.02 -63.0848617553711
8.03 -63.1944808959961
8.04 -63.3041000366211
8.05 -63.4135055541992
8.06 -63.5230941772461
8.07 -63.6325912475586
8.08 -63.7422409057617
8.09 -63.8516464233398
8.1 -63.9613265991211
8.11 -64.0708541870117
8.12 -64.180290222168
8.13 -64.2897872924805
8.14 -64.3994064331055
8.15 -64.5089645385742
8.16 -64.6185531616211
8.17 -64.7280502319336
8.18 -64.8375473022461
8.19 -64.9471054077148
8.2 -65.0565719604492
8.21 -65.1662216186523
8.22 -65.2757186889648
8.23 -65.3851852416992
8.24 -65.494743347168
8.25 -65.6043014526367
8.26 -65.7138290405273
8.27 -65.8232955932617
8.28 -65.9328842163086
8.29 -66.0424118041992
8.3 -66.1520004272461
8.31 -66.2614974975586
8.32 -66.3710556030273
8.33 -66.4806442260742
8.34 -66.5900802612305
8.35 -66.6996383666992
8.36 -66.8092269897461
8.37 -66.9186019897461
8.38 -67.0283432006836
8.39 -67.1377487182617
8.4 -67.2473068237305
8.41 -67.3568954467773
8.42 -67.4663925170898
8.43 -67.5758895874023
8.44 -67.6855697631836
8.45 -67.7949752807617
8.46 -67.9045333862305
8.47 -68.0141525268555
8.48 -68.1236190795898
8.49 -68.2332077026367
8.5 -68.3426742553711
8.51 -68.4522933959961
8.52 -68.5617904663086
8.53 -68.6713485717773
8.54 -68.7809066772461
8.55 -68.8903121948242
8.56 -68.9998397827148
8.57 -69.1094284057617
8.58 -69.2190475463867
8.59 -69.3286056518555
8.6 -69.4380111694336
8.61 -69.5476303100586
8.62 -69.6570663452148
8.63 -69.7666244506836
8.64 -69.8762130737305
8.65 -69.985710144043
8.66 -70.0952377319336
8.67 -70.2047958374023
8.68 -70.314323425293
8.69 -70.4239120483398
8.7 -70.5333786010742
8.71 -70.6429061889648
8.72 -70.7524642944336
8.73 -70.8620223999023
8.74 -70.9715805053711
8.75 -71.0809860229492
8.76 -71.1906967163086
8.77 -71.3000717163086
8.78 -71.4097518920898
8.79 -71.5192184448242
8.8 -71.628776550293
8.81 -71.7384567260742
8.82 -71.8478622436523
8.83 -71.9573593139648
8.84 -72.067008972168
8.85 -72.1764450073242
8.86 -72.286003112793
8.87 -72.3954391479492
8.88 -72.5051193237305
8.89 -72.6145553588867
8.9 -72.7239608764648
8.91 -72.8337326049805
8.92 -72.9431991577148
8.93 -73.0526657104492
8.94 -73.1623153686523
8.95 -73.2716598510742
8.96 -73.3813095092773
8.97 -73.4908676147461
8.98 -73.6005172729492
8.99 -73.7098922729492
9 -73.8194808959961
9.01 -73.9290390014648
9.02 -74.0385360717773
9.03 -74.1480331420898
9.04 -74.2575302124023
9.05 -74.3670883178711
9.06 -74.4766464233398
9.07 -74.5861129760742
9.08 -74.6956100463867
9.09 -74.8052597045898
9.1 -74.9148483276367
9.11 -75.0241928100586
9.12 -75.1337509155273
9.13 -75.243522644043
9.14 -75.352897644043
9.15 -75.4624557495117
9.16 -75.5720443725586
9.17 -75.6815719604492
9.18 -75.7909774780273
9.19 -75.9006576538086
9.2 -76.0101547241211
9.21 -76.1197128295898
9.22 -76.2293930053711
9.23 -76.338737487793
9.24 -76.4484176635742
9.25 -76.5579452514648
9.26 -76.6673812866211
9.27 -76.7769393920898
9.28 -76.8864059448242
9.29 -76.9959945678711
9.3 -77.1055526733398
9.31 -77.2150497436523
9.32 -77.3246383666992
9.33 -77.4341049194336
9.34 -77.5437850952148
9.35 -77.653190612793
9.36 -77.7628402709961
9.37 -77.8722457885742
9.38 -77.9818649291992
9.39 -78.0912704467773
9.4 -78.2009506225586
9.41 -78.3104476928711
9.42 -78.4198837280273
9.43 -78.5295028686523
9.44 -78.6389999389648
9.45 -78.7485275268555
9.46 -78.8580551147461
9.47 -78.9675216674805
9.48 -79.0770797729492
9.49 -79.1867599487305
9.5 -79.2961959838867
9.51 -79.4057235717773
9.52 -79.5153427124023
9.53 -79.6249008178711
9.54 -79.734489440918
9.55 -79.8439559936523
9.56 -79.9535751342773
9.57 -80.0631637573242
9.58 -80.1725082397461
9.59 -80.282096862793
9.6 -80.3917770385742
9.61 -80.5011215209961
9.62 -80.6106491088867
9.63 -80.7202377319336
9.64 -80.8298568725586
9.65 -80.9394149780273
9.66 -81.0487899780273
9.67 -81.1582870483398
9.68 -81.2678451538086
9.69 -81.3774948120117
9.7 -81.4869918823242
9.71 -81.5964584350586
9.72 -81.7060775756836
9.73 -81.815544128418
9.74 -81.9251327514648
9.75 -82.0346603393555
9.76 -82.1442794799805
9.77 -82.2538681030273
9.78 -82.3632736206055
9.79 -82.4728317260742
9.8 -82.5824203491211
9.81 -82.6918563842773
9.82 -82.801383972168
9.83 -82.9109115600586
9.84 -83.0204696655273
9.85 -83.1299667358398
9.86 -83.2395858764648
9.87 -83.348991394043
9.88 -83.4586410522461
9.89 -83.5681686401367
9.9 -83.6776962280273
9.91 -83.7871932983398
9.92 -83.8968734741211
9.93 -84.006217956543
9.94 -84.1158676147461
9.95 -84.2253646850586
9.96 -84.3348617553711
9.97 -84.4444198608398
9.98 -84.5540390014648
9.99 -84.6634140014648
10 -84.7730941772461
10.01 -84.8826522827148
10.02 -84.9922103881836
10.03 -85.1016464233398
10.04 -85.2112655639648
10.05 -85.3207626342773
10.06 -85.4303207397461
10.07 -85.5397567749023
10.08 -85.6493148803711
10.09 -85.7589340209961
10.1 -85.8683090209961
10.11 -85.9909896850586
10.12 -86.1244735717773
10.13 -86.2581405639648
10.14 -86.3918075561523
10.15 -86.5252914428711
10.16 -86.6589584350586
10.17 -86.7924423217773
10.18 -86.9261703491211
10.19 -87.0594711303711
10.2 -87.1931381225586
10.21 -87.3266220092773
10.22 -87.4602890014648
10.23 -87.5938339233398
10.24 -87.7273788452148
10.25 -87.8611068725586
10.26 -87.9944076538086
10.27 -88.1282577514648
10.28 -88.2616195678711
10.29 -88.3952255249023
10.3 -88.5288925170898
10.31 -88.6624374389648
10.32 -88.7959213256836
10.33 -88.9295883178711
10.34 -89.0631332397461
10.35 -89.1968002319336
10.36 -89.3303451538086
10.37 -89.4638900756836
10.38 -89.5975570678711
10.39 -89.7309799194336
10.4 -89.8645858764648
10.41 -89.9980697631836
10.42 -90.1317367553711
10.43 -90.2653427124023
10.44 -90.3988265991211
10.45 -90.5489730834961
10.46 -90.7127914428711
10.47 -90.8766098022461
10.48 -91.0403671264648
10.49 -91.2042465209961
10.5 -91.3679428100586
10.51 -91.5318222045898
10.52 -91.6957626342773
10.53 -91.8596420288086
10.54 -92.0233383178711
10.55 -92.1872177124023
10.56 -92.3507919311523
10.57 -92.5147933959961
10.58 -92.6786117553711
10.59 -92.8425521850586
10.6 -93.0061874389648
10.61 -93.1701278686523
10.62 -93.3338851928711
10.63 -93.4975204467773
10.64 -93.6616439819336
10.65 -93.8254013061523
10.66 -93.9892196655273
10.67 -94.1530990600586
10.68 -94.3167953491211
10.69 -94.4806747436523
10.7 -94.6444320678711
10.71 -94.8082504272461
10.72 -94.9720077514648
10.73 -95.1359481811523
10.74 -95.2996444702148
10.75 -95.4635848999023
10.76 -95.6273422241211
10.77 -95.7911605834961
10.78 -95.9551620483398
10.79 -96.1188583374023
10.8 -96.2827377319336
10.81 -96.4463729858398
10.82 -96.6102523803711
10.83 -96.7738876342773
10.84 -96.9378890991211
10.85 -97.1016464233398
10.86 -97.2654647827148
10.87 -97.4294662475586
10.88 -97.5934677124023
10.89 -97.7572860717773
10.9 -97.9210433959961
10.91 -98.0850448608398
10.92 -98.2491073608398
10.93 -98.4130477905273
10.94 -98.5769882202148
10.95 -98.7409896850586
10.96 -98.9047470092773
10.97 -99.0687484741211
10.98 -99.2327499389648
10.99 -99.3966293334961
11 -99.5604476928711
11.01 -99.7243881225586
11.02 -99.8884506225586
11.03 -100.052391052246
11.04 -100.216148376465
11.05 -100.380149841309
11.06 -100.544090270996
11.07 -100.708030700684
11.08 -100.872032165527
11.09 -101.035972595215
11.1 -101.199729919434
11.11 -101.363792419434
11.12 -101.527488708496
11.13 -101.691612243652
11.14 -101.85555267334
11.15 -102.019432067871
11.16 -102.183311462402
11.17 -102.347190856934
11.18 -102.511375427246
11.19 -102.675254821777
11.2 -102.839012145996
11.21 -103.003135681152
11.22 -103.166831970215
11.23 -103.330894470215
11.24 -103.49520111084
11.25 -103.659019470215
11.26 -103.823448181152
11.27 -103.987632751465
11.28 -104.151756286621
11.29 -104.315757751465
11.3 -104.480125427246
11.31 -104.64412689209
11.32 -104.808128356934
11.33 -104.972373962402
11.34 -105.136375427246
11.35 -105.300682067871
11.36 -105.464805603027
11.37 -105.628807067871
11.38 -105.79305267334
11.39 -105.957298278809
11.4 -106.121482849121
11.41 -106.285423278809
11.42 -106.449485778809
11.43 -106.613670349121
11.44 -106.777793884277
11.45 -106.941856384277
11.46 -107.106163024902
11.47 -107.270408630371
11.48 -107.434532165527
11.49 -107.598594665527
11.5 -107.76277923584
11.51 -107.926963806152
11.52 -108.091087341309
11.53 -108.255088806152
11.54 -108.419212341309
11.55 -108.583335876465
11.56 -108.74764251709
11.57 -108.911949157715
11.58 -109.07576751709
11.59 -109.239952087402
11.6 -109.404014587402
11.61 -109.568321228027
11.62 -109.732078552246
11.63 -109.89608001709
11.64 -110.059837341309
11.65 -110.223655700684
11.66 -110.387474060059
11.67 -110.55135345459
11.68 -110.715232849121
11.69 -110.87899017334
11.7 -111.042930603027
11.71 -111.206748962402
11.72 -111.37068939209
11.73 -111.534507751465
11.74 -111.698387145996
11.75 -111.862266540527
11.76 -112.025901794434
11.77 -112.19002532959
11.78 -112.353843688965
11.79 -112.517601013184
11.8 -112.681358337402
11.81 -112.845176696777
11.82 -113.009117126465
11.83 -113.17293548584
11.84 -113.336875915527
11.85 -113.500633239746
11.86 -113.664451599121
11.87 -113.828392028809
11.88 -113.992210388184
11.89 -114.156150817871
11.9 -114.319847106934
11.91 -114.483726501465
11.92 -114.647605895996
11.93 -114.811485290527
11.94 -114.975425720215
11.95 -115.139060974121
11.96 -115.302879333496
11.97 -115.466819763184
11.98 -115.630638122559
11.99 -115.794639587402
12 -115.958335876465
12.01 -116.122215270996
12.02 -116.28621673584
12.03 -116.449913024902
12.04 -116.613670349121
12.05 -116.777488708496
12.06 -116.94149017334
12.07 -117.105369567871
12.08 -117.269187927246
12.09 -117.433067321777
12.1 -117.596946716309
12.11 -117.760643005371
12.12 -117.92440032959
12.13 -118.088340759277
12.14 -118.252159118652
12.15 -118.41609954834
12.16 -118.579551696777
12.17 -118.742942810059
12.18 -118.906272888184
12.19 -119.069969177246
12.2 -119.233726501465
12.21 -119.396751403809
12.22 -119.560447692871
12.23 -119.724143981934
12.24 -119.88777923584
12.25 -120.051109313965
12.26 -120.214622497559
12.27 -120.378257751465
12.28 -120.541831970215
12.29 -120.705039978027
12.3 -120.868919372559
12.31 -121.032249450684
12.32 -121.195640563965
12.33 -121.359153747559
12.34 -121.522850036621
12.35 -121.686241149902
12.36 -121.84969329834
12.37 -122.013389587402
12.38 -122.176963806152
12.39 -122.340354919434
12.4 -122.503807067871
12.41 -122.667442321777
12.42 -122.830955505371
12.43 -122.994468688965
12.44 -123.158042907715
12.45 -123.32137298584
12.46 -123.484886169434
12.47 -123.648399353027
12.48 -123.811851501465
12.49 -123.975486755371
12.5 -124.138877868652
12.51 -124.302696228027
12.52 -124.466148376465
12.53 -124.629356384277
12.54 -124.792991638184
12.55 -124.95662689209
12.56 -125.120018005371
12.57 -125.283653259277
12.58 -125.447166442871
12.59 -125.61043548584
12.6 -125.774253845215
12.61 -125.937828063965
12.62 -126.101219177246
12.63 -126.26473236084
12.64 -126.42830657959
12.65 -126.591636657715
12.66 -126.755149841309
12.67 -126.918601989746
12.68 -127.082359313965
12.69 -127.245872497559
12.7 -127.409324645996
12.71 -127.572715759277
12.72 -127.736473083496
12.73 -127.899864196777
12.74 -128.063323974609
12.75 -128.226898193359
12.76 -128.390594482422
12.77 -128.553741455078
12.78 -128.717376708984
12.79 -128.880950927734
12.8 -129.044586181641
12.81 -129.207916259766
12.82 -129.371673583984
12.83 -129.535247802734
12.84 -129.698638916016
12.85 -129.862335205078
12.86 -130.025482177734
12.87 -130.188995361328
12.88 -130.352630615234
12.89 -130.516326904297
12.9 -130.679534912109
12.91 -130.843292236328
12.92 -131.006744384766
12.93 -131.170318603516
12.94 -131.333648681641
12.95 -131.497344970703
12.96 -131.661102294922
12.97 -131.824249267578
12.98 -131.987945556641
12.99 -132.151275634766
13 -132.314788818359
13.01 -132.478363037109
13.02 -132.641876220703
13.03 -132.805450439453
13.04 -132.968597412109
13.05 -133.131683349609
13.06 -133.294830322266
13.07 -133.458099365234
13.08 -133.621124267578
13.09 -133.784637451172
13.1 -133.947479248047
13.11 -134.110626220703
13.12 -134.273712158203
13.13 -134.436859130859
13.14 -134.600006103516
13.15 -134.763275146484
13.16 -134.926422119141
13.17 -135.089508056641
13.18 -135.252410888672
13.19 -135.415557861328
13.2 -135.578826904297
13.21 -135.742034912109
13.22 -135.905181884766
13.23 -136.068267822266
13.24 -136.231292724609
13.25 -136.394439697266
13.26 -136.557525634766
13.27 -136.720855712891
13.28 -136.884185791016
13.29 -137.047088623047
13.3 -137.210357666016
13.31 -137.373443603516
13.32 -137.536529541016
13.33 -137.699676513672
13.34 -137.862823486328
13.35 -138.025787353516
13.36 -138.189239501953
13.37 -138.352203369141
13.38 -138.515228271484
13.39 -138.678436279297
13.4 -138.841461181641
13.41 -139.004791259766
13.42 -139.167572021484
13.43 -139.331085205078
13.44 -139.494293212891
13.45 -139.657257080078
13.46 -139.820526123047
13.47 -139.983673095703
13.48 -140.146759033203
13.49 -140.309722900391
13.5 -140.473052978516
13.51 -140.635955810547
13.52 -140.799041748047
13.53 -140.962432861328
13.54 -141.125457763672
13.55 -141.288360595703
13.56 -141.451690673828
13.57 -141.614837646484
13.58 -141.777923583984
13.59 -141.941192626953
13.6 -142.104217529297
13.61 -142.267608642578
13.62 -142.430633544922
13.63 -142.593902587891
13.64 -142.756622314453
13.65 -142.920135498047
13.66 -143.083343505859
13.67 -143.246185302734
13.68 -143.409332275391
13.69 -143.572479248047
13.7 -143.735565185547
13.71 -143.898895263672
13.72 -144.061981201172
13.73 -144.225067138672
13.74 -144.388031005859
13.75 -144.551239013672
13.76 -144.714447021484
13.77 -144.877777099609
13.78 -145.040740966797
13.79 -145.203887939453
13.8 -145.367218017578
13.81 -145.530303955078
13.82 -145.693389892578
13.83 -145.856292724609
13.84 -146.019744873047
13.85 -146.182647705078
13.86 -146.346282958984
13.87 -146.509918212891
13.88 -146.673370361328
13.89 -146.836700439453
13.9 -147.000335693359
13.91 -147.163909912109
13.92 -147.327362060547
13.93 -147.490936279297
13.94 -147.654449462891
13.95 -147.818084716797
13.96 -147.981903076172
13.97 -148.145233154297
13.98 -148.308685302734
13.99 -148.472442626953
14 -148.635894775391
14.01 -148.799224853516
14.02 -148.962982177734
14.03 -149.126373291016
14.04 -149.289947509766
14.05 -149.453216552734
14.06 -149.617095947266
14.07 -149.780548095703
14.08 -149.944427490234
14.09 -150.107696533203
14.1 -150.271270751953
14.11 -150.434844970703
14.12 -150.598541259766
14.13 -150.761810302734
14.14 -150.925323486328
14.15 -151.088958740234
14.16 -151.252593994141
14.17 -151.416229248047
14.18 -151.579620361328
14.19 -151.743255615234
14.2 -151.906890869141
14.21 -152.070343017578
14.22 -152.233856201172
14.23 -152.397491455078
14.24 -152.560882568359
14.25 -152.724456787109
14.26 -152.887969970703
14.27 -153.051483154297
14.28 -153.215057373047
14.29 -153.378692626953
14.3 -153.542205810547
14.31 -153.705780029297
14.32 -153.868988037109
14.33 -154.033050537109
14.34 -154.196502685547
14.35 -154.359832763672
14.36 -154.523468017578
14.37 -154.686859130859
14.38 -154.850372314453
14.39 -155.014190673828
14.4 -155.177581787109
14.41 -155.341156005859
14.42 -155.504791259766
14.43 -155.668426513672
14.44 -155.831817626953
14.45 -155.995513916016
14.46 -156.158843994141
14.47 -156.322418212891
14.48 -156.486114501953
14.49 -156.649627685547
14.5 -156.813262939453
14.51 -156.976715087891
14.52 -157.140472412109
14.53 -157.303924560547
14.54 -157.467376708984
14.55 -157.630889892578
14.56 -157.794586181641
14.57 -157.957855224609
14.58 -158.121368408203
14.59 -158.285064697266
14.6 -158.448760986328
14.61 -158.612091064453
14.62 -158.775665283203
14.63 -158.939300537109
14.64 -159.102752685547
14.65 -159.266387939453
14.66 -159.429840087891
14.67 -159.593597412109
14.68 -159.756927490234
14.69 -159.920440673828
14.7 -160.083953857422
14.71 -160.247528076172
14.72 -160.411224365234
14.73 -160.574737548828
14.74 -160.738433837891
14.75 -160.901519775391
14.76 -161.065338134766
14.77 -161.229034423828
14.78 -161.392608642578
14.79 -161.555694580078
14.8 -161.719451904297
14.81 -161.883148193359
14.82 -162.046600341797
14.83 -162.210235595703
14.84 -162.373748779297
14.85 -162.537322998047
14.86 -162.700958251953
14.87 -162.864288330078
14.88 -163.027984619141
14.89 -163.191436767578
14.9 -163.355072021484
14.91 -163.518463134766
14.92 -163.682037353516
14.93 -163.845611572266
14.94 -164.009307861328
14.95 -164.172760009766
14.96 -164.336517333984
14.97 -164.499725341797
14.98 -164.663543701172
14.99 -164.827117919922
15 -164.990509033203
15.01 -165.153839111328
15.02 -165.317535400391
15.03 -165.480743408203
15.04 -165.644866943359
15.05 -165.808380126953
15.06 -165.971710205078
15.07 -166.135467529297
15.08 -166.299041748047
15.09 -166.462432861328
15.1 -166.626068115234
15.11 -166.789276123047
15.12 -166.953216552734
15.13 -167.116546630859
15.14 -167.280059814453
15.15 -167.443511962891
15.16 -167.607269287109
15.17 -167.770782470703
15.18 -167.934295654297
15.19 -168.097564697266
15.2 -168.261505126953
15.21 -168.424835205078
15.22 -168.588409423828
15.23 -168.751861572266
15.24 -168.915740966797
15.25 -169.079010009766
15.26 -169.242889404297
15.27 -169.406219482422
15.28 -169.569732666016
15.29 -169.733612060547
15.3 -169.896636962891
15.31 -170.060638427734
15.32 -170.223907470703
15.33 -170.387542724609
15.34 -170.551055908203
15.35 -170.714630126953
15.36 -170.878082275391
15.37 -171.041717529297
15.38 -171.205352783203
15.39 -171.369232177734
15.4 -171.532318115234
15.41 -171.695709228516
15.42 -171.859649658203
15.43 -172.023040771484
15.44 -172.186614990234
15.45 -172.350006103516
15.46 -172.513519287109
15.47 -172.677093505859
15.48 -172.840911865234
15.49 -173.004302978516
15.5 -173.167816162109
15.51 -173.331390380859
15.52 -173.494903564453
15.53 -173.658477783203
15.54 -173.821929931641
15.55 -173.985748291016
15.56 -174.149078369141
15.57 -174.312530517578
15.58 -174.476104736328
15.59 -174.639801025391
15.6 -174.803375244141
15.61 -174.967071533203
15.62 -175.130462646484
15.63 -175.293853759766
15.64 -175.457550048828
15.65 -175.621307373047
15.66 -175.784515380859
15.67 -175.948028564453
15.68 -176.111541748047
15.69 -176.275115966797
15.7 -176.438812255859
15.71 -176.602386474609
15.72 -176.765960693359
15.73 -176.929656982422
15.74 -177.093231201172
15.75 -177.257049560547
15.76 -177.420684814453
15.77 -177.584381103516
15.78 -177.747894287109
15.79 -177.911651611328
15.8 -178.075103759766
15.81 -178.239227294922
15.82 -178.402557373047
15.83 -178.566253662109
15.84 -178.730010986328
15.85 -178.894073486328
15.86 -179.057464599609
15.87 -179.221099853516
15.88 -179.384918212891
15.89 -179.548370361328
15.9 -179.712310791016
15.91 -179.875885009766
15.92 -180.039398193359
15.93 -180.203155517578
15.94 -180.366912841797
15.95 -180.530609130859
15.96 -180.694061279297
15.97 -180.858062744141
15.98 -181.021514892578
15.99 -181.185211181641
16 -181.349029541016
16.01 -181.512298583984
16.02 -181.676239013672
16.03 -181.839874267578
16.04 -182.003753662109
16.05 -182.167388916016
16.06 -182.331207275391
16.07 -182.494781494141
16.08 -182.658355712891
16.09 -182.822418212891
16.1 -182.986114501953
16.11 -183.149505615234
16.12 -183.313079833984
16.13 -183.476715087891
16.14 -183.640655517578
16.15 -183.804168701172
16.16 -183.967681884766
16.17 -184.131561279297
16.18 -184.295257568359
16.19 -184.458770751953
16.2 -184.622772216797
16.21 -184.786224365234
16.22 -184.949920654297
16.23 -185.113739013672
16.24 -185.277435302734
16.25 -185.441192626953
16.26 -185.604705810547
16.27 -185.768218994141
16.28 -185.932159423828
16.29 -186.095733642578
16.3 -186.259552001953
16.31 -186.423065185547
16.32 -186.586761474609
16.33 -186.750396728516
16.34 -186.913970947266
16.35 -187.077911376953
16.36 -187.241485595703
16.37 -187.405181884766
16.38 -187.569000244141
16.39 -187.732452392578
16.4 -187.896148681641
16.41 -188.060089111328
16.42 -188.223785400391
16.43 -188.387237548828
16.44 -188.550933837891
16.45 -188.714813232422
16.46 -188.878204345703
16.47 -189.042144775391
16.48 -189.205535888672
16.49 -189.369171142578
16.5 -189.533111572266
16.51 -189.697052001953
16.52 -189.860260009766
16.53 -190.024017333984
16.54 -190.187835693359
16.55 -190.351348876953
16.56 -190.514739990234
16.57 -190.678924560547
16.58 -190.842620849609
16.59 -191.006134033203
16.6 -191.169830322266
16.61 -191.333526611328
16.62 -191.497344970703
16.63 -191.661041259766
16.64 -191.824859619141
16.65 -191.988250732422
16.66 -192.151824951172
16.67 -192.315460205078
16.68 -192.479217529297
16.69 -192.643035888672
16.7 -192.806671142578
16.71 -192.970489501953
16.72 -193.133819580078
16.73 -193.297760009766
16.74 -193.461212158203
16.75 -193.624908447266
16.76 -193.788482666016
16.77 -193.952301025391
16.78 -194.116241455078
16.79 -194.279876708984
16.8 -194.443450927734
16.81 -194.607086181641
16.82 -194.770965576172
16.83 -194.934722900391
16.84 -195.098358154297
16.85 -195.261627197266
16.86 -195.425445556641
16.87 -195.589141845703
16.88 -195.752777099609
16.89 -195.916656494141
16.9 -196.080169677734
16.91 -196.244049072266
16.92 -196.407623291016
16.93 -196.571441650391
16.94 -196.735076904297
16.95 -196.898834228516
16.96 -197.062408447266
16.97 -197.226043701172
16.98 -197.389556884766
16.99 -197.553497314453
17 -197.716949462891
17.01 -197.881011962891
17.02 -198.044464111328
17.03 -198.207855224609
17.04 -198.371917724609
17.05 -198.535491943359
17.06 -198.699066162109
17.07 -198.863128662109
17.08 -199.026458740234
17.09 -199.190338134766
17.1 -199.354034423828
17.11 -199.517852783203
17.12 -199.681365966797
17.13 -199.844879150391
17.14 -200.008697509766
17.15 -200.172393798828
17.16 -200.336151123047
17.17 -200.499725341797
17.18 -200.663299560547
17.19 -200.827301025391
17.2 -200.990875244141
17.21 -201.154510498047
17.22 -201.318206787109
17.23 -201.481658935547
17.24 -201.645294189453
17.25 -201.809051513672
17.26 -201.972930908203
17.27 -202.136138916016
17.28 -202.300079345703
17.29 -202.463714599609
17.3 -202.627044677734
17.31 -202.790557861328
17.32 -202.954437255859
17.33 -203.118133544922
17.34 -203.281646728516
17.35 -203.445281982422
17.36 -203.608673095703
17.37 -203.772613525391
17.38 -203.936004638672
17.39 -204.099884033203
17.4 -204.263214111328
17.41 -204.427032470703
17.42 -204.590545654297
17.43 -204.754302978516
17.44 -204.918060302734
17.45 -205.081451416016
17.46 -205.245269775391
17.47 -205.408782958984
17.48 -205.572296142578
17.49 -205.735870361328
17.5 -205.899627685547
17.51 -206.063385009766
17.52 -206.226776123047
17.53 -206.390350341797
17.54 -206.553985595703
17.55 -206.717498779297
17.56 -206.881011962891
17.57 -207.044830322266
17.58 -207.208404541016
17.59 -207.372039794922
17.6 -207.535980224609
17.61 -207.699371337891
17.62 -207.862945556641
17.63 -208.026519775391
17.64 -208.190216064453
17.65 -208.353851318359
17.66 -208.517364501953
17.67 -208.681121826172
17.68 -208.844451904297
17.69 -209.008514404297
17.7 -209.171966552734
17.71 -209.335601806641
17.72 -209.499176025391
17.73 -209.663055419922
17.74 -209.826446533203
17.75 -209.990081787109
17.76 -210.153594970703
17.77 -210.317047119141
17.78 -210.480865478516
17.79 -210.644317626953
17.8 -210.808197021484
17.81 -210.971710205078
17.82 -211.135711669922
17.83 -211.298919677734
17.84 -211.462615966797
17.85 -211.626312255859
17.86 -211.789825439453
17.87 -211.953582763672
17.88 -212.116912841797
17.89 -212.280609130859
17.9 -212.444305419922
17.91 -212.608001708984
17.92 -212.771697998047
17.93 -212.935150146484
17.94 -213.098846435547
17.95 -213.262481689453
17.96 -213.426055908203
17.97 -213.589874267578
17.98 -213.753326416016
17.99 -213.917022705078
18 -214.080596923828
18.01 -214.244293212891
18.02 -214.407501220703
18.03 -214.571563720703
18.04 -214.735137939453
18.05 -214.898834228516
18.06 -215.062408447266
18.07 -215.225738525391
18.08 -215.389434814453
18.09 -215.553253173828
18.1 -215.716705322266
18.11 -215.880401611328
18.12 -216.043853759766
18.13 -216.207672119141
18.14 -216.371124267578
18.15 -216.534942626953
18.16 -216.698272705078
18.17 -216.862091064453
18.18 -217.025421142578
18.19 -217.189239501953
18.2 -217.353057861328
18.21 -217.516632080078
18.22 -217.680328369141
18.23 -217.843902587891
18.24 -218.007354736328
18.25 -218.171173095703
18.26 -218.334869384766
18.27 -218.498077392578
18.28 -218.661773681641
18.29 -218.825592041016
18.3 -218.989044189453
18.31 -219.152862548828
18.32 -219.316314697266
18.33 -219.479888916016
18.34 -219.644073486328
18.35 -219.807281494141
18.36 -219.970977783203
18.37 -220.134674072266
18.38 -220.298248291016
18.39 -220.461578369141
18.4 -220.625762939453
18.41 -220.788848876953
18.42 -220.952667236328
18.43 -221.116363525391
18.44 -221.279937744141
18.45 -221.443878173828
18.46 -221.607086181641
18.47 -221.770904541016
18.48 -221.934234619141
18.49 -222.097564697266
18.5 -222.261749267578
18.51 -222.425201416016
18.52 -222.589141845703
18.53 -222.752349853516
18.54 -222.916290283203
18.55 -223.079742431641
18.56 -223.243438720703
18.57 -223.406768798828
18.58 -223.570831298828
18.59 -223.734283447266
18.6 -223.898223876953
18.61 -224.061676025391
18.62 -224.225372314453
18.63 -224.388580322266
18.64 -224.552398681641
18.65 -224.716094970703
18.66 -224.879547119141
18.67 -225.043121337891
18.68 -225.206939697266
18.69 -225.370758056641
18.7 -225.534088134766
18.71 -225.697662353516
18.72 -225.861602783203
18.73 -226.024688720703
18.74 -226.188507080078
18.75 -226.352203369141
18.76 -226.515899658203
18.77 -226.679351806641
18.78 -226.843048095703
18.79 -227.006500244141
18.8 -227.170196533203
18.81 -227.333648681641
18.82 -227.497467041016
18.83 -227.661041259766
18.84 -227.824615478516
18.85 -227.988433837891
18.86 -228.152252197266
18.87 -228.315338134766
18.88 -228.478912353516
18.89 -228.642608642578
18.9 -228.806304931641
18.91 -228.969879150391
18.92 -229.133697509766
18.93 -229.297515869141
18.94 -229.461090087891
18.95 -229.624298095703
18.96 -229.788482666016
18.97 -229.951812744141
18.98 -230.115509033203
18.99 -230.279083251953
19 -230.442535400391
19.01 -230.606231689453
19.02 -230.770050048828
19.03 -230.933624267578
19.04 -231.096832275391
19.05 -231.260528564453
19.06 -231.424224853516
19.07 -231.587554931641
19.08 -231.751495361328
19.09 -231.915313720703
19.1 -232.078887939453
19.11 -232.242706298828
19.12 -232.406402587891
19.13 -232.569732666016
19.14 -232.733062744141
19.15 -232.896881103516
19.16 -233.060455322266
19.17 -233.224273681641
19.18 -233.387725830078
19.19 -233.551544189453
19.2 -233.715240478516
19.21 -233.879058837891
19.22 -234.042633056641
19.23 -234.206207275391
19.24 -234.369537353516
19.25 -234.533355712891
19.26 -234.696563720703
19.27 -234.860626220703
19.28 -235.023956298828
19.29 -235.187896728516
19.3 -235.351226806641
19.31 -235.515045166016
19.32 -235.678619384766
19.33 -235.842559814453
19.34 -236.006011962891
19.35 -236.169342041016
19.36 -236.332916259766
19.37 -236.496856689453
19.38 -236.660064697266
19.39 -236.823760986328
19.4 -236.987579345703
19.41 -237.151275634766
19.42 -237.314361572266
19.43 -237.478302001953
19.44 -237.641998291016
19.45 -237.805572509766
19.46 -237.968780517578
19.47 -238.132843017578
19.48 -238.296173095703
19.49 -238.460113525391
19.5 -238.623687744141
19.51 -238.787384033203
19.52 -238.951080322266
19.53 -239.114410400391
19.54 -239.278228759766
19.55 -239.441802978516
19.56 -239.605377197266
19.57 -239.768951416016
19.58 -239.932647705078
19.59 -240.096343994141
19.6 -240.259918212891
19.61 -240.423858642578
19.62 -240.587066650391
19.63 -240.751007080078
19.64 -240.914703369141
19.65 -241.078155517578
19.66 -241.241607666016
19.67 -241.405303955078
19.68 -241.569000244141
19.69 -241.732574462891
19.7 -241.896270751953
19.71 -242.059722900391
19.72 -242.223663330078
19.73 -242.386749267578
19.74 -242.550567626953
19.75 -242.714263916016
19.76 -242.877716064453
19.77 -243.041534423828
19.78 -243.205230712891
19.79 -243.369049072266
19.8 -243.532379150391
19.81 -243.696319580078
19.82 -243.859771728516
19.83 -244.022857666016
19.84 -244.186920166016
19.85 -244.350250244141
19.86 -244.514190673828
19.87 -244.677764892578
19.88 -244.841094970703
19.89 -245.004913330078
19.9 -245.168609619141
19.91 -245.332427978516
19.92 -245.495758056641
19.93 -245.659576416016
19.94 -245.823028564453
19.95 -245.986846923828
19.96 -246.150177001953
19.97 -246.314117431641
19.98 -246.477691650391
19.99 -246.641265869141
20 -246.804473876953
};
\addplot [semithick, color1, opacity=0.4]
table {%
0 5.01035308837891
0.01 2.99219346046448
0.02 0.559333503246307
0.03 -1.84319913387299
0.04 -3.79115200042725
0.05 -4.95683145523071
0.06 -5.16695880889893
0.07 -4.43154096603394
0.08 -2.93826293945312
0.09 -1.01350367069244
0.1 0.94249415397644
0.11 2.5339207649231
0.12 3.44614624977112
0.13 3.50628471374512
0.14 2.71600890159607
0.15 1.25039327144623
0.16 -0.576949954032898
0.17 -2.37572193145752
0.18 -3.75584197044373
0.19 -4.40466737747192
0.2 -4.14960527420044
0.21 -2.99400973320007
0.22 -1.11939477920532
0.23 1.1467159986496
0.24 3.39125871658325
0.25 5.19311046600342
0.26 6.20279932022095
0.27 6.20945453643799
0.28 5.18206357955933
0.29 3.27727508544922
0.3 0.812002062797546
0.31 -1.79403245449066
0.32 -4.09504079818726
0.33 -5.70088911056519
0.34 -6.34832048416138
0.35 -5.94841194152832
0.36 -4.60135841369629
0.37 -2.57592558860779
0.38 -0.257487654685974
0.39 1.92521834373474
0.4 3.58092522621155
0.41 4.42874336242676
0.42 4.34945297241211
0.43 3.40551662445068
0.44 1.82622277736664
0.45 -0.039075318723917
0.46 -1.79056215286255
0.47 -3.05679368972778
0.48 -3.56786227226257
0.49 -3.20852208137512
0.5 -2.04126024246216
0.51 -0.294809401035309
0.52 1.67984998226166
0.53 3.47746515274048
0.54 4.71745491027832
0.55 5.1187539100647
0.56 4.5562105178833
0.57 3.08743071556091
0.58 0.944943189620972
0.59 -1.50511157512665
0.6 -3.83004999160767
0.61 -5.61080980300903
0.62 -6.52035617828369
0.63 -6.38509082794189
0.64 -5.21794939041138
0.65 -3.21679401397705
0.66 -0.728211224079132
0.67 1.81621265411377
0.68 3.97941303253174
0.69 5.3990797996521
0.7 5.85350131988525
0.71 5.30070829391479
0.72 3.8836669921875
0.73 1.90071821212769
0.74 -0.252957820892334
0.75 -2.16178369522095
0.76 -3.46909928321838
0.77 -3.94470763206482
0.78 -3.52750563621521
0.79 -2.33522987365723
0.8 -0.63975328207016
0.81 1.18763208389282
0.82 2.74973511695862
0.83 3.70237159729004
0.84 3.82265114784241
0.85 3.05408263206482
0.86 1.5194491147995
0.87 -0.501100242137909
0.88 -2.6225757598877
0.89 -4.42849111557007
0.9 -5.55086374282837
0.91 -5.74182653427124
0.92 -4.9229302406311
0.93 -3.20271801948547
0.94 -0.859074056148529
0.95 1.7105565071106
0.96 4.06177473068237
0.97 5.78497171401978
0.98 6.58089590072632
0.99 6.31580781936646
1 5.0459041595459
1.01 3.00609517097473
1.02 0.56590473651886
1.03 -1.83973240852356
1.04 -3.79151749610901
1.05 -4.96297454833984
1.06 -5.17987060546875
1.07 -4.45028877258301
1.08 -2.96007561683655
1.09 -1.03443717956543
1.1 0.926603317260742
1.11 2.52627301216125
1.12 3.4482159614563
1.13 3.51733756065369
1.14 2.73318576812744
1.15 1.26918065547943
1.16 -0.561802625656128
1.17 -2.36919713020325
1.18 -3.76171946525574
1.19 -4.42477178573608
1.2 -4.18341398239136
1.21 -3.03877782821655
1.22 -1.17065036296844
1.23 1.0943306684494
1.24 3.34308791160583
1.25 5.15344572067261
1.26 6.17422533035278
1.27 6.19248199462891
1.28 5.17516326904297
1.29 3.27724027633667
1.3 0.814753830432892
1.31 -1.79256522655487
1.32 -4.09817790985107
1.33 -5.71036434173584
1.34 -6.36407661437988
1.35 -5.96861362457275
1.36 -4.62282276153564
1.37 -2.59479713439941
1.38 -0.270075291395187
1.39 1.9216616153717
1.4 3.58754014968872
1.41 4.44483327865601
1.42 4.37253093719482
1.43 3.43182182312012
1.44 1.85131919384003
1.45 -0.019314618781209
1.46 -1.77916026115417
1.47 -3.05516600608826
1.48 -3.57542371749878
1.49 -3.22282981872559
1.5 -2.0585196018219
1.51 -0.310606598854065
1.52 1.66971814632416
1.53 3.47600221633911
1.54 4.72584199905396
1.55 5.13610744476318
1.56 4.57963943481445
1.57 3.11250853538513
1.58 0.96651691198349
1.59 -1.49193000793457
1.6 -3.82890582084656
1.61 -5.62349081039429
1.62 -6.54618644714355
1.63 -6.42113924026489
1.64 -5.2593355178833
1.65 -3.2575421333313
1.66 -0.762341976165771
1.67 1.79384028911591
1.68 3.9720094203949
1.69 5.40761184692383
1.7 5.87629461288452
1.71 5.33400440216064
1.72 3.92221450805664
1.73 1.93872404098511
1.74 -0.220801174640656
1.75 -2.13938975334167
1.76 -3.45838809013367
1.77 -3.94532418251038
1.78 -3.53710412979126
1.79 -2.35001683235168
1.8 -0.655352890491486
1.81 1.17522978782654
1.82 2.74343180656433
1.83 3.70320653915405
1.84 3.829669713974
1.85 3.06461358070374
1.86 1.52960562705994
1.87 -0.495530277490616
1.88 -2.62527942657471
1.89 -4.44163656234741
1.9 -5.57462406158447
1.91 -5.77411842346191
1.92 -4.95969390869141
1.93 -3.23858261108398
1.94 -0.888103127479553
1.95 1.69360530376434
1.96 4.06050586700439
1.97 5.80078983306885
1.98 6.61254644393921
1.99 6.35958385467529
2 5.09606218338013
2.01 3.05608296394348
2.02 0.609130024909973
2.03 -1.80878698825836
2.04 -3.77618288993835
2.05 -4.96417665481567
2.06 -5.19600009918213
2.07 -4.47762680053711
2.08 -2.99342370033264
2.09 -1.06822502613068
2.1 0.897276639938354
2.11 2.50490736961365
2.12 3.43625640869141
2.13 3.51411819458008
2.14 2.73624134063721
2.15 1.27490985393524
2.16 -0.557311773300171
2.17 -2.36920857429504
2.18 -3.76805400848389
2.19 -4.43738460540771
2.2 -4.20030927658081
2.21 -3.05634760856628
2.22 -1.1844037771225
2.23 1.08890235424042
2.24 3.34938073158264
2.25 5.17320728302002
2.26 6.20688629150391
2.27 6.23498868942261
2.28 5.22254753112793
2.29 3.32320642471313
2.3 0.852864623069763
2.31 -1.7680721282959
2.32 -4.09104204177856
2.33 -5.7219557762146
2.34 -6.39296197891235
2.35 -6.01093816757202
2.36 -4.67267513275146
2.37 -2.6454873085022
2.38 -0.315041929483414
2.39 1.88758862018585
2.4 3.56760692596436
2.41 4.43974304199219
2.42 4.38075256347656
2.43 3.44971609115601
2.44 1.87428295612335
2.45 0.00383293419145048
2.46 -1.759850025177
2.47 -3.04215049743652
2.48 -3.56928133964539
2.49 -3.22216534614563
2.5 -2.06038880348206
2.51 -0.311318516731262
2.52 1.67367231845856
2.53 3.48706007003784
2.54 4.74489307403564
2.55 5.16190481185913
2.56 4.60896396636963
2.57 3.14070606231689
2.58 0.988319575786591
2.59 -1.48145174980164
2.6 -3.83338570594788
2.61 -5.64433145523071
2.62 -6.58236026763916
2.63 -6.46894931793213
2.64 -5.31320858001709
2.65 -3.31061720848083
2.66 -0.807647347450256
2.67 1.76213896274567
2.68 3.95787405967712
2.69 5.41228866577148
2.7 5.89848852157593
2.71 5.36978626251221
2.72 3.96598958969116
2.73 1.98418378829956
2.74 -0.179701715707779
2.75 -2.10729265213013
2.76 -3.43795156478882
2.77 -3.93697142601013
2.78 -3.53900837898254
2.79 -2.35881876945496
2.8 -0.666849613189697
2.81 1.16497480869293
2.82 2.73733615875244
2.83 3.70253920555115
2.84 3.83382701873779
2.85 3.07112264633179
2.86 1.53485071659088
2.87 -0.495448350906372
2.88 -2.63378667831421
2.89 -4.46066665649414
2.9 -5.60401916503906
2.91 -5.81160259246826
2.92 -5.0009503364563
2.93 -3.27793097496033
2.94 -0.919562160968781
2.95 1.67553782463074
2.96 4.05957174301147
2.97 5.81839895248413
2.98 6.6474027633667
2.99 6.40771818161011
3 5.15160608291626
3.01 3.11190938949585
3.02 0.6582111120224
3.03 -1.77220869064331
3.04 -3.75601363182068
3.05 -4.9617395401001
3.06 -5.20984077453613
3.07 -4.50407314300537
3.08 -3.02740097045898
3.09 -1.10398638248444
3.1 0.864811778068542
3.11 2.4795982837677
3.12 3.41984462738037
3.13 3.50637745857239
3.14 2.73492121696472
3.15 1.27670180797577
3.16 -0.556062817573547
3.17 -2.37172698974609
3.18 -3.77607131004333
3.19 -4.4508318901062
3.2 -4.21721267700195
3.21 -3.0732421875
3.22 -1.1967499256134
3.23 1.08543252944946
3.24 3.35829949378967
3.25 5.19598579406738
3.26 6.24280595779419
3.27 6.28092384338379
3.28 5.27327299118042
3.29 3.37231278419495
3.3 0.893531799316406
3.31 -1.74159288406372
3.32 -4.08272647857666
3.33 -5.73326444625854
3.34 -6.42258548736572
3.35 -6.0547399520874
3.36 -4.724937915802
3.37 -2.69923138618469
3.38 -0.36352151632309
3.39 1.84988701343536
3.4 3.54426026344299
3.41 4.43166399002075
3.42 4.38652610778809
3.43 3.46602892875671
3.44 1.896488904953
3.45 0.0270712953060865
3.46 -1.73970556259155
3.47 -3.02767467498779
3.48 -3.56113886833191
3.49 -3.21912455558777
3.5 -2.05980110168457
3.51 -0.309571385383606
3.52 1.67995977401733
3.53 3.50033068656921
3.54 4.76581621170044
3.55 5.18914031982422
3.56 4.6393871307373
3.57 3.16954517364502
3.58 1.01025068759918
3.59 -1.4714150428772
3.6 -3.83874726295471
3.61 -5.66658639907837
3.62 -6.62031841278076
3.63 -6.5189208984375
3.64 -5.36938428878784
3.65 -3.36608147621155
3.66 -0.855293929576874
3.67 1.72826254367828
3.68 3.94198036193848
3.69 5.41588163375854
3.7 5.9201979637146
3.71 5.4057731628418
3.72 4.01071262359619
3.73 2.03109550476074
3.74 -0.136585414409637
3.75 -2.07294034957886
3.76 -3.41515278816223
3.77 -3.92629599571228
3.78 -3.53882527351379
3.79 -2.36589455604553
3.8 -0.677101969718933
3.81 1.15545046329498
3.82 2.73146772384644
3.83 3.70164799690247
3.84 3.83730340003967
3.85 3.07659244537354
3.86 1.53887331485748
3.87 -0.496801257133484
3.88 -2.64384198188782
3.89 -4.48122835159302
3.9 -5.6349892616272
3.91 -5.85059213638306
3.92 -5.04362344741821
3.93 -3.31859040260315
3.94 -0.951904118061066
3.95 1.6568443775177
3.96 4.05854511260986
3.97 5.83638525009155
3.98 6.68301773071289
3.99 6.45705699920654
4 5.20872068405151
4.01 3.1695249080658
4.02 0.709317684173584
4.03 -1.73375463485718
4.04 -3.73414397239685
4.05 -4.95787525177002
4.06 -5.22264719009399
4.07 -4.53005027770996
4.08 -3.06138443946838
4.09 -1.14028656482697
4.1 0.831386566162109
4.11 2.45292973518372
4.12 3.40194272994995
4.13 3.4970006942749
4.14 2.73206877708435
4.15 1.27710831165314
4.16 -0.556086421012878
4.17 -2.37518715858459
4.18 -3.78478050231934
4.19 -4.46471452713013
4.2 -4.23428106307983
4.21 -3.08998465538025
4.22 -1.20881390571594
4.23 1.08253908157349
4.24 3.36790204048157
4.25 5.21978044509888
4.26 6.27992057800293
4.27 6.32811880111694
4.28 5.32528638839722
4.29 3.42265319824219
4.3 0.935364425182343
4.31 -1.71410810947418
4.32 -4.07385444641113
4.33 -5.74426555633545
4.34 -6.45224475860596
4.35 -6.09919929504395
4.36 -4.77807664871216
4.37 -2.754234790802
4.38 -0.413471966981888
4.39 1.81060135364532
4.4 3.51919221878052
4.41 4.42217350006104
4.42 4.39122247695923
4.43 3.48152852058411
4.44 1.91824591159821
4.45 0.0503164194524288
4.46 -1.71917355060577
4.47 -3.01253819465637
4.48 -3.55212807655334
4.49 -3.21513557434082
4.5 -2.05805969238281
4.51 -0.306654691696167
4.52 1.68730247020721
4.53 3.51458287239075
4.54 4.78760147094727
4.55 5.21717548370361
4.56 4.67039775848389
4.57 3.19876742362976
4.58 1.03240847587585
4.59 -1.46143507957458
4.6 -3.84442019462585
4.61 -5.68938064575195
4.62 -6.65906047821045
4.63 -6.5698823928833
4.64 -5.42688322067261
4.65 -3.42290854454041
4.66 -0.904342949390411
4.67 1.6932235956192
4.68 3.92503833770752
4.69 5.41875982284546
4.7 5.94155120849609
4.71 5.44186878204346
4.72 4.05584192276001
4.73 2.07887554168701
4.74 -0.0923728495836258
4.75 -2.0373363494873
4.76 -3.39109015464783
4.77 -3.9143545627594
4.78 -3.53747701644897
4.79 -2.37211608886719
4.8 -0.686687588691711
4.81 1.14634668827057
4.82 2.72581696510315
4.83 3.70064997673035
4.84 3.84046983718872
4.85 3.08161902427673
4.86 1.542231798172
4.87 -0.498929351568222
4.88 -2.65471029281616
4.89 -4.50259017944336
4.9 -5.66685485839844
4.91 -5.89052724838257
4.92 -5.08716869354248
4.93 -3.35997700691223
4.94 -0.984967529773712
4.95 1.63770854473114
4.96 4.05723810195923
4.97 5.85437250137329
4.98 6.71903848648071
4.99 6.50714302062988
5 5.26667881011963
5.01 3.22824478149414
5.02 0.761684060096741
5.03 -1.69404208660126
5.04 -3.71107602119446
5.05 -4.95298862457275
5.06 -5.23485469818115
5.07 -4.55572509765625
5.08 -3.09540915489197
5.09 -1.17697727680206
5.1 0.797414302825928
5.11 2.42560315132141
5.12 3.38307213783264
5.13 3.48660802841187
5.14 2.72824740409851
5.15 1.27656209468842
5.16 -0.556863069534302
5.17 -2.37935161590576
5.18 -3.79395699501038
5.19 -4.47889614105225
5.2 -4.25157642364502
5.21 -3.10670185089111
5.22 -1.22059845924377
5.23 1.08007597923279
5.24 3.37804007530212
5.25 5.24421358108521
5.26 6.31774616241455
5.27 6.37627744674683
5.28 5.37834405899048
5.29 3.47407627105713
5.3 0.978228807449341
5.31 -1.68580782413483
5.32 -4.06422901153564
5.33 -5.75497817993164
5.34 -6.48192453384399
5.35 -6.14394378662109
5.36 -4.8319411277771
5.37 -2.81008744239807
5.38 -0.46453520655632
5.39 1.77011573314667
5.4 3.49313187599182
5.41 4.41174459457397
5.42 4.39507961273193
5.43 3.49640393257141
5.44 1.93963062763214
5.45 0.0733396112918854
5.46 -1.69863164424896
5.47 -2.99705839157104
5.48 -3.54265713691711
5.49 -3.21048879623413
5.5 -2.05566310882568
5.51 -0.303055346012115
5.52 1.69537341594696
5.53 3.5295352935791
5.54 4.81009435653687
5.55 5.24586009979248
5.56 4.7018837928772
5.57 3.22837924957275
5.58 1.05485451221466
5.59 -1.45119690895081
5.6 -3.85006380081177
5.61 -5.71241235733032
5.62 -6.69829940795898
5.63 -6.62164688110352
5.64 -5.48521137237549
5.65 -3.48075723648071
5.66 -0.954461276531219
5.67 1.65730631351471
5.68 3.90742421150208
5.69 5.4209246635437
5.7 5.96246671676636
5.71 5.47793292999268
5.72 4.10121917724609
5.73 2.12716674804688
5.74 -0.0475215725600719
5.75 -2.00082564353943
5.76 -3.36606001853943
5.77 -3.90151309967041
5.78 -3.53536152839661
5.79 -2.37749576568604
5.8 -0.69564551115036
5.81 1.13756895065308
5.82 2.72034478187561
5.83 3.69975280761719
5.84 3.84350252151489
5.85 3.08641672134399
5.86 1.54522979259491
5.87 -0.501458942890167
5.88 -2.66609454154968
5.89 -4.52473449707031
5.9 -5.69938945770264
5.91 -5.93113231658936
5.92 -5.13136672973633
5.93 -3.4020049571991
5.94 -1.01854300498962
5.95 1.6182724237442
5.96 4.05571460723877
5.97 5.8723349571228
5.98 6.75535488128662
5.99 6.55759859085083
6 5.32540273666382
6.01 3.28790330886841
6.02 0.814899563789368
6.03 -1.65336883068085
6.04 -3.68707847595215
6.05 -4.94737195968628
6.06 -5.2464747428894
6.07 -4.58101320266724
6.08 -3.12933468818665
6.09 -1.21377205848694
6.1 0.762937605381012
6.11 2.3974974155426
6.12 3.36351180076599
6.13 3.47543907165527
6.14 2.72356724739075
6.15 1.27521789073944
6.16 -0.558355689048767
6.17 -2.3839282989502
6.18 -3.80364632606506
6.19 -4.49345254898071
6.2 -4.26898431777954
6.21 -3.12355995178223
6.22 -1.23236930370331
6.23 1.07777070999146
6.24 3.38858318328857
6.25 5.26912450790405
6.26 6.35617017745972
6.27 6.42504501342773
6.28 5.43215942382812
6.29 3.52629327774048
6.3 1.0218517780304
6.31 -1.65680468082428
6.32 -4.05418682098389
6.33 -5.76534461975098
6.34 -6.51147651672363
6.35 -6.18880987167358
6.36 -4.88609075546265
6.37 -2.86651420593262
6.38 -0.516307950019836
6.39 1.72877681255341
6.4 3.46607255935669
6.41 4.40033435821533
6.42 4.39819431304932
6.43 3.51078009605408
6.44 1.960657954216
6.45 0.0963636040687561
6.46 -1.67780554294586
6.47 -2.98138666152954
6.48 -3.53268551826477
6.49 -3.20530843734741
6.5 -2.05263376235962
6.51 -0.298915565013885
6.52 1.70405995845795
6.53 3.54503583908081
6.54 4.8330979347229
6.55 5.2750358581543
6.56 4.73386859893799
6.57 3.25843191146851
6.58 1.07742917537689
6.59 -1.44101750850677
6.6 -3.85592031478882
6.61 -5.73575067520142
6.62 -6.73803329467773
6.63 -6.67402601242065
6.64 -5.54429817199707
6.65 -3.53941798210144
6.66 -1.00553500652313
6.67 1.62038779258728
6.68 3.88890814781189
6.69 5.4227728843689
6.7 5.98325824737549
6.71 5.51375818252563
6.72 4.14690113067627
6.73 2.17587161064148
6.74 -0.00203501642681658
6.75 -1.96358633041382
6.76 -3.34017205238342
6.77 -3.8878607749939
6.78 -3.53245043754578
6.79 -2.38226890563965
6.8 -0.704215109348297
6.81 1.12932240962982
6.82 2.71502208709717
6.83 3.69882488250732
6.84 3.84646487236023
6.85 3.0909469127655
6.86 1.54787814617157
6.87 -0.504436016082764
6.88 -2.67793846130371
6.89 -4.54732751846313
6.9 -5.73252630233765
6.91 -5.97243738174438
6.92 -5.17623138427734
6.93 -3.44465160369873
6.94 -1.05257403850555
6.95 1.59822607040405
6.96 4.05405282974243
6.97 5.89036130905151
6.98 6.79179286956787
6.99 6.60865926742554
7 5.38476753234863
7.01 3.34838843345642
7.02 0.8691645860672
7.03 -1.61167538166046
7.04 -3.66223859786987
7.05 -4.94105243682861
7.06 -5.25749588012695
7.07 -4.60602617263794
7.08 -3.16322445869446
7.09 -1.25081467628479
7.1 0.728177905082703
7.11 2.36887383460999
7.12 3.34327626228333
7.13 3.46365284919739
7.14 2.71823787689209
7.15 1.27334654331207
7.16 -0.560394406318665
7.17 -2.38932323455811
7.18 -3.81368207931519
7.19 -4.50827646255493
7.2 -4.28670835494995
7.21 -3.14043068885803
7.22 -1.24415576457977
7.23 1.07553744316101
7.24 3.39934611320496
7.25 5.2943549156189
7.26 6.39523696899414
7.27 6.47450637817383
7.28 5.4867377281189
7.29 3.57920598983765
7.3 1.06630539894104
7.31 -1.62710273265839
7.32 -4.04345178604126
7.33 -5.7754487991333
7.34 -6.54111194610596
7.35 -6.23393726348877
7.36 -4.94074726104736
7.37 -2.9237961769104
7.38 -0.568978369235992
7.39 1.68657267093658
7.4 3.43830037117004
7.41 4.38815879821777
7.42 4.40066385269165
7.43 3.52475309371948
7.44 1.9814430475235
7.45 0.119271248579025
7.46 -1.65698802471161
7.47 -2.96535730361938
7.48 -3.52248311042786
7.49 -3.19976329803467
7.5 -2.04920697212219
7.51 -0.294242978096008
7.52 1.71327674388885
7.53 3.56121706962585
7.54 4.85667085647583
7.55 5.30473375320435
7.56 4.76636934280396
7.57 3.28888177871704
7.58 1.10061991214752
7.59 -1.43049657344818
7.6 -3.86160707473755
7.61 -5.75917291641235
7.62 -6.77816915512085
7.63 -6.72689437866211
7.64 -5.60415410995483
7.65 -3.59904789924622
7.66 -1.05729424953461
7.67 1.58268213272095
7.68 3.86980366706848
7.69 5.42386198043823
7.7 6.00356149673462
7.71 5.54972982406616
7.72 4.19269990921021
7.73 2.22492551803589
7.74 0.0441376976668835
7.75 -1.92552995681763
7.76 -3.31352210044861
7.77 -3.87336945533752
7.78 -3.5288348197937
7.79 -2.38645815849304
7.8 -0.712287843227386
7.81 1.12108981609344
7.82 2.70988345146179
7.83 3.69811654090881
7.84 3.84937310218811
7.85 3.0953574180603
7.86 1.55038797855377
7.87 -0.507737517356873
7.88 -2.69016528129578
7.89 -4.5704288482666
7.9 -5.76643323898315
7.91 -6.01430892944336
7.92 -5.22199964523315
7.93 -3.48800802230835
7.94 -1.08757710456848
7.95 1.57776784896851
7.96 4.05188751220703
7.97 5.90818405151367
7.98 6.82842826843262
7.99 6.65999889373779
8 5.44480085372925
8.01 3.40976071357727
8.02 0.924108028411865
8.03 -1.56898748874664
8.04 -3.63653302192688
8.05 -4.93393039703369
8.06 -5.26810503005981
8.07 -4.63075542449951
8.08 -3.19706416130066
8.09 -1.28803622722626
8.1 0.693036615848541
8.11 2.33985900878906
8.12 3.32255005836487
8.13 3.45118403434753
8.14 2.71236443519592
8.15 1.27112638950348
8.16 -0.562975764274597
8.17 -2.39474296569824
8.18 -3.82419061660767
8.19 -4.52352952957153
8.2 -4.30462551116943
8.21 -3.15762114524841
8.22 -1.2558581829071
8.23 1.07318913936615
8.24 3.41030478477478
8.25 5.31996488571167
8.26 6.43474674224854
8.27 6.52468538284302
8.28 5.54233026504517
8.29 3.63303542137146
8.3 1.11159157752991
8.31 -1.59684634208679
8.32 -4.032142162323
8.33 -5.78518486022949
8.34 -6.57063055038452
8.35 -6.27919340133667
8.36 -4.99609422683716
8.37 -2.98160672187805
8.38 -0.622424364089966
8.39 1.64358997344971
8.4 3.40943479537964
8.41 4.37516927719116
8.42 4.40245342254639
8.43 3.53804135322571
8.44 2.0019633769989
8.45 0.142092853784561
8.46 -1.63609564304352
8.47 -2.94918012619019
8.48 -3.51181650161743
8.49 -3.19379568099976
8.5 -2.04526925086975
8.51 -0.288917541503906
8.52 1.72314286231995
8.53 3.57771396636963
8.54 4.88085031509399
8.55 5.33488798141479
8.56 4.79935359954834
8.57 3.31981420516968
8.58 1.12381589412689
8.59 -1.41994631290436
8.6 -3.86752724647522
8.61 -5.78289270401001
8.62 -6.8185920715332
8.63 -6.78045177459717
8.64 -5.66468620300293
8.65 -3.65953183174133
8.66 -1.10983204841614
8.67 1.54399621486664
8.68 3.85008001327515
8.69 5.42436170578003
8.7 6.02360963821411
8.71 5.58548355102539
8.72 4.23842525482178
8.73 2.27449727058411
8.74 0.0908847898244858
8.75 -1.88700103759766
8.76 -3.28614926338196
8.77 -3.85821223258972
8.78 -3.52459931373596
8.79 -2.39002895355225
8.8 -0.719893932342529
8.81 1.1134991645813
8.82 2.70490550994873
8.83 3.69717502593994
8.84 3.85225009918213
8.85 3.09959626197815
8.86 1.55270504951477
8.87 -0.511246263980865
8.88 -2.70298385620117
8.89 -4.59412813186646
8.9 -5.80071067810059
8.91 -6.0569314956665
8.92 -5.26796007156372
8.93 -3.53187108039856
8.94 -1.12267804145813
8.95 1.5570273399353
8.96 4.04960060119629
8.97 5.92616701126099
8.98 6.86510562896729
8.99 6.71173334121704
9 5.5054235458374
9.01 3.47158527374268
9.02 0.980047345161438
9.03 -1.52565729618073
9.04 -3.61004686355591
9.05 -4.92620468139648
9.06 -5.27799034118652
9.07 -4.65528964996338
9.08 -3.23075199127197
9.09 -1.32526767253876
9.1 0.657655477523804
9.11 2.31037616729736
9.12 3.30129814147949
9.13 3.43817400932312
9.14 2.70574045181274
9.15 1.26783215999603
9.16 -0.566153287887573
9.17 -2.40103030204773
9.18 -3.83508563041687
9.19 -4.53897333145142
9.2 -4.32275199890137
9.21 -3.17478346824646
9.22 -1.26783335208893
9.23 1.07121610641479
9.24 3.42139935493469
9.25 5.3460521697998
9.26 6.47486162185669
9.27 6.57537984848022
9.28 5.59827089309692
9.29 3.68738722801208
9.3 1.15733647346497
9.31 -1.56581580638885
9.32 -4.02045965194702
9.33 -5.79451656341553
9.34 -6.59997224807739
9.35 -6.32469844818115
9.36 -5.05148124694824
9.37 -3.03998970985413
9.38 -0.676462173461914
9.39 1.59984171390533
9.4 3.37990641593933
9.41 4.36149597167969
9.42 4.4035382270813
9.43 3.55076861381531
9.44 2.02224922180176
9.45 0.164688244462013
9.46 -1.61528205871582
9.47 -2.93286895751953
9.48 -3.50090527534485
9.49 -3.18722605705261
9.5 -2.04089426994324
9.51 -0.283058285713196
9.52 1.73351156711578
9.53 3.59485006332397
9.54 4.90543937683105
9.55 5.3656964302063
9.56 4.83270978927612
9.57 3.35114669799805
9.58 1.14738035202026
9.59 -1.4090119600296
9.6 -3.87332344055176
9.61 -5.80665302276611
9.62 -6.85942649841309
9.63 -6.83431720733643
9.64 -5.7256817817688
9.65 -3.72047567367554
9.66 -1.16347098350525
9.67 1.50482642650604
9.68 3.82928061485291
9.69 5.42440032958984
9.7 6.04331731796265
9.71 5.62112188339233
9.72 4.28448390960693
9.73 2.32431840896606
9.74 0.137927442789078
9.75 -1.84767818450928
9.76 -3.25801801681519
9.77 -3.84217691421509
9.78 -3.51962852478027
9.79 -2.39311480522156
9.8 -0.727030038833618
9.81 1.10613644123077
9.82 2.70035028457642
9.83 3.69661593437195
9.84 3.85504269599915
9.85 3.10372233390808
9.86 1.55483734607697
9.87 -0.515325903892517
9.88 -2.71600770950317
9.89 -4.61833143234253
9.9 -5.83558320999146
9.91 -6.10004234313965
9.92 -5.31499719619751
9.93 -3.576336145401
9.94 -1.15862262248993
9.95 1.53580069541931
9.96 4.04706001281738
9.97 5.94382619857788
9.98 6.90198183059692
9.99 6.76391792297363
10 5.56638956069946
10.01 3.53443455696106
10.02 1.03677022457123
10.03 -1.48126971721649
10.04 -3.58285975456238
10.05 -4.91766166687012
10.06 -5.28749561309814
10.07 -4.67922353744507
10.08 -3.26420044898987
10.09 -1.36255371570587
10.1 0.62203973531723
10.11 2.28042125701904
10.12 3.27940392494202
10.13 3.42455697059631
10.14 2.69853925704956
10.15 1.26403725147247
10.16 -0.569760262966156
10.17 -2.40771102905273
10.18 -3.84634780883789
10.19 -4.55476427078247
10.2 -4.34113264083862
10.21 -3.19219708442688
10.22 -1.2796825170517
10.23 1.06915128231049
10.24 3.43294525146484
10.25 5.37230968475342
10.26 6.51541471481323
10.27 6.62675476074219
10.28 5.654869556427
10.29 3.74288177490234
10.3 1.20389890670776
10.31 -1.53426778316498
10.32 -4.00818538665771
10.33 -5.80369520187378
10.34 -6.62933588027954
10.35 -6.37023591995239
10.36 -5.10743999481201
10.37 -3.0989625453949
10.38 -0.731411218643188
10.39 1.55519497394562
10.4 3.34949684143066
10.41 4.34699535369873
10.42 4.40395402908325
10.43 3.56311011314392
10.44 2.04206562042236
10.45 0.187260136008263
10.46 -1.59439861774445
10.47 -2.91622352600098
10.48 -3.48968911170959
10.49 -3.18050050735474
10.5 -2.03588652610779
10.51 -0.276858389377594
10.52 1.74450206756592
10.53 3.61251378059387
10.54 4.93066215515137
10.55 5.39691352844238
10.56 4.86678695678711
10.57 3.38286900520325
10.58 1.17147958278656
10.59 -1.39802122116089
10.6 -3.87884831428528
10.61 -5.83070135116577
10.62 -6.90046834945679
10.63 -6.88889503479004
10.64 -5.78768587112427
10.65 -3.78229165077209
10.66 -1.21779990196228
10.67 1.46454632282257
10.68 3.80795955657959
10.69 5.42384910583496
10.7 6.06274747848511
10.71 5.65676593780518
10.72 4.33060216903687
10.73 2.3746395111084
10.74 0.185592383146286
10.75 -1.8076286315918
10.76 -3.22922682762146
10.77 -3.82554626464844
10.78 -3.51398897171021
10.79 -2.39541411399841
10.8 -0.733595609664917
10.81 1.0992112159729
10.82 2.69567656517029
10.83 3.69599771499634
10.84 3.85793972015381
10.85 3.10775518417358
10.86 1.55649721622467
10.87 -0.519603073596954
10.88 -2.72958731651306
10.89 -4.64301586151123
10.9 -5.87105894088745
10.91 -6.14384746551514
10.92 -5.3624267578125
10.93 -3.62166786193848
10.94 -1.19497632980347
10.95 1.51390266418457
10.96 4.04407405853271
10.97 5.9614577293396
10.98 6.93901920318604
10.99 6.81634330749512
11 5.62806987762451
11.01 3.59797096252441
11.02 1.09453320503235
11.03 -1.43618643283844
11.04 -3.5544970035553
11.05 -4.90839099884033
11.06 -5.29640436172485
11.07 -4.70281982421875
11.08 -3.29778861999512
11.09 -1.39999210834503
11.1 0.585977077484131
11.11 2.25014758110046
11.12 3.25705647468567
11.13 3.41021656990051
11.14 2.69084429740906
11.15 1.25994670391083
11.16 -0.574024081230164
11.17 -2.4146728515625
11.18 -3.85810208320618
11.19 -4.57108163833618
11.2 -4.35977029800415
11.21 -3.20984363555908
11.22 -1.29152476787567
11.23 1.0673416852951
11.24 3.44448447227478
11.25 5.39910411834717
11.26 6.55632352828979
11.27 6.67886829376221
11.28 5.71249437332153
11.29 3.79889416694641
11.3 1.25134634971619
11.31 -1.50206100940704
11.32 -3.9955050945282
11.33 -5.81242179870605
11.34 -6.65845203399658
11.35 -6.41588973999023
11.36 -5.16355657577515
11.37 -3.15847778320312
11.38 -0.786954581737518
11.39 1.50975656509399
11.4 3.31838703155518
11.41 4.33182096481323
11.42 4.40378952026367
11.43 3.57487320899963
11.44 2.06120824813843
11.45 0.209303483366966
11.46 -1.57346093654633
11.47 -2.89956116676331
11.48 -3.47826170921326
11.49 -3.17319130897522
11.5 -2.030601978302
11.51 -0.269971966743469
11.52 1.75579524040222
11.53 3.63101315498352
11.54 4.95636558532715
11.55 5.42869710922241
11.56 4.90110206604004
11.57 3.41493773460388
11.58 1.19565308094025
11.59 -1.38675439357758
11.6 -3.88462996482849
11.61 -5.85479927062988
11.62 -6.94198179244995
11.63 -6.94385099411011
11.64 -5.85017824172974
11.65 -3.84519672393799
11.66 -1.2727814912796
11.67 1.42356932163239
11.68 3.78606390953064
11.69 5.42290639877319
11.7 6.08165502548218
11.71 5.69214916229248
11.72 4.37705230712891
11.73 2.42496967315674
11.74 0.233941972255707
11.75 -1.76719510555267
11.76 -3.19964480400085
11.77 -3.80819749832153
11.78 -3.50764751434326
11.79 -2.3971893787384
11.8 -0.739699959754944
11.81 1.09262216091156
11.82 2.69155526161194
11.83 3.69549036026001
11.84 3.86076164245605
11.85 3.11169385910034
11.86 1.55795001983643
11.87 -0.52424019575119
11.88 -2.74373507499695
11.89 -4.66812467575073
11.9 -5.90711259841919
11.91 -6.18832111358643
11.92 -5.410569190979
11.93 -3.66755795478821
11.94 -1.2320544719696
11.95 1.49192726612091
11.96 4.0409893989563
11.97 5.97913265228271
11.98 6.97618103027344
11.99 6.86910247802734
12 5.69033193588257
12.01 3.66175556182861
12.02 1.1528582572937
12.03 -1.39027869701385
12.04 -3.52577424049377
12.05 -4.89861679077148
12.06 -5.30465984344482
12.07 -4.72624349594116
12.08 -3.33114123344421
12.09 -1.43764770030975
12.1 0.549788415431976
12.11 2.21937966346741
12.12 3.23402786254883
12.13 3.39545249938965
12.14 2.68237519264221
12.15 1.25476109981537
12.16 -0.578825831413269
12.17 -2.42265439033508
12.18 -3.87016367912292
12.19 -4.58754396438599
12.2 -4.37869882583618
12.21 -3.22743988037109
12.22 -1.3035603761673
12.23 1.06575810909271
12.24 3.45641922950745
12.25 5.42621469497681
12.26 6.59797143936157
12.27 6.731276512146
12.28 5.77057266235352
12.29 3.85573935508728
12.3 1.29940581321716
12.31 -1.46892201900482
12.32 -3.98235154151917
12.33 -5.8208327293396
12.34 -6.68735027313232
12.35 -6.46162939071655
12.36 -5.22005558013916
12.37 -3.21848177909851
12.38 -0.843015372753143
12.39 1.46329939365387
12.4 3.28640961647034
12.41 4.31576108932495
12.42 4.40296459197998
12.43 3.58629679679871
12.44 2.08066296577454
12.45 0.231466114521027
12.46 -1.55258452892303
12.47 -2.88261771202087
12.48 -3.46647381782532
12.49 -3.16570854187012
12.5 -2.02483296394348
12.51 -0.262886792421341
12.52 1.76766121387482
12.53 3.64969277381897
12.54 4.98282527923584
12.55 5.46099185943604
12.56 4.9359302520752
12.57 3.44746613502502
12.58 1.2201030254364
12.59 -1.37549352645874
12.6 -3.89026308059692
12.61 -5.87911653518677
12.62 -6.98387813568115
12.63 -6.99961185455322
12.64 -5.91360282897949
12.65 -3.90855407714844
12.66 -1.3289932012558
12.67 1.38203942775726
12.68 3.76326751708984
12.69 5.42117881774902
12.7 6.10006093978882
12.71 5.72742223739624
12.72 4.42318916320801
12.73 2.4760582447052
12.74 0.282610088586807
12.75 -1.72567176818848
12.76 -3.16952514648438
12.77 -3.790118932724
12.78 -3.50045537948608
12.79 -2.39844346046448
12.8 -0.745324015617371
12.81 1.08630549907684
12.82 2.6877453327179
12.83 3.69521570205688
12.84 3.86363291740417
12.85 3.11531186103821
12.86 1.55932986736298
12.87 -0.52903413772583
12.88 -2.75804114341736
12.89 -4.69379711151123
12.9 -5.9437837600708
12.91 -6.2332706451416
12.92 -5.45953035354614
12.93 -3.71374726295471
12.94 -1.26952397823334
12.95 1.46905589103699
12.96 4.03743362426758
12.97 5.99664497375488
12.98 7.01340007781982
12.99 6.92217636108398
13 5.75304746627808
13.01 3.72696328163147
13.02 1.21177506446838
13.03 -1.34315574169159
13.04 -3.49601292610168
13.05 -4.88799571990967
13.06 -5.31236219406128
13.07 -4.74928045272827
13.08 -3.36437296867371
13.09 -1.47506737709045
13.1 0.513251721858978
13.11 2.18814969062805
13.12 3.2106990814209
13.13 3.37991285324097
13.14 2.67349028587341
13.15 1.24924957752228
13.16 -0.584189057350159
13.17 -2.43079042434692
13.18 -3.88291335105896
13.19 -4.60464859008789
13.2 -4.39781093597412
13.21 -3.24545574188232
13.22 -1.31551206111908
13.23 1.06379306316376
13.24 3.46845579147339
13.25 5.45385837554932
13.26 6.63995981216431
13.27 6.78462314605713
13.28 5.82936143875122
13.29 3.91329479217529
13.3 1.34854912757874
13.31 -1.43517851829529
13.32 -3.96834349632263
13.33 -5.82869815826416
13.34 -6.7162766456604
13.35 -6.50761795043945
13.36 -5.27707290649414
13.37 -3.27904510498047
13.38 -0.900177538394928
13.39 1.41637587547302
13.4 3.2534511089325
13.41 4.29892587661743
13.42 4.40125370025635
13.43 3.59696459770203
13.44 2.09918427467346
13.45 0.253347188234329
13.46 -1.53175151348114
13.47 -2.86579132080078
13.48 -3.45441484451294
13.49 -3.15780782699585
13.5 -2.01847577095032
13.51 -0.255185604095459
13.52 1.78021204471588
13.53 3.66911625862122
13.54 5.00951719284058
13.55 5.49388790130615
13.56 4.97143363952637
13.57 3.4805691242218
13.58 1.24524521827698
13.59 -1.36376714706421
13.6 -3.89565515518188
13.61 -5.90338802337646
13.62 -7.02598857879639
13.63 -7.05544662475586
13.64 -5.97735786437988
13.65 -3.97298216819763
13.66 -1.38582515716553
13.67 1.33937561511993
13.68 3.74003219604492
13.69 5.41886615753174
13.7 6.11844444274902
13.71 5.76261758804321
13.72 4.46975946426392
13.73 2.52709245681763
13.74 0.331836313009262
13.75 -1.68402898311615
13.76 -3.13816475868225
13.77 -3.77121925354004
13.78 -3.49288773536682
13.79 -2.39890027046204
13.8 -0.750579118728638
13.81 1.0807067155838
13.82 2.6837329864502
13.83 3.69500684738159
13.84 3.86632752418518
13.85 3.11908864974976
13.86 1.56041395664215
13.87 -0.534230649471283
13.88 -2.77275729179382
13.89 -4.719895362854
13.9 -5.98103761672974
13.91 -6.27909135818481
13.92 -5.5089054107666
13.93 -3.76113104820251
13.94 -1.30756950378418
13.95 1.44597899913788
13.96 4.03354930877686
13.97 6.01372337341309
13.98 7.05076932907104
13.99 6.97566413879395
14 5.81647491455078
14.01 3.7923538684845
14.02 1.27191579341888
14.03 -1.29561340808868
14.04 -3.46526861190796
14.05 -4.87663459777832
14.06 -5.31954956054688
14.07 -4.77183628082275
14.08 -3.39740347862244
14.09 -1.51250863075256
14.1 0.476345539093018
14.11 2.15642714500427
14.12 3.18667387962341
14.13 3.3639817237854
14.14 2.66357898712158
14.15 1.24330520629883
14.16 -0.590266346931458
14.17 -2.43928742408752
14.18 -3.89584541320801
14.19 -4.62194585800171
14.2 -4.41730213165283
14.21 -3.26358389854431
14.22 -1.32792723178864
14.23 1.06212723255157
14.24 3.48042678833008
14.25 5.48152923583984
14.26 6.68233680725098
14.27 6.83845233917236
14.28 5.88926982879639
14.29 3.97146415710449
14.3 1.39800953865051
14.31 -1.40090477466583
14.32 -3.95407509803772
14.33 -5.83639287948608
14.34 -6.7449803352356
14.35 -6.55367565155029
14.36 -5.33428049087524
14.37 -3.34021973609924
14.38 -0.957834362983704
14.39 1.36851572990417
14.4 3.21990728378296
14.41 4.28113317489624
14.42 4.3989896774292
14.43 3.60726952552795
14.44 2.11771893501282
14.45 0.275357246398926
14.46 -1.5107444524765
14.47 -2.8485894203186
14.48 -3.44204163551331
14.49 -3.14945554733276
14.5 -2.01184821128845
14.51 -0.246731102466583
14.52 1.79317677021027
14.53 3.68910264968872
14.54 5.03685092926025
14.55 5.52735757827759
14.56 5.00732183456421
14.57 3.51411390304565
14.58 1.27055764198303
14.59 -1.351726770401
14.6 -3.90124320983887
14.61 -5.92779064178467
14.62 -7.06832265853882
14.63 -7.11228322982788
14.64 -6.04189205169678
14.65 -4.0378737449646
14.66 -1.44345414638519
14.67 1.29572069644928
14.68 3.71539807319641
14.69 5.41610765457153
14.7 6.13629198074341
14.71 5.79744052886963
14.72 4.51621103286743
14.73 2.57846069335938
14.74 0.38177490234375
14.75 -1.64129233360291
14.76 -3.10649180412292
14.77 -3.75150156021118
14.78 -3.48418879508972
14.79 -2.39898014068604
14.8 -0.755027592182159
14.81 1.07502543926239
14.82 2.68035912513733
14.83 3.69503927230835
14.84 3.86927509307861
14.85 3.1226806640625
14.86 1.56128466129303
14.87 -0.539672374725342
14.88 -2.78800916671753
14.89 -4.74656009674072
14.9 -6.01854991912842
14.91 -6.3253755569458
14.92 -5.558922290802
14.93 -3.80887198448181
14.94 -1.34626913070679
14.95 1.42237591743469
14.96 4.02942848205566
14.97 6.03096055984497
14.98 7.08826065063477
14.99 7.02939033508301
15 5.88008213043213
15.01 3.85840153694153
15.02 1.33292424678802
15.03 -1.24708032608032
15.04 -3.43379402160645
15.05 -4.86432266235352
15.06 -5.32629203796387
15.07 -4.79392576217651
15.08 -3.43027496337891
15.09 -1.55031025409698
15.1 0.439471244812012
15.11 2.12456202507019
15.12 3.16214370727539
15.13 3.34722495079041
15.14 2.65336394309998
15.15 1.23655366897583
15.16 -0.596642076969147
15.17 -2.44842314720154
15.18 -3.9093222618103
15.19 -4.63957834243774
15.2 -4.43714094161987
15.21 -3.28163862228394
15.22 -1.34012818336487
15.23 1.06052148342133
15.24 3.49318075180054
15.25 5.50958013534546
15.26 6.72545719146729
15.27 6.89295625686646
15.28 5.94958925247192
15.29 4.03060626983643
15.3 1.44865465164185
15.31 -1.36554837226868
15.32 -3.93880915641785
15.33 -5.84345245361328
15.34 -6.77349901199341
15.35 -6.59963035583496
15.36 -5.39185333251953
15.37 -3.40212440490723
15.38 -1.01618838310242
15.39 1.31992256641388
15.4 3.18532466888428
15.41 4.26271152496338
15.42 4.39605712890625
15.43 3.61700844764709
15.44 2.13560509681702
15.45 0.296820819377899
15.46 -1.48995053768158
15.47 -2.83128833770752
15.48 -3.42957878112793
15.49 -3.14071178436279
15.5 -2.00472617149353
15.51 -0.238153874874115
15.52 1.80678474903107
15.53 3.70962429046631
15.54 5.06497573852539
15.55 5.56125593185425
15.56 5.04376316070557
15.57 3.54781699180603
15.58 1.2963273525238
15.59 -1.33975601196289
15.6 -3.90663576126099
15.61 -5.95241832733154
15.62 -7.11129808425903
15.63 -7.1694278717041
15.64 -6.10708570480347
15.65 -4.10398006439209
15.66 -1.50209021568298
15.67 1.25166213512421
15.68 3.6904456615448
15.69 5.41281509399414
15.7 6.15376472473145
15.71 5.83228731155396
15.72 4.56330490112305
15.73 2.63043856620789
15.74 0.432148694992065
15.75 -1.59819209575653
15.76 -3.07423400878906
15.77 -3.73120498657227
15.78 -3.4749858379364
15.79 -2.39805150032043
15.8 -0.759177803993225
15.81 1.07003402709961
15.82 2.67720174789429
15.83 3.69502711296082
15.84 3.8720920085907
15.85 3.12607598304749
15.86 1.56196224689484
15.87 -0.545628905296326
15.88 -2.80356788635254
15.89 -4.7735652923584
15.9 -6.0571403503418
15.91 -6.37241363525391
15.92 -5.60977697372437
15.93 -3.85732650756836
15.94 -1.38604259490967
15.95 1.39816832542419
15.96 4.02487659454346
15.97 6.04798603057861
15.98 7.1255931854248
15.99 7.08357763290405
16 5.94469881057739
16.01 3.92548966407776
16.02 1.39449310302734
16.03 -1.19764709472656
16.04 -3.40150690078735
16.05 -4.85150480270386
16.06 -5.33219194412231
16.07 -4.81580018997192
16.08 -3.46301770210266
16.09 -1.58847332000732
16.1 0.402226954698563
16.11 2.09222340583801
16.12 3.13707971572876
16.13 3.33008790016174
16.14 2.64280152320862
16.15 1.22903263568878
16.16 -0.604094386100769
16.17 -2.45831346511841
16.18 -3.92342519760132
16.19 -4.6574878692627
16.2 -4.45735645294189
16.21 -3.3005359172821
16.22 -1.35276901721954
16.23 1.05900347232819
16.24 3.50595378875732
16.25 5.53797626495361
16.26 6.76910924911499
16.27 6.94820070266724
16.28 6.01030015945435
16.29 4.0905385017395
16.3 1.50019729137421
16.31 -1.32925939559937
16.32 -3.92339873313904
16.33 -5.85033893585205
16.34 -6.80185747146606
16.35 -6.64583349227905
16.36 -5.44925403594971
16.37 -3.46397018432617
16.38 -1.07559859752655
16.39 1.27003180980682
16.4 3.1496639251709
16.41 4.24365854263306
16.42 4.39230489730835
16.43 3.6260097026825
16.44 2.15321683883667
16.45 0.317842274904251
16.46 -1.46884715557098
16.47 -2.81377077102661
16.48 -3.41686487197876
16.49 -3.13178110122681
16.5 -1.99710023403168
16.51 -0.228910848498344
16.52 1.82085263729095
16.53 3.73078441619873
16.54 5.09400796890259
16.55 5.59586620330811
16.56 5.08097887039185
16.57 3.58260416984558
16.58 1.32222867012024
16.59 -1.32731211185455
16.6 -3.91189503669739
16.61 -5.97733640670776
16.62 -7.15426540374756
16.63 -7.22696161270142
16.64 -6.17337942123413
16.65 -4.17071008682251
16.66 -1.56178283691406
16.67 1.20646703243256
16.68 3.66470861434937
16.69 5.40873908996582
16.7 6.17068290710449
16.71 5.86712121963501
16.72 4.60976219177246
16.73 2.68260073661804
16.74 0.482799112796783
16.75 -1.55414009094238
16.76 -3.04093217849731
16.77 -3.70990467071533
16.78 -3.46501994132996
16.79 -2.39667105674744
16.8 -0.762470722198486
16.81 1.0653293132782
16.82 2.67441153526306
16.83 3.69521164894104
16.84 3.87505483627319
16.85 3.12960076332092
16.86 1.56242704391479
16.87 -0.551989376544952
16.88 -2.81914567947388
16.89 -4.80125665664673
16.9 -6.09604978561401
16.91 -6.41981315612793
16.92 -5.66163110733032
16.93 -3.90628170967102
16.94 -1.42562985420227
16.95 1.37348449230194
16.96 4.0194354057312
16.97 6.06455278396606
16.98 7.16335678100586
16.99 7.13787317276001
17 6.00972080230713
17.01 3.99358034133911
17.02 1.45697367191315
17.03 -1.14738988876343
17.04 -3.36834621429443
17.05 -4.8377046585083
17.06 -5.33780193328857
17.07 -4.83722686767578
17.08 -3.49543476104736
17.09 -1.6260142326355
17.1 0.364390909671783
17.11 2.05931925773621
17.12 3.1115128993988
17.13 3.31230616569519
17.14 2.63100981712341
17.15 1.22077214717865
17.16 -0.611827731132507
17.17 -2.46867632865906
17.18 -3.93788290023804
17.19 -4.67597675323486
17.2 -4.47762393951416
17.21 -3.31898784637451
17.22 -1.36519539356232
17.23 1.05701863765717
17.24 3.51866674423218
17.25 5.56697034835815
17.26 6.81289100646973
17.27 7.00408744812012
17.28 6.07208967208862
17.29 4.15137815475464
17.3 1.55221104621887
17.31 -1.29260575771332
17.32 -3.90692687034607
17.33 -5.85679388046265
17.34 -6.83017301559448
17.35 -6.69215869903564
17.36 -5.50797748565674
17.37 -3.52664399147034
17.38 -1.13546240329742
17.39 1.21948742866516
17.4 3.11336421966553
17.41 4.22336292266846
17.42 4.3879280090332
17.43 3.63458967208862
17.44 2.17040610313416
17.45 0.3392174243927
17.46 -1.44811809062958
17.47 -2.79626441001892
17.48 -3.40358567237854
17.49 -3.12245535850525
17.5 -1.98902690410614
17.51 -0.219052910804749
17.52 1.83538615703583
17.53 3.75253558158875
17.54 5.12311792373657
17.55 5.63109922409058
17.56 5.11851787567139
17.57 3.61730885505676
17.58 1.34899806976318
17.59 -1.31511461734772
17.6 -3.91709923744202
17.61 -6.00234127044678
17.62 -7.19786930084229
17.63 -7.2851414680481
17.64 -6.24012660980225
17.65 -4.2381649017334
17.66 -1.62207019329071
17.67 1.15976345539093
17.68 3.63803434371948
17.69 5.40387678146362
17.7 6.18708229064941
17.71 5.90168523788452
17.72 4.65658187866211
17.73 2.73479557037354
17.74 0.534208059310913
17.75 -1.5097473859787
17.76 -3.00686597824097
17.77 -3.68816542625427
17.78 -3.45435953140259
17.79 -2.39453291893005
17.8 -0.765637576580048
17.81 1.06104671955109
17.82 2.67188215255737
17.83 3.69587683677673
17.84 3.87809038162231
17.85 3.13287305831909
17.86 1.56263113021851
17.87 -0.558542191982269
17.88 -2.8358051776886
17.89 -4.82921171188354
17.9 -6.13559150695801
17.91 -6.46821689605713
17.92 -5.71383810043335
17.93 -3.95666170120239
17.94 -1.46631097793579
17.95 1.34851634502411
17.96 4.01425075531006
17.97 6.08130216598511
17.98 7.20101928710938
17.99 7.19263648986816
18 6.0750298500061
18.01 4.06211423873901
18.02 1.52090454101562
18.03 -1.09596371650696
18.04 -3.33417582511902
18.05 -4.82327890396118
18.06 -5.34236574172974
18.07 -4.85811281204224
18.08 -3.52757430076599
18.09 -1.66401851177216
18.1 0.326691031455994
18.11 2.02599835395813
18.12 3.08532881736755
18.13 3.2935733795166
18.14 2.61881947517395
18.15 1.21248435974121
18.16 -0.620220363140106
18.17 -2.4797523021698
18.18 -3.95269155502319
18.19 -4.69499111175537
18.2 -4.49867916107178
18.21 -3.33806300163269
18.22 -1.37751436233521
18.23 1.05559074878693
18.24 3.53133869171143
18.25 5.59606647491455
18.26 6.85761499404907
18.27 7.06037473678589
18.28 6.13525199890137
18.29 4.21289587020874
18.3 1.6053284406662
18.31 -1.25531089305878
18.32 -3.88990902900696
18.33 -5.86258983612061
18.34 -6.85795879364014
18.35 -6.73832988739014
18.36 -5.56643390655518
18.37 -3.59039235115051
18.38 -1.19607079029083
18.39 1.16836905479431
18.4 3.07635641098022
18.41 4.20235252380371
18.42 4.3827486038208
18.43 3.64224743843079
18.44 2.18708157539368
18.45 0.360141456127167
18.46 -1.4271240234375
18.47 -2.77874040603638
18.48 -3.39037108421326
18.49 -3.11252021789551
18.5 -1.98065876960754
18.51 -0.208499282598495
18.52 1.85079777240753
18.53 3.7746524810791
18.54 5.15283250808716
18.55 5.66708326339722
18.56 5.15666198730469
18.57 3.65305685997009
18.58 1.37581539154053
18.59 -1.30146157741547
18.6 -3.92231631278992
18.61 -6.02721834182739
18.62 -7.24166488647461
18.63 -7.34395456314087
18.64 -6.30752944946289
18.65 -4.30646467208862
18.66 -1.68338406085968
18.67 1.11302351951599
18.68 3.61034226417542
18.69 5.39840698242188
18.7 6.20324182510376
18.71 5.93584489822388
18.72 4.70369911193848
18.73 2.78760647773743
18.74 0.585945308208466
18.75 -1.46451652050018
18.76 -2.97225761413574
18.77 -3.66527152061462
18.78 -3.44281649589539
18.79 -2.39174675941467
18.8 -0.767758250236511
18.81 1.05708110332489
18.82 2.66948008537292
18.83 3.69633722305298
18.84 3.88119649887085
18.85 3.13628077507019
18.86 1.56297147274017
18.87 -0.565099358558655
18.88 -2.85249161720276
18.89 -4.85786914825439
18.9 -6.17580461502075
18.91 -6.51721382141113
18.92 -5.76678991317749
18.93 -4.00719308853149
18.94 -1.50788950920105
18.95 1.3226010799408
18.96 4.00879430770874
18.97 6.09788274765015
18.98 7.23890542984009
18.99 7.24753618240356
19 6.14124584197998
19.01 4.13125038146973
19.02 1.58526825904846
19.03 -1.04354584217072
19.04 -3.29915523529053
19.05 -4.80807542800903
19.06 -5.34644842147827
19.07 -4.87892961502075
19.08 -3.5595166683197
19.09 -1.70175933837891
19.1 0.288657963275909
19.11 1.99218678474426
19.12 3.05861020088196
19.13 3.27471089363098
19.14 2.60607576370239
19.15 1.20310878753662
19.16 -0.629185736179352
19.17 -2.49111223220825
19.18 -3.96849751472473
19.19 -4.71423768997192
19.2 -4.51981496810913
19.21 -3.35708260536194
19.22 -1.39035320281982
19.23 1.05409896373749
19.24 3.54449033737183
19.25 5.62542819976807
19.26 6.90252161026001
19.27 7.11760139465332
19.28 6.19846820831299
19.29 4.27576351165771
19.3 1.65898334980011
19.31 -1.21724617481232
19.32 -3.87257313728333
19.33 -5.86818408966064
19.34 -6.88589429855347
19.35 -6.78459024429321
19.36 -5.62510824203491
19.37 -3.6543071269989
19.38 -1.2578456401825
19.39 1.11637723445892
19.4 3.03828907012939
19.41 4.18082427978516
19.42 4.37696266174316
19.43 3.64966583251953
19.44 2.20338368415833
19.45 0.380735337734222
19.46 -1.4063378572464
19.47 -2.76076626777649
19.48 -3.37655401229858
19.49 -3.10227918624878
19.5 -1.97181928157806
19.51 -0.198102533817291
19.52 1.86661732196808
19.53 3.79770565032959
19.54 5.18324661254883
19.55 5.70333528518677
19.56 5.19559049606323
19.57 3.68866848945618
19.58 1.40324318408966
19.59 -1.28831422328949
19.6 -3.92736506462097
19.61 -6.05216789245605
19.62 -7.28566741943359
19.63 -7.40335559844971
19.64 -6.37585401535034
19.65 -4.37574195861816
19.66 -1.74546885490417
19.67 1.06500494480133
19.68 3.58206081390381
19.69 5.39236164093018
19.7 6.21888256072998
19.71 5.96982479095459
19.72 4.75070142745972
19.73 2.84082007408142
19.74 0.638401627540588
19.75 -1.41871166229248
19.76 -2.93656754493713
19.77 -3.64191102981567
19.78 -3.43043446540833
19.79 -2.38816452026367
19.8 -0.769536256790161
19.81 1.054034948349
19.82 2.66755890846252
19.83 3.69736886024475
19.84 3.88418197631836
19.85 3.13956260681152
19.86 1.56304562091827
19.87 -0.572093844413757
19.88 -2.87000107765198
19.89 -4.88716506958008
19.9 -6.21677350997925
19.91 -6.5670337677002
19.92 -5.82054471969604
19.93 -4.05851745605469
19.94 -1.55012476444244
19.95 1.29581224918365
19.96 4.00252962112427
19.97 6.1142692565918
19.98 7.27665615081787
19.99 7.30322694778442
20 6.20822143554688
};
\addlegendentry{M-layer}
\addplot [semithick, color1, opacity=0.4, forget plot]
table {%
0 5.15324783325195
0.01 3.06851577758789
0.02 0.562378942966461
0.03 -1.84323704242706
0.04 -3.73900818824768
0.05 -4.84068489074707
0.06 -5.01260423660278
0.07 -4.28238391876221
0.08 -2.83423805236816
0.09 -0.976351916790009
0.1 0.914617121219635
0.11 2.46284699440002
0.12 3.36359786987305
0.13 3.44089198112488
0.14 2.68122243881226
0.15 1.23637747764587
0.16 -0.605480313301086
0.17 -2.47523522377014
0.18 -3.99419784545898
0.19 -4.84781265258789
0.2 -4.8474383354187
0.21 -3.9681875705719
0.22 -2.35537910461426
0.23 -0.298200845718384
0.24 1.82460200786591
0.25 3.61668372154236
0.26 4.73996353149414
0.27 4.97986316680908
0.28 4.28731298446655
0.29 2.78937101364136
0.3 0.766213178634644
0.31 -1.40122187137604
0.32 -3.30312752723694
0.33 -4.57854700088501
0.34 -4.98413038253784
0.35 -4.44082498550415
0.36 -3.04939818382263
0.37 -1.07187581062317
0.38 1.11785781383514
0.39 3.1047899723053
0.4 4.51157283782959
0.41 5.07031154632568
0.42 4.67370271682739
0.43 3.39572954177856
0.44 1.47791957855225
0.45 -0.716306567192078
0.46 -2.77054166793823
0.47 -4.29445552825928
0.48 -4.99806642532349
0.49 -4.74698400497437
0.5 -3.58813500404358
0.51 -1.74102389812469
0.52 0.443815380334854
0.53 2.55138373374939
0.54 4.18105220794678
0.55 5.02276134490967
0.56 4.91610193252563
0.57 3.88086605072021
0.58 2.11344242095947
0.59 -0.0504303574562073
0.6 -2.19950079917908
0.61 -3.92506504058838
0.62 -4.8988676071167
0.63 -4.93546962738037
0.64 -4.02763748168945
0.65 -2.34774565696716
0.66 -0.215139031410217
0.67 1.96464693546295
0.68 3.7770209312439
0.69 4.87715482711792
0.7 5.05564451217651
0.71 4.27840280532837
0.72 2.69313311576843
0.73 0.60133945941925
0.74 -1.59908616542816
0.75 -3.48949813842773
0.76 -4.71020936965942
0.77 -5.02888774871826
0.78 -4.38487577438354
0.79 -2.90063714981079
0.8 -0.858571946620941
0.81 1.35276126861572
0.82 3.31259393692017
0.83 4.64795446395874
0.84 5.10475921630859
0.85 4.5960578918457
0.86 3.2186975479126
0.87 1.23481774330139
0.88 -0.978015959262848
0.89 -2.99866366386414
0.9 -4.44257307052612
0.91 -5.03497743606567
0.92 -4.6631760597229
0.93 -3.39798712730408
0.94 -1.48032116889954
0.95 0.724835753440857
0.96 2.79768705368042
0.97 4.34377193450928
0.98 5.06884002685547
0.99 4.83495378494263
1 3.68674874305725
1.01 1.842902302742
1.02 -0.345581293106079
1.03 -2.46202659606934
1.04 -4.10364103317261
1.05 -4.95797109603882
1.06 -4.86249399185181
1.07 -3.83552646636963
1.08 -2.07272434234619
1.09 0.0902839154005051
1.1 2.24166655540466
1.11 3.97188901901245
1.12 4.95163202285767
1.13 4.99453973770142
1.14 4.09260320663452
1.15 2.41764259338379
1.16 0.288697689771652
1.17 -1.88890647888184
1.18 -3.70057582855225
1.19 -4.80150604248047
1.2 -4.98223543167114
1.21 -4.20851612091064
1.22 -2.62783789634705
1.23 -0.54130893945694
1.24 1.65380454063416
1.25 3.53951334953308
1.26 4.75690984725952
1.27 5.07435846328735
1.28 4.43160438537598
1.29 2.95122623443604
1.3 0.915211498737335
1.31 -1.28865122795105
1.32 -3.24079895019531
1.33 -4.56957101821899
1.34 -5.02213001251221
1.35 -4.51253747940063
1.36 -3.13798260688782
1.37 -1.16040539741516
1.38 1.04356718063354
1.39 3.05426907539368
1.4 4.48891639709473
1.41 5.07450008392334
1.42 4.69970512390137
1.43 3.43613362312317
1.44 1.52455055713654
1.45 -0.670912027359009
1.46 -2.73216938972473
1.47 -4.26680421829224
1.48 -4.98276472091675
1.49 -4.74390459060669
1.5 -3.59597516059875
1.51 -1.75772702693939
1.52 0.420634001493454
1.53 2.52429819107056
1.54 4.15270900726318
1.55 4.99596881866455
1.56 4.89366388320923
1.57 3.86555290222168
1.58 2.107586145401
1.59 -0.0452643111348152
1.6 -2.18301558494568
1.61 -3.89863181114197
1.62 -4.86558628082275
1.63 -4.89990377426147
1.64 -3.9953293800354
1.65 -2.32433462142944
1.66 -0.205276191234589
1.67 1.95818519592285
1.68 3.75416946411133
1.69 4.84077644348145
1.7 5.01125431060791
1.71 4.23344469070435
1.72 2.65565752983093
1.73 0.578551590442657
1.74 -1.60219717025757
1.75 -3.47138571739197
1.76 -4.67311763763428
1.77 -4.9788064956665
1.78 -4.33046197891235
1.79 -2.8517951965332
1.8 -0.824588179588318
1.81 1.36498272418976
1.82 3.29998159408569
1.83 4.6119647026062
1.84 5.05133819580078
1.85 4.53465509414673
1.86 3.16057014465332
1.87 1.19098496437073
1.88 -0.998897135257721
1.89 -2.99202919006348
1.9 -4.40896844863892
1.91 -4.98003101348877
1.92 -4.59674119949341
1.93 -3.33229541778564
1.94 -1.42779731750488
1.95 0.753990054130554
1.96 2.79747605323792
1.97 4.31360244750977
1.98 5.01384878158569
1.99 4.76505661010742
2 3.61493730545044
2.01 1.78271579742432
2.02 -0.382527023553848
2.03 -2.46839284896851
2.04 -4.07767343521118
2.05 -4.90409803390503
2.06 -4.79052352905273
2.07 -3.75883340835571
2.08 -2.00577473640442
2.09 0.134624227881432
2.1 2.25472807884216
2.11 3.95072245597839
2.12 4.89987850189209
2.13 4.92160892486572
2.14 4.01205110549927
2.15 2.34472966194153
2.16 0.237323492765427
2.17 -1.90871345996857
2.18 -3.68480634689331
2.19 -4.75267744064331
2.2 -4.90933656692505
2.21 -4.12516641616821
2.22 -2.54975414276123
2.23 -0.483393967151642
2.24 1.68033230304718
2.25 3.52937507629395
2.26 4.71169376373291
2.27 5.00235033035278
2.28 4.3463077545166
2.29 2.86866497993469
2.3 0.851187407970428
2.31 -1.32186532020569
2.32 -3.23659777641296
2.33 -4.52854251861572
2.34 -4.95182466506958
2.35 -4.42607593536377
2.36 -3.05174732208252
2.37 -1.09074544906616
2.38 1.08331573009491
2.39 3.05629134178162
2.4 4.45260667800903
2.41 5.0065279006958
2.42 4.61280536651611
2.43 3.34672927856445
2.44 1.44963645935059
2.45 -0.716951847076416
2.46 -2.74048352241516
2.47 -4.23557710647583
2.48 -4.91773128509521
2.49 -4.65728330612183
2.5 -3.50409650802612
2.51 -1.67809593677521
2.52 0.47286918759346
2.53 2.53901243209839
2.54 4.12693452835083
2.55 4.93444538116455
2.56 4.80793714523315
2.57 3.77180910110474
2.58 2.02367687225342
2.59 -0.103357993066311
2.6 -2.20412659645081
2.61 -3.87861108779907
2.62 -4.80802822113037
2.63 -4.81565570831299
2.64 -3.90027761459351
2.65 -2.23656558990479
2.66 -0.141533195972443
2.67 1.98575699329376
2.68 3.74012017250061
2.69 4.78765106201172
2.7 4.92906618118286
2.71 4.13769626617432
2.72 2.56456542015076
2.73 0.509496986865997
2.74 -1.63609778881073
2.75 -3.46348071098328
2.76 -4.62483739852905
2.77 -4.89917659759521
2.78 -4.23453044891357
2.79 -2.75785374641418
2.8 -0.750489771366119
2.81 1.40511322021484
2.82 3.2983705997467
2.83 4.56880235671997
2.84 4.97474050521851
2.85 4.43913650512695
2.86 3.06424593925476
2.87 1.11219346523285
2.88 -1.04515194892883
2.89 -2.9968466758728
2.9 -4.37129402160645
2.91 -4.90694522857666
2.92 -4.50207424163818
2.93 -3.23404788970947
2.94 -1.34463620185852
2.95 0.806142330169678
2.96 2.80866169929504
2.97 4.28164386749268
2.98 4.94469022750854
2.99 4.67180061340332
3 3.51528787612915
3.01 1.6956250667572
3.02 -0.440477907657623
3.03 -2.48604512214661
3.04 -4.05160427093506
3.05 -4.83924674987793
3.06 -4.69912099838257
3.07 -3.65825223922729
3.08 -1.91515707969666
3.09 0.198051869869232
3.1 2.27878427505493
3.11 3.93079781532288
3.12 4.83970975875854
3.13 4.83252477645874
3.14 3.91102647781372
3.15 2.25093793869019
3.16 0.168608784675598
3.17 -1.93916988372803
3.18 -3.67108941078186
3.19 -4.69747447967529
3.2 -4.82302522659302
3.21 -4.02409934997559
3.22 -2.45327520370483
3.23 -0.409725457429886
3.24 1.71708118915558
3.25 3.52210593223572
3.26 4.66176891326904
3.27 4.91923952102661
3.28 4.24574661254883
3.29 2.76985454559326
3.3 0.772918581962585
3.31 -1.36470186710358
3.32 -3.23582100868225
3.33 -4.48417186737061
3.34 -4.87226009368896
3.35 -4.32643413543701
3.36 -2.95098662376404
3.37 -1.00807082653046
3.38 1.13222217559814
3.39 3.06198024749756
3.4 4.41400098800659
3.41 4.93090486526489
3.42 4.5145468711853
3.43 3.24452614784241
3.44 1.36293792724609
3.45 -0.771660685539246
3.46 -2.75271344184875
3.47 -4.20296955108643
3.48 -4.84644556045532
3.49 -4.56088352203369
3.5 -3.40087819099426
3.51 -1.58776259422302
3.52 0.533095419406891
3.53 2.55771136283875
3.54 4.10051679611206
3.55 4.86784791946411
3.56 4.71378231048584
3.57 3.66812109947205
3.58 1.93006074428558
3.59 -0.16899636387825
3.6 -2.22924780845642
3.61 -3.85843324661255
3.62 -4.74633502960205
3.63 -4.72416162490845
3.64 -3.79641628265381
3.65 -2.14003849029541
3.66 -0.0707955062389374
3.67 2.01724433898926
3.68 3.72639513015747
3.69 4.73124027252197
3.7 4.84062957763672
3.71 4.03408145904541
3.72 2.46558785438538
3.73 0.433861076831818
3.74 -1.67387962341309
3.75 -3.45620536804199
3.76 -4.57388591766357
3.77 -4.8142204284668
3.78 -4.13175201416016
3.79 -2.6567234992981
3.8 -0.670395314693451
3.81 1.44899523258209
3.82 3.29763913154602
3.83 4.52354955673218
3.84 4.89357995986938
3.85 4.33752202987671
3.86 2.96148061752319
3.87 1.02785646915436
3.88 -1.09497511386871
3.89 -3.00270080566406
3.9 -4.33195018768311
3.91 -4.82996988296509
3.92 -4.40207815170288
3.93 -3.13004565238953
3.94 -1.25638711452484
3.95 0.861720979213715
3.96 2.82108449935913
3.97 4.24843597412109
3.98 4.87218236923218
3.99 4.57380247116089
4 3.41045570373535
4.01 1.60380327701569
4.02 -0.50160938501358
4.03 -2.50498390197754
4.04 -4.02469158172607
4.05 -4.77154684066772
4.06 -4.60354948043823
4.07 -3.55295705795288
4.08 -1.82026410102844
4.09 0.264573663473129
4.1 2.30412268638611
4.11 3.91024374961853
4.12 4.77704048156738
4.13 4.73976230621338
4.14 3.80584049224854
4.15 2.15325546264648
4.16 0.0971495881676674
4.17 -1.97093856334686
4.18 -3.65694618225098
4.19 -4.64015960693359
4.2 -4.73348951339722
4.21 -3.91936373710632
4.22 -2.35324335098267
4.23 -0.333387434482574
4.24 1.75497734546661
4.25 3.51451444625854
4.26 4.61007213592529
4.27 4.83324766159058
4.28 4.14180278778076
4.29 2.66780495643616
4.3 0.692121863365173
4.31 -1.40883934497833
4.32 -3.23484373092651
4.33 -4.4382791519165
4.34 -4.79017400741577
4.35 -4.22380685806274
4.36 -2.84730648994446
4.37 -0.923178791999817
4.38 1.18219912052155
4.39 3.06754922866821
4.4 4.37411975860596
4.41 4.85311603546143
4.42 4.41364336013794
4.43 3.13977098464966
4.44 1.27427244186401
4.45 -0.827264487743378
4.46 -2.76487040519714
4.47 -4.16919851303101
4.48 -4.77316284179688
4.49 -4.46205711364746
4.5 -3.29534363746643
4.51 -1.49555861949921
4.52 0.594375133514404
4.53 2.57643342018127
4.54 4.07304286956787
4.55 4.79937982559204
4.56 4.61743450164795
4.57 3.56213688850403
4.58 1.83479809761047
4.59 -0.235552906990051
4.6 -2.25438404083252
4.61 -3.83735537528992
4.62 -4.68307161331177
4.63 -4.63075637817383
4.64 -3.69064044952393
4.65 -2.04202127456665
4.66 0.000733349472284317
4.67 2.04872393608093
4.68 3.71171569824219
4.69 4.67333221435547
4.7 4.75046730041504
4.71 3.92883491516113
4.72 2.36525106430054
4.73 0.357549965381622
4.74 -1.71149051189423
4.75 -3.44811201095581
4.76 -4.52160453796387
4.77 -4.72764110565186
4.78 -4.02731323242188
4.79 -2.55445742607117
4.8 -0.589617609977722
4.81 1.49277555942535
4.82 3.29617214202881
4.83 4.47708940505981
4.84 4.81093311309814
4.85 4.23441505432129
4.86 2.85761976242065
4.87 0.942987263202667
4.88 -1.14472413063049
4.89 -3.00777912139893
4.9 -4.29146671295166
4.91 -4.7516393661499
4.92 -4.30070066452026
4.93 -3.02509522438049
4.94 -1.16774153709412
4.95 0.917125999927521
4.96 2.83269834518433
4.97 4.21408414840698
4.98 4.79843282699585
4.99 4.47458791732788
5 3.30468034744263
5.01 1.51171863079071
5.02 -0.562534093856812
5.03 -2.52317929267883
5.04 -3.99659967422485
5.05 -4.70264863967896
5.06 -4.50686645507812
5.07 -3.44694948196411
5.08 -1.72502982616425
5.09 0.330794990062714
5.1 2.32875466346741
5.11 3.88862276077271
5.12 4.71327972412109
5.13 4.6460165977478
5.14 3.69986152648926
5.15 2.05534315109253
5.16 0.0259164497256279
5.17 -2.00191330909729
5.18 -3.64179635047913
5.19 -4.58176422119141
5.2 -4.64293336868286
5.21 -3.81400752067566
5.22 -2.25297570228577
5.23 -0.257482498884201
5.24 1.79220306873322
5.25 3.50590920448303
5.26 4.55726432800293
5.27 4.74634170532227
5.28 4.03731966018677
5.29 2.56562685966492
5.3 0.611660301685333
5.31 -1.45204901695251
5.32 -3.23277902603149
5.33 -4.39127779006958
5.34 -4.70723342895508
5.35 -4.12073516845703
5.36 -2.74360918998718
5.37 -0.838657319545746
5.38 1.23137485980988
5.39 3.07206010818481
5.4 4.33306074142456
5.41 4.77441835403442
5.42 4.31222820281982
5.43 3.03501796722412
5.44 1.18597662448883
5.45 -0.882217228412628
5.46 -2.77589511871338
5.47 -4.13428926467896
5.48 -4.69903659820557
5.49 -4.36280918121338
5.5 -3.18984818458557
5.51 -1.4038382768631
5.52 0.654793918132782
5.53 2.59404182434082
5.54 4.04445886611938
5.55 4.73009967803955
5.56 4.52067899703979
5.57 3.45629978179932
5.58 1.74004530906677
5.59 -0.301290422677994
5.6 -2.27843952178955
5.61 -3.81519770622253
5.62 -4.61891174316406
5.63 -4.53682661056519
5.64 -3.58489155769348
5.65 -1.94456601142883
5.66 0.0713571608066559
5.67 2.07910966873169
5.68 3.69607043266296
5.69 4.61449766159058
5.7 4.65979862213135
5.71 3.82359313964844
5.72 2.26544976234436
5.73 0.282283455133438
5.74 -1.74801123142242
5.75 -3.43901395797729
5.76 -4.46844387054443
5.77 -4.64054536819458
5.78 -3.92301177978516
5.79 -2.45270919799805
5.8 -0.509818613529205
5.81 1.53543901443481
5.82 3.2934684753418
5.83 4.42967796325684
5.84 4.72783946990967
5.85 4.1314115524292
5.86 2.75433230400085
5.87 0.859186768531799
5.88 -1.1931654214859
5.89 -3.01159739494324
5.9 -4.25001049041748
5.91 -4.67272233963013
5.92 -4.19937801361084
5.93 -2.92065668106079
5.94 -1.08011984825134
5.95 0.971317887306213
5.96 2.84309196472168
5.97 4.17872524261475
5.98 4.72394990921021
5.99 4.37540674209595
6 3.19954895973206
6.01 1.42064487934113
6.02 -0.6222123503685
6.03 -2.5400915145874
6.04 -3.96748089790344
6.05 -4.63308191299438
6.06 -4.41012287139893
6.07 -3.34140276908875
6.08 -1.63084065914154
6.09 0.395687073469162
6.1 2.35207796096802
6.11 3.86584734916687
6.12 4.64880132675171
6.13 4.55210876464844
6.14 3.59445929527283
6.15 1.95853614807129
6.16 -0.0439822375774384
6.17 -2.03142285346985
6.18 -3.62546610832214
6.19 -4.52268266677856
6.2 -4.55226755142212
6.21 -3.70902967453003
6.22 -2.15380764007568
6.23 -0.18294683098793
6.24 1.82796382904053
6.25 3.49609613418579
6.26 4.50365686416626
6.27 4.65917873382568
6.28 3.93327307701111
6.29 2.4645049571991
6.3 0.532664239406586
6.31 -1.49385523796082
6.32 -3.22946572303772
6.33 -4.34338665008545
6.34 -4.62399673461914
6.35 -4.01793384552002
6.36 -2.64092111587524
6.37 -0.755575060844421
6.38 1.27901935577393
6.39 3.07519316673279
6.4 4.29117202758789
6.41 4.69537258148193
6.42 4.2111496925354
6.43 2.9310736656189
6.44 1.09910118579865
6.45 -0.935609459877014
6.46 -2.78552460670471
6.47 -4.098473072052
6.48 -4.62449550628662
6.49 -4.26378345489502
6.5 -3.08509707450867
6.51 -1.31347346305847
6.52 0.713606595993042
6.53 2.61015295982361
6.54 4.01472282409668
6.55 4.66035223007202
6.56 4.42419719696045
6.57 3.35128593444824
6.58 1.64653527736664
6.59 -0.365237206220627
6.6 -2.30089235305786
6.61 -3.7918016910553
6.62 -4.55418014526367
6.63 -4.44310283660889
6.64 -3.48001742362976
6.65 -1.84836733341217
6.66 0.140402406454086
6.67 2.10787034034729
6.68 3.6790452003479
6.69 4.55507469177246
6.7 4.56923198699951
6.71 3.71914339065552
6.72 2.16703820228577
6.73 0.208479404449463
6.74 -1.78306531906128
6.75 -3.42845416069031
6.76 -4.4144721031189
6.77 -4.55347967147827
6.78 -3.81942129135132
6.79 -2.35229897499084
6.8 -0.431682229042053
6.81 1.57639026641846
6.82 3.28947162628174
6.83 4.3814640045166
6.84 4.64459466934204
6.85 4.02911806106567
6.86 2.65238761901855
6.87 0.776934027671814
6.88 -1.24004995822906
6.89 -3.01405835151672
6.9 -4.20763826370239
6.91 -4.59360218048096
6.92 -4.09868240356445
6.93 -2.81744503974915
6.94 -0.994147837162018
6.95 1.02378618717194
6.96 2.85213661193848
6.97 4.14247512817383
6.98 4.64943933486938
6.99 4.27672719955444
7 3.09561848640442
7.01 1.33119308948517
7.02 -0.680112898349762
7.03 -2.55543208122253
7.04 -3.93739318847656
7.05 -4.56315231323242
7.06 -4.31383228302002
7.07 -3.23708486557007
7.08 -1.53834998607635
7.09 0.45877543091774
7.1 2.37378644943237
7.11 3.84200096130371
7.12 4.58389520645142
7.13 4.45857906341553
7.14 3.490065574646
7.15 1.86319863796234
7.16 -0.112046219408512
7.17 -2.0593364238739
7.18 -3.60794067382812
7.19 -4.46295738220215
7.2 -4.46183729171753
7.21 -3.60499262809753
7.22 -2.05611801147461
7.23 -0.110164947807789
7.24 1.86211705207825
7.25 3.485027551651
7.26 4.44950866699219
7.27 4.572265625
7.28 3.8301694393158
7.29 2.36484169960022
7.3 0.455555111169815
7.31 -1.53403186798096
7.32 -3.22478294372559
7.33 -4.29486131668091
7.34 -4.54082155227661
7.35 -3.91601228713989
7.36 -2.53966593742371
7.37 -0.674130856990814
7.38 1.32497334480286
7.39 3.0769407749176
7.4 4.24838018417358
7.41 4.6162748336792
7.42 4.11083555221558
7.43 2.82868576049805
7.44 1.01391041278839
7.45 -0.987119138240814
7.46 -2.79374861717224
7.47 -4.06170415878296
7.48 -4.54984760284424
7.49 -4.16543626785278
7.5 -2.98193168640137
7.51 -1.22483956813812
7.52 0.770520567893982
7.53 2.62462496757507
7.54 3.984206199646
7.55 4.59037351608276
7.56 4.32813262939453
7.57 3.24767231941223
7.58 1.55493462085724
7.59 -0.427406549453735
7.6 -2.32178902626038
7.61 -3.76748299598694
7.62 -4.48915529251099
7.63 -4.34985160827637
7.64 -3.37621235847473
7.65 -1.75392317771912
7.66 0.207498788833618
7.67 2.13500142097473
7.68 3.6609194278717
7.69 4.49517154693604
7.7 4.47902536392212
7.71 3.61572408676147
7.72 2.07018423080444
7.73 0.136757969856262
7.74 -1.81622433662415
7.75 -3.41663932800293
7.76 -4.35997819900513
7.77 -4.46667432785034
7.78 -3.71680521965027
7.79 -2.25348520278931
7.8 -0.355462670326233
7.81 1.61549353599548
7.82 3.28404951095581
7.83 4.3324818611145
7.84 4.56151962280273
7.85 3.92771053314209
7.86 2.55193066596985
7.87 0.696546971797943
7.88 -1.28494870662689
7.89 -3.01505970954895
7.9 -4.16455411911011
7.91 -4.5146017074585
7.92 -3.99877405166626
7.93 -2.71574378013611
7.94 -0.909918546676636
7.95 1.0743420124054
7.96 2.85939121246338
7.97 4.10521411895752
7.98 4.57464551925659
7.99 4.17874622344971
8 2.9929473400116
8.01 1.24348974227905
8.02 -0.736165463924408
8.03 -2.56899285316467
8.04 -3.90617370605469
8.05 -4.49305200576782
8.06 -4.21814966201782
8.07 -3.13412404060364
8.08 -1.4476124048233
8.09 0.519913375377655
8.1 2.39378547668457
8.11 3.81686663627625
8.12 4.51868581771851
8.13 4.36556148529053
8.14 3.38696527481079
8.15 1.76972162723541
8.16 -0.178228378295898
8.17 -2.08563423156738
8.18 -3.58929014205933
8.19 -4.40287637710571
8.2 -4.37187767028809
8.21 -3.50229358673096
8.22 -1.96015858650208
8.23 -0.0394527763128281
8.24 1.89418244361877
8.25 3.47245645523071
8.26 4.394700050354
8.27 4.48558473587036
8.28 3.72813487052917
8.29 2.26685404777527
8.3 0.380187213420868
8.31 -1.57227325439453
8.32 -3.2185685634613
8.33 -4.24566125869751
8.34 -4.45787334442139
8.35 -3.81504797935486
8.36 -2.44015693664551
8.37 -0.594941735267639
8.38 1.36887919902802
8.39 3.07723164558411
8.4 4.20480728149414
8.41 4.5373010635376
8.42 4.011390209198
8.43 2.72756099700928
8.44 0.930871546268463
8.45 -1.03673565387726
8.46 -2.80033183097839
8.47 -4.02402496337891
8.48 -4.47513771057129
8.49 -4.06787538528442
8.5 -2.88014554977417
8.51 -1.13834953308105
8.52 0.825646460056305
8.53 2.63748478889465
8.54 3.95248341560364
8.55 4.52020359039307
8.56 4.23284769058228
8.57 3.14545130729675
8.58 1.46514987945557
8.59 -0.487672686576843
8.6 -2.34095573425293
8.61 -3.7418315410614
8.62 -4.42376565933228
8.63 -4.25706911087036
8.64 -3.27374792098999
8.65 -1.66148710250854
8.66 0.272642999887466
8.67 2.1601254940033
8.68 3.64164662361145
8.69 4.43486833572388
8.7 4.38927984237671
8.71 3.51367950439453
8.72 1.97496032714844
8.73 0.0668230727314949
8.74 -1.84758293628693
8.75 -3.40359210968018
8.76 -4.30492162704468
8.77 -4.38018178939819
8.78 -3.61536645889282
8.79 -2.15637731552124
8.8 -0.281214445829391
8.81 1.65278732776642
8.82 3.27716875076294
8.83 4.28293132781982
8.84 4.47872161865234
8.85 3.82724094390869
8.86 2.45334339141846
8.87 0.618330240249634
8.88 -1.32804751396179
8.89 -3.01469993591309
8.9 -4.12056398391724
8.91 -4.43560791015625
8.92 -3.89983153343201
8.93 -2.61569738388062
8.94 -0.827880442142487
8.95 1.12291431427002
8.96 2.86520099639893
8.97 4.06712675094604
8.98 4.49994516372681
8.99 4.081711769104
9 2.89211058616638
9.01 1.15806138515472
9.02 -0.790265679359436
9.03 -2.58111310005188
9.04 -3.87411546707153
9.05 -4.42283535003662
9.06 -4.1232590675354
9.07 -3.03261947631836
9.08 -1.35882103443146
9.09 0.579153001308441
9.1 2.41208052635193
9.11 3.79085373878479
9.12 4.45321607589722
9.13 4.27318954467773
9.14 3.2854175567627
9.15 1.67824935913086
9.16 -0.242158472537994
9.17 -2.10985469818115
9.18 -3.56928753852844
9.19 -4.34241199493408
9.2 -4.28241014480591
9.21 -3.40091061592102
9.22 -1.86608600616455
9.23 0.0293796267360449
9.24 1.92467367649078
9.25 3.45870184898376
9.26 4.33948850631714
9.27 4.3993821144104
9.28 3.62737131118774
9.29 2.17084789276123
9.3 0.307190030813217
9.31 -1.60839581489563
9.32 -3.21105575561523
9.33 -4.19578504562378
9.34 -4.37519121170044
9.35 -3.7152795791626
9.36 -2.34222602844238
9.37 -0.517622411251068
9.38 1.41094982624054
9.39 3.07605314254761
9.4 4.16056203842163
9.41 4.45845937728882
9.42 3.91307091712952
9.43 2.62850165367126
9.44 0.849975526332855
9.45 -1.08425033092499
9.46 -2.80524444580078
9.47 -3.9855523109436
9.48 -4.40044212341309
9.49 -3.97125101089478
9.5 -2.77994275093079
9.51 -1.05370342731476
9.52 0.878657281398773
9.53 2.648686170578
9.54 3.91984367370605
9.55 4.44992542266846
9.56 4.13835525512695
9.57 3.04471755027771
9.58 1.37745022773743
9.59 -0.545616745948792
9.6 -2.3582398891449
9.61 -3.71509218215942
9.62 -4.35825204849243
9.63 -4.16506433486938
9.64 -3.17285442352295
9.65 -1.57094061374664
9.66 0.335695445537567
9.67 2.18372869491577
9.68 3.62109684944153
9.69 4.37424755096436
9.7 4.30007839202881
9.71 3.41299057006836
9.72 1.8820606470108
9.73 -0.000677820295095444
9.74 -1.87691259384155
9.75 -3.3891179561615
9.76 -4.24948596954346
9.77 -4.29423141479492
9.78 -3.51528978347778
9.79 -2.06118822097778
9.8 -0.209089815616608
9.81 1.68815743923187
9.82 3.26901483535767
9.83 4.23289585113525
9.84 4.39624166488647
9.85 3.72811841964722
9.86 2.35626840591431
9.87 0.542044937610626
9.88 -1.36888599395752
9.89 -3.01270008087158
9.9 -4.07605028152466
9.91 -4.35691118240356
9.92 -3.80214715003967
9.93 -2.51731991767883
9.94 -0.747807264328003
9.95 1.16950738430023
9.96 2.86943006515503
9.97 4.02821922302246
9.98 4.42537879943848
9.99 3.98555731773376
10 2.79271197319031
10.01 1.07442724704742
10.02 -0.842007577419281
10.03 -2.59150910377502
10.04 -3.84101414680481
10.05 -4.3526668548584
10.06 -4.02924966812134
10.07 -2.93283700942993
10.08 -1.27216696739197
10.09 0.636254191398621
10.1 2.4286482334137
10.11 3.76370477676392
10.12 4.38757038116455
10.13 4.18168020248413
10.14 3.18523859977722
10.15 1.5885888338089
10.16 -0.304164528846741
10.17 -2.13251519203186
10.18 -3.54811596870422
10.19 -4.28167486190796
10.2 -4.19363784790039
10.21 -3.30104660987854
10.22 -1.77410531044006
10.23 0.0958689823746681
10.24 1.95318460464478
10.25 3.44370794296265
10.26 4.28381776809692
10.27 4.31368160247803
10.28 3.52799153327942
10.29 2.07655239105225
10.3 0.236097186803818
10.31 -1.64282536506653
10.32 -3.20214200019836
10.33 -4.14543437957764
10.34 -4.29287004470825
10.35 -3.61677193641663
10.36 -2.24644684791565
10.37 -0.442604720592499
10.38 1.45093548297882
10.39 3.07335329055786
10.4 4.11573791503906
10.41 4.37995195388794
10.42 3.81582403182983
10.43 2.53115248680115
10.44 0.770886123180389
10.45 -1.12986302375793
10.46 -2.80876159667969
10.47 -3.94623708724976
10.48 -4.32586288452148
10.49 -3.87578010559082
10.5 -2.68168687820435
10.51 -0.971335828304291
10.52 0.92936772108078
10.53 2.65815687179565
10.54 3.88627672195435
10.55 4.37974214553833
10.56 4.04475593566895
10.57 2.94562268257141
10.58 1.29174113273621
10.59 -0.601738452911377
10.6 -2.37393641471863
10.61 -3.68755221366882
10.62 -4.2925705909729
10.63 -4.07399559020996
10.64 -3.07361006736755
10.65 -1.48244917392731
10.66 0.396513640880585
10.67 2.20531034469604
10.68 3.59942412376404
10.69 4.31342029571533
10.7 4.21157026290894
10.71 3.31376361846924
10.72 1.79094362258911
10.73 -0.0663270950317383
10.74 -1.90454435348511
10.75 -3.37348127365112
10.76 -4.1936092376709
10.77 -4.20880889892578
10.78 -3.41660666465759
10.79 -1.96800172328949
10.8 -0.139237403869629
10.81 1.72137093544006
10.82 3.25943183898926
10.83 4.18225049972534
10.84 4.31409072875977
10.85 3.63018822669983
10.86 2.26118040084839
10.87 0.467847526073456
10.88 -1.40793323516846
10.89 -3.00923156738281
10.9 -4.03077840805054
10.91 -4.27854347229004
10.92 -3.70545935630798
10.93 -2.42102909088135
10.94 -0.670043408870697
10.95 1.21397280693054
10.96 2.87203693389893
10.97 3.98855185508728
10.98 4.35096740722656
10.99 3.89052128791809
11 2.6951916217804
11.01 0.99305135011673
11.02 -0.891917884349823
11.03 -2.60032486915588
11.04 -3.80704045295715
11.05 -4.28245830535889
11.06 -3.93621587753296
11.07 -2.83455491065979
11.08 -1.18745636940002
11.09 0.691160261631012
11.1 2.44343686103821
11.11 3.73563504219055
11.12 4.32182550430298
11.13 4.09086322784424
11.14 3.08661913871765
11.15 1.50098431110382
11.16 -0.364065736532211
11.17 -2.15340900421143
11.18 -3.52605748176575
11.19 -4.22065210342407
11.2 -4.10544490814209
11.21 -3.20249009132385
11.22 -1.68398296833038
11.23 0.160426527261734
11.24 1.97984182834625
11.25 3.42737460136414
11.26 4.22790002822876
11.27 4.22857046127319
11.28 3.4300708770752
11.29 1.98422944545746
11.3 0.16708779335022
11.31 -1.67535209655762
11.32 -3.19196701049805
11.33 -4.09459924697876
11.34 -4.2110161781311
11.35 -3.51952028274536
11.36 -2.15223288536072
11.37 -0.369461089372635
11.38 1.48895990848541
11.39 3.06918239593506
11.4 4.07012987136841
11.41 4.30171394348145
11.42 3.719801902771
11.43 2.43563199043274
11.44 0.694101512432098
11.45 -1.17345452308655
11.46 -2.81083917617798
11.47 -3.90630221366882
11.48 -4.25153064727783
11.49 -3.78120446205139
11.5 -2.58493304252625
11.51 -0.890779554843903
11.52 0.97838819026947
11.53 2.66617631912231
11.54 3.851975440979
11.55 4.30959844589233
11.56 3.95229029655457
11.57 2.84836363792419
11.58 1.20821666717529
11.59 -0.655755996704102
11.6 -2.38806509971619
11.61 -3.65901160240173
11.62 -4.22688150405884
11.63 -3.98360538482666
11.64 -2.97588062286377
11.65 -1.39583551883698
11.66 0.455386906862259
11.67 2.22533655166626
11.68 3.57666707038879
11.69 4.2523980140686
11.7 4.12391233444214
11.71 3.21608400344849
11.72 1.70202255249023
11.73 -0.129689514636993
11.74 -1.93030488491058
11.75 -3.35682535171509
11.76 -4.13743782043457
11.77 -4.12392902374268
11.78 -3.31928944587708
11.79 -1.87668526172638
11.8 -0.0713101550936699
11.81 1.75297999382019
11.82 3.24864172935486
11.83 4.13120937347412
11.84 4.23254871368408
11.85 3.53374886512756
11.86 2.1681215763092
11.87 0.396057724952698
11.88 -1.44512832164764
11.89 -3.00454020500183
11.9 -3.98497533798218
11.91 -4.20045948028564
11.92 -3.6100287437439
11.93 -2.32628488540649
11.94 -0.594158947467804
11.95 1.25663340091705
11.96 2.87334179878235
11.97 3.94831323623657
11.98 4.27668190002441
11.99 3.79662704467773
12 2.59953308105469
12.01 0.91365259885788
12.02 -0.939625263214111
12.03 -2.60739898681641
12.04 -3.77220559120178
12.05 -4.21235370635986
12.06 -3.84402322769165
12.07 -2.73799753189087
12.08 -1.10481142997742
12.09 0.744058191776276
12.1 2.45660185813904
12.11 3.70663094520569
12.12 4.25617361068726
12.13 4.0009970664978
12.14 2.98977422714233
12.15 1.41573321819305
12.16 -0.421794027090073
12.17 -2.17237854003906
12.18 -3.50260472297668
12.19 -4.15951871871948
12.2 -4.01810646057129
12.21 -3.10557508468628
12.22 -1.59585750102997
12.23 0.22291174530983
12.24 2.00473070144653
12.25 3.41007900238037
12.26 4.17146825790405
12.27 4.14396667480469
12.28 3.33338451385498
12.29 1.89405786991119
12.3 0.100410960614681
12.31 -1.70580923557281
12.32 -3.18054127693176
12.33 -4.04323625564575
12.34 -4.12974405288696
12.35 -3.4237003326416
12.36 -2.05999445915222
12.37 -0.298551559448242
12.38 1.52517604827881
12.39 3.06374025344849
12.4 4.0240535736084
12.41 4.22382497787476
12.42 3.62501335144043
12.43 2.34193229675293
12.44 0.619336605072021
12.45 -1.21491861343384
12.46 -2.81113910675049
12.47 -3.86554074287415
12.48 -4.17750358581543
12.49 -3.687824010849
12.5 -2.4900906085968
12.51 -0.812530934810638
12.52 1.02514326572418
12.53 2.67275953292847
12.54 3.81675267219543
12.55 4.23947668075562
12.56 3.86058568954468
12.57 2.75264692306519
12.58 1.12648475170135
12.59 -0.70744526386261
12.6 -2.40020632743835
12.61 -3.62934708595276
12.62 -4.16104984283447
12.63 -3.89407920837402
12.64 -2.87961673736572
12.65 -1.31158185005188
12.66 0.512188613414764
12.67 2.24347615242004
12.68 3.55282640457153
12.69 4.19113874435425
12.7 4.03693056106567
12.71 3.11986970901489
12.72 1.61499726772308
12.73 -0.19106924533844
12.74 -1.95419764518738
12.75 -3.33875346183777
12.76 -4.08103275299072
12.77 -4.03976678848267
12.78 -3.22348237037659
12.79 -1.78744840621948
12.8 -0.00548630952835083
12.81 1.78273010253906
12.82 3.23657298088074
12.83 4.07965183258057
12.84 4.1514687538147
12.85 3.43841052055359
12.86 2.07694625854492
12.87 0.326179534196854
12.88 -1.48027527332306
12.89 -2.99823546409607
12.9 -3.93878936767578
12.91 -4.12283420562744
12.92 -3.51595377922058
12.93 -2.23355412483215
12.94 -0.520608007907867
12.95 1.29728066921234
12.96 2.87314367294312
12.97 3.90718269348145
12.98 4.20283699035645
12.99 3.70381164550781
13 2.50550866127014
13.01 0.836421191692352
13.02 -0.985562264919281
13.03 -2.61315202713013
13.04 -3.73678517341614
13.05 -4.14239072799683
13.06 -3.75304460525513
13.07 -2.64327621459961
13.08 -1.02442502975464
13.09 0.794730067253113
13.1 2.46807885169983
13.11 3.67658495903015
13.12 4.1904034614563
13.13 3.91199064254761
13.14 2.89443755149841
13.15 1.33213078975677
13.16 -0.477519273757935
13.17 -2.18974184989929
13.18 -3.47845578193665
13.19 -4.09822559356689
13.2 -3.93153071403503
13.21 -3.01014089584351
13.22 -1.50995540618896
13.23 0.283180177211761
13.24 2.02777171134949
13.25 3.39167547225952
13.26 4.11490297317505
13.27 4.06013965606689
13.28 3.23823022842407
13.29 1.80574464797974
13.3 0.0357303097844124
13.31 -1.73444783687592
13.32 -3.16781854629517
13.33 -3.99162817001343
13.34 -4.04895734786987
13.35 -3.32912755012512
13.36 -1.96988809108734
13.37 -0.229939371347427
13.38 1.55932557582855
13.39 3.05681300163269
13.4 3.97748517990112
13.41 4.14642524719238
13.42 3.53138089179993
13.43 2.24995064735413
13.44 0.546566188335419
13.45 -1.25456190109253
13.46 -2.81018662452698
13.47 -3.82419800758362
13.48 -4.10365629196167
13.49 -3.59565401077271
13.5 -2.39700174331665
13.51 -0.736391127109528
13.52 1.06981480121613
13.53 2.67758059501648
13.54 3.78085899353027
13.55 4.16962385177612
13.56 3.77011370658875
13.57 2.65861654281616
13.58 1.04713225364685
13.59 -0.757382333278656
13.6 -2.41107606887817
13.61 -3.59893274307251
13.62 -4.09526634216309
13.63 -3.8056321144104
13.64 -2.78521180152893
13.65 -1.22907078266144
13.66 0.566741824150085
13.67 2.26001238822937
13.68 3.52802300453186
13.69 4.12977981567383
13.7 3.95073747634888
13.71 3.02520895004272
13.72 1.5298844575882
13.73 -0.250432074069977
13.74 -1.97646415233612
13.75 -3.31963729858398
13.76 -4.02416849136353
13.77 -3.95621538162231
13.78 -3.12897086143494
13.79 -1.70018982887268
13.8 0.0579906776547432
13.81 1.81030261516571
13.82 3.22324252128601
13.83 4.02785205841064
13.84 4.07102918624878
13.85 3.34452795982361
13.86 1.98752498626709
13.87 0.258319228887558
13.88 -1.51367485523224
13.89 -2.99077320098877
13.9 -3.89185166358948
13.91 -4.04561567306519
13.92 -3.42291474342346
13.93 -2.14262270927429
13.94 -0.448907464742661
13.95 1.33572721481323
13.96 2.87128448486328
13.97 3.86553287506104
13.98 4.12913703918457
13.99 3.61218166351318
14 2.41344213485718
14.01 0.761124074459076
14.02 -1.02942514419556
14.03 -2.61724019050598
14.04 -3.70044898986816
14.05 -4.07245779037476
14.06 -3.66292357444763
14.07 -2.55016255378723
14.08 -0.945963323116302
14.09 0.843626260757446
14.1 2.47790789604187
14.11 3.64569497108459
14.12 4.12474012374878
14.13 3.8238673210144
14.14 2.80087924003601
14.15 1.25089693069458
14.16 -0.531156778335571
14.17 -2.20530152320862
14.18 -3.45318293571472
14.19 -4.03686094284058
14.2 -3.84574580192566
14.21 -2.91633820533752
14.22 -1.42590200901031
14.23 0.341404497623444
14.24 2.04911303520203
14.25 3.37183141708374
14.26 4.05808639526367
14.27 3.97701096534729
14.28 3.14456820487976
14.29 1.7194687128067
14.3 -0.0267313160002232
14.31 -1.76150155067444
14.32 -3.15394735336304
14.33 -3.93953800201416
14.34 -3.96867108345032
14.35 -3.23603224754333
14.36 -1.88147830963135
14.37 -0.163173824548721
14.38 1.59171450138092
14.39 3.04870104789734
14.4 3.93037939071655
14.41 4.06938123703003
14.42 3.43912029266357
14.43 2.16012454032898
14.44 0.476072728633881
14.45 -1.29224002361298
14.46 -2.8079047203064
14.47 -3.78236436843872
14.48 -4.03015327453613
14.49 -3.50449585914612
14.5 -2.30555486679077
14.51 -0.662198722362518
14.52 1.11272692680359
14.53 2.68114113807678
14.54 3.74426937103271
14.55 4.09977769851685
14.56 3.68037128448486
14.57 2.56620764732361
14.58 0.969650506973267
14.59 -0.805402100086212
14.6 -2.42018532752991
14.61 -3.56782341003418
14.62 -4.02959442138672
14.63 -3.71798300743103
14.64 -2.69232058525085
14.65 -1.14854621887207
14.66 0.619467198848724
14.67 2.27486205101013
14.68 3.50242877006531
14.69 4.06831550598145
14.7 3.86532235145569
14.71 2.93193173408508
14.72 1.44668734073639
14.73 -0.307661056518555
14.74 -1.99704897403717
14.75 -3.29959225654602
14.76 -3.96737957000732
14.77 -3.87331652641296
14.78 -3.03590703010559
14.79 -1.61452341079712
14.8 0.119492053985596
14.81 1.8365672826767
14.82 3.20885539054871
14.83 3.97552394866943
14.84 3.99084258079529
14.85 3.25190901756287
14.86 1.89999973773956
14.87 0.192697584629059
14.88 -1.54522883892059
14.89 -2.98204469680786
14.9 -3.84438419342041
14.91 -3.96876430511475
14.92 -3.3312394618988
14.93 -2.05333423614502
14.94 -0.379201710224152
14.95 1.37245917320251
14.96 2.86841320991516
14.97 3.82332801818848
14.98 4.05576753616333
14.99 3.52159833908081
15 2.32270979881287
15.01 0.688035130500793
15.02 -1.07142102718353
15.03 -2.6201639175415
15.04 -3.66333198547363
15.05 -4.00276708602905
15.06 -3.57394289970398
15.07 -2.45873713493347
15.08 -0.869383811950684
15.09 0.890462517738342
15.1 2.48642683029175
15.11 3.61399579048157
15.12 4.0589427947998
15.13 3.73669791221619
15.14 2.70861029624939
15.15 1.17118644714355
15.16 -0.582746803760529
15.17 -2.21957182884216
15.18 -3.42690634727478
15.19 -3.97550344467163
15.2 -3.7606635093689
15.21 -2.82405018806458
15.22 -1.34366345405579
15.23 0.397813200950623
15.24 2.06874251365662
15.25 3.35133838653564
15.26 4.00101852416992
15.27 3.89445900917053
15.28 3.05219578742981
15.29 1.6347074508667
15.3 -0.0874402150511742
15.31 -1.7867397069931
15.32 -3.1390061378479
15.33 -3.88720488548279
15.34 -3.88880300521851
15.35 -3.14419221878052
15.36 -1.79494500160217
15.37 -0.0983341857790947
15.38 1.62213945388794
15.39 3.03943490982056
15.4 3.88290429115295
15.41 3.99273180961609
15.42 3.34810352325439
15.43 2.07189321517944
15.44 0.407532095909119
15.45 -1.32799756526947
15.46 -2.80430245399475
15.47 -3.73973369598389
15.48 -3.95693159103394
15.49 -3.41451072692871
15.5 -2.2161979675293
15.51 -0.590060651302338
15.52 1.15355539321899
15.53 2.68293213844299
15.54 3.70691967010498
15.55 4.03034353256226
15.56 3.59199380874634
15.57 2.475834608078
15.58 0.894414126873016
15.59 -0.85107421875
15.6 -2.42801833152771
15.61 -3.53577208518982
15.62 -3.96404981613159
15.63 -3.63130164146423
15.64 -2.60116314888
15.65 -1.07033407688141
15.66 0.670205056667328
15.67 2.28804063796997
15.68 3.47576642036438
15.69 4.0068244934082
15.7 3.78085160255432
15.71 2.84064722061157
15.72 1.36572182178497
15.73 -0.362659424543381
15.74 -2.01583814620972
15.75 -3.27840256690979
15.76 -3.91025543212891
15.77 -3.79119467735291
15.78 -2.94429111480713
15.79 -1.53127932548523
15.8 0.179285049438477
15.81 1.86071014404297
15.82 3.19325399398804
15.83 3.9230968952179
15.84 3.91154098510742
15.85 3.16087865829468
15.86 1.81458628177643
15.87 0.129161894321442
15.88 -1.57471179962158
15.89 -2.9718759059906
15.9 -3.79674124717712
15.91 -3.892418384552
15.92 -3.24065232276917
15.93 -1.96622908115387
15.94 -0.311865568161011
15.95 1.40752708911896
15.96 2.8640193939209
15.97 3.78055429458618
15.98 3.98269534111023
15.99 3.43233799934387
16 2.23419618606567
16.01 0.617251336574554
16.02 -1.11124551296234
16.03 -2.62146615982056
16.04 -3.6258373260498
16.05 -3.93349480628967
16.06 -3.48612284660339
16.07 -2.36883211135864
16.08 -0.795248806476593
16.09 0.935627818107605
16.1 2.49324011802673
16.11 3.58164811134338
16.12 3.99349761009216
16.13 3.65060877799988
16.14 2.61875438690186
16.15 1.09392976760864
16.16 -0.632310688495636
16.17 -2.23189997673035
16.18 -3.39985656738281
16.19 -3.91396164894104
16.2 -3.67653965950012
16.21 -2.73324465751648
16.22 -1.26363062858582
16.23 0.451857924461365
16.24 2.08684349060059
16.25 3.32964992523193
16.26 3.94384717941284
16.27 3.81276226043701
16.28 2.96129822731018
16.29 1.55230939388275
16.3 -0.145833253860474
16.31 -1.80972445011139
16.32 -3.12263464927673
16.33 -3.83461546897888
16.34 -3.80984473228455
16.35 -3.05356788635254
16.36 -1.71028542518616
16.37 -0.0356152951717377
16.38 1.65083611011505
16.39 3.02854156494141
16.4 3.83496046066284
16.41 3.91668725013733
16.42 3.25844383239746
16.43 1.98537051677704
16.44 0.341048866510391
16.45 -1.36208832263947
16.46 -2.798907995224
16.47 -3.69669342041016
16.48 -3.8841724395752
16.49 -3.32589149475098
16.5 -2.12829113006592
16.51 -0.520091235637665
16.52 1.19289100170135
16.53 2.68358635902405
16.54 3.66900324821472
16.55 3.96111702919006
16.56 3.50462055206299
16.57 2.38715744018555
16.58 0.820936858654022
16.59 -0.894843459129333
16.6 -2.43392968177795
16.61 -3.50285696983337
16.62 -3.89856004714966
16.63 -3.54567217826843
16.64 -2.51164579391479
16.65 -0.994152009487152
16.66 0.718626499176025
16.67 2.29981708526611
16.68 3.4480893611908
16.69 3.94535088539124
16.7 3.69702243804932
16.71 2.75071954727173
16.72 1.2867591381073
16.73 -0.415972769260406
16.74 -2.03282523155212
16.75 -3.25631022453308
16.76 -3.85303568840027
16.77 -3.70996499061584
16.78 -2.85452151298523
16.79 -1.4495769739151
16.8 0.236299574375153
16.81 1.88310790061951
16.82 3.17645478248596
16.83 3.87041664123535
16.84 3.83269143104553
16.85 3.07122588157654
16.86 1.73082721233368
16.87 0.06742824614048
16.88 -1.60243701934814
16.89 -2.9606020450592
16.9 -3.7487633228302
16.91 -3.81662178039551
16.92 -3.15179347991943
16.93 -1.88097405433655
16.94 -0.246257483959198
16.95 1.4406658411026
16.96 2.85814142227173
16.97 3.73728895187378
16.98 3.91016864776611
16.99 3.34409379959106
17 2.14762187004089
17.01 0.548053324222565
17.02 -1.14915657043457
17.03 -2.62127470970154
17.04 -3.58750438690186
17.05 -3.86420965194702
17.06 -3.39929842948914
17.07 -2.28095030784607
17.08 -0.722972095012665
17.09 0.978462159633636
17.1 2.49872398376465
17.11 3.54836130142212
17.12 3.92796993255615
17.13 3.56547427177429
17.14 2.52967834472656
17.15 1.01872134208679
17.16 -0.680234313011169
17.17 -2.24276924133301
17.18 -3.37189698219299
17.19 -3.85251522064209
17.2 -3.59318733215332
17.21 -2.64426493644714
17.22 -1.1857590675354
17.23 0.503802716732025
17.24 2.10304236412048
17.25 3.3069965839386
17.26 3.88657641410828
17.27 3.731778383255
17.28 2.87214326858521
17.29 1.47160387039185
17.3 -0.202186673879623
17.31 -1.83157908916473
17.32 -3.1053295135498
17.33 -3.78167223930359
17.34 -3.73149394989014
17.35 -2.96469259262085
17.36 -1.62777018547058
17.37 0.0249644052237272
17.38 1.67771661281586
17.39 3.01683950424194
17.4 3.78678488731384
17.41 3.84108829498291
17.42 3.16980481147766
17.43 1.90118980407715
17.44 0.276443064212799
17.45 -1.39404809474945
17.46 -2.79262495040894
17.47 -3.65311360359192
17.48 -3.81167387962341
17.49 -3.23846578598022
17.5 -2.042564868927
17.51 -0.452249050140381
17.52 1.22980451583862
17.53 2.68271350860596
17.54 3.63028359413147
17.55 3.89202332496643
17.56 3.41854453086853
17.57 2.29982876777649
17.58 0.749665856361389
17.59 -0.937009453773499
17.6 -2.43855214118958
17.61 -3.46950507164001
17.62 -3.83324027061462
17.63 -3.46089196205139
17.64 -2.42393684387207
17.65 -0.919466555118561
17.66 0.765230298042297
17.67 2.30979084968567
17.68 3.41982436180115
17.69 3.88393688201904
17.7 3.61419415473938
17.71 2.66237568855286
17.72 1.20946073532104
17.73 -0.467084378004074
17.74 -2.04841780662537
17.75 -3.233065366745
17.76 -3.79573678970337
17.77 -3.62942719459534
17.78 -2.76573061943054
17.79 -1.37009036540985
17.8 0.291995316743851
17.81 1.90393114089966
17.82 3.15874743461609
17.83 3.8175585269928
17.84 3.75479197502136
17.85 2.98287129402161
17.86 1.64925038814545
17.87 0.00761483982205391
17.88 -1.62841153144836
17.89 -2.94839787483215
17.9 -3.70034050941467
17.91 -3.7413113117218
17.92 -3.06401062011719
17.93 -1.79713654518127
17.94 -0.182929933071136
17.95 1.47174894809723
17.96 2.85131502151489
17.97 3.69349074363708
17.98 3.83792996406555
17.99 3.25725436210632
18 2.06247520446777
18.01 0.481121927499771
18.02 -1.18549025058746
18.03 -2.61966419219971
18.04 -3.54867672920227
18.05 -3.79542803764343
18.06 -3.3135838508606
18.07 -2.19481039047241
18.08 -0.652512311935425
18.09 1.01933789253235
18.1 2.50265693664551
18.11 3.51461791992188
18.12 3.86272692680359
18.13 3.48121404647827
18.14 2.44273662567139
18.15 0.945281565189362
18.16 -0.725734174251556
18.17 -2.25225377082825
18.18 -3.34308910369873
18.19 -3.79105353355408
18.2 -3.51094722747803
18.21 -2.5563793182373
18.22 -1.10971236228943
18.23 0.554301857948303
18.24 2.11777949333191
18.25 3.28356266021729
18.26 3.82934093475342
18.27 3.65156078338623
18.28 2.7844443321228
18.29 1.39320719242096
18.3 -0.256670564413071
18.31 -1.85150790214539
18.32 -3.08735156059265
18.33 -3.72854948043823
18.34 -3.65368962287903
18.35 -2.87714195251465
18.36 -1.54660534858704
18.37 0.0834724456071854
18.38 1.70303010940552
18.39 3.00389862060547
18.4 3.73802757263184
18.41 3.76621150970459
18.42 3.08281922340393
18.43 1.81849658489227
18.44 0.214096665382385
18.45 -1.42466425895691
18.46 -2.78518533706665
18.47 -3.60924339294434
18.48 -3.73963451385498
18.49 -3.15205311775208
18.5 -1.95848143100739
18.51 -0.385977506637573
18.52 1.26510572433472
18.53 2.68070530891418
18.54 3.59117865562439
18.55 3.82333302497864
18.56 3.33323264122009
18.57 2.21453404426575
18.58 0.680459797382355
18.59 -0.977104961872101
18.6 -2.4417986869812
18.61 -3.43526101112366
18.62 -3.76808595657349
18.63 -3.37730097770691
18.64 -2.33747410774231
18.65 -0.847174167633057
18.66 0.810236692428589
18.67 2.31832885742188
18.68 3.39068388938904
18.69 3.82257294654846
18.7 3.53236436843872
18.71 2.57565402984619
18.72 1.13435137271881
18.73 -0.516327619552612
18.74 -2.06234931945801
18.75 -3.20897340774536
18.76 -3.73827886581421
18.77 -3.54944896697998
18.78 -2.67888617515564
18.79 -1.29216241836548
18.8 0.345457404851913
18.81 1.92316329479218
18.82 3.13994145393372
18.83 3.76414227485657
18.84 3.67742466926575
18.85 2.89604449272156
18.86 1.56930458545685
18.87 -0.0498076528310776
18.88 -1.6527818441391
18.89 -2.93479204177856
18.9 -3.65158176422119
18.91 -3.66676688194275
18.92 -2.97739052772522
18.93 -1.71563529968262
18.94 -0.121164970099926
18.95 1.50110352039337
18.96 2.8431704044342
18.97 3.64933609962463
18.98 3.76617026329041
18.99 3.17165160179138
19 1.97910821437836
19.01 0.416164040565491
19.02 -1.21983528137207
19.03 -2.61684894561768
19.04 -3.50917363166809
19.05 -3.72692346572876
19.06 -3.22899484634399
19.07 -2.11027908325195
19.08 -0.58416748046875
19.09 1.05869460105896
19.1 2.50508856773376
19.11 3.48011088371277
19.12 3.79776811599731
19.13 3.39799499511719
19.14 2.3573431968689
19.15 0.873671412467957
19.16 -0.769472360610962
19.17 -2.26007723808289
19.18 -3.31350469589233
19.19 -3.72967338562012
19.2 -3.42949438095093
19.21 -2.47050857543945
19.22 -1.03549790382385
19.23 0.602461934089661
19.24 2.13100910186768
19.25 3.25902342796326
19.26 3.77184796333313
19.27 3.57216095924377
19.28 2.69797801971436
19.29 1.31650996208191
19.3 -0.309415757656097
19.31 -1.86983168125153
19.32 -3.06796002388
19.33 -3.67546153068542
19.34 -3.57659363746643
19.35 -2.79091572761536
19.36 -1.46777355670929
19.37 0.140252575278282
19.38 1.72658860683441
19.39 2.98988509178162
19.4 3.68922901153564
19.41 3.69163918495178
19.42 2.99695444107056
19.43 1.73750829696655
19.44 0.153686434030533
19.45 -1.45318841934204
19.46 -2.77637028694153
19.47 -3.5649037361145
19.48 -3.66824769973755
19.49 -3.06696939468384
19.5 -1.87599289417267
19.51 -0.322022378444672
19.52 1.2985668182373
19.53 2.67720746994019
19.54 3.55147194862366
19.55 3.75488042831421
19.56 3.24932360649109
19.57 2.130934715271
19.58 0.612919807434082
19.59 -1.0152074098587
19.6 -2.44382476806641
19.61 -3.40026450157166
19.62 -3.70301246643066
19.63 -3.29460763931274
19.64 -2.252934217453
19.65 -0.776768863201141
19.66 0.853176236152649
19.67 2.32560086250305
19.68 3.36075448989868
19.69 3.7613525390625
19.7 3.45140790939331
19.71 2.49025821685791
19.72 1.06130063533783
19.73 -0.563879370689392
19.74 -2.07480359077454
19.75 -3.18425679206848
19.76 -3.6810257434845
19.77 -3.47061562538147
19.78 -2.59338879585266
19.79 -1.21655011177063
19.8 0.396948397159576
19.81 1.94079208374023
19.82 3.12024283409119
19.83 3.71093702316284
19.84 3.60062837600708
19.85 2.81056451797485
19.86 1.49132144451141
19.87 -0.105471454560757
19.88 -1.67555689811707
19.89 -2.92023515701294
19.9 -3.60252046585083
19.91 -3.59246850013733
19.92 -2.89223074913025
19.93 -1.63581228256226
19.94 -0.0619328245520592
19.95 1.52882397174835
19.96 2.83379316329956
19.97 3.60468196868896
19.98 3.69478273391724
19.99 3.08710956573486
20 1.89760768413544
};
\addplot [semithick, color1, opacity=0.4, forget plot]
table {%
0 4.94301223754883
0.01 2.90881276130676
0.02 0.479657053947449
0.03 -1.90487825870514
0.04 -3.82541799545288
0.05 -4.95922756195068
0.06 -5.13818645477295
0.07 -4.37731695175171
0.08 -2.86855268478394
0.09 -0.941057324409485
0.1 1.00418221950531
0.11 2.57292866706848
0.12 3.45431113243103
0.13 3.48080706596375
0.14 2.66015481948853
0.15 1.17307770252228
0.16 -0.662669956684113
0.17 -2.45501375198364
0.18 -3.81490230560303
0.19 -4.43342208862305
0.2 -4.14379596710205
0.21 -2.95622062683105
0.22 -1.05874693393707
0.23 1.21614408493042
0.24 3.45306038856506
0.25 5.23173761367798
0.26 6.2067289352417
0.27 6.17363452911377
0.28 5.10924482345581
0.29 3.17781472206116
0.3 0.702175378799438
0.31 -1.89487612247467
0.32 -4.16809940338135
0.33 -5.73151874542236
0.34 -6.32893991470337
0.35 -5.88019418716431
0.36 -4.49424314498901
0.37 -2.44695281982422
0.38 -0.127792447805405
0.39 2.03437638282776
0.4 3.65214610099792
0.41 4.45184755325317
0.42 4.3235182762146
0.43 3.33915543556213
0.44 1.7359756231308
0.45 -0.131884902715683
0.46 -1.86400938034058
0.47 -3.09274554252625
0.48 -3.55570006370544
0.49 -3.14751362800598
0.5 -1.94103157520294
0.51 -0.173740431666374
0.52 1.79795575141907
0.53 3.5678973197937
0.54 4.75948143005371
0.55 5.09989547729492
0.56 4.47504758834839
0.57 2.95439028739929
0.58 0.780829191207886
0.59 -1.67258727550507
0.6 -3.9711639881134
0.61 -5.69928693771362
0.62 -6.53825759887695
0.63 -6.32635593414307
0.64 -5.08974504470825
0.65 -3.03848743438721
0.66 -0.528007566928864
0.67 2.00621199607849
0.68 4.12903451919556
0.69 5.485511302948
0.7 5.86543607711792
0.71 5.24034595489502
0.72 3.76616907119751
0.73 1.75131464004517
0.74 -0.403891503810883
0.75 -2.28452372550964
0.76 -3.54026818275452
0.77 -3.95175909996033
0.78 -3.47110629081726
0.79 -2.2290825843811
0.8 -0.507830679416656
0.81 1.31582367420197
0.82 2.84516334533691
0.83 3.74228048324585
0.84 3.79538655281067
0.85 2.96172285079956
0.86 1.37777495384216
0.87 -0.665284812450409
0.88 -2.77645134925842
0.89 -4.53943395614624
0.9 -5.59282875061035
0.91 -5.70062351226807
0.92 -4.79934883117676
0.93 -3.01288437843323
0.94 -0.631892681121826
0.95 1.93841350078583
0.96 4.25250101089478
0.97 5.90646648406982
0.98 6.61278963088989
0.99 6.25330495834351
1 4.90071964263916
1.01 2.80452513694763
1.02 0.343889385461807
1.03 -2.04311227798462
1.04 -3.94123911857605
1.05 -5.03450489044189
1.06 -5.16364097595215
1.07 -4.35332107543945
1.08 -2.80436897277832
1.09 -0.852562487125397
1.1 1.09773683547974
1.11 2.65289831161499
1.12 3.5061354637146
1.13 3.49680495262146
1.14 2.64079713821411
1.15 1.12665355205536
1.16 -0.72194641828537
1.17 -2.51000452041626
1.18 -3.84922003746033
1.19 -4.43487071990967
1.2 -4.10698080062866
1.21 -2.88393974304199
1.22 -0.961634159088135
1.23 1.32142043113708
1.24 3.54688382148743
1.25 5.29519271850586
1.26 6.22521162033081
1.27 6.13975143432617
1.28 5.02437400817871
1.29 3.05202603340149
1.3 0.55271190404892
1.31 -2.04664039611816
1.32 -4.30035877227783
1.33 -5.8256688117981
1.34 -6.37292861938477
1.35 -5.87048530578613
1.36 -4.43623113632202
1.37 -2.3538613319397
1.38 -0.0181484445929527
1.39 2.14021134376526
1.4 3.73558592796326
1.41 4.49943971633911
1.42 4.32913494110107
1.43 3.304847240448
1.44 1.67131555080414
1.45 -0.211933419108391
1.46 -1.94202852249146
1.47 -3.15236639976501
1.48 -3.58467507362366
1.49 -3.1400158405304
1.5 -1.89862728118896
1.51 -0.104997985064983
1.52 1.87931787967682
1.53 3.64565253257751
1.54 4.81815481185913
1.55 5.12777614593506
1.56 4.4663290977478
1.57 2.91029667854309
1.58 0.709404528141022
1.59 -1.75820112228394
1.6 -4.05521678924561
1.61 -5.76648092269897
1.62 -6.57664489746094
1.63 -6.32957935333252
1.64 -5.05826711654663
1.65 -2.97923231124878
1.66 -0.453226804733276
1.67 2.08160018920898
1.68 4.19027614593506
1.69 5.5208477973938
1.7 5.8683705329895
1.71 5.21089172363281
1.72 3.71081638336182
1.73 1.68163371086121
1.74 -0.473440617322922
1.75 -2.33947014808655
1.76 -3.568932056427
1.77 -3.94759917259216
1.78 -3.43397045135498
1.79 -2.1652615070343
1.8 -0.428917050361633
1.81 1.39522182941437
1.82 2.91009163856506
1.83 3.78038287162781
1.84 3.79914855957031
1.85 2.9300422668457
1.86 1.31604254245758
1.87 -0.746147871017456
1.88 -2.86208343505859
1.89 -4.61467695236206
1.9 -5.64469861984253
1.91 -5.7205605506897
1.92 -4.78495168685913
1.93 -2.96806907653809
1.94 -0.566189706325531
1.95 2.01175332069397
1.96 4.31919240951538
1.97 5.95391702651978
1.98 6.63247346878052
1.99 6.24244403839111
2 4.86268138885498
2.01 2.74811863899231
2.02 0.281598448753357
2.03 -2.09759640693665
2.04 -3.97580432891846
2.05 -5.04106855392456
2.06 -5.13974905014038
2.07 -4.30260848999023
2.08 -2.73610663414001
2.09 -0.779759466648102
2.1 1.16081571578979
2.11 2.69337058067322
2.12 3.51515603065491
2.13 3.47118711471558
2.14 2.58376741409302
2.15 1.04734313488007
2.16 -0.810145139694214
2.17 -2.59194684028625
2.18 -3.91081619262695
2.19 -4.46553039550781
2.2 -4.10177755355835
2.21 -2.84436392784119
2.22 -0.895254492759705
2.23 1.40240740776062
2.24 3.62784028053284
2.25 5.36200761795044
2.26 6.26672792434692
2.27 6.14992809295654
2.28 5.00324821472168
2.29 3.0056619644165
2.3 0.491792440414429
2.31 -2.10881590843201
2.32 -4.35063600540161
2.33 -5.85373592376709
2.34 -6.37306785583496
2.35 -5.84287595748901
2.36 -4.38694286346436
2.37 -2.29347825050354
2.38 0.040287159383297
2.39 2.1835150718689
2.4 3.75347805023193
2.41 4.48635244369507
2.42 4.28557586669922
2.43 3.23725247383118
2.44 1.59116518497467
2.45 -0.290417581796646
2.46 -2.00446486473083
2.47 -3.18690490722656
2.48 -3.5842719078064
2.49 -3.10377502441406
2.5 -1.83209133148193
2.51 -0.0190703794360161
2.52 1.97018373012543
2.53 3.72636389732361
2.54 4.87540769577026
2.55 5.15267419815063
2.56 4.45592069625854
2.57 2.86801624298096
2.58 0.644220113754272
2.59 -1.83345699310303
2.6 -4.12625503540039
2.61 -5.82038593292236
2.62 -6.60440683364868
2.63 -6.32751798629761
2.64 -5.0286602973938
2.65 -2.93005204200745
2.66 -0.39610281586647
2.67 2.13353538513184
2.68 4.22507667541504
2.69 5.53023147583008
2.7 5.84927225112915
2.71 5.16625738143921
2.72 3.64899301528931
2.73 1.61485600471497
2.74 -0.531494736671448
2.75 -2.37620639801025
2.76 -3.57549834251404
2.77 -3.92056679725647
2.78 -3.37621283531189
2.79 -2.08546257019043
2.8 -0.340102881193161
2.81 1.47794497013092
2.82 2.97248339653015
2.83 3.81155776977539
2.84 3.79367589950562
2.85 2.88883352279663
2.86 1.24632179737091
2.87 -0.832359254360199
2.88 -2.95001912117004
2.89 -4.68959951400757
2.9 -5.69454908370972
2.91 -5.73826503753662
2.92 -4.76940965652466
2.93 -2.92441201210022
2.94 -0.504560708999634
2.95 2.07835245132446
2.96 4.37715101242065
2.97 5.99199867248535
2.98 6.64380598068237
2.99 6.22582197189331
3 4.82271242141724
3.01 2.69441294670105
3.02 0.226663380861282
3.03 -2.14091801643372
3.04 -3.99684357643127
3.05 -5.03352069854736
3.06 -5.10297870635986
3.07 -4.24207878112793
3.08 -2.66220498085022
3.09 -0.706072926521301
3.1 1.22018277645111
3.11 2.72640895843506
3.12 3.51429605484009
3.13 3.43487477302551
3.14 2.51683306694031
3.15 0.960152208805084
3.16 -0.903394997119904
3.17 -2.67590069770813
3.18 -3.97161912918091
3.19 -4.49352979660034
3.2 -4.09294939041138
3.21 -2.80126285552979
3.22 -0.826366245746613
3.23 1.48428571224213
3.24 3.70812606811523
3.25 5.42678213119507
3.26 6.3056845664978
3.27 6.15788650512695
3.28 4.98116540908813
3.29 2.96023750305176
3.3 0.434078127145767
3.31 -2.16584348678589
3.32 -4.39432573318481
3.33 -5.87454319000244
3.34 -6.36648178100586
3.35 -5.81020402908325
3.36 -4.33501386642456
3.37 -2.23352718353271
3.38 0.095085084438324
3.39 2.22056674957275
3.4 3.76329326629639
3.41 4.46456241607666
3.42 4.23381757736206
3.43 3.16316437721252
3.44 1.50691699981689
3.45 -0.370225369930267
3.46 -2.06556153297424
3.47 -3.21786284446716
3.48 -3.57887434959412
3.49 -3.06205821037292
3.5 -1.76050496101379
3.51 0.0707357451319695
3.52 2.06345891952515
3.53 3.80773329734802
3.54 4.93194818496704
3.55 5.17601871490479
3.56 4.44377374649048
3.57 2.82439517974854
3.58 0.578671038150787
3.59 -1.90776097774506
3.6 -4.19523954391479
3.61 -5.87157440185547
3.62 -6.62919044494629
3.63 -6.32302856445312
3.64 -4.99794912338257
3.65 -2.88136696815491
3.66 -0.341307312250137
3.67 2.1814661026001
3.68 4.2546648979187
3.69 5.53380584716797
3.7 5.82473802566528
3.71 5.1173038482666
3.72 3.58459043502808
3.73 1.54771077632904
3.74 -0.587686359882355
3.75 -2.40918326377869
3.76 -3.57693123817444
3.77 -3.88789391517639
3.78 -3.31304955482483
3.79 -2.00130248069763
3.8 -0.248533606529236
3.81 1.56170237064362
3.82 3.03426170349121
3.83 3.84077763557434
3.84 3.7854208946228
3.85 2.84470677375793
3.86 1.17402744293213
3.87 -0.920266151428223
3.88 -3.03861403465271
3.89 -4.76414108276367
3.9 -5.74332094192505
3.91 -5.7546215057373
3.92 -4.75274658203125
3.93 -2.88030791282654
3.94 -0.443413287401199
3.95 2.14329719543457
3.96 4.43256759643555
3.97 6.02698516845703
3.98 6.65205049514771
3.99 6.20663547515869
4 4.78138828277588
4.01 2.64066672325134
4.02 0.173339784145355
4.03 -2.18130040168762
4.04 -4.01378440856934
4.05 -5.02137994766235
4.06 -5.06175518035889
4.07 -4.17785358428955
4.08 -2.58590960502625
4.09 -0.631630063056946
4.1 1.27864682674408
4.11 2.75715088844299
4.12 3.5101113319397
4.13 3.39478659629822
4.14 2.44631218910217
4.15 0.87009197473526
4.16 -0.998496651649475
4.17 -2.76043224334717
4.18 -4.03198051452637
4.19 -4.5202054977417
4.2 -4.08252096176147
4.21 -2.75654053688049
4.22 -0.756457388401031
4.23 1.56654560565948
4.24 3.78786277770996
4.25 5.49055004119873
4.26 6.34317064285278
4.27 6.16441202163696
4.28 4.95803594589233
4.29 2.91459155082703
4.3 0.377025216817856
4.31 -2.22100424766541
4.32 -4.43533372879028
4.33 -5.89223766326904
4.34 -6.35684728622437
4.35 -5.77503299713135
4.36 -4.28157949447632
4.37 -2.17341828346252
4.38 0.148725211620331
4.39 2.25523138046265
4.4 3.76990127563477
4.41 4.43911170959473
4.42 4.17858552932739
4.43 3.08622145652771
4.44 1.42083048820496
4.45 -0.450649917125702
4.46 -2.12603807449341
4.47 -3.24716114997864
4.48 -3.5711567401886
4.49 -3.01788830757141
4.5 -1.68664717674255
4.51 0.162262320518494
4.52 2.15748000144958
4.53 3.88910531997681
4.54 4.98780298233032
4.55 5.19828271865845
4.56 4.43045520782471
4.57 2.77994990348816
4.58 0.512884259223938
4.59 -1.98162138462067
4.6 -4.26309823989868
4.61 -5.92115640640259
4.62 -6.65225267410278
4.63 -6.31695032119751
4.64 -4.96630096435547
4.65 -2.83256530761719
4.66 -0.287450641393661
4.67 2.22747993469238
4.68 4.28159856796265
4.69 5.53448677062988
4.7 5.7973051071167
4.71 5.06601858139038
4.72 3.51884961128235
4.73 1.48019766807556
4.74 -0.642947614192963
4.75 -2.44026350975037
4.76 -3.57586026191711
4.77 -3.85234475135803
4.78 -3.24718403816223
4.79 -1.91501641273499
4.8 -0.155552119016647
4.81 1.64584231376648
4.82 3.09555983543396
4.83 3.86881637573242
4.84 3.7755880355835
4.85 2.79895949363708
4.86 1.10043835639954
4.87 -1.00887215137482
4.88 -3.12723898887634
4.89 -4.83809328079224
4.9 -5.791184425354
4.91 -5.76994657516479
4.92 -4.73518562316895
4.93 -2.83581185340881
4.94 -0.382561415433884
4.95 2.20724058151245
4.96 4.48645305633545
4.97 6.06002807617188
4.98 6.65821170806885
4.99 6.18585777282715
5 4.73896884918213
5.01 2.58698034286499
5.02 0.120778128504753
5.03 -2.21994042396545
5.04 -4.02835369110107
5.05 -5.00654363632202
5.06 -5.01808071136475
5.07 -4.11160659790039
5.08 -2.50846672058105
5.09 -0.556923806667328
5.1 1.33638668060303
5.11 2.78627967834473
5.12 3.50389957427979
5.13 3.35256433486938
5.14 2.37385296821594
5.15 0.778596103191376
5.16 -1.09416782855988
5.17 -2.84506893157959
5.18 -4.0917181968689
5.19 -4.54582691192627
5.2 -4.07087516784668
5.21 -2.71103048324585
5.22 -0.68591570854187
5.23 1.64877605438232
5.24 3.86709880828857
5.25 5.55321788787842
5.26 6.37948703765869
5.27 6.16978931427002
5.28 4.93414211273193
5.29 2.86879253387451
5.3 0.320614755153656
5.31 -2.27483820915222
5.32 -4.47452449798584
5.33 -5.90780925750732
5.34 -6.34514665603638
5.35 -5.73819255828857
5.36 -4.22730112075806
5.37 -2.11311507225037
5.38 0.201653972268105
5.39 2.28837418556213
5.4 3.77437829971313
5.41 4.41139554977417
5.42 4.12115049362183
5.43 3.00756001472473
5.44 1.33368647098541
5.45 -0.531336963176727
5.46 -2.18590354919434
5.47 -3.27535796165466
5.48 -3.56196570396423
5.49 -2.97212266921997
5.5 -1.61150276660919
5.51 0.254464149475098
5.52 2.25176548957825
5.53 3.97009325027466
5.54 5.04287433624268
5.55 5.21958637237549
5.56 4.41637754440308
5.57 2.73496508598328
5.58 0.447180807590485
5.59 -2.05501317977905
5.6 -4.3299036026001
5.61 -5.96928071975708
5.62 -6.67383909225464
5.63 -6.30971479415894
5.64 -4.93380308151245
5.65 -2.78367805480957
5.66 -0.23432657122612
5.67 2.27218651771545
5.68 4.30665588378906
5.69 5.53303050994873
5.7 5.76788568496704
5.71 5.01304149627686
5.72 3.45204639434814
5.73 1.41261732578278
5.74 -0.697687983512878
5.75 -2.4700620174408
5.76 -3.57300162315369
5.77 -3.81489872932434
5.78 -3.17963337898254
5.79 -1.82735824584961
5.8 -0.0618861541152
5.81 1.73008632659912
5.82 3.15620684623718
5.83 3.89584493637085
5.84 3.7646472454071
5.85 2.75208830833435
5.86 1.02614009380341
5.87 -1.09780657291412
5.88 -3.21555209159851
5.89 -4.91141843795776
5.9 -5.8380880355835
5.91 -5.78423929214478
5.92 -4.71694040298462
5.93 -2.79109883308411
5.94 -0.321954250335693
5.95 2.27036714553833
5.96 4.53893041610718
5.97 6.09146308898926
5.98 6.66288328170776
5.99 6.16369485855103
6 4.69584226608276
6.01 2.53311562538147
6.02 0.0689317360520363
6.03 -2.25704002380371
6.04 -4.04110097885132
6.05 -4.98966550827026
6.06 -4.97245502471924
6.07 -4.04388284683228
6.08 -2.43022513389587
6.09 -0.482066661119461
6.1 1.39354848861694
6.11 2.81431794166565
6.12 3.49623346328735
6.13 3.30882430076599
6.14 2.3000431060791
6.15 0.686241507530212
6.16 -1.19036555290222
6.17 -2.92941737174988
6.18 -4.15075159072876
6.19 -4.57059526443481
6.2 -4.05833005905151
6.21 -2.66467499732971
6.22 -0.615172266960144
6.23 1.73072302341461
6.24 3.94567370414734
6.25 5.6148829460144
6.26 6.41459131240845
6.27 6.1741418838501
6.28 4.90970611572266
6.29 2.82286691665649
6.3 0.264738619327545
6.31 -2.32760882377625
6.32 -4.51213264465332
6.33 -5.92166519165039
6.34 -6.33173561096191
6.35 -5.69992971420288
6.36 -4.17204856872559
6.37 -2.05259323120117
6.38 0.253948837518692
6.39 2.32030868530273
6.4 3.77718162536621
6.41 4.38176012039185
6.42 4.0619478225708
6.43 2.92752814292908
6.44 1.24572587013245
6.45 -0.612069070339203
6.46 -2.2453281879425
6.47 -3.30254769325256
6.48 -3.55151677131653
6.49 -2.92516326904297
6.5 -1.53543376922607
6.51 0.347385793924332
6.52 2.34612941741943
6.53 4.05081510543823
6.54 5.09726428985596
6.55 5.24001884460449
6.56 4.40138483047485
6.57 2.68948674201965
6.58 0.381236612796783
6.59 -2.12788915634155
6.6 -4.39575576782227
6.61 -6.016197681427
6.62 -6.69406652450562
6.63 -6.301194190979
6.64 -4.90051937103271
6.65 -2.73468327522278
6.66 -0.181486368179321
6.67 2.31589317321777
6.68 4.33025360107422
6.69 5.52974987030029
6.7 5.73666000366211
6.71 4.95866537094116
6.72 3.38437628746033
6.73 1.34474337100983
6.74 -0.751882493495941
6.75 -2.49873495101929
6.76 -3.56861209869385
6.77 -3.77582240104675
6.78 -3.11047530174255
6.79 -1.73856091499329
6.8 0.0323646441102028
6.81 1.81434607505798
6.82 3.21645784378052
6.83 3.92199683189392
6.84 3.75259447097778
6.85 2.70442485809326
6.86 0.95111745595932
6.87 -1.18696427345276
6.88 -3.30373954772949
6.89 -4.98412132263184
6.9 -5.8840970993042
6.91 -5.79756307601929
6.92 -4.69784212112427
6.93 -2.74588394165039
6.94 -0.261473387479782
6.95 2.33281207084656
6.96 4.59032106399536
6.97 6.12149858474731
6.98 6.66600322723389
6.99 6.14021635055542
7 4.65192413330078
7.01 2.47890329360962
7.02 0.0175240449607372
7.03 -2.29329347610474
7.04 -4.05229330062866
7.05 -4.9709849357605
7.06 -4.92500734329224
7.07 -3.9747097492218
7.08 -2.35090398788452
7.09 -0.406996309757233
7.1 1.45030069351196
7.11 2.84142470359802
7.12 3.4872362613678
7.13 3.2636821269989
7.14 2.22496676445007
7.15 0.592906057834625
7.16 -1.28701364994049
7.17 -3.01368594169617
7.18 -4.20935106277466
7.19 -4.59453868865967
7.2 -4.04491710662842
7.21 -2.61759519577026
7.22 -0.54392808675766
7.23 1.81279027462006
7.24 4.02379989624023
7.25 5.6756854057312
7.26 6.44859743118286
7.27 6.17741966247559
7.28 4.88424348831177
7.29 2.77643275260925
7.3 0.209015190601349
7.31 -2.3796112537384
7.32 -4.54842615127563
7.33 -5.93391513824463
7.34 -6.3166708946228
7.35 -5.66037750244141
7.36 -4.11595153808594
7.37 -1.99207162857056
7.38 0.305741965770721
7.39 2.35121273994446
7.4 3.77857327461243
7.41 4.35050964355469
7.42 4.00129079818726
7.43 2.84627485275269
7.44 1.1571090221405
7.45 -0.692851424217224
7.46 -2.30429482460022
7.47 -3.32883548736572
7.48 -3.53999614715576
7.49 -2.87710762023926
7.5 -1.45843291282654
7.51 0.440635710954666
7.52 2.44038438796997
7.53 4.13101959228516
7.54 5.15085554122925
7.55 5.25960540771484
7.56 4.38566446304321
7.57 2.64358997344971
7.58 0.315385967493057
7.59 -2.20030832290649
7.6 -4.46071863174438
7.61 -6.0618724822998
7.62 -6.71308517456055
7.63 -6.29164981842041
7.64 -4.86652660369873
7.65 -2.68533778190613
7.66 -0.129170596599579
7.67 2.35830545425415
7.68 4.35238218307495
7.69 5.52486181259155
7.7 5.70384931564331
7.71 4.90300798416138
7.72 3.31599402427673
7.73 1.27673041820526
7.74 -0.805628299713135
7.75 -2.52646732330322
7.76 -3.56289410591125
7.77 -3.735271692276
7.78 -3.04012393951416
7.79 -1.64884769916534
7.8 0.127029597759247
7.81 1.89847373962402
7.82 3.2760648727417
7.83 3.94733357429504
7.84 3.73969912528992
7.85 2.65586876869202
7.86 0.875665485858917
7.87 -1.27612566947937
7.88 -3.39154887199402
7.89 -5.05607652664185
7.9 -5.92909288406372
7.91 -5.81003761291504
7.92 -4.67820692062378
7.93 -2.70047450065613
7.94 -0.201306596398354
7.95 2.39447021484375
7.96 4.6405668258667
7.97 6.15005588531494
7.98 6.66769456863403
7.99 6.11567497253418
8 4.60718727111816
8.01 2.42481160163879
8.02 -0.0334985852241516
8.03 -2.32829236984253
8.04 -4.06205701828003
8.05 -4.95078277587891
8.06 -4.87607097625732
8.07 -3.90458559989929
8.08 -2.27114605903625
8.09 -0.331818372011185
8.1 1.50669479370117
8.11 2.86744403839111
8.12 3.47711896896362
8.13 3.21732950210571
8.14 2.14895367622375
8.15 0.499024361371994
8.16 -1.38371849060059
8.17 -3.09761834144592
8.18 -4.26718854904175
8.19 -4.61762380599976
8.2 -4.03073120117188
8.21 -2.5699827671051
8.22 -0.472315788269043
8.23 1.89448320865631
8.24 4.10111141204834
8.25 5.73548316955566
8.26 6.48154640197754
8.27 6.17965412139893
8.28 4.85845518112183
8.29 2.73001098632812
8.3 0.153687924146652
8.31 -2.4307975769043
8.32 -4.58347654342651
8.33 -5.94460821151733
8.34 -6.30019998550415
8.35 -5.61953639984131
8.36 -4.05923080444336
8.37 -1.93139851093292
8.38 0.357003390789032
8.39 2.38111591339111
8.4 3.77842879295349
8.41 4.31780910491943
8.42 3.93916654586792
8.43 2.76395916938782
8.44 1.06815087795258
8.45 -0.773723721504211
8.46 -2.36272025108337
8.47 -3.35435724258423
8.48 -3.52746534347534
8.49 -2.82809972763062
8.5 -1.38075113296509
8.51 0.534157872200012
8.52 2.53482103347778
8.53 4.2105188369751
8.54 5.20366144180298
8.55 5.27830266952515
8.56 4.36915159225464
8.57 2.59737610816956
8.58 0.249607920646667
8.59 -2.27216792106628
8.6 -4.52485799789429
8.61 -6.10626649856567
8.62 -6.73070621490479
8.63 -6.28097915649414
8.64 -4.83181381225586
8.65 -2.63616466522217
8.66 -0.0771973058581352
8.67 2.40001487731934
8.68 4.3731107711792
8.69 5.51834964752197
8.7 5.66960048675537
8.71 4.84614992141724
8.72 3.24666786193848
8.73 1.20871317386627
8.74 -0.858822464942932
8.75 -2.55307745933533
8.76 -3.55591917037964
8.77 -3.69345545768738
8.78 -2.96859622001648
8.79 -1.55838429927826
8.8 0.222086757421494
8.81 1.98248243331909
8.82 3.33515429496765
8.83 3.97179794311523
8.84 3.72584676742554
8.85 2.60653638839722
8.86 0.799904525279999
8.87 -1.36527192592621
8.88 -3.47878670692444
8.89 -5.12737607955933
8.9 -5.9732780456543
8.91 -5.82156372070312
8.92 -4.65775060653687
8.93 -2.65447497367859
8.94 -0.141383841633797
8.95 2.45529198646545
8.96 4.68959140777588
8.97 6.17735147476196
8.98 6.66802072525024
8.99 6.08979940414429
9 4.56168270111084
9.01 2.37041163444519
9.02 -0.0839666500687599
9.03 -2.36238956451416
9.04 -4.07043409347534
9.05 -4.92904186248779
9.06 -4.82572889328003
9.07 -3.83310103416443
9.08 -2.19053435325623
9.09 -0.256622910499573
9.1 1.56244802474976
9.11 2.89279890060425
9.12 3.46577143669128
9.13 3.16983270645142
9.14 2.07194876670837
9.15 0.404860973358154
9.16 -1.48051750659943
9.17 -3.18127727508545
9.18 -4.32440280914307
9.19 -4.63990497589111
9.2 -4.01565551757812
9.21 -2.52190542221069
9.22 -0.400979459285736
9.23 1.97590959072113
9.24 4.17775869369507
9.25 5.79426956176758
9.26 6.5133581161499
9.27 6.18098974227905
9.28 4.83170127868652
9.29 2.68329548835754
9.3 0.0988177061080933
9.31 -2.48103761672974
9.32 -4.61710405349731
9.33 -5.95385837554932
9.34 -6.28218364715576
9.35 -5.57758522033691
9.36 -4.00167989730835
9.37 -1.87042558193207
9.38 0.407867789268494
9.39 2.40993762016296
9.4 3.77712225914001
9.41 4.28356885910034
9.42 3.87583875656128
9.43 2.68064045906067
9.44 0.978583574295044
9.45 -0.85456919670105
9.46 -2.42064118385315
9.47 -3.37886357307434
9.48 -3.51395058631897
9.49 -2.77813935279846
9.5 -1.30243408679962
9.51 0.628094911575317
9.52 2.62873363494873
9.53 4.28967475891113
9.54 5.25574922561646
9.55 5.29618978500366
9.56 4.35202121734619
9.57 2.55063462257385
9.58 0.183846026659012
9.59 -2.3435389995575
9.6 -4.58793830871582
9.61 -6.14963817596436
9.62 -6.74723196029663
9.63 -6.26930904388428
9.64 -4.79645299911499
9.65 -2.58651232719421
9.66 -0.0258096233010292
9.67 2.44065737724304
9.68 4.39241504669189
9.69 5.51032018661499
9.7 5.63378667831421
9.71 4.78821659088135
9.72 3.17701864242554
9.73 1.14046764373779
9.74 -0.911545276641846
9.75 -2.578857421875
9.76 -3.54771971702576
9.77 -3.65021967887878
9.78 -2.89597010612488
9.79 -1.46700811386108
9.8 0.317369043827057
9.81 2.06628346443176
9.82 3.39357304573059
9.83 3.995530128479
9.84 3.71120619773865
9.85 2.55651521682739
9.86 0.723578214645386
9.87 -1.45449185371399
9.88 -3.5657172203064
9.89 -5.19773578643799
9.9 -6.0164852142334
9.91 -5.83221006393433
9.92 -4.63684177398682
9.93 -2.60853266716003
9.94 -0.0816517546772957
9.95 2.51562738418579
9.96 4.73744773864746
9.97 6.20311307907104
9.98 6.66701698303223
9.99 6.06316328048706
10 4.51551961898804
10.01 2.31589007377625
10.02 -0.133734956383705
10.03 -2.39537382125854
10.04 -4.07735538482666
10.05 -4.90573215484619
10.06 -4.77404737472534
10.07 -3.76064229011536
10.08 -2.1095507144928
10.09 -0.181556820869446
10.1 1.61780142784119
10.11 2.91716337203979
10.12 3.45347499847412
10.13 3.12126111984253
10.14 1.99416983127594
10.15 0.309868097305298
10.16 -1.57737410068512
10.17 -3.26459980010986
10.18 -4.38100528717041
10.19 -4.66144609451294
10.2 -3.99995017051697
10.21 -2.47317385673523
10.22 -0.329339593648911
10.23 2.0569109916687
10.24 4.25370740890503
10.25 5.85207843780518
10.26 6.54396390914917
10.27 6.18128538131714
10.28 4.8045072555542
10.29 2.63670468330383
10.3 0.0441898293793201
10.31 -2.53035402297974
10.32 -4.64955043792725
10.33 -5.96169185638428
10.34 -6.26276540756226
10.35 -5.53452634811401
10.36 -3.94345831871033
10.37 -1.80937743186951
10.38 0.458261042833328
10.39 2.43763875961304
10.4 3.77438998222351
10.41 4.24800539016724
10.42 3.81123304367065
10.43 2.59657764434814
10.44 0.888503074645996
10.45 -0.935283780097961
10.46 -2.47798252105713
10.47 -3.40263962745667
10.48 -3.49944448471069
10.49 -2.7274477481842
10.5 -1.2234799861908
10.51 0.722266554832458
10.52 2.72270250320435
10.53 4.36826467514038
10.54 5.30699300765991
10.55 5.31326150894165
10.56 4.33422517776489
10.57 2.50363564491272
10.58 0.118197709321976
10.59 -2.41415357589722
10.6 -4.65000820159912
10.61 -6.19165563583374
10.62 -6.76230335235596
10.63 -6.25640106201172
10.64 -4.76046133041382
10.65 -2.53683638572693
10.66 0.025279451161623
10.67 2.48030138015747
10.68 4.41049098968506
10.69 5.50081586837769
10.7 5.59663057327271
10.71 4.7290506362915
10.72 3.10665273666382
10.73 1.07220089435577
10.74 -0.963858067989349
10.75 -2.60372376441956
10.76 -3.53834104537964
10.77 -3.6058087348938
10.78 -2.82218384742737
10.79 -1.37523210048676
10.8 0.413003742694855
10.81 2.14986085891724
10.82 3.45150876045227
10.83 4.01847410202026
10.84 3.69572496414185
10.85 2.50592851638794
10.86 0.647209346294403
10.87 -1.5435938835144
10.88 -3.65217256546021
10.89 -5.26731443405151
10.9 -6.05867528915405
10.91 -5.84195232391357
10.92 -4.61510038375854
10.93 -2.56232094764709
10.94 -0.0222042612731457
10.95 2.57496809959412
10.96 4.78410577774048
10.97 6.22760629653931
10.98 6.66451644897461
10.99 6.03505563735962
11 4.4687123298645
11.01 2.26129531860352
11.02 -0.183147490024567
11.03 -2.42753982543945
11.04 -4.08305311203003
11.05 -4.88101482391357
11.06 -4.72110223770142
11.07 -3.6871018409729
11.08 -2.0279004573822
11.09 -0.106315530836582
11.1 1.67263627052307
11.11 2.94067621231079
11.12 3.44002389907837
11.13 3.07177758216858
11.14 1.91555464267731
11.15 0.214476749300957
11.16 -1.6741738319397
11.17 -3.34741258621216
11.18 -4.43677186965942
11.19 -4.68219518661499
11.2 -3.98358869552612
11.21 -2.42405033111572
11.22 -0.257584750652313
11.23 2.13775277137756
11.24 4.32888603210449
11.25 5.90887975692749
11.26 6.57381534576416
11.27 6.18064785003662
11.28 4.77656555175781
11.29 2.58972024917603
11.3 -0.0100049991160631
11.31 -2.57861804962158
11.32 -4.68069362640381
11.33 -5.96786785125732
11.34 -6.24204540252686
11.35 -5.49016046524048
11.36 -3.88489174842834
11.37 -1.74833738803864
11.38 0.508155822753906
11.39 2.46454358100891
11.4 3.770427942276
11.41 4.21110343933105
11.42 3.74533867835999
11.43 2.51150798797607
11.44 0.798089325428009
11.45 -1.0158748626709
11.46 -2.53476452827454
11.47 -3.42563772201538
11.48 -3.48397254943848
11.49 -2.67584776878357
11.5 -1.14401209354401
11.51 0.816447615623474
11.52 2.81630182266235
11.53 4.44619607925415
11.54 5.3574275970459
11.55 5.32942247390747
11.56 4.31595993041992
11.57 2.45635986328125
11.58 0.0527446046471596
11.59 -2.48426842689514
11.6 -4.71115159988403
11.61 -6.23258781433105
11.62 -6.77642011642456
11.63 -6.24286127090454
11.64 -4.72382020950317
11.65 -2.48701596260071
11.66 0.0756183266639709
11.67 2.51893520355225
11.68 4.4270076751709
11.69 5.48985242843628
11.7 5.55800914764404
11.71 4.66894483566284
11.72 3.03553438186646
11.73 1.00413632392883
11.74 -1.01557588577271
11.75 -2.6276068687439
11.76 -3.5277636051178
11.77 -3.5603039264679
11.78 -2.74750161170959
11.79 -1.28261590003967
11.8 0.508710861206055
11.81 2.23325610160828
11.82 3.50879812240601
11.83 4.0405707359314
11.84 3.67945146560669
11.85 2.45474004745483
11.86 0.570331454277039
11.87 -1.63255894184113
11.88 -3.73806357383728
11.89 -5.33600187301636
11.9 -6.09988784790039
11.91 -5.85066080093384
11.92 -4.59287118911743
11.93 -2.51615500450134
11.94 0.036963663995266
11.95 2.63368082046509
11.96 4.82963562011719
11.97 6.25070428848267
11.98 6.66084146499634
11.99 6.00601768493652
12 4.42139720916748
12.01 2.20670127868652
12.02 -0.232051342725754
12.03 -2.45843052864075
12.04 -4.08734560012817
12.05 -4.85488510131836
12.06 -4.66675329208374
12.07 -3.61264324188232
12.08 -1.94574546813965
12.09 -0.0312113240361214
12.1 1.72673261165619
12.11 2.96329808235168
12.12 3.42551779747009
12.13 3.02120566368103
12.14 1.83618450164795
12.15 0.118734911084175
12.16 -1.77088916301727
12.17 -3.42970728874207
12.18 -4.49196338653564
12.19 -4.70198678970337
12.2 -3.96633338928223
12.21 -2.3746485710144
12.22 -0.185941427946091
12.23 2.21789073944092
12.24 4.4031400680542
12.25 5.96447134017944
12.26 6.60225582122803
12.27 6.17904329299927
12.28 4.74787664413452
12.29 2.54265761375427
12.3 -0.0636122971773148
12.31 -2.62615370750427
12.32 -4.7104697227478
12.33 -5.97281074523926
12.34 -6.2198543548584
12.35 -5.44503879547119
12.36 -3.82548332214355
12.37 -1.68735468387604
12.38 0.557427287101746
12.39 2.49033522605896
12.4 3.76518869400024
12.41 4.17279481887817
12.42 3.67844200134277
12.43 2.42592573165894
12.44 0.707269668579102
12.45 -1.09631109237671
12.46 -2.59100008010864
12.47 -3.44768452644348
12.48 -3.46770191192627
12.49 -2.62338304519653
12.5 -1.06430852413177
12.51 0.910631775856018
12.52 2.90948581695557
12.53 4.5234227180481
12.54 5.40697908401489
12.55 5.34485483169556
12.56 4.29687213897705
12.57 2.40883326530457
12.58 -0.0124876089394093
12.59 -2.55365872383118
12.6 -4.77133893966675
12.61 -6.27230358123779
12.62 -6.78914594650269
12.63 -6.22788953781128
12.64 -4.68645620346069
12.65 -2.43701434135437
12.66 0.125833585858345
12.67 2.55686450004578
12.68 4.4424467086792
12.69 5.47731685638428
12.7 5.51803016662598
12.71 4.60739850997925
12.72 2.9637405872345
12.73 0.935579478740692
12.74 -1.06711435317993
12.75 -2.6506187915802
12.76 -3.51597666740417
12.77 -3.51354455947876
12.78 -2.67168736457825
12.79 -1.18921458721161
12.8 0.604822099208832
12.81 2.31663155555725
12.82 3.56574773788452
12.83 4.06195449829102
12.84 3.6622908115387
12.85 2.40263390541077
12.86 0.493108510971069
12.87 -1.72150731086731
12.88 -3.82364153862
12.89 -5.40421533584595
12.9 -6.14048433303833
12.91 -5.85871744155884
12.92 -4.56984090805054
12.93 -2.46931195259094
12.94 0.0961307734251022
12.95 2.69167637825012
12.96 4.874183177948
12.97 6.27238655090332
12.98 6.6556921005249
12.99 5.975670337677
13 4.37344312667847
13.01 2.15174150466919
13.02 -0.280873417854309
13.03 -2.4887011051178
13.04 -4.09051132202148
13.05 -4.82726335525513
13.06 -4.6108832359314
13.07 -3.53699469566345
13.08 -1.86293184757233
13.09 0.0443244948983192
13.1 1.78050076961517
13.11 2.98515653610229
13.12 3.41000533103943
13.13 2.96951365470886
13.14 1.75585091114044
13.15 0.0222047790884972
13.16 -1.86815321445465
13.17 -3.51201963424683
13.18 -4.54654550552368
13.19 -4.7210841178894
13.2 -3.9485034942627
13.21 -2.32447934150696
13.22 -0.113884843885899
13.23 2.29814887046814
13.24 4.47709655761719
13.25 6.01944255828857
13.26 6.62979030609131
13.27 6.17664384841919
13.28 4.71859312057495
13.29 2.49516558647156
13.3 -0.11708065867424
13.31 -2.67286825180054
13.32 -4.73930025100708
13.33 -5.97622776031494
13.34 -6.19625520706177
13.35 -5.39830207824707
13.36 -3.7650773525238
13.37 -1.6259788274765
13.38 0.606545388698578
13.39 2.51555895805359
13.4 3.75887894630432
13.41 4.13317728042603
13.42 3.61005330085754
13.43 2.33897614479065
13.44 0.615812301635742
13.45 -1.17707860469818
13.46 -2.64701557159424
13.47 -3.46907019615173
13.48 -3.45046806335449
13.49 -2.57007503509521
13.5 -0.983491182327271
13.51 1.00561344623566
13.52 3.00285863876343
13.53 4.6005687713623
13.54 5.45600366592407
13.55 5.35931158065796
13.56 4.27698755264282
13.57 2.36073136329651
13.58 -0.0780567303299904
13.59 -2.62327790260315
13.6 -4.8303804397583
13.61 -6.31074810028076
13.62 -6.80065965652466
13.63 -6.21197557449341
13.64 -4.64845132827759
13.65 -2.38701033592224
13.66 0.175494939088821
13.67 2.59356212615967
13.68 4.45659208297729
13.69 5.4633936882019
13.7 5.47678279876709
13.71 4.54513216018677
13.72 2.89150524139404
13.73 0.867155194282532
13.74 -1.11800158023834
13.75 -2.67285990715027
13.76 -3.5031852722168
13.77 -3.46566247940063
13.78 -2.59494423866272
13.79 -1.09519457817078
13.8 0.700945913791656
13.81 2.39958119392395
13.82 3.62184309959412
13.83 4.08236026763916
13.84 3.64437532424927
13.85 2.35017991065979
13.86 0.415646880865097
13.87 -1.81019413471222
13.88 -3.90873694419861
13.89 -5.47129249572754
13.9 -6.17975282669067
13.91 -5.86569499969482
13.92 -4.54626798629761
13.93 -2.42262530326843
13.94 0.154440253973007
13.95 2.74889349937439
13.96 4.91751098632812
13.97 6.29284763336182
13.98 6.64936399459839
13.99 5.94446706771851
14 4.32459306716919
14.01 2.09682512283325
14.02 -0.328896671533585
14.03 -2.51791596412659
14.04 -4.09212684631348
14.05 -4.79818296432495
14.06 -4.55392980575562
14.07 -3.46065878868103
14.08 -1.77960062026978
14.09 0.119492121040821
14.1 1.8339946269989
14.11 3.00607132911682
14.12 3.39352250099182
14.13 2.9169557094574
14.14 1.67500984668732
14.15 -0.0743409469723701
14.16 -1.9648871421814
14.17 -3.59370803833008
14.18 -4.60051918029785
14.19 -4.73946285247803
14.2 -3.92993760108948
14.21 -2.2739953994751
14.22 -0.0419521033763885
14.23 2.37765622138977
14.24 4.54992341995239
14.25 6.07303190231323
14.26 6.65597438812256
14.27 6.173011302948
14.28 4.68882131576538
14.29 2.44776582717896
14.3 -0.170008480548859
14.31 -2.71862649917603
14.32 -4.76661825180054
14.33 -5.97815418243408
14.34 -6.1713809967041
14.35 -5.35073661804199
14.36 -3.70436596870422
14.37 -1.56463062763214
14.38 0.655103325843811
14.39 2.53954815864563
14.4 3.75120759010315
14.41 4.09221458435059
14.42 3.54068684577942
14.43 2.25138664245605
14.44 0.524357557296753
14.45 -1.25742995738983
14.46 -2.70247364044189
14.47 -3.48959231376648
14.48 -3.4323103427887
14.49 -2.51601481437683
14.5 -0.902561008930206
14.51 1.10024869441986
14.52 3.09568738937378
14.53 4.67658853530884
14.54 5.50399923324585
14.55 5.37316131591797
14.56 4.25662612915039
14.57 2.31261610984802
14.58 -0.14317162334919
14.59 -2.69140863418579
14.6 -4.88867807388306
14.61 -6.34791040420532
14.62 -6.81086492538452
14.63 -6.19499683380127
14.64 -4.61002349853516
14.65 -2.33676624298096
14.66 0.22457954287529
14.67 2.62930703163147
14.68 4.46939563751221
14.69 5.44803333282471
14.7 5.43393325805664
14.71 4.48179340362549
14.72 2.81850409507751
14.73 0.798489212989807
14.74 -1.16807341575623
14.75 -2.69411945343018
14.76 -3.48914885520935
14.77 -3.41652989387512
14.78 -2.51732659339905
14.79 -1.00069081783295
14.8 0.797507047653198
14.81 2.48212862014771
14.82 3.67753458023071
14.83 4.102135181427
14.84 3.62581443786621
14.85 2.2971510887146
14.86 0.337859898805618
14.87 -1.89875400066376
14.88 -3.99275135993958
14.89 -5.53767585754395
14.9 -6.21832227706909
14.91 -5.87197113037109
14.92 -4.52201414108276
14.93 -2.37552905082703
14.94 0.212612807750702
14.95 2.80517101287842
14.96 4.95944166183472
14.97 6.31197071075439
14.98 6.64155054092407
14.99 5.91215372085571
15 4.2751932144165
15.01 2.04218411445618
15.02 -0.376273334026337
15.03 -2.54603123664856
15.04 -4.09256458282471
15.05 -4.76779937744141
15.06 -4.49552965164185
15.07 -3.38310885429382
15.08 -1.69598686695099
15.09 0.194630846381187
15.1 1.88686776161194
15.11 3.02613949775696
15.12 3.37610268592834
15.13 2.86343622207642
15.14 1.59344458580017
15.15 -0.171316429972649
15.16 -2.06173515319824
15.17 -3.67488837242126
15.18 -4.653639793396
15.19 -4.75709581375122
15.2 -3.91072106361389
15.21 -2.223388671875
15.22 0.0299723334610462
15.23 2.45686268806458
15.24 4.62193775177002
15.25 6.12565660476685
15.26 6.68125486373901
15.27 6.16852569580078
15.28 4.6583948135376
15.29 2.40009212493896
15.3 -0.22266948223114
15.31 -2.76316428184509
15.32 -4.79274082183838
15.33 -5.97864151000977
15.34 -6.1448860168457
15.35 -5.30210590362549
15.36 -3.64291572570801
15.37 -1.50332224369049
15.38 0.702947735786438
15.39 2.56249451637268
15.4 3.74229502677917
15.41 4.05023193359375
15.42 3.47021174430847
15.43 2.16310214996338
15.44 0.432494401931763
15.45 -1.33781814575195
15.46 -2.75721764564514
15.47 -3.50944113731384
15.48 -3.41345024108887
15.49 -2.46134948730469
15.5 -0.821006298065186
15.51 1.19478988647461
15.52 3.18823456764221
15.53 4.7523341178894
15.54 5.55115604400635
15.55 5.3861026763916
15.56 4.2356162071228
15.57 2.26403427124023
15.58 -0.207941427826881
15.59 -2.75914883613586
15.6 -4.94588613510132
15.61 -6.38385105133057
15.62 -6.81980562210083
15.63 -6.17719793319702
15.64 -4.5709285736084
15.65 -2.28657650947571
15.66 0.273339450359344
15.67 2.66410374641418
15.68 4.48071527481079
15.69 5.43104124069214
15.7 5.38990592956543
15.71 4.4173059463501
15.72 2.74513530731201
15.73 0.730192601680756
15.74 -1.21799731254578
15.75 -2.7144296169281
15.76 -3.47412085533142
15.77 -3.36647939682007
15.78 -2.43877577781677
15.79 -0.90554404258728
15.8 0.893949627876282
15.81 2.56457686424255
15.82 3.73245358467102
15.83 4.12122440338135
15.84 3.60649013519287
15.85 2.24356746673584
15.86 0.259953320026398
15.87 -1.98719263076782
15.88 -4.07646417617798
15.89 -5.60312032699585
15.9 -6.25575923919678
15.91 -5.87742280960083
15.92 -4.49718570709229
15.93 -2.32838869094849
15.94 0.270653009414673
15.95 2.86061882972717
15.96 5.00046730041504
15.97 6.32960414886475
15.98 6.63275957107544
15.99 5.87890529632568
16 4.22507286071777
16.01 1.98684287071228
16.02 -0.423037469387054
16.03 -2.57339286804199
16.04 -4.09167671203613
16.05 -4.73600959777832
16.06 -4.43646621704102
16.07 -3.3048255443573
16.08 -1.61209452152252
16.09 0.269635081291199
16.1 1.93900918960571
16.11 3.04549026489258
16.12 3.35751628875732
16.13 2.80915904045105
16.14 1.51115810871124
16.15 -0.268481969833374
16.16 -2.15825200080872
16.17 -3.75559735298157
16.18 -4.70602083206177
16.19 -4.77401161193848
16.2 -3.89071202278137
16.21 -2.17249417304993
16.22 0.101514540612698
16.23 2.53560519218445
16.24 4.69312477111816
16.25 6.17719793319702
16.26 6.70550346374512
16.27 6.16310024261475
16.28 4.62729501724243
16.29 2.35249257087708
16.3 -0.274333029985428
16.31 -2.80678176879883
16.32 -4.81718635559082
16.33 -5.97783708572388
16.34 -6.11731719970703
16.35 -5.25252819061279
16.36 -3.58105325698853
16.37 -1.44196689128876
16.38 0.74998927116394
16.39 2.58446550369263
16.4 3.73200440406799
16.41 4.0066385269165
16.42 3.39864230155945
16.43 2.07410883903503
16.44 0.339976489543915
16.45 -1.41775274276733
16.46 -2.81119632720947
16.47 -3.5283567905426
16.48 -3.39358329772949
16.49 -2.40590572357178
16.5 -0.73913437128067
16.51 1.28951370716095
16.52 3.28012800216675
16.53 4.82710218429565
16.54 5.59758281707764
16.55 5.39828109741211
16.56 4.21446418762207
16.57 2.21544241905212
16.58 -0.272265493869781
16.59 -2.82575488090515
16.6 -5.00177097320557
16.61 -6.41860628128052
16.62 -6.82768058776855
16.63 -6.15842151641846
16.64 -4.53148889541626
16.65 -2.23685097694397
16.66 0.321064472198486
16.67 2.69794082641602
16.68 4.49056482315063
16.69 5.41292905807495
16.7 5.34453105926514
16.71 4.35213232040405
16.72 2.67171716690063
16.73 0.662009000778198
16.74 -1.26731657981873
16.75 -2.73381972312927
16.76 -3.45791697502136
16.77 -3.31510496139526
16.78 -2.35925626754761
16.79 -0.809933245182037
16.8 0.990288615226746
16.81 2.64644885063171
16.82 3.78679037094116
16.83 4.13947105407715
16.84 3.58639192581177
16.85 2.189608335495
16.86 0.182027980685234
16.87 -2.07546186447144
16.88 -4.15946578979492
16.89 -5.66760349273682
16.9 -6.29227209091187
16.91 -5.88214683532715
16.92 -4.47241926193237
16.93 -2.2814667224884
16.94 0.328504770994186
16.95 2.91525626182556
16.96 5.03987169265747
16.97 6.34574460983276
16.98 6.62239933013916
16.99 5.84466981887817
17 4.17523097991943
17.01 1.9320056438446
17.02 -0.469674050807953
17.03 -2.59955430030823
17.04 -4.08959770202637
17.05 -4.70287322998047
17.06 -4.37558698654175
17.07 -3.22546052932739
17.08 -1.52744567394257
17.09 0.344772577285767
17.1 1.99091351032257
17.11 3.06387114524841
17.12 3.33802652359009
17.13 2.75378894805908
17.14 1.42806172370911
17.15 -0.36608561873436
17.16 -2.25499796867371
17.17 -3.83588218688965
17.18 -4.75769948959351
17.19 -4.79002475738525
17.2 -3.87038493156433
17.21 -2.12084531784058
17.22 0.173194363713264
17.23 2.61379623413086
17.24 4.76351976394653
17.25 6.22773122787476
17.26 6.72843980789185
17.27 6.15701961517334
17.28 4.59579038619995
17.29 2.30475306510925
17.3 -0.32599288225174
17.31 -2.84948921203613
17.32 -4.84081983566284
17.33 -5.97527456283569
17.34 -6.08816528320312
17.35 -5.20176839828491
17.36 -3.51834082603455
17.37 -1.38041484355927
17.38 0.796989679336548
17.39 2.60559177398682
17.4 3.72067856788635
17.41 3.96202254295349
17.42 3.3259584903717
17.43 1.9842940568924
17.44 0.247576043009758
17.45 -1.4976145029068
17.46 -2.86479377746582
17.47 -3.54637336730957
17.48 -3.37300038337708
17.49 -2.34968566894531
17.5 -0.656842470169067
17.51 1.38419604301453
17.52 3.3717930316925
17.53 4.90094184875488
17.54 5.64315128326416
17.55 5.40967893600464
17.56 4.1922082901001
17.57 2.16652083396912
17.58 -0.336737066507339
17.59 -2.89208054542542
17.6 -5.05677652359009
17.61 -6.45220232009888
17.62 -6.83418416976929
17.63 -6.1384744644165
17.64 -4.49115800857544
17.65 -2.18648505210876
17.66 0.368761867284775
17.67 2.73060607910156
17.68 4.49928426742554
17.69 5.39299535751343
17.7 5.29772233963013
17.71 4.2857027053833
17.72 2.59717154502869
17.73 0.593441665172577
17.74 -1.31618750095367
17.75 -2.75225567817688
17.76 -3.44046521186829
17.77 -3.2625744342804
17.78 -2.27875351905823
17.79 -0.713806927204132
17.8 1.08702909946442
17.81 2.72829174995422
17.82 3.84058141708374
17.83 4.15696287155151
17.84 3.56552243232727
17.85 2.1350998878479
17.86 0.103784166276455
17.87 -2.16296768188477
17.88 -4.24186086654663
17.89 -5.73125553131104
17.9 -6.32766389846802
17.91 -5.88561820983887
17.92 -4.4465651512146
17.93 -2.23410058021545
17.94 0.385148912668228
17.95 2.96896171569824
17.96 5.07836961746216
17.97 6.36044359207153
17.98 6.61066961288452
17.99 5.80890464782715
18 4.12387371063232
18.01 1.87692368030548
18.02 -0.515676379203796
18.03 -2.62466931343079
18.04 -4.08601570129395
18.05 -4.6680736541748
18.06 -4.31350946426392
18.07 -3.14562034606934
18.08 -1.44235563278198
18.09 0.419898509979248
18.1 2.04221844673157
18.11 3.0814528465271
18.12 3.31769514083862
18.13 2.69761848449707
18.14 1.34482645988464
18.15 -0.463888764381409
18.16 -2.35138297080994
18.17 -3.91579246520996
18.18 -4.80861568450928
18.19 -4.80504035949707
18.2 -3.84916758537292
18.21 -2.06896042823792
18.22 0.244962021708488
18.23 2.6912567615509
18.24 4.83291149139404
18.25 6.2771635055542
18.26 6.7503514289856
18.27 6.14981842041016
18.28 4.56364631652832
18.29 2.25708603858948
18.3 -0.377127081155777
18.31 -2.89154028892517
18.32 -4.86285257339478
18.33 -5.97145223617554
18.34 -6.05781269073486
18.35 -5.14984846115112
18.36 -3.45528316497803
18.37 -1.31898272037506
18.38 0.843219339847565
18.39 2.62576961517334
18.4 3.7080512046814
18.41 3.91588139533997
18.42 3.25188422203064
18.43 1.89371132850647
18.44 0.154652163386345
18.45 -1.57736253738403
18.46 -2.91798210144043
18.47 -3.56379842758179
18.48 -3.35145139694214
18.49 -2.29286646842957
18.5 -0.574065685272217
18.51 1.47913634777069
18.52 3.46323394775391
18.53 4.97468137741089
18.54 5.687828540802
18.55 5.42016124725342
18.56 4.16930866241455
18.57 2.11733460426331
18.58 -0.400965511798859
18.59 -2.95786762237549
18.6 -5.11077499389648
18.61 -6.48454332351685
18.62 -6.83953666687012
18.63 -6.11750793457031
18.64 -4.45018911361694
18.65 -2.13625049591064
18.66 0.415902495384216
18.67 2.76221394538879
18.68 4.50686740875244
18.69 5.37167310714722
18.7 5.24954462051392
18.71 4.21806764602661
18.72 2.5222315788269
18.73 0.52507758140564
18.74 -1.36432075500488
18.75 -2.76987075805664
18.76 -3.42218160629272
18.77 -3.20921277999878
18.78 -2.19749522209167
18.79 -0.617097735404968
18.8 1.18386232852936
18.81 2.80957293510437
18.82 3.89376759529114
18.83 4.1738018989563
18.84 3.54407477378845
18.85 2.07994174957275
18.86 0.0254588052630424
18.87 -2.25059390068054
18.88 -4.32373285293579
18.89 -5.79402637481689
18.9 -6.36237049102783
18.91 -5.88817453384399
18.92 -4.42001247406006
18.93 -2.18657088279724
18.94 0.442011594772339
18.95 3.02200388908386
18.96 5.1156063079834
18.97 6.37406253814697
18.98 6.5976505279541
18.99 5.77242708206177
19 4.07224321365356
19.01 1.82235980033875
19.02 -0.561007618904114
19.03 -2.6488184928894
19.04 -4.0812201499939
19.05 -4.63207244873047
19.06 -4.25007295608521
19.07 -3.06452298164368
19.08 -1.35688030719757
19.09 0.494960069656372
19.1 2.09289312362671
19.11 3.09811949729919
19.12 3.29631209373474
19.13 2.6405611038208
19.14 1.26045513153076
19.15 -0.561998724937439
19.16 -2.44769406318665
19.17 -3.99507761001587
19.18 -4.85909080505371
19.19 -4.81953620910645
19.2 -3.82733702659607
19.21 -2.01709175109863
19.22 0.316654354333878
19.23 2.76868033409119
19.24 4.90144920349121
19.25 6.32546520233154
19.26 6.77102279663086
19.27 6.14155340194702
19.28 4.53088140487671
19.29 2.2093505859375
19.3 -0.427865266799927
19.31 -2.93234705924988
19.32 -4.88375234603882
19.33 -5.96605253219604
19.34 -6.02616834640503
19.35 -5.09706926345825
19.36 -3.39170932769775
19.37 -1.25743651390076
19.38 0.889071702957153
19.39 2.64502286911011
19.4 3.69430685043335
19.41 3.86875510215759
19.42 3.17723679542542
19.43 1.80236089229584
19.44 0.0614480450749397
19.45 -1.6569310426712
19.46 -2.97050523757935
19.47 -3.58030724525452
19.48 -3.32906222343445
19.49 -2.23537421226501
19.5 -0.490938782691956
19.51 1.57388579845428
19.52 3.55429077148438
19.53 5.04758644104004
19.54 5.73167419433594
19.55 5.42988586425781
19.56 4.14608144760132
19.57 2.06808638572693
19.58 -0.464739203453064
19.59 -3.02267289161682
19.6 -5.16364192962646
19.61 -6.51551485061646
19.62 -6.84369993209839
19.63 -6.09546852111816
19.64 -4.4088568687439
19.65 -2.08566999435425
19.66 0.462511003017426
19.67 2.7932243347168
19.68 4.51276540756226
19.69 5.34913730621338
19.7 5.20028114318848
19.71 4.14971494674683
19.72 2.44671845436096
19.73 0.4566870033741
19.74 -1.41191971302032
19.75 -2.7866542339325
19.76 -3.40250897407532
19.77 -3.15470695495605
19.78 -2.1153244972229
19.79 -0.519809722900391
19.8 1.28078627586365
19.81 2.8908417224884
19.82 3.94622611999512
19.83 4.18961238861084
19.84 3.52177953720093
19.85 2.0243353843689
19.86 -0.0529662445187569
19.87 -2.33801794052124
19.88 -4.4048113822937
19.89 -5.85583400726318
19.9 -6.39584016799927
19.91 -5.8900899887085
19.92 -4.39312267303467
19.93 -2.13886642456055
19.94 0.498211413621902
19.95 3.07405495643616
19.96 5.1515908241272
19.97 6.38605070114136
19.98 6.58306980133057
19.99 5.73499727249146
20 4.01937055587769
};
\draw (axis cs:0.6,-42) node[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{training};
\draw (axis cs:3.3,-42) node[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{extrapolating};
\end{axis}

\end{tikzpicture}


==> periodic6-8.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.77]

\definecolor{color0}{rgb}{0.403921568627451,0.662745098039216,0.811764705882353}
\definecolor{color1}{rgb}{0.937254901960784,0.541176470588235,0.384313725490196}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.04,0.2)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=both,
ticklabel style={font=\large},
ytick distance=10,
x grid style={white!82.7450980392157!black},
xlabel={\large input},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!82.7450980392157!black},
ylabel={\large output},
ymajorgrids,
ymin=-45, ymax=15,
xminorgrids,
minor x tick num=3,
height=7cm,
width=9cm,
ytick style={color=black}
]
\path [draw=none, fill=white!50.1960784313725!black, fill opacity=0.2]
(axis cs:2,-55)
--(axis cs:2,15)
--(axis cs:6,15)
--(axis cs:6,-55)
--cycle;
\addplot [semithick, black, opacity=0.2, forget plot]
table {%
2 -55
2 15
};
\addplot [semithick, color0, opacity=1]
table {%
0 7.51898860931396
0.01 4.79755163192749
0.02 1.07899284362793
0.03 -2.91430568695068
0.04 -6.48482704162598
0.05 -8.32319641113281
0.06 -8.32262229919434
0.07 -6.50963401794434
0.08 -3.0897741317749
0.09 0.567422866821289
0.1 4.22461700439453
0.11 6.59707260131836
0.12 7.34154319763184
0.13 6.5961217880249
0.14 4.19760131835938
0.15 1.00600147247314
0.16 -2.28897380828857
0.17 -4.73750972747803
0.18 -5.93378448486328
0.19 -5.3057918548584
0.2 -4.09492111206055
0.21 -1.33146095275879
0.22 1.43193864822388
0.23 4.19537734985352
0.24 5.30699157714844
0.25 5.02730369567871
0.26 4.06210899353027
0.27 1.42292308807373
0.28 -1.21631622314453
0.29 -3.85548782348633
0.3 -4.98698616027832
0.31 -5.94217681884766
0.32 -3.68554592132568
0.33 -1.03758144378662
0.34 1.61043930053711
0.35 4.25838565826416
0.36 6.38288354873657
0.37 6.31697273254395
0.38 4.10264301300049
0.39 0.992860317230225
0.4 -2.11691188812256
0.41 -5.22669410705566
0.42 -8.01678657531738
0.43 -7.09851264953613
0.44 -6.18021965026855
0.45 -3.04306983947754
0.46 0.502135276794434
0.47 4.04730033874512
0.48 7.59251022338867
0.49 8.13820838928223
0.5 8.13820838928223
0.51 5.3767614364624
0.52 1.84204864501953
0.53 -1.69266891479492
0.54 -5.2274112701416
0.55 -8.76212692260742
0.56 -8.20194053649902
0.57 -7.14982128143311
0.58 -4.34674835205078
0.59 -1.15162754058838
0.6 2.04352569580078
0.61 5.23864936828613
0.62 8.43375873565674
0.63 5.94502925872803
0.64 3.41177225112915
0.65 0.878500938415527
0.66 -1.65476417541504
0.67 -1.96022701263428
0.68 -1.90787887573242
0.69 -1.85551738739014
0.7 -1.80316162109375
0.71 -1.75081348419189
0.72 -1.69844913482666
0.73 -1.64608764648438
0.74 -1.59373664855957
0.75 -1.54137420654297
0.76 -1.48902702331543
0.77 -1.43666458129883
0.78 -1.38432312011719
0.79 -1.33195877075195
0.8 -1.27958679199219
0.81 -1.22724151611328
0.82 -1.17489433288574
0.83 0.588424205780029
0.84 2.59236240386963
0.85 4.59628868103027
0.86 6.60019493103027
0.87 7.02656745910645
0.88 4.24656677246094
0.89 1.46663761138916
0.9 -1.31331634521484
0.91 -4.09327697753906
0.92 -6.87325191497803
0.93 -6.98211479187012
0.94 -3.75383949279785
0.95 -0.525518417358398
0.96 2.70281028747559
0.97 5.9311351776123
0.98 9.15943717956543
0.99 9.24938774108887
1 6.75398063659668
1.01 4.25860786437988
1.02 1.7631893157959
1.03 -0.73219108581543
1.04 -3.22760200500488
1.05 -5.72299003601074
1.06 -4.31646537780762
1.07 -2.73441123962402
1.08 -1.15240669250488
1.09 0.429620742797852
1.1 2.01162910461426
1.11 3.59364128112793
1.12 5.1756534576416
1.13 5.16552925109863
1.14 4.93892478942871
1.15 4.71235847473145
1.16 4.48575019836426
1.17 4.25919151306152
1.18 4.0325756072998
1.19 3.8060131072998
1.2 3.57939338684082
1.21 3.35281944274902
1.22 3.1262035369873
1.23 2.89963340759277
1.24 2.67303276062012
1.25 2.44643592834473
1.26 2.21983909606934
1.27 1.99326515197754
1.28 1.76669883728027
1.29 1.54008674621582
1.3 1.3134937286377
1.31 1.11385536193848
1.32 2.62243843078613
1.33 4.13103675842285
1.34 5.63965034484863
1.35 7.14820289611816
1.36 8.65679359436035
1.37 10.1653919219971
1.38 7.5184497833252
1.39 4.8463077545166
1.4 2.17415809631348
1.41 -0.498006820678711
1.42 -3.17017936706543
1.43 -5.83547782897949
1.44 -3.30922508239746
1.45 -0.133146286010742
1.46 3.05777931213379
1.47 5.85866737365723
1.48 8.55132484436035
1.49 11.2439670562744
1.5 9.79146766662598
1.51 6.7833194732666
1.52 3.74665641784668
1.53 0.167886734008789
1.54 -3.41094779968262
1.55 -5.46272468566895
1.56 -6.37793159484863
1.57 -2.98984718322754
1.58 0.398199081420898
1.59 3.61796379089355
1.6 6.34324073791504
1.61 9.06853294372559
1.62 8.95595359802246
1.63 6.92579460144043
1.64 4.73408317565918
1.65 1.96352577209473
1.66 -0.807027816772461
1.67 -3.57757568359375
1.68 -6.22475624084473
1.69 -4.37021636962891
1.7 -1.94037628173828
1.71 0.489463806152344
1.72 2.9193115234375
1.73 5.34914970397949
1.74 5.76384162902832
1.75 5.27397155761719
1.76 3.42010879516602
1.77 0.735085487365723
1.78 -1.94994068145752
1.79 -3.66576099395752
1.8 -5.35412311553955
1.81 -4.31210994720459
1.82 -2.35348892211914
1.83 0.553826808929443
1.84 3.4656662940979
1.85 5.68401050567627
1.86 6.30034303665161
1.87 6.33959197998047
1.88 5.29433679580688
1.89 2.00905132293701
1.9 -1.2762451171875
1.91 -4.5615291595459
1.92 -6.6805534362793
1.93 -7.31250190734863
1.94 -5.79807472229004
1.95 -2.72762393951416
1.96 0.833966255187988
1.97 4.89594173431396
1.98 8.07855129241943
1.99 8.35977363586426
2 8.24896049499512
2.01 8.20054054260254
2.02 8.15618324279785
2.03 8.1118278503418
2.04 8.06747817993164
2.05 8.02312469482422
2.06 7.97875785827637
2.07 7.93669509887695
2.08 7.89506721496582
2.09 7.99322319030762
2.1 8.09432411193848
2.11 8.19539070129395
2.12 8.29648780822754
2.13 8.39758491516113
2.14 8.49866676330566
2.15 8.59975624084473
2.16 8.70083808898926
2.17 8.80194282531738
2.18 8.90302848815918
2.19 9.00412178039551
2.2 9.10518836975098
2.21 9.20630836486816
2.22 9.30739402770996
2.23 9.40846824645996
2.24 9.50957298278809
2.25 9.61066246032715
2.26 9.85347175598145
2.27 10.1085910797119
2.28 10.3637180328369
2.29 10.6188106536865
2.3 10.8739414215088
2.31 11.1290607452393
2.32 11.3841609954834
2.33 11.6392993927002
2.34 11.8944034576416
2.35 12.1494998931885
2.36 12.4046115875244
2.37 12.6597385406494
2.38 12.9148502349854
2.39 13.0783252716064
2.4 13.0544605255127
2.41 13.0336093902588
2.42 13.0186023712158
2.43 13.0035724639893
2.44 12.9885425567627
2.45 12.9735507965088
2.46 12.9585132598877
2.47 12.9434757232666
2.48 12.8934268951416
2.49 12.786584854126
2.5 12.6797733306885
2.51 12.5728626251221
2.52 12.46604347229
2.53 12.3592090606689
2.54 12.2523670196533
2.55 12.1455097198486
2.56 12.0386524200439
2.57 11.9318256378174
2.58 11.8249607086182
2.59 11.718111038208
2.6 11.611291885376
2.61 11.5044345855713
2.62 11.3975925445557
2.63 11.2907657623291
2.64 11.183931350708
2.65 11.0770359039307
2.66 10.9702167510986
2.67 10.8633594512939
2.68 10.7565097808838
2.69 10.6496753692627
2.7 10.5428485870361
2.71 10.4359683990479
2.72 10.3291721343994
2.73 10.2222995758057
2.74 10.1154727935791
2.75 10.0086154937744
2.76 9.90175819396973
2.77 9.79489326477051
2.78 9.68808937072754
2.79 9.58120918273926
2.8 9.47435188293457
2.81 9.36755561828613
2.82 9.26068305969238
2.83 9.15386390686035
2.84 9.0470142364502
2.85 8.94015693664551
2.86 8.83333778381348
2.87 8.72649574279785
2.88 8.61960792541504
2.89 8.51275062561035
2.9 8.40590858459473
2.91 8.29905128479004
2.92 8.19222450256348
2.93 8.08539772033691
2.94 7.97858619689941
2.95 7.87174415588379
2.96 7.76487159729004
2.97 7.65799903869629
2.98 7.55115699768066
2.99 7.44428443908691
3 7.33745765686035
3.01 7.23061561584473
3.02 7.12378883361816
3.03 7.0169620513916
3.04 6.91008949279785
3.05 6.80327796936035
3.06 6.69643592834473
3.07 6.58954811096191
3.08 6.48270606994629
3.09 6.37583351135254
3.1 6.2690372467041
3.11 6.1622257232666
3.12 6.05530738830566
3.13 5.94849586486816
3.14 5.84165382385254
3.15 5.73478126525879
3.16 5.62793922424316
3.17 5.52109718322754
3.18 5.41427040100098
3.19 5.30741310119629
3.2 5.20061683654785
3.21 5.09372901916504
3.22 4.98691749572754
3.23 4.88007545471191
3.24 4.77320289611816
3.25 4.66639137268066
3.26 4.55951881408691
3.27 4.4526309967041
3.28 4.34583473205566
3.29 4.23899269104004
3.3 4.13212013244629
3.31 4.0252628326416
3.32 3.9184513092041
3.33 3.81159400939941
3.34 3.70475196838379
3.35 3.59787940979004
3.36 3.49105262756348
3.37 3.38418006896973
3.38 3.27732276916504
3.39 3.17049598693848
3.4 3.06366920471191
3.41 2.95681190490723
3.42 2.84995460510254
3.43 2.74317359924316
3.44 2.63624000549316
3.45 2.52944374084473
3.46 2.4226016998291
3.47 2.31575965881348
3.48 2.20893287658691
3.49 2.10202980041504
3.5 1.99520301818848
3.51 1.88834571838379
3.52 1.78156471252441
3.53 1.67466163635254
3.54 1.56785011291504
3.55 1.46094703674316
3.56 1.35416603088379
3.57 1.24729347229004
3.58 1.14045143127441
3.59 1.03359413146973
3.6 0.926736831665039
3.61 0.819864273071289
3.62 0.713113784790039
3.63 0.606225967407227
3.64 0.499338150024414
3.65 0.392526626586914
3.66 0.285699844360352
3.67 0.178827285766602
3.68 0.0719547271728516
3.69 -0.0347805023193359
3.7 -0.141653060913086
3.71 -0.248540878295898
3.72 -0.355337142944336
3.73 -0.462224960327148
3.74 -0.569112777709961
3.75 -0.675939559936523
3.76 -0.782812118530273
3.77 -0.889608383178711
3.78 -0.996419906616211
3.79 -1.10332298278809
3.8 -1.21016502380371
3.81 -1.31696128845215
3.82 -1.42391014099121
3.83 -1.53073692321777
3.84 -1.63754844665527
3.85 -1.74437522888184
3.86 -1.85124778747559
3.87 -1.95802879333496
3.88 -2.06490135192871
3.89 -2.17177391052246
3.9 -2.27861595153809
3.91 -2.38553428649902
3.92 -2.49228477478027
3.93 -2.59915733337402
3.94 -2.70596885681152
3.95 -2.81290245056152
3.96 -2.9196834564209
3.97 -3.02655601501465
3.98 -3.13339805603027
3.99 -3.24017906188965
4 -3.34711265563965
4.01 -3.45389366149902
4.02 -3.56070518493652
4.03 -3.66757774353027
4.04 -3.77448081970215
4.05 -3.88132286071777
4.06 -3.98813438415527
4.07 -4.09494590759277
4.08 -4.2017879486084
4.09 -4.30869102478027
4.1 -4.4155330657959
4.11 -4.5223445892334
4.12 -4.62921714782715
4.13 -4.73599815368652
4.14 -4.84287071228027
4.15 -4.94980430603027
4.16 -5.05658531188965
4.17 -5.16342735290527
4.18 -5.27029991149902
4.19 -5.37714195251465
4.2 -5.48398399353027
4.21 -5.59076499938965
4.22 -5.69772911071777
4.23 -5.8044490814209
4.24 -5.9113826751709
4.25 -6.0181941986084
4.26 -6.12503623962402
4.27 -6.23190879821777
4.28 -6.33878135681152
4.29 -6.44559288024902
4.3 -6.5523738861084
4.31 -6.65933799743652
4.32 -6.76614952087402
4.33 -6.87299156188965
4.34 -6.97980308532715
4.35 -7.0865535736084
4.36 -7.19357872009277
4.37 -7.30039024353027
4.38 -7.40717124938965
4.39 -7.51407432556152
4.4 -7.62088584899902
4.41 -7.72763633728027
4.42 -7.8346004486084
4.43 -7.94138145446777
4.44 -8.04828453063965
4.45 -8.15512657165527
4.46 -8.26187705993652
4.47 -8.3687801361084
4.48 -8.47562217712402
4.49 -8.58255577087402
4.5 -8.68927574157715
4.51 -8.7961483001709
4.52 -8.90302085876465
4.53 -9.00986289978027
4.54 -9.11676597595215
4.55 -9.22354698181152
4.56 -9.33048057556152
4.57 -9.43720054626465
4.58 -9.54413414001465
4.59 -9.65085411071777
4.6 -9.75775718688965
4.61 -9.86469078063965
4.62 -9.97150230407715
4.63 -10.0782527923584
4.64 -10.1851253509521
4.65 -10.2919368743896
4.66 -10.3988704681396
4.67 -10.5056819915771
4.68 -10.6125545501709
4.69 -10.7193355560303
4.7 -10.8262996673584
4.71 -10.9330501556396
4.72 -11.0399227142334
4.73 -11.1468257904053
4.74 -11.2535457611084
4.75 -11.3604488372803
4.76 -11.4673519134521
4.77 -11.5741939544678
4.78 -11.680944442749
4.79 -11.7878475189209
4.8 -11.8946590423584
4.81 -12.0015316009521
4.82 -12.1083736419678
4.83 -12.2153072357178
4.84 -12.3220272064209
4.85 -12.4289302825928
4.86 -12.5357723236084
4.87 -12.6425838470459
4.88 -12.7494869232178
4.89 -12.8562984466553
4.9 -12.9630489349365
4.91 -13.0700130462646
4.92 -13.176794052124
4.93 -13.2836971282959
4.94 -13.3904781341553
4.95 -13.4974117279053
4.96 -13.6041316986084
4.97 -13.7110652923584
4.98 -13.8179378509521
4.99 -13.9248104095459
5 -14.0314998626709
5.01 -14.1384334564209
5.02 -14.2452144622803
5.03 -14.352087020874
5.04 -14.4589290618896
5.05 -14.5658626556396
5.06 -14.6727657318115
5.07 -14.779577255249
5.08 -14.8863277435303
5.09 -14.9931087493896
5.1 -15.1000728607178
5.11 -15.2069759368896
5.12 -15.3137264251709
5.13 -15.4205379486084
5.14 -15.5274105072021
5.15 -15.6341609954834
5.16 -15.741247177124
5.17 -15.8478755950928
5.18 -15.9547786712646
5.19 -16.0615901947021
5.2 -16.1685543060303
5.21 -16.2753963470459
5.22 -16.3821468353271
5.23 -16.4889888763428
5.24 -16.5958003997803
5.25 -16.7025203704834
5.26 -16.8095455169678
5.27 -16.9163570404053
5.28 -17.0231685638428
5.29 -17.1301021575928
5.3 -17.2369747161865
5.31 -17.343786239624
5.32 -17.4506893157959
5.33 -17.5575008392334
5.34 -17.6642818450928
5.35 -17.7711544036865
5.36 -17.8779354095459
5.37 -17.9849300384521
5.38 -18.0917720794678
5.39 -18.1985836029053
5.4 -18.3053035736084
5.41 -18.4122066497803
5.42 -18.519079208374
5.43 -18.6257991790771
5.44 -18.7326412200928
5.45 -18.839635848999
5.46 -18.9464778900146
5.47 -19.0531673431396
5.48 -19.1601314544678
5.49 -19.2670650482178
5.5 -19.3737850189209
5.51 -19.4807796478271
5.52 -19.5875911712646
5.53 -19.6942501068115
5.54 -19.8012142181396
5.55 -19.907995223999
5.56 -20.0149898529053
5.57 -20.1218929290771
5.58 -20.2286128997803
5.59 -20.3354244232178
5.6 -20.4422359466553
5.61 -20.549108505249
5.62 -20.6559505462646
5.63 -20.7628536224365
5.64 -20.8696346282959
5.65 -20.9764766693115
5.66 -21.0834102630615
5.67 -21.1902523040771
5.68 -21.2970638275146
5.69 -21.403844833374
5.7 -21.510778427124
5.71 -21.6175289154053
5.72 -21.7244319915771
5.73 -21.8312740325928
5.74 -21.9380855560303
5.75 -22.0450496673584
5.76 -22.1519527435303
5.77 -22.2587337493896
5.78 -22.3654537200928
5.79 -22.472448348999
5.8 -22.5791988372803
5.81 -22.6861629486084
5.82 -22.7929439544678
5.83 -22.8996334075928
5.84 -23.0065364837646
5.85 -23.1134395599365
5.86 -23.2228450775146
5.87 -23.3376216888428
5.88 -23.4522762298584
5.89 -23.5668392181396
5.9 -23.6815242767334
5.91 -23.7963314056396
5.92 -23.9108333587646
5.93 -24.0256099700928
5.94 -24.1402950286865
5.95 -24.2551021575928
5.96 -24.3696956634521
5.97 -24.4843502044678
5.98 -24.5990657806396
5.99 -24.7139339447021
6 -24.8285274505615
6.01 -24.943151473999
6.02 -25.0578060150146
6.03 -25.172643661499
6.04 -25.2872982025146
6.05 -25.402135848999
6.06 -25.5168514251709
6.07 -25.6313228607178
6.08 -25.7460994720459
6.09 -25.8608150482178
6.1 -25.9754390716553
6.11 -26.0900630950928
6.12 -26.2047481536865
6.13 -26.319616317749
6.14 -26.4342403411865
6.15 -26.548864364624
6.16 -26.6635494232178
6.17 -26.7782955169678
6.18 -26.892858505249
6.19 -27.0077266693115
6.2 -27.1222896575928
6.21 -27.2371578216553
6.22 -27.351598739624
6.23 -27.4667110443115
6.24 -27.5811519622803
6.25 -27.6957759857178
6.26 -27.8105220794678
6.27 -27.9250240325928
6.28 -28.039831161499
6.29 -28.1546993255615
6.3 -28.2692623138428
6.31 -28.3837642669678
6.32 -28.4986324310303
6.33 -28.613317489624
6.34 -28.7282466888428
6.35 -28.8427486419678
6.36 -28.957311630249
6.37 -29.0722408294678
6.38 -29.186803817749
6.39 -29.3014888763428
6.4 -29.416296005249
6.41 -29.5307369232178
6.42 -29.6456661224365
6.43 -29.7601680755615
6.44 -29.875036239624
6.45 -29.9896602630615
6.46 -30.1043453216553
6.47 -30.2190914154053
6.48 -30.3338375091553
6.49 -30.4484004974365
6.5 -30.5631465911865
6.51 -30.677770614624
6.52 -30.792516708374
6.53 -30.907262802124
6.54 -31.0220699310303
6.55 -31.1366329193115
6.56 -31.251256942749
6.57 -31.366003036499
6.58 -31.480749130249
6.59 -31.5953731536865
6.6 -31.7100582122803
6.61 -31.8245601654053
6.62 -31.9396114349365
6.63 -32.0541763305664
6.64 -32.1688003540039
6.65 -32.2835464477539
6.66 -32.3982315063477
6.67 -32.5127334594727
6.68 -32.6276016235352
6.69 -32.7422256469727
6.7 -32.8569717407227
6.71 -32.9717788696289
6.72 -33.0862808227539
6.73 -33.2009658813477
6.74 -33.3158340454102
6.75 -33.4305191040039
6.76 -33.5452651977539
6.77 -33.6598892211914
6.78 -33.7745742797852
6.79 -33.8891983032227
6.8 -34.0038223266602
6.81 -34.1185684204102
6.82 -34.2333755493164
6.83 -34.3478164672852
6.84 -34.4626846313477
6.85 -34.5773696899414
6.86 -34.6920547485352
6.87 -34.8068008422852
6.88 -34.9215469360352
6.89 -35.0361709594727
6.9 -35.1509780883789
6.91 -35.2654800415039
6.92 -35.3802261352539
6.93 -35.4950332641602
6.94 -35.6095962524414
6.95 -35.7244644165039
6.96 -35.8390274047852
6.97 -35.9537734985352
6.98 -36.0682144165039
6.99 -36.1830215454102
7 -36.2978286743164
7.01 -36.4125747680664
7.02 -36.5273208618164
7.03 -36.6417617797852
7.04 -36.7565689086914
7.05 -36.8712539672852
7.06 -36.9859390258789
7.07 -37.1006240844727
7.08 -37.2152481079102
7.09 -37.3299331665039
7.1 -37.4446792602539
7.11 -37.5593032836914
7.12 -37.6741714477539
7.13 -37.7888565063477
7.14 -37.9034805297852
7.15 -38.0181655883789
7.16 -38.1327896118164
7.17 -38.2476577758789
7.18 -38.3623428344727
7.19 -38.4769668579102
7.2 -38.5916519165039
7.21 -38.7063369750977
7.22 -38.8209609985352
7.23 -38.9356460571289
7.24 -39.0503921508789
7.25 -39.1652603149414
7.26 -39.2799453735352
7.27 -39.3944473266602
7.28 -39.5090713500977
7.29 -39.6238174438477
7.3 -39.7386856079102
7.31 -39.8533096313477
7.32 -39.9681167602539
7.33 -40.0826797485352
7.34 -40.1973648071289
7.35 -40.3121719360352
7.36 -40.4267349243164
7.37 -40.5414810180664
7.38 -40.6561050415039
7.39 -40.7707901000977
7.4 -40.8856582641602
7.41 -41.0003433227539
7.42 -41.1146621704102
7.43 -41.2296524047852
7.44 -41.3442764282227
7.45 -41.4590835571289
7.46 -41.5735244750977
7.47 -41.6885147094727
7.48 -41.8030166625977
7.49 -41.9177017211914
7.5 -42.0325088500977
7.51 -42.1470718383789
7.52 -42.2618179321289
7.53 -42.3764419555664
7.54 -42.4911880493164
7.55 -42.6058731079102
7.56 -42.7204971313477
7.57 -42.8353042602539
7.58 -42.9499282836914
7.59 -43.0646743774414
7.6 -43.1792373657227
7.61 -43.2941665649414
7.62 -43.4086685180664
7.63 -43.5235366821289
7.64 -43.6379165649414
7.65 -43.7527847290039
7.66 -43.8674087524414
7.67 -43.9823989868164
7.68 -44.0969619750977
7.69 -44.2117080688477
7.7 -44.3263320922852
7.71 -44.4408950805664
7.72 -44.5558242797852
7.73 -44.6705093383789
7.74 -44.7850723266602
7.75 -44.8998184204102
7.76 -45.0143814086914
7.77 -45.1292495727539
7.78 -45.2438735961914
7.79 -45.3586807250977
7.8 -45.4732437133789
7.81 -45.5879898071289
7.82 -45.7026138305664
7.83 -45.8172378540039
7.84 -45.9319839477539
7.85 -46.0467910766602
7.86 -46.1614761352539
7.87 -46.2761611938477
7.88 -46.3907241821289
7.89 -46.5053482055664
7.9 -46.6202774047852
7.91 -46.7349014282227
7.92 -46.8497085571289
7.93 -46.9641494750977
7.94 -47.0788955688477
7.95 -47.1936416625977
7.96 -47.3082656860352
7.97 -47.4231948852539
7.98 -47.5378189086914
7.99 -47.6523208618164
8 -47.7670669555664
8.01 -47.8818130493164
8.02 -47.9966201782227
8.03 -48.1111221313477
8.04 -48.2259292602539
8.05 -48.3406753540039
8.06 -48.4552993774414
8.07 -48.5697402954102
8.08 -48.6847305297852
8.09 -48.7992935180664
8.1 -48.9139785766602
8.11 -49.0286636352539
8.12 -49.1434097290039
8.13 -49.2579727172852
8.14 -49.3727188110352
8.15 -49.4875869750977
8.16 -49.6022109985352
8.17 -49.7168960571289
8.18 -49.8313369750977
8.19 -49.9461441040039
8.2 -50.0610122680664
8.21 -50.1757583618164
8.22 -50.2906875610352
8.23 -50.4051284790039
8.24 -50.5196304321289
8.25 -50.6341934204102
8.26 -50.7492446899414
8.27 -50.8638687133789
8.28 -50.9784927368164
8.29 -51.0932388305664
8.3 -51.2081680297852
8.31 -51.3226699829102
8.32 -51.4372940063477
8.33 -51.5521011352539
8.34 -51.6667861938477
8.35 -51.7814712524414
8.36 -51.8959732055664
8.37 -52.0109024047852
8.38 -52.1254043579102
8.39 -52.2400894165039
8.4 -52.3549575805664
8.41 -52.4694595336914
8.42 -52.5840835571289
8.43 -52.6988296508789
8.44 -52.8135147094727
8.45 -52.9283218383789
8.46 -53.0430679321289
8.47 -53.1575698852539
8.48 -53.2723770141602
8.49 -53.3871841430664
8.5 -53.5017471313477
8.51 -53.6165542602539
8.52 -53.7312393188477
8.53 -53.8459243774414
8.54 -53.9604873657227
8.55 -54.0754776000977
8.56 -54.1899185180664
8.57 -54.3051528930664
8.58 -54.4209365844727
8.59 -54.5364761352539
8.6 -54.6518936157227
8.61 -54.7677993774414
8.62 -54.8832778930664
8.63 -54.9986953735352
8.64 -55.1146011352539
8.65 -55.2298965454102
8.66 -55.3456192016602
8.67 -55.4613418579102
8.68 -55.5767593383789
8.69 -55.6922378540039
8.7 -55.8082656860352
8.71 -55.9236831665039
8.72 -56.0392227172852
8.73 -56.1549453735352
8.74 -56.2701797485352
8.75 -56.3861465454102
8.76 -56.5015640258789
8.77 -56.6170425415039
8.78 -56.7328262329102
8.79 -56.8482437133789
8.8 -56.9639663696289
8.81 -57.0792617797852
8.82 -57.1951065063477
8.83 -57.3106460571289
8.84 -57.4263687133789
8.85 -57.5420303344727
8.86 -57.6574478149414
8.87 -57.7731704711914
8.88 -57.8884048461914
8.89 -58.0039443969727
8.9 -58.1197891235352
8.91 -58.2353286743164
8.92 -58.3509292602539
8.93 -58.4665908813477
8.94 -58.5820693969727
8.95 -58.6976089477539
8.96 -58.8135147094727
8.97 -58.9289321899414
8.98 -59.0445327758789
8.99 -59.1602554321289
9 -59.2757949829102
9.01 -59.3912124633789
9.02 -59.5067520141602
9.03 -59.6225357055664
9.04 -59.7379531860352
9.05 -59.8537368774414
9.06 -59.9691543579102
9.07 -60.0848159790039
9.08 -60.2002944946289
9.09 -60.3160171508789
9.1 -60.4316177368164
9.11 -60.5472793579102
9.12 -60.6628189086914
9.13 -60.7785415649414
9.14 -60.8938980102539
9.15 -61.0094375610352
9.16 -61.1250381469727
9.17 -61.2409439086914
9.18 -61.3563003540039
9.19 -61.4719009399414
9.2 -61.5878677368164
9.21 -61.7032852172852
9.22 -61.8189468383789
9.23 -61.9344863891602
9.24 -62.0498428344727
9.25 -62.1655654907227
9.26 -62.2811050415039
9.27 -62.3967666625977
9.28 -62.5125503540039
9.29 -62.6280288696289
9.3 -62.7435684204102
9.31 -62.8591079711914
9.32 -62.9747085571289
9.33 -63.0903091430664
9.34 -63.2059707641602
9.35 -63.3216323852539
9.36 -63.4369888305664
9.37 -63.5525894165039
9.38 -63.6681900024414
9.39 -63.7838516235352
9.4 -63.8995132446289
9.41 -64.0149917602539
9.42 -64.1308364868164
9.43 -64.2461929321289
9.44 -64.3618545532227
9.45 -64.4775161743164
9.46 -64.5931167602539
9.47 -64.7082290649414
9.48 -64.8241958618164
9.49 -64.9397964477539
9.5 -65.0554580688477
9.51 -65.1708755493164
9.52 -65.2867202758789
9.53 -65.4021377563477
9.54 -65.5179824829102
9.55 -65.6332778930664
9.56 -65.7485733032227
9.57 -65.8643569946289
9.58 -65.9803237915039
9.59 -66.0954971313477
9.6 -66.2111587524414
9.61 -66.3269424438477
9.62 -66.4422378540039
9.63 -66.5581436157227
9.64 -66.6734390258789
9.65 -66.7894058227539
9.66 -66.9048233032227
9.67 -67.0206069946289
9.68 -67.1360855102539
9.69 -67.2515640258789
9.7 -67.3669815063477
9.71 -67.4830093383789
9.72 -67.5983657836914
9.73 -67.7139053344727
9.74 -67.8296890258789
9.75 -67.9452285766602
9.76 -68.0605239868164
9.77 -68.1764297485352
9.78 -68.2920303344727
9.79 -68.4072647094727
9.8 -68.5229263305664
9.81 -68.6385879516602
9.82 -68.7541885375977
9.83 -68.8697280883789
9.84 -68.9853897094727
9.85 -69.1011734008789
9.86 -69.2170181274414
9.87 -69.3319473266602
9.88 -69.4476089477539
9.89 -69.5635147094727
9.9 -69.6789321899414
9.91 -69.7945938110352
9.92 -69.9103164672852
9.93 -70.0257949829102
9.94 -70.1415176391602
9.95 -70.2568130493164
9.96 -70.3724746704102
9.97 -70.4880142211914
9.98 -70.6037979125977
9.99 -70.7193984985352
10 -70.8348770141602
10.01 -70.9504776000977
10.02 -71.0661392211914
10.03 -71.1814346313477
10.04 -71.2973403930664
10.05 -71.4128799438477
10.06 -71.5284805297852
10.07 -71.6440200805664
10.08 -71.7598037719727
10.09 -71.8753433227539
10.1 -71.9908218383789
10.11 -72.1066055297852
10.12 -72.2220840454102
10.13 -72.3385391235352
10.14 -72.4541397094727
10.15 -72.5699844360352
10.16 -72.6858291625977
10.17 -72.8020401000977
10.18 -72.9178237915039
10.19 -73.0337905883789
10.2 -73.1495132446289
10.21 -73.2656021118164
10.22 -73.3815078735352
10.23 -73.4972915649414
10.24 -73.6135025024414
10.25 -73.7290420532227
10.26 -73.8450698852539
10.27 -73.9612197875977
10.28 -74.0770034790039
10.29 -74.1927871704102
10.3 -74.3088760375977
10.31 -74.4248428344727
10.32 -74.5406875610352
10.33 -74.6564102172852
10.34 -74.7723770141602
10.35 -74.8883438110352
10.36 -75.0043716430664
10.37 -75.1203994750977
10.38 -75.2359390258789
10.39 -75.3520278930664
10.4 -75.4681167602539
10.41 -75.5840835571289
10.42 -75.6998062133789
10.43 -75.8158950805664
10.44 -75.9316177368164
10.45 -76.0475845336914
10.46 -76.1634292602539
10.47 -76.2795181274414
10.48 -76.3952407836914
10.49 -76.5114517211914
10.5 -76.6272964477539
10.51 -76.7431411743164
10.52 -76.8591079711914
10.53 -76.9751968383789
10.54 -77.0907974243164
10.55 -77.2071304321289
10.56 -77.3229751586914
10.57 -77.4391860961914
10.58 -77.5550308227539
10.59 -77.6709976196289
10.6 -77.7867202758789
10.61 -77.9029312133789
10.62 -78.0185317993164
10.63 -78.1336441040039
10.64 -78.2480239868164
10.65 -78.3625259399414
10.66 -78.4769058227539
10.67 -78.5915298461914
10.68 -78.7060317993164
10.69 -78.8202896118164
10.7 -78.9351577758789
10.71 -79.0497817993164
10.72 -79.1639175415039
10.73 -79.2786636352539
10.74 -79.3934097290039
10.75 -79.5076675415039
10.76 -79.6222915649414
10.77 -79.7370376586914
10.78 -79.8510513305664
10.79 -79.9659194946289
10.8 -80.0805435180664
10.81 -80.1951675415039
10.82 -80.3095474243164
10.83 -80.4241714477539
10.84 -80.5386734008789
10.85 -80.6529312133789
10.86 -80.7677993774414
10.87 -80.8823013305664
10.88 -80.9963150024414
10.89 -81.1114273071289
10.9 -81.2253189086914
10.91 -81.3401870727539
10.92 -81.4549331665039
10.93 -81.5695571899414
10.94 -81.6838150024414
10.95 -81.7984390258789
10.96 -81.9130630493164
10.97 -82.0275650024414
10.98 -82.1421890258789
10.99 -82.2565689086914
11 -82.3710708618164
11.01 -82.4853286743164
11.02 -82.5999526977539
11.03 -82.7145767211914
11.04 -82.8293228149414
11.05 -82.9434585571289
11.06 -83.0582046508789
11.07 -83.1728286743164
11.08 -83.2872085571289
11.09 -83.4015884399414
11.1 -83.5163345336914
11.11 -83.6310806274414
11.12 -83.7454605102539
11.13 -83.8599624633789
11.14 -83.9745864868164
11.15 -84.0888442993164
11.16 -84.2034683227539
11.17 -84.3179702758789
11.18 -84.4327163696289
11.19 -84.5467300415039
11.2 -84.6614761352539
11.21 -84.7761001586914
11.22 -84.8908462524414
11.23 -85.0054702758789
11.24 -85.1194839477539
11.25 -85.2342300415039
11.26 -85.3489761352539
11.27 -85.4636001586914
11.28 -85.5777359008789
11.29 -85.6922378540039
11.3 -85.8069839477539
11.31 -85.9212417602539
11.32 -86.0359878540039
11.33 -86.1504898071289
11.34 -86.2646255493164
11.35 -86.3794937133789
11.36 -86.4941177368164
11.37 -86.6086196899414
11.38 -86.7231216430664
11.39 -86.8377456665039
11.4 -86.9524917602539
11.41 -87.0666275024414
11.42 -87.1812515258789
11.43 -87.2957534790039
11.44 -87.4101333618164
11.45 -87.5250015258789
11.46 -87.6395034790039
11.47 -87.7543716430664
11.48 -87.8693618774414
11.49 -87.9838638305664
11.5 -88.0987319946289
11.51 -88.2136001586914
11.52 -88.3284683227539
11.53 -88.4432144165039
11.54 -88.5579605102539
11.55 -88.6730728149414
11.56 -88.7873306274414
11.57 -88.9021987915039
11.58 -89.0171890258789
11.59 -89.1316909790039
11.6 -89.2469253540039
11.61 -89.3615493774414
11.62 -89.4765396118164
11.63 -89.5911636352539
11.64 -89.7063980102539
11.65 -89.8204116821289
11.66 -89.9358901977539
11.67 -90.0503921508789
11.68 -90.1655044555664
11.69 -90.2803726196289
11.7 -90.3952407836914
11.71 -90.5099868774414
11.72 -90.6246109008789
11.73 -90.7393569946289
11.74 -90.8541030883789
11.75 -90.9692153930664
11.76 -91.0839614868164
11.77 -91.1983413696289
11.78 -91.3134536743164
11.79 -91.4281997680664
11.8 -91.5430679321289
11.81 -91.6580581665039
11.82 -91.7728042602539
11.83 -91.8875503540039
11.84 -92.0027847290039
11.85 -92.1171646118164
11.86 -92.2316665649414
11.87 -92.3471450805664
11.88 -92.4615249633789
11.89 -92.5765151977539
11.9 -92.6912612915039
11.91 -92.8058853149414
11.92 -92.9209976196289
11.93 -93.0356216430664
11.94 -93.1501235961914
11.95 -93.2653579711914
11.96 -93.3801040649414
11.97 -93.4947280883789
11.98 -93.6097183227539
11.99 -93.7245864868164
12 -93.8393325805664
12.01 -93.9542007446289
12.02 -94.0688247680664
12.03 -94.1836929321289
12.04 -94.2985610961914
12.05 -94.4139175415039
12.06 -94.5281753540039
12.07 -94.6431655883789
12.08 -94.7581558227539
12.09 -94.8729019165039
12.1 -94.9874038696289
12.11 -95.1021499633789
12.12 -95.2171401977539
12.13 -95.3320083618164
12.14 -95.4467544555664
12.15 -95.5615005493164
12.16 -95.6762466430664
12.17 -95.7913589477539
12.18 -95.9059829711914
12.19 -96.0208511352539
12.2 -96.1354751586914
12.21 -96.2503433227539
12.22 -96.3653335571289
12.23 -96.4800796508789
12.24 -96.5947036743164
12.25 -96.7094497680664
12.26 -96.8244400024414
12.27 -96.9395523071289
12.28 -97.0538101196289
12.29 -97.1689224243164
12.3 -97.2836685180664
12.31 -97.3984146118164
12.32 -97.5131607055664
12.33 -97.6280288696289
12.34 -97.7431411743164
12.35 -97.8578872680664
12.36 -97.9723892211914
12.37 -98.0876235961914
12.38 -98.2018814086914
12.39 -98.3171157836914
12.4 -98.4321060180664
12.41 -98.5466079711914
12.42 -98.6619644165039
12.43 -98.7762222290039
12.44 -98.8909683227539
12.45 -99.0058364868164
12.46 -99.1207046508789
12.47 -99.2359390258789
12.48 -99.3501968383789
12.49 -99.4655532836914
12.5 -99.5799331665039
12.51 -99.6946792602539
12.52 -99.8095474243164
12.53 -99.9241714477539
12.54 -100.039283752441
12.55 -100.154029846191
12.56 -100.269020080566
12.57 -100.383399963379
12.58 -100.498268127441
12.59 -100.613258361816
12.6 -100.728370666504
12.61 -100.843116760254
12.62 -100.957496643066
12.63 -101.072608947754
12.64 -101.187599182129
12.65 -101.302101135254
12.66 -101.416847229004
12.67 -101.531715393066
12.68 -101.646217346191
12.69 -101.761451721191
12.7 -101.876197814941
12.71 -101.991065979004
12.72 -102.105812072754
12.73 -102.220680236816
12.74 -102.335548400879
12.75 -102.450538635254
12.76 -102.564918518066
12.77 -102.679908752441
12.78 -102.795143127441
12.79 -102.909278869629
12.8 -103.024391174316
12.81 -103.139259338379
12.82 -103.254249572754
12.83 -103.368873596191
12.84 -103.483497619629
12.85 -103.598731994629
12.86 -103.713478088379
12.87 -103.827980041504
12.88 -103.942726135254
12.89 -104.057594299316
12.9 -104.172462463379
12.91 -104.287330627441
12.92 -104.402198791504
12.93 -104.516944885254
12.94 -104.631690979004
12.95 -104.746192932129
12.96 -104.861549377441
12.97 -104.975929260254
12.98 -105.091041564941
12.99 -105.205543518066
13 -105.320655822754
13.01 -105.435646057129
13.02 -105.549903869629
13.03 -105.665382385254
13.04 -105.779518127441
13.05 -105.894752502441
13.06 -106.009620666504
13.07 -106.124244689941
13.08 -106.238990783691
13.09 -106.353981018066
13.1 -106.468727111816
13.11 -106.583839416504
13.12 -106.698219299316
13.13 -106.813209533691
13.14 -106.928077697754
13.15 -107.042701721191
13.16 -107.157814025879
13.17 -107.272438049316
13.18 -107.386940002441
13.19 -107.501930236816
13.2 -107.616798400879
13.21 -107.731544494629
13.22 -107.846290588379
13.23 -107.961524963379
13.24 -108.075904846191
13.25 -108.191139221191
13.26 -108.306007385254
13.27 -108.420631408691
13.28 -108.535255432129
13.29 -108.650123596191
13.3 -108.764991760254
13.31 -108.879859924316
13.32 -108.994728088379
13.33 -109.109840393066
13.34 -109.224098205566
13.35 -109.338966369629
13.36 -109.453712463379
13.37 -109.568580627441
13.38 -109.683448791504
13.39 -109.798316955566
13.4 -109.913185119629
13.41 -110.027809143066
13.42 -110.142311096191
13.43 -110.257667541504
13.44 -110.372169494629
13.45 -110.487037658691
13.46 -110.601905822754
13.47 -110.716773986816
13.48 -110.831520080566
13.49 -110.946266174316
13.5 -111.060890197754
13.51 -111.175880432129
13.52 -111.290870666504
13.53 -111.405128479004
13.54 -111.520240783691
13.55 -111.635353088379
13.56 -111.750099182129
13.57 -111.864723205566
13.58 -111.979835510254
13.59 -112.094581604004
13.6 -112.209083557129
13.61 -112.323829650879
13.62 -112.438941955566
13.63 -112.553565979004
13.64 -112.668556213379
13.65 -112.783180236816
13.66 -112.898536682129
13.67 -113.012794494629
13.68 -113.127784729004
13.69 -113.242530822754
13.7 -113.357154846191
13.71 -113.471900939941
13.72 -113.587013244629
13.73 -113.701881408691
13.74 -113.816627502441
13.75 -113.931495666504
13.76 -114.046485900879
13.77 -114.161109924316
13.78 -114.275856018066
13.79 -114.390846252441
13.8 -114.505714416504
13.81 -114.620460510254
13.82 -114.735450744629
13.83 -114.850074768066
13.84 -114.964820861816
13.85 -115.079689025879
13.86 -115.194557189941
13.87 -115.309547424316
13.88 -115.424293518066
13.89 -115.538551330566
13.9 -115.653785705566
13.91 -115.768531799316
13.92 -115.883399963379
13.93 -115.998146057129
13.94 -116.112892150879
13.95 -116.227638244629
13.96 -116.342750549316
13.97 -116.457496643066
13.98 -116.572242736816
13.99 -116.686500549316
14 -116.801612854004
14.01 -116.916481018066
14.02 -117.031349182129
14.03 -117.146583557129
14.04 -117.260841369629
14.05 -117.375709533691
14.06 -117.490821838379
14.07 -117.605812072754
14.08 -117.720069885254
14.09 -117.834938049316
14.1 -117.949806213379
14.11 -118.064674377441
14.12 -118.179664611816
14.13 -118.294166564941
14.14 -118.409034729004
14.15 -118.523780822754
14.16 -118.638893127441
14.17 -118.754005432129
14.18 -118.868873596191
14.19 -118.983619689941
14.2 -119.098121643066
14.21 -119.213233947754
14.22 -119.328102111816
14.23 -119.443458557129
14.24 -119.558082580566
14.25 -119.672950744629
14.26 -119.787452697754
14.27 -119.902931213379
14.28 -120.017677307129
14.29 -120.132545471191
14.3 -120.247169494629
14.31 -120.362403869629
14.32 -120.477272033691
14.33 -120.592384338379
14.34 -120.707374572754
14.35 -120.821754455566
14.36 -120.936622619629
14.37 -121.051856994629
14.38 -121.166114807129
14.39 -121.281227111816
14.4 -121.395973205566
14.41 -121.510963439941
14.42 -121.625831604004
14.43 -121.740821838379
14.44 -121.855445861816
14.45 -121.970558166504
14.46 -122.085670471191
14.47 -122.200660705566
14.48 -122.315528869629
14.49 -122.430274963379
14.5 -122.545143127441
14.51 -122.660133361816
14.52 -122.775001525879
14.53 -122.890235900879
14.54 -123.004615783691
14.55 -123.119361877441
14.56 -123.234352111816
14.57 -123.349342346191
14.58 -123.463966369629
14.59 -123.579078674316
14.6 -123.693702697754
14.61 -123.808937072754
14.62 -123.923561096191
14.63 -124.038429260254
14.64 -124.153541564941
14.65 -124.268287658691
14.66 -124.383888244629
14.67 -124.498390197754
14.68 -124.612770080566
14.69 -124.727638244629
14.7 -124.842750549316
14.71 -124.957740783691
14.72 -125.072853088379
14.73 -125.187355041504
14.74 -125.302833557129
14.75 -125.417091369629
14.76 -125.532081604004
14.77 -125.647315979004
14.78 -125.762062072754
14.79 -125.876686096191
14.8 -125.991920471191
14.81 -126.106910705566
14.82 -126.221534729004
14.83 -126.336280822754
14.84 -126.451148986816
14.85 -126.566139221191
14.86 -126.680885314941
14.87 -126.795875549316
14.88 -126.910743713379
14.89 -127.026100158691
14.9 -127.140968322754
14.91 -127.255348205566
14.92 -127.370460510254
14.93 -127.485572814941
14.94 -127.600440979004
14.95 -127.714820861816
14.96 -127.829933166504
14.97 -127.945045471191
14.98 -128.059783935547
14.99 -128.174530029297
15 -128.289520263672
15.01 -128.404266357422
15.02 -128.519012451172
15.03 -128.634124755859
15.04 -128.749359130859
15.05 -128.864105224609
15.06 -128.978485107422
15.07 -129.093597412109
15.08 -129.208709716797
15.09 -129.323333740234
15.1 -129.438446044922
15.11 -129.553436279297
15.12 -129.668182373047
15.13 -129.782928466797
15.14 -129.898529052734
15.15 -130.012420654297
15.16 -130.127288818359
15.17 -130.242523193359
15.18 -130.357757568359
15.19 -130.472259521484
15.2 -130.587249755859
15.21 -130.702239990234
15.22 -130.816864013672
15.23 -130.931976318359
15.24 -131.046478271484
15.25 -131.161590576172
15.26 -131.276458740234
15.27 -131.391448974609
15.28 -131.506561279297
15.29 -131.621551513672
15.3 -131.736541748047
15.31 -131.851409912109
15.32 -131.965667724609
15.33 -132.081512451172
15.34 -132.195526123047
15.35 -132.310760498047
15.36 -132.425140380859
15.37 -132.540618896484
15.38 -132.655242919922
15.39 -132.770233154297
15.4 -132.884979248047
15.41 -132.999969482422
15.42 -133.114837646484
15.43 -133.229949951172
15.44 -133.344696044922
15.45 -133.459075927734
15.46 -133.574188232422
15.47 -133.689178466797
15.48 -133.804290771484
15.49 -133.919158935547
15.5 -134.033905029297
15.51 -134.149139404297
15.52 -134.263763427734
15.53 -134.378509521484
15.54 -134.493865966797
15.55 -134.608489990234
15.56 -134.722991943359
15.57 -134.838348388672
15.58 -134.952972412109
15.59 -135.067840576172
15.6 -135.183074951172
15.61 -135.297698974609
15.62 -135.412567138672
15.63 -135.527435302734
15.64 -135.642059326172
15.65 -135.757049560547
15.66 -135.872161865234
15.67 -135.987030029297
15.68 -136.102264404297
15.69 -136.216400146484
15.7 -136.331512451172
15.71 -136.446746826172
15.72 -136.561492919922
15.73 -136.676483154297
15.74 -136.791107177734
15.75 -136.906463623047
15.76 -137.021087646484
15.77 -137.135833740234
15.78 -137.250946044922
15.79 -137.365692138672
15.8 -137.480560302734
15.81 -137.595428466797
15.82 -137.710418701172
15.83 -137.825531005859
15.84 -137.940032958984
15.85 -138.055511474609
15.86 -138.170257568359
15.87 -138.285369873047
15.88 -138.399383544922
15.89 -138.514984130859
15.9 -138.629852294922
15.91 -138.744354248047
15.92 -138.859100341797
15.93 -138.974090576172
15.94 -139.088958740234
15.95 -139.203948974609
15.96 -139.318817138672
15.97 -139.433929443359
15.98 -139.548919677734
15.99 -139.663543701172
16 -139.778656005859
16.01 -139.893890380859
16.02 -140.008026123047
16.03 -140.123016357422
16.04 -140.238006591797
16.05 -140.352508544922
16.06 -140.467864990234
16.07 -140.582244873047
16.08 -140.697479248047
16.09 -140.812225341797
16.1 -140.926971435547
16.11 -141.042572021484
16.12 -141.156707763672
16.13 -141.272064208984
16.14 -141.386810302734
16.15 -141.502166748047
16.16 -141.616668701172
16.17 -141.731781005859
16.18 -141.846282958984
16.19 -141.961517333984
16.2 -142.076263427734
16.21 -142.191375732422
16.22 -142.306365966797
16.23 -142.420867919922
16.24 -142.535614013672
16.25 -142.650970458984
16.26 -142.765960693359
16.27 -142.880950927734
16.28 -142.995208740234
16.29 -143.109710693359
16.3 -143.225067138672
16.31 -143.340057373047
16.32 -143.455047607422
16.33 -143.569793701172
16.34 -143.684539794922
16.35 -143.799163818359
16.36 -143.914764404297
16.37 -144.029144287109
16.38 -144.144500732422
16.39 -144.259368896484
16.4 -144.374114990234
16.41 -144.489227294922
16.42 -144.603729248047
16.43 -144.719085693359
16.44 -144.833831787109
16.45 -144.948333740234
16.46 -145.063323974609
16.47 -145.178680419922
16.48 -145.293182373047
16.49 -145.408416748047
16.5 -145.522796630859
16.51 -145.638031005859
16.52 -145.752777099609
16.53 -145.867523193359
16.54 -145.982879638672
16.55 -146.097747802734
16.56 -146.212249755859
16.57 -146.327484130859
16.58 -146.442352294922
16.59 -146.556976318359
16.6 -146.671722412109
16.61 -146.786834716797
16.62 -146.902191162109
16.63 -147.016937255859
16.64 -147.131317138672
16.65 -147.246185302734
16.66 -147.360809326172
16.67 -147.476287841797
16.68 -147.591033935547
16.69 -147.706024169922
16.7 -147.821380615234
16.71 -147.935272216797
16.72 -148.050628662109
16.73 -148.165374755859
16.74 -148.279632568359
16.75 -148.394989013672
16.76 -148.509979248047
16.77 -148.625213623047
16.78 -148.739715576172
16.79 -148.854583740234
16.8 -148.969573974609
16.81 -149.084442138672
16.82 -149.199188232422
16.83 -149.314666748047
16.84 -149.429046630859
16.85 -149.544158935547
16.86 -149.659027099609
16.87 -149.773773193359
16.88 -149.888763427734
16.89 -150.003753662109
16.9 -150.118988037109
16.91 -150.233856201172
16.92 -150.348236083984
16.93 -150.463104248047
16.94 -150.578460693359
16.95 -150.692840576172
16.96 -150.807830810547
16.97 -150.922698974609
16.98 -151.037933349609
16.99 -151.152801513672
17 -151.267425537109
17.01 -151.382537841797
17.02 -151.497650146484
17.03 -151.611541748047
17.04 -151.727142333984
17.05 -151.842132568359
17.06 -151.957000732422
17.07 -152.072235107422
17.08 -152.186492919922
17.09 -152.301727294922
17.1 -152.416595458984
17.11 -152.530731201172
17.12 -152.646575927734
17.13 -152.760711669922
17.14 -152.876068115234
17.15 -152.990570068359
17.16 -153.104949951172
17.17 -153.220550537109
17.18 -153.335662841797
17.19 -153.450531005859
17.2 -153.565521240234
17.21 -153.680145263672
17.22 -153.795257568359
17.23 -153.909637451172
17.24 -154.024505615234
17.25 -154.139984130859
17.26 -154.254364013672
17.27 -154.369598388672
17.28 -154.484344482422
17.29 -154.599945068359
17.3 -154.714447021484
17.31 -154.828826904297
17.32 -154.943450927734
17.33 -155.059051513672
17.34 -155.173187255859
17.35 -155.288909912109
17.36 -155.403289794922
17.37 -155.518646240234
17.38 -155.633270263672
17.39 -155.748382568359
17.4 -155.862884521484
17.41 -155.977996826172
17.42 -156.092864990234
17.43 -156.208099365234
17.44 -156.322601318359
17.45 -156.436981201172
17.46 -156.552703857422
17.47 -156.666961669922
17.48 -156.782196044922
17.49 -156.897674560547
17.5 -157.011932373047
17.51 -157.126678466797
17.52 -157.241546630859
17.53 -157.356414794922
17.54 -157.471527099609
17.55 -157.585540771484
17.56 -157.701385498047
17.57 -157.816497802734
17.58 -157.931365966797
17.59 -158.045989990234
17.6 -158.160980224609
17.61 -158.276336669922
17.62 -158.390716552734
17.63 -158.505340576172
17.64 -158.620697021484
17.65 -158.735443115234
17.66 -158.850067138672
17.67 -158.964935302734
17.68 -159.079559326172
17.69 -159.195404052734
17.7 -159.310028076172
17.71 -159.425018310547
17.72 -159.539520263672
17.73 -159.654510498047
17.74 -159.769622802734
17.75 -159.883636474609
17.76 -159.999237060547
17.77 -160.113739013672
17.78 -160.228729248047
17.79 -160.343841552734
17.8 -160.459075927734
17.81 -160.573211669922
17.82 -160.688568115234
17.83 -160.803558349609
17.84 -160.919403076172
17.85 -161.033782958984
17.86 -161.149017333984
17.87 -161.264373779297
17.88 -161.379241943359
17.89 -161.494476318359
17.9 -161.609588623047
17.91 -161.724090576172
17.92 -161.838958740234
17.93 -161.954437255859
17.94 -162.069183349609
17.95 -162.184051513672
17.96 -162.299530029297
17.97 -162.414398193359
17.98 -162.529754638672
17.99 -162.644989013672
18 -162.760101318359
18.01 -162.874725341797
18.02 -162.990203857422
18.03 -163.104583740234
18.04 -163.219818115234
18.05 -163.335296630859
18.06 -163.450531005859
18.07 -163.565277099609
18.08 -163.680145263672
18.09 -163.795623779297
18.1 -163.910736083984
18.11 -164.024749755859
18.12 -164.140960693359
18.13 -164.254974365234
18.14 -164.370574951172
18.15 -164.485443115234
18.16 -164.600799560547
18.17 -164.716033935547
18.18 -164.830657958984
18.19 -164.945892333984
18.2 -165.060882568359
18.21 -165.176116943359
18.22 -165.290618896484
18.23 -165.405975341797
18.24 -165.520355224609
18.25 -165.636199951172
18.26 -165.750946044922
18.27 -165.865814208984
18.28 -165.981536865234
18.29 -166.096405029297
18.3 -166.211029052734
18.31 -166.326507568359
18.32 -166.441009521484
18.33 -166.556243896484
18.34 -166.671112060547
18.35 -166.786346435547
18.36 -166.901702880859
18.37 -167.016937255859
18.38 -167.131805419922
18.39 -167.246429443359
18.4 -167.361541748047
18.41 -167.476776123047
18.42 -167.591644287109
18.43 -167.706756591797
18.44 -167.821746826172
18.45 -167.937347412109
18.46 -168.052581787109
18.47 -168.167205810547
18.48 -168.282073974609
18.49 -168.397430419922
18.5 -168.511932373047
18.51 -168.627288818359
18.52 -168.742156982422
18.53 -168.856658935547
18.54 -168.972503662109
18.55 -169.087738037109
18.56 -169.201873779297
18.57 -169.317718505859
18.58 -169.432342529297
18.59 -169.547210693359
18.6 -169.662933349609
18.61 -169.777923583984
18.62 -169.892669677734
18.63 -170.007171630859
18.64 -170.123016357422
18.65 -170.238250732422
18.66 -170.353118896484
18.67 -170.467987060547
18.68 -170.582611083984
18.69 -170.698089599609
18.7 -170.813201904297
18.71 -170.927947998047
18.72 -171.043060302734
18.73 -171.158294677734
18.74 -171.273773193359
18.75 -171.389007568359
18.76 -171.503753662109
18.77 -171.619110107422
18.78 -171.733245849609
18.79 -171.848358154297
18.8 -171.963470458984
18.81 -172.079193115234
18.82 -172.193450927734
18.83 -172.308807373047
18.84 -172.424163818359
18.85 -172.538787841797
18.86 -172.654022216797
18.87 -172.769256591797
18.88 -172.883880615234
18.89 -172.998748779297
18.9 -173.114471435547
18.91 -173.229095458984
18.92 -173.344451904297
18.93 -173.459320068359
18.94 -173.574676513672
18.95 -173.689666748047
18.96 -173.804290771484
18.97 -173.919403076172
18.98 -174.034881591797
18.99 -174.149139404297
19 -174.264129638672
19.01 -174.379852294922
19.02 -174.494598388672
19.03 -174.609832763672
19.04 -174.724334716797
19.05 -174.839569091797
19.06 -174.955047607422
19.07 -175.070037841797
19.08 -175.185028076172
19.09 -175.300262451172
19.1 -175.415252685547
19.11 -175.530731201172
19.12 -175.644989013672
19.13 -175.760955810547
19.14 -175.875213623047
19.15 -175.990203857422
19.16 -176.105194091797
19.17 -176.220672607422
19.18 -176.335418701172
19.19 -176.450164794922
19.2 -176.566131591797
19.21 -176.681121826172
19.22 -176.795867919922
19.23 -176.910614013672
19.24 -177.025848388672
19.25 -177.141082763672
19.26 -177.256317138672
19.27 -177.370574951172
19.28 -177.485565185547
19.29 -177.600555419922
19.3 -177.716033935547
19.31 -177.830535888672
19.32 -177.946258544922
19.33 -178.061492919922
19.34 -178.175750732422
19.35 -178.291473388672
19.36 -178.406951904297
19.37 -178.521453857422
19.38 -178.636199951172
19.39 -178.752166748047
19.4 -178.866424560547
19.41 -178.981170654297
19.42 -179.096405029297
19.43 -179.211639404297
19.44 -179.326629638672
19.45 -179.441864013672
19.46 -179.556854248047
19.47 -179.671600341797
19.48 -179.787322998047
19.49 -179.901580810547
19.5 -180.016815185547
19.51 -180.132293701172
19.52 -180.247039794922
19.53 -180.361785888672
19.54 -180.477508544922
19.55 -180.592498779297
19.56 -180.707733154297
19.57 -180.822479248047
19.58 -180.937225341797
19.59 -181.052703857422
19.6 -181.167205810547
19.61 -181.282684326172
19.62 -181.397674560547
19.63 -181.512908935547
19.64 -181.627410888672
19.65 -181.743133544922
19.66 -181.857879638672
19.67 -181.972625732422
19.68 -182.087615966797
19.69 -182.203094482422
19.7 -182.318084716797
19.71 -182.433319091797
19.72 -182.548309326172
19.73 -182.663299560547
19.74 -182.778533935547
19.75 -182.893768310547
19.76 -183.008270263672
19.77 -183.123016357422
19.78 -183.238494873047
19.79 -183.352996826172
19.8 -183.468963623047
19.81 -183.583953857422
19.82 -183.698699951172
19.83 -183.813690185547
19.84 -183.928192138672
19.85 -184.043426513672
19.86 -184.158660888672
19.87 -184.273651123047
19.88 -184.388885498047
19.89 -184.504119873047
19.9 -184.618621826172
19.91 -184.733856201172
19.92 -184.849090576172
19.93 -184.964080810547
19.94 -185.078826904297
19.95 -185.194549560547
19.96 -185.309295654297
19.97 -185.424530029297
19.98 -185.539764404297
19.99 -185.654510498047
20 -185.769500732422
};
\addlegendentry{DNN}
\addplot [semithick, color0, opacity=1, forget plot]
table {%
0 -0.00520126009359956
0.01 -0.00520126009359956
0.02 -0.00520126009359956
0.03 -0.00520126009359956
0.04 -0.00520126009359956
0.05 -0.00520126009359956
0.06 -0.00520126009359956
0.07 -0.00520126009359956
0.08 -0.00520126009359956
0.09 -0.00520126009359956
0.1 -0.00520126009359956
0.11 -0.00520126009359956
0.12 -0.00520126009359956
0.13 -0.00520126009359956
0.14 -0.00520126009359956
0.15 -0.00520126009359956
0.16 -0.00520126009359956
0.17 -0.00520126009359956
0.18 -0.00520126009359956
0.19 -0.00520126009359956
0.2 -0.00520126009359956
0.21 -0.00520126009359956
0.22 -0.00520126009359956
0.23 -0.00520126009359956
0.24 -0.00520126009359956
0.25 -0.00520126009359956
0.26 -0.00520126009359956
0.27 -0.00520126009359956
0.28 -0.00520126009359956
0.29 -0.00520126009359956
0.3 -0.00520126009359956
0.31 -0.00520126009359956
0.32 -0.00520126009359956
0.33 -0.00520126009359956
0.34 -0.00520126009359956
0.35 -0.00520126009359956
0.36 -0.00520126009359956
0.37 -0.00520126009359956
0.38 -0.00520126009359956
0.39 -0.00520126009359956
0.4 -0.00520126009359956
0.41 -0.00520126009359956
0.42 -0.00520126009359956
0.43 -0.00520126009359956
0.44 -0.00520126009359956
0.45 -0.00520126009359956
0.46 -0.00520126009359956
0.47 -0.00520126009359956
0.48 -0.00520126009359956
0.49 -0.00520126009359956
0.5 -0.00520126009359956
0.51 -0.00520126009359956
0.52 -0.00520126009359956
0.53 -0.00520126009359956
0.54 -0.00520126009359956
0.55 -0.00520126009359956
0.56 -0.00520126009359956
0.57 -0.00520126009359956
0.58 -0.00520126009359956
0.59 -0.00520126009359956
0.6 -0.00520126009359956
0.61 -0.00520126009359956
0.62 -0.00520126009359956
0.63 -0.00520126009359956
0.64 -0.00520126009359956
0.65 -0.00520126009359956
0.66 -0.00520126009359956
0.67 -0.00520126009359956
0.68 -0.00520126009359956
0.69 -0.00520126009359956
0.7 -0.00520126009359956
0.71 -0.00520126009359956
0.72 -0.00520126009359956
0.73 -0.00520126009359956
0.74 -0.00520126009359956
0.75 -0.00520126009359956
0.76 -0.00520126009359956
0.77 -0.00520126009359956
0.78 -0.00520126009359956
0.79 -0.00520126009359956
0.8 -0.00520126009359956
0.81 -0.00520126009359956
0.82 -0.00520126009359956
0.83 -0.00520126009359956
0.84 -0.00520126009359956
0.85 -0.00520126009359956
0.86 -0.00520126009359956
0.87 -0.00520126009359956
0.88 -0.00520126009359956
0.89 -0.00520126009359956
0.9 -0.00520126009359956
0.91 -0.00520126009359956
0.92 -0.00520126009359956
0.93 -0.00520126009359956
0.94 -0.00520126009359956
0.95 -0.00520126009359956
0.96 -0.00520126009359956
0.97 -0.00520126009359956
0.98 -0.00520126009359956
0.99 -0.00520126009359956
1 -0.00520126009359956
1.01 -0.00520126009359956
1.02 -0.00520126009359956
1.03 -0.00520126009359956
1.04 -0.00520126009359956
1.05 -0.00520126009359956
1.06 -0.00520126009359956
1.07 -0.00520126009359956
1.08 -0.00520126009359956
1.09 -0.00520126009359956
1.1 -0.00520126009359956
1.11 -0.00520126009359956
1.12 -0.00520126009359956
1.13 -0.00520126009359956
1.14 -0.00520126009359956
1.15 -0.00520126009359956
1.16 -0.00520126009359956
1.17 -0.00520126009359956
1.18 -0.00520126009359956
1.19 -0.00520126009359956
1.2 -0.00520126009359956
1.21 -0.00520126009359956
1.22 -0.00520126009359956
1.23 -0.00520126009359956
1.24 -0.00520126009359956
1.25 -0.00520126009359956
1.26 -0.00520126009359956
1.27 -0.00520126009359956
1.28 -0.00520126009359956
1.29 -0.00520126009359956
1.3 -0.00520126009359956
1.31 -0.00520126009359956
1.32 -0.00520126009359956
1.33 -0.00520126009359956
1.34 -0.00520126009359956
1.35 -0.00520126009359956
1.36 -0.00520126009359956
1.37 -0.00520126009359956
1.38 -0.00520126009359956
1.39 -0.00520126009359956
1.4 -0.00520126009359956
1.41 -0.00520126009359956
1.42 -0.00520126009359956
1.43 -0.00520126009359956
1.44 -0.00520126009359956
1.45 -0.00520126009359956
1.46 -0.00520126009359956
1.47 -0.00520126009359956
1.48 -0.00520126009359956
1.49 -0.00520126009359956
1.5 -0.00520126009359956
1.51 -0.00520126009359956
1.52 -0.00520126009359956
1.53 -0.00520126009359956
1.54 -0.00520126009359956
1.55 -0.00520126009359956
1.56 -0.00520126009359956
1.57 -0.00520126009359956
1.58 -0.00520126009359956
1.59 -0.00520126009359956
1.6 -0.00520126009359956
1.61 -0.00520126009359956
1.62 -0.00520126009359956
1.63 -0.00520126009359956
1.64 -0.00520126009359956
1.65 -0.00520126009359956
1.66 -0.00520126009359956
1.67 -0.00520126009359956
1.68 -0.00520126009359956
1.69 -0.00520126009359956
1.7 -0.00520126009359956
1.71 -0.00520126009359956
1.72 -0.00520126009359956
1.73 -0.00520126009359956
1.74 -0.00520126009359956
1.75 -0.00520126009359956
1.76 -0.00520126009359956
1.77 -0.00520126009359956
1.78 -0.00520126009359956
1.79 -0.00520126009359956
1.8 -0.00520126009359956
1.81 -0.00520126009359956
1.82 -0.00520126009359956
1.83 -0.00520126009359956
1.84 -0.00520126009359956
1.85 -0.00520126009359956
1.86 -0.00520126009359956
1.87 -0.00520126009359956
1.88 -0.00520126009359956
1.89 -0.00520126009359956
1.9 -0.00520126009359956
1.91 -0.00520126009359956
1.92 -0.00520126009359956
1.93 -0.00520126009359956
1.94 -0.00520126009359956
1.95 -0.00520126009359956
1.96 -0.00520126009359956
1.97 -0.00520126009359956
1.98 -0.00520126009359956
1.99 -0.00520126009359956
2 -0.00520126009359956
2.01 -0.00520126009359956
2.02 -0.00520126009359956
2.03 -0.00520126009359956
2.04 -0.00520126009359956
2.05 -0.00520126009359956
2.06 -0.00520126009359956
2.07 -0.00520126009359956
2.08 -0.00520126009359956
2.09 -0.00520126009359956
2.1 -0.00520126009359956
2.11 -0.00520126009359956
2.12 -0.00520126009359956
2.13 -0.00520126009359956
2.14 -0.00520126009359956
2.15 -0.00520126009359956
2.16 -0.00520126009359956
2.17 -0.00520126009359956
2.18 -0.00520126009359956
2.19 -0.00520126009359956
2.2 -0.00520126009359956
2.21 -0.00520126009359956
2.22 -0.00520126009359956
2.23 -0.00520126009359956
2.24 -0.00520126009359956
2.25 -0.00520126009359956
2.26 -0.00520126009359956
2.27 -0.00520126009359956
2.28 -0.00520126009359956
2.29 -0.00520126009359956
2.3 -0.00520126009359956
2.31 -0.00520126009359956
2.32 -0.00520126009359956
2.33 -0.00520126009359956
2.34 -0.00520126009359956
2.35 -0.00520126009359956
2.36 -0.00520126009359956
2.37 -0.00520126009359956
2.38 -0.00510284630581737
2.39 -0.00483026588335633
2.4 -0.00452922098338604
2.41 -0.0042281704954803
2.42 -0.00392713211476803
2.43 -0.00362606579437852
2.44 -0.00332500832155347
2.45 -0.00302397389896214
2.46 -0.00272290385328233
2.47 -0.00242186523973942
2.48 -0.00212085456587374
2.49 -0.00181977963075042
2.5 -0.00151873868890107
2.51 -0.00121768889948726
2.52 -0.000916609540581703
2.53 -0.000615569762885571
2.54 -0.000314522534608841
2.55 -1.34953297674656e-05
2.56 0.000287571456283331
2.57 0.000588621478527784
2.58 0.000889627728611231
2.59 0.00119069777429104
2.6 0.0014917585067451
2.61 0.00179281551390886
2.62 0.00209385296329856
2.63 0.00239493604749441
2.64 0.00269595300778747
2.65 0.00299699185416102
2.66 0.00329806609079242
2.67 0.00359909376129508
2.68 0.00390014750882983
2.69 0.0042012189514935
2.7 0.00450229970738292
2.71 0.00480330875143409
2.72 0.00510435784235597
2.73 0.00539699057117105
2.74 0.00568452058359981
2.75 0.00597210833802819
2.76 0.00627247011289001
2.77 0.00658299075439572
2.78 0.00689351139590144
2.79 0.00720407767221332
2.8 0.00751455733552575
2.81 0.00782573036849499
2.82 0.00814060680568218
2.83 0.00845544785261154
2.84 0.00877032056450844
2.85 0.00908515229821205
2.86 0.00940001755952835
2.87 0.0097148846834898
2.88 0.0100297592580318
2.89 0.0103446245193481
2.9 0.0106594748795033
2.91 0.0109743513166904
2.92 0.0112892054021358
2.93 0.0116040594875813
2.94 0.0119189042598009
2.95 0.0122337751090527
2.96 0.0125485975295305
2.97 0.0128634925931692
2.98 0.0131783355027437
2.99 0.0134932044893503
3 0.0138080175966024
3.01 0.0141229331493378
3.02 0.0144377741962671
3.03 0.0147526152431965
3.04 0.015067458152771
3.05 0.015382332727313
3.06 0.0156972501426935
3.07 0.0160120837390423
3.08 0.0163141973316669
3.09 0.0166035834699869
3.1 0.0168930534273386
3.11 0.0171824526041746
3.12 0.0174719169735909
3.13 0.017761342227459
3.14 0.0180507823824883
3.15 0.0183402374386787
3.16 0.0186296608299017
3.17 0.0189191102981567
3.18 0.0192085057497025
3.19 0.019497936591506
3.2 0.0197873786091805
3.21 0.0200768280774355
3.22 0.0203662700951099
3.23 0.0206556729972363
3.24 0.0209450796246529
3.25 0.0212344992905855
3.26 0.0215239301323891
3.27 0.0218133609741926
3.28 0.0221028197556734
3.29 0.0223922356963158
3.3 0.0226817037910223
3.31 0.0229711253196001
3.32 0.0232605282217264
3.33 0.023549996316433
3.34 0.0238393805921078
3.35 0.0241288635879755
3.36 0.024418281391263
3.37 0.0247076861560345
3.38 0.0249971579760313
3.39 0.0252865627408028
3.4 0.0255759935826063
3.41 0.0258654020726681
3.42 0.0261548738926649
3.43 0.0264442805200815
3.44 0.0267336945980787
3.45 0.0270231645554304
3.46 0.0273125823587179
3.47 0.0276020225137472
3.48 0.0278914701193571
3.49 0.0281444098800421
3.5 0.0283698607236147
3.51 0.0285953115671873
3.52 0.0288208033889532
3.53 0.0290462095290422
3.54 0.029271712526679
3.55 0.0294971261173487
3.56 0.0297226030379534
3.57 0.0299480203539133
3.58 0.0301735084503889
3.59 0.0303989667445421
3.6 0.0306244101375341
3.61 0.0308499019593
3.62 0.0310753714293242
3.63 0.0313007719814777
3.64 0.0315262340009212
3.65 0.0317517407238483
3.66 0.0319772101938725
3.67 0.0322026386857033
3.68 0.0324280746281147
3.69 0.0326535403728485
3.7 0.0328790098428726
3.71 0.0331044718623161
3.72 0.0333299301564693
3.73 0.0335553996264935
3.74 0.0337808467447758
3.75 0.0340062975883484
3.76 0.0342317745089531
3.77 0.0344572104513645
3.78 0.0346826612949371
3.79 0.0349081344902515
3.8 0.0351336114108562
3.81 0.035359013825655
3.82 0.035584457218647
3.83 0.0358099043369293
3.84 0.0360354110598564
3.85 0.0362749509513378
3.86 0.0365382209420204
3.87 0.0368014201521873
3.88 0.0370646417140961
3.89 0.0373278632760048
3.9 0.0375910997390747
3.91 0.037854265421629
3.92 0.0381175130605698
3.93 0.0383807234466076
3.94 0.0386439673602581
3.95 0.0389071889221668
3.96 0.0391703732311726
3.97 0.0394336432218552
3.98 0.0396968424320221
3.99 0.0399600528180599
4 0.0402233265340328
4.01 0.0404864959418774
4.02 0.0407497361302376
4.03 0.0410129614174366
4.04 0.0412762239575386
4.05 0.0415394119918346
4.06 0.0418025888502598
4.07 0.0420658327639103
4.08 0.0423290468752384
4.09 0.0425922833383083
4.1 0.0428554974496365
4.11 0.0431187078356743
4.12 0.0433819331228733
4.13 0.0436451472342014
4.14 0.0439083240926266
4.15 0.044171579182148
4.16 0.0444348193705082
4.17 0.0446979701519012
4.18 0.0449612401425838
4.19 0.0452244579792023
4.2 0.0454876571893692
4.21 0.0457509234547615
4.22 0.0460141561925411
4.23 0.0462773665785789
4.24 0.0465405508875847
4.25 0.046803817152977
4.26 0.0470670200884342
4.27 0.0473302192986012
4.28 0.047593466937542
4.29 0.0478566810488701
4.3 0.0481199026107788
4.31 0.048383105546236
4.32 0.0486463457345963
4.33 0.0489095598459244
4.34 0.0491727441549301
4.35 0.0494359880685806
4.36 0.0496992059051991
4.37 0.0499624237418175
4.38 0.0502256229519844
4.39 0.0504812635481358
4.4 0.0507129915058613
4.41 0.0509448014199734
4.42 0.0511764958500862
4.43 0.051408264786005
4.44 0.0516399629414082
4.45 0.0518717281520367
4.46 0.0521034896373749
4.47 0.0523352660238743
4.48 0.0525670163333416
4.49 0.0527987293899059
4.5 0.0530304610729218
4.51 0.0532622635364532
4.52 0.0534940250217915
4.53 0.0537257827818394
4.54 0.0539574846625328
4.55 0.0541892349720001
4.56 0.054421029984951
4.57 0.0546527393162251
4.58 0.0548845231533051
4.59 0.0551162511110306
4.6 0.0553480014204979
4.61 0.0555797442793846
4.62 0.0558115318417549
4.63 0.0560432896018028
4.64 0.0562750175595284
4.65 0.0565067604184151
4.66 0.0567385144531727
4.67 0.0569702163338661
4.68 0.0572020076215267
4.69 0.0574337057769299
4.7 0.0576655380427837
4.71 0.0578972361981869
4.72 0.0581289939582348
4.73 0.0583607517182827
4.74 0.0585924424231052
4.75 0.0588241778314114
4.76 0.0590559579432011
4.77 0.0592877604067326
4.78 0.0595195554196835
4.79 0.0597511939704418
4.8 0.0599830113351345
4.81 0.0602147243916988
4.82 0.0604464747011662
4.83 0.060674574226141
4.84 0.0608886890113354
4.85 0.061102669686079
4.86 0.061316754668951
4.87 0.0615307949483395
4.88 0.0617448799312115
4.89 0.0619588457047939
4.9 0.0621729679405689
4.91 0.0623870678246021
4.92 0.0626010373234749
4.93 0.0628150850534439
4.94 0.0630290657281876
4.95 0.0632431507110596
4.96 0.0634572878479958
4.97 0.0636712834239006
4.98 0.063885360956192
4.99 0.0641156062483788
5 0.0643479079008102
5.01 0.0645802244544029
5.02 0.0648125559091568
5.03 0.0650449022650719
5.04 0.065277136862278
5.05 0.0655094012618065
5.06 0.065741702914238
5.07 0.0659740567207336
5.08 0.0662063285708427
5.09 0.066438689827919
5.1 0.0666709467768669
5.11 0.0669031664729118
5.12 0.0671355202794075
5.13 0.0673679113388062
5.14 0.0676001757383347
5.15 0.0678324326872826
5.16 0.0680647417902946
5.17 0.0682971104979515
5.18 0.068529337644577
5.19 0.0687616243958473
5.2 0.0689939334988594
5.21 0.0692262873053551
5.22 0.0694585517048836
5.23 0.0696909055113792
5.24 0.0699231848120689
5.25 0.070155493915081
5.26 0.0703877881169319
5.27 0.0706201046705246
5.28 0.0708523541688919
5.29 0.0710847601294518
5.3 0.0713169798254967
5.31 0.0715493857860565
5.32 0.071781650185585
5.33 0.0720138773322105
5.34 0.0722461640834808
5.35 0.0724784582853317
5.36 0.0727107673883438
5.37 0.0729430988430977
5.38 0.0731753930449486
5.39 0.0734077021479607
5.4 0.0736399590969086
5.41 0.0738723129034042
5.42 0.0741046518087387
5.43 0.0743369460105896
5.44 0.0745692253112793
5.45 0.0748016163706779
5.46 0.0750338435173035
5.47 0.075266145169735
5.48 0.0754984095692635
5.49 0.0757307037711143
5.5 0.0759630352258682
5.51 0.0761953815817833
5.52 0.0764276012778282
5.53 0.0766599401831627
5.54 0.0768922567367554
5.55 0.0771245434880257
5.56 0.0773567855358124
5.57 0.0775891467928886
5.58 0.0778214707970619
5.59 0.078053779900074
5.6 0.0782860890030861
5.61 0.078518308699131
5.62 0.0787362158298492
5.63 0.0789422243833542
5.64 0.0791482627391815
5.65 0.0793541595339775
5.66 0.0795601829886436
5.67 0.0797661393880844
5.68 0.07997215539217
5.69 0.0801780596375465
5.7 0.080384150147438
5.71 0.0805901512503624
5.72 0.0807961151003838
5.73 0.0810020267963409
5.74 0.081208124756813
5.75 0.0814140141010284
5.76 0.0816199630498886
5.77 0.0818260684609413
5.78 0.0820320099592209
5.79 0.0822379067540169
5.8 0.0824440196156502
5.81 0.0826500132679939
5.82 0.0828559771180153
5.83 0.0830619335174561
5.84 0.083267942070961
5.85 0.0834738612174988
5.86 0.0836798548698425
5.87 0.0838859230279922
5.88 0.084091879427433
5.89 0.0842978730797768
5.9 0.0845038667321205
5.91 0.0847098603844643
5.92 0.0849158242344856
5.93 0.08512182533741
5.94 0.0853278413414955
5.95 0.0855337604880333
5.96 0.085739828646183
5.97 0.0859457030892372
5.98 0.0861518159508705
5.99 0.0863577499985695
6 0.0865637809038162
6.01 0.0867697596549988
6.02 0.0869757160544395
6.03 0.0871817469596863
6.04 0.0873876586556435
6.05 0.0875936225056648
6.06 0.087799645960331
6.07 0.0880056843161583
6.08 0.0882115960121155
6.09 0.0884176194667816
6.1 0.0886235535144806
6.11 0.0888295695185661
6.12 0.0890356302261353
6.13 0.0892415940761566
6.14 0.0894476175308228
6.15 0.0896536409854889
6.16 0.0898595973849297
6.17 0.0900655537843704
6.18 0.0902715474367142
6.19 0.0904775485396385
6.2 0.0906834974884987
6.21 0.0908895060420036
6.22 0.0910955220460892
6.23 0.0913015007972717
6.24 0.0915075168013573
6.25 0.0917134284973145
6.26 0.0919194519519806
6.27 0.0921254381537437
6.28 0.0921743586659431
6.29 0.0921095982193947
6.3 0.0920447707176208
6.31 0.0919800326228142
6.32 0.0919152349233627
6.33 0.0918503850698471
6.34 0.0917856022715569
6.35 0.0917207524180412
6.36 0.091655969619751
6.37 0.0915911123156548
6.38 0.091548778116703
6.39 0.0915455371141434
6.4 0.0915423482656479
6.41 0.091539241373539
6.42 0.0915358886122704
6.43 0.091532900929451
6.44 0.0915296450257301
6.45 0.0915264040231705
6.46 0.0915232375264168
6.47 0.0915201529860497
6.48 0.0915170088410378
6.49 0.0915137007832527
6.5 0.091510534286499
6.51 0.0915073603391647
6.52 0.0915040448307991
6.53 0.0915009826421738
6.54 0.0914975926280022
6.55 0.0914945304393768
6.56 0.0914912596344948
6.57 0.0914881303906441
6.58 0.0914849117398262
6.59 0.0914817824959755
6.6 0.0914786234498024
6.61 0.0914754495024681
6.62 0.0914722234010696
6.63 0.0914690420031548
6.64 0.0914657339453697
6.65 0.0914627611637115
6.66 0.0914593487977982
6.67 0.0914562940597534
6.68 0.0914530605077744
6.69 0.0914498344063759
6.7 0.0914467945694923
6.71 0.0914435312151909
6.72 0.0914403200149536
6.73 0.0914371609687805
6.74 0.0914339199662209
6.75 0.0914307460188866
6.76 0.0914276540279388
6.77 0.0914243459701538
6.78 0.0914212539792061
6.79 0.0914181247353554
6.8 0.0914147198200226
6.81 0.0914116501808167
6.82 0.0914085730910301
6.83 0.0914053246378899
6.84 0.0914020836353302
6.85 0.0913988575339317
6.86 0.0913955718278885
6.87 0.0913924649357796
6.88 0.0913893505930901
6.89 0.091386117041111
6.9 0.0913827940821648
6.91 0.091379813849926
6.92 0.0913765132427216
6.93 0.0913733392953873
6.94 0.0913701727986336
6.95 0.0913669392466545
6.96 0.0913637652993202
6.97 0.0913605317473412
6.98 0.0913574695587158
6.99 0.0913542211055756
7 0.0913510769605637
7.01 0.0913479402661324
7.02 0.0913446620106697
7.03 0.0913413763046265
7.04 0.0913382172584534
7.05 0.0913351327180862
7.06 0.0913320258259773
7.07 0.0913287475705147
7.08 0.0913255512714386
7.09 0.0913223102688789
7.1 0.0913192257285118
7.11 0.0913160592317581
7.12 0.0913127586245537
7.13 0.0913094356656075
7.14 0.0913062170147896
7.15 0.0913031920790672
7.16 0.0912998989224434
7.17 0.0912968292832375
7.18 0.0912935808300972
7.19 0.0912903323769569
7.2 0.0912872925400734
7.21 0.0912840142846107
7.22 0.0912808403372765
7.23 0.0912776961922646
7.24 0.0912745222449303
7.25 0.09127127379179
7.26 0.0912681147456169
7.27 0.0912647992372513
7.28 0.0912617295980453
7.29 0.0912584736943245
7.3 0.0912552997469902
7.31 0.091252289712429
7.32 0.0912489220499992
7.33 0.0912457555532455
7.34 0.0912424847483635
7.35 0.0912393629550934
7.36 0.0912361890077591
7.37 0.0912329331040382
7.38 0.0912299603223801
7.39 0.0912266299128532
7.4 0.0912235379219055
7.41 0.0912203267216682
7.42 0.0912169888615608
7.43 0.0912138372659683
7.44 0.091210775077343
7.45 0.0912076160311699
7.46 0.0912045016884804
7.47 0.0912012234330177
7.48 0.0911979302763939
7.49 0.0911947935819626
7.5 0.0911916196346283
7.51 0.091188445687294
7.52 0.0911852121353149
7.53 0.0911820828914642
7.54 0.0911788418889046
7.55 0.0911756157875061
7.56 0.0911724492907524
7.57 0.0911693423986435
7.58 0.0911660194396973
7.59 0.0911629945039749
7.6 0.0911596417427063
7.61 0.0911564007401466
7.62 0.0911533012986183
7.63 0.091150090098381
7.64 0.0911469385027885
7.65 0.0911437645554543
7.66 0.0911404639482498
7.67 0.0911374762654305
7.68 0.0911341682076454
7.69 0.0911308750510216
7.7 0.0911277532577515
7.71 0.0911246463656425
7.72 0.0911216139793396
7.73 0.0911181345582008
7.74 0.0911149904131889
7.75 0.0911117047071457
7.76 0.0911086723208427
7.77 0.0911054164171219
7.78 0.0911022201180458
7.79 0.0910990014672279
7.8 0.091095857322216
7.81 0.0910927727818489
7.82 0.0910895392298698
7.83 0.0910862386226654
7.84 0.0910829603672028
7.85 0.0910799577832222
7.86 0.0910767987370491
7.87 0.0910735502839088
7.88 0.0910704210400581
7.89 0.0910671278834343
7.9 0.0910638496279716
7.91 0.0910609662532806
7.92 0.0910576656460762
7.93 0.0910544469952583
7.94 0.0910511836409569
7.95 0.0910480096936226
7.96 0.0910447016358376
7.97 0.09104173630476
7.98 0.0910384878516197
7.99 0.0910352990031242
8 0.0910319164395332
8.01 0.0910291746258736
8.02 0.091025747358799
8.03 0.0910225361585617
8.04 0.0910194963216782
8.05 0.0910161063075066
8.06 0.0910128727555275
8.07 0.0910098031163216
8.08 0.091006800532341
8.09 0.0910034477710724
8.1 0.0910002365708351
8.11 0.0909970924258232
8.12 0.0909939035773277
8.13 0.0909904614090919
8.14 0.0909874215722084
8.15 0.0909842774271965
8.16 0.0909809991717339
8.17 0.0909779742360115
8.18 0.0909747406840324
8.19 0.0909716263413429
8.2 0.0909683033823967
8.21 0.0909651443362236
8.22 0.0909619852900505
8.23 0.0909588411450386
8.24 0.0909557938575745
8.25 0.0909524857997894
8.26 0.090949185192585
8.27 0.0909459367394447
8.28 0.0909428671002388
8.29 0.0909397825598717
8.3 0.0909364372491837
8.31 0.0909332409501076
8.32 0.0909300073981285
8.33 0.0909268036484718
8.34 0.0909236595034599
8.35 0.0909205675125122
8.36 0.0909172967076302
8.37 0.0909140184521675
8.38 0.0909108743071556
8.39 0.0909078195691109
8.4 0.0909045860171318
8.41 0.0909014195203781
8.42 0.0908983647823334
8.43 0.0908949449658394
8.44 0.0908917412161827
8.45 0.0908885672688484
8.46 0.0908852741122246
8.47 0.0908823683857918
8.48 0.0908791497349739
8.49 0.0908758714795113
8.5 0.0908725336194038
8.51 0.0908696576952934
8.52 0.0908662304282188
8.53 0.0908631607890129
8.54 0.0908600091934204
8.55 0.0908567234873772
8.56 0.0908533558249474
8.57 0.0908503085374832
8.58 0.09084702283144
8.59 0.0908440202474594
8.6 0.0908406674861908
8.61 0.0908376276493073
8.62 0.0908343568444252
8.63 0.0908313170075417
8.64 0.0908280536532402
8.65 0.0908249840140343
8.66 0.090821661055088
8.67 0.0908185467123985
8.68 0.0908152982592583
8.69 0.0908119007945061
8.7 0.0908088386058807
8.71 0.0908058881759644
8.72 0.0908025130629539
8.73 0.0907992199063301
8.74 0.0907961800694466
8.75 0.0907929912209511
8.76 0.0907897278666496
8.77 0.0907865688204765
8.78 0.0907762497663498
8.79 0.090764582157135
8.8 0.090753085911274
8.81 0.0907415151596069
8.82 0.0907299369573593
8.83 0.0907183513045311
8.84 0.0907069370150566
8.85 0.0906954035162926
8.86 0.0906840339303017
8.87 0.0906723663210869
8.88 0.0906607210636139
8.89 0.0906494781374931
8.9 0.0906377658247948
8.91 0.0906264185905457
8.92 0.0906150713562965
8.93 0.0906033590435982
8.94 0.090592049062252
8.95 0.0905805975198746
8.96 0.0905689522624016
8.97 0.0905573293566704
8.98 0.0905460938811302
8.99 0.0905344784259796
9 0.0905228182673454
9.01 0.0905113220214844
9.02 0.0904999524354935
9.03 0.0904883071780205
9.04 0.090476967394352
9.05 0.0904653295874596
9.06 0.0904536992311478
9.07 0.0904424712061882
9.08 0.090430848300457
9.09 0.0904194340109825
9.1 0.0904076471924782
9.11 0.0903963819146156
9.12 0.0903850495815277
9.13 0.0903734192252159
9.14 0.0903619378805161
9.15 0.0903505608439445
9.16 0.0903390273451805
9.17 0.0903273299336433
9.18 0.0903157666325569
9.19 0.0903045609593391
9.2 0.0902928411960602
9.21 0.0902814641594887
9.22 0.0902699306607246
9.23 0.0902584865689278
9.24 0.0902470275759697
9.25 0.0902354344725609
9.26 0.0902237296104431
9.27 0.0902124270796776
9.28 0.0902010351419449
9.29 0.0901894643902779
9.3 0.0901780650019646
9.31 0.0901662409305573
9.32 0.0901549905538559
9.33 0.0901434794068336
9.34 0.0901319459080696
9.35 0.090120442211628
9.36 0.0901088863611221
9.37 0.0900974944233894
9.38 0.0900855883955956
9.39 0.0900743156671524
9.4 0.090062789618969
9.41 0.0900512337684631
9.42 0.0900398641824722
9.43 0.0900285914540291
9.44 0.0900169759988785
9.45 0.0900054797530174
9.46 0.0899938568472862
9.47 0.0899823978543282
9.48 0.0899707302451134
9.49 0.0899594500660896
9.5 0.0899477452039719
9.51 0.0899363681674004
9.52 0.0899247527122498
9.53 0.0899133011698723
9.54 0.0899016857147217
9.55 0.0898905247449875
9.56 0.0898788422346115
9.57 0.089867427945137
9.58 0.0898556709289551
9.59 0.0898444354534149
9.6 0.0898328498005867
9.61 0.0898214280605316
9.62 0.0898093953728676
9.63 0.0897983387112617
9.64 0.0897867530584335
9.65 0.0897756144404411
9.66 0.0897637829184532
9.67 0.0897523313760757
9.68 0.0897409692406654
9.69 0.0897293910384178
9.7 0.0897179991006851
9.71 0.089706152677536
9.72 0.0896948650479317
9.73 0.0896833464503288
9.74 0.0896717011928558
9.75 0.0896602645516396
9.76 0.0896487310528755
9.77 0.0896372199058533
9.78 0.0896256193518639
9.79 0.0896142944693565
9.8 0.0896029695868492
9.81 0.0895912200212479
9.82 0.0895799696445465
9.83 0.089568205177784
9.84 0.0895568504929543
9.85 0.0895453318953514
9.86 0.089533805847168
9.87 0.0895223394036293
9.88 0.0895107164978981
9.89 0.0894992649555206
9.9 0.0894878134131432
9.91 0.0894763097167015
9.92 0.089464470744133
9.93 0.0894533768296242
9.94 0.0894418656826019
9.95 0.0894304364919662
9.96 0.0894187614321709
9.97 0.0894074514508247
9.98 0.0893957540392876
9.99 0.0893844366073608
10 0.0893727317452431
10.01 0.0893615335226059
10.02 0.0893497541546822
10.03 0.0893382877111435
10.04 0.0893268212676048
10.05 0.0893151611089706
10.06 0.0893037840723991
10.07 0.0892921388149261
10.08 0.0892807394266129
10.09 0.089269183576107
10.1 0.0892579182982445
10.11 0.0892461761832237
10.12 0.0892346203327179
10.13 0.0892230272293091
10.14 0.089211493730545
10.15 0.0892000794410706
10.16 0.0891885831952095
10.17 0.0891773924231529
10.18 0.0891658365726471
10.19 0.0891544595360756
10.2 0.0891427621245384
10.21 0.0891312062740326
10.22 0.0891196057200432
10.23 0.089108407497406
10.24 0.08909672498703
10.25 0.0890851691365242
10.26 0.0890736654400826
10.27 0.0890622138977051
10.28 0.0890505090355873
10.29 0.0890393853187561
10.3 0.0890275910496712
10.31 0.0890163704752922
10.32 0.0890047550201416
10.33 0.0889931842684746
10.34 0.0889816805720329
10.35 0.0889702215790749
10.36 0.0889588817954063
10.37 0.0889472588896751
10.38 0.0889357700943947
10.39 0.0889242067933083
10.4 0.088912695646286
10.41 0.0889012441039085
10.42 0.0888899117708206
10.43 0.0888781547546387
10.44 0.0888669043779373
10.45 0.0888552293181419
10.46 0.0888436585664749
10.47 0.0888322368264198
10.48 0.0888207331299782
10.49 0.0888089388608932
10.5 0.0887977331876755
10.51 0.0887859910726547
10.52 0.0887749493122101
10.53 0.0887634754180908
10.54 0.088751532137394
10.55 0.088740199804306
10.56 0.0887286365032196
10.57 0.0887173637747765
10.58 0.0887055099010468
10.59 0.0886943936347961
10.6 0.0886828079819679
10.61 0.0886714085936546
10.62 0.0886597409844398
10.63 0.0886479839682579
10.64 0.088636726140976
10.65 0.0886251255869865
10.66 0.0886136889457703
10.67 0.0886024609208107
10.68 0.0885905921459198
10.69 0.0885791182518005
10.7 0.0885676592588425
10.71 0.0885563120245934
10.72 0.0885446146130562
10.73 0.088533379137516
10.74 0.088521845638752
10.75 0.0885100737214088
10.76 0.0884985253214836
10.77 0.0884871557354927
10.78 0.0884757190942764
10.79 0.0884641781449318
10.8 0.0884528756141663
10.81 0.0884414240717888
10.82 0.0884295031428337
10.83 0.088418111205101
10.84 0.0884067192673683
10.85 0.08839500695467
10.86 0.0883833691477776
10.87 0.0883720740675926
10.88 0.0883608087897301
10.89 0.0883491635322571
10.9 0.0883376747369766
10.91 0.088326022028923
10.92 0.0883144661784172
10.93 0.0883030369877815
10.94 0.0882915481925011
10.95 0.0882803350687027
10.96 0.0882684886455536
10.97 0.0882570669054985
10.98 0.0882454589009285
10.99 0.088234044611454
11 0.0882226675748825
11.01 0.0882110670208931
11.02 0.0881993696093559
11.03 0.0881882533431053
11.04 0.0881765633821487
11.05 0.0881650894880295
11.06 0.088153637945652
11.07 0.0881419777870178
11.08 0.0881305411458015
11.09 0.0881191790103912
11.1 0.0881072506308556
11.11 0.0880960524082184
11.12 0.0880847424268723
11.13 0.0880730375647545
11.14 0.0880616679787636
11.15 0.0880501195788383
11.16 0.0880385339260101
11.17 0.0880267694592476
11.18 0.0880156978964806
11.19 0.0880042016506195
11.2 0.0879925265908241
11.21 0.0879810899496078
11.22 0.0879696756601334
11.23 0.0879578143358231
11.24 0.0879467502236366
11.25 0.087935134768486
11.26 0.0879236608743668
11.27 0.0879121571779251
11.28 0.0879005864262581
11.29 0.0878890082240105
11.3 0.0878775268793106
11.31 0.0878661796450615
11.32 0.0878544598817825
11.33 0.0878430530428886
11.34 0.0878313630819321
11.35 0.087819941341877
11.36 0.0878083109855652
11.37 0.0877971351146698
11.38 0.0877855345606804
11.39 0.0877740532159805
11.4 0.0877623334527016
11.41 0.0877508372068405
11.42 0.0877394825220108
11.43 0.0877282619476318
11.44 0.0877165347337723
11.45 0.0877050831913948
11.46 0.0876936689019203
11.47 0.0876819640398026
11.48 0.0876703709363937
11.49 0.0876589044928551
11.5 0.0876473933458328
11.51 0.0876358598470688
11.52 0.0876246094703674
11.53 0.0876131355762482
11.54 0.0876017510890961
11.55 0.0875900238752365
11.56 0.0875785797834396
11.57 0.0875669866800308
11.58 0.087555505335331
11.59 0.087543711066246
11.6 0.0875322818756104
11.61 0.0875208675861359
11.62 0.0875094830989838
11.63 0.0874980017542839
11.64 0.0874865502119064
11.65 0.0874748751521111
11.66 0.0874633863568306
11.67 0.0874519795179367
11.68 0.0874405279755592
11.69 0.0874289274215698
11.7 0.0874174237251282
11.71 0.0874057859182358
11.72 0.0873945653438568
11.73 0.0873827859759331
11.74 0.0873712301254272
11.75 0.0873600840568542
11.76 0.0873484462499619
11.77 0.0873370245099068
11.78 0.0873254761099815
11.79 0.0873139277100563
11.8 0.0873025730252266
11.81 0.0872913971543312
11.82 0.0872792974114418
11.83 0.0872678011655807
11.84 0.0872564911842346
11.85 0.0872449427843094
11.86 0.0872336179018021
11.87 0.087221771478653
11.88 0.0872103497385979
11.89 0.0871990099549294
11.9 0.0871876552700996
11.91 0.0871761068701744
11.92 0.0871643871068954
11.93 0.0871530398726463
11.94 0.0871413499116898
11.95 0.0871297791600227
11.96 0.0871182531118393
11.97 0.0871068984270096
11.98 0.0870956033468246
11.99 0.0870839580893517
12 0.0870726630091667
12.01 0.0870610624551773
12.02 0.0870495140552521
12.03 0.0870381146669388
12.04 0.0870265141129494
12.05 0.0870151519775391
12.06 0.0870034247636795
12.07 0.0869921967387199
12.08 0.0869803577661514
12.09 0.0869688838720322
12.1 0.0869575515389442
12.11 0.0869459211826324
12.12 0.0869342461228371
12.13 0.0869230702519417
12.14 0.0869113877415657
12.15 0.0868999138474464
12.16 0.0868882462382317
12.17 0.086876817047596
12.18 0.0868654176592827
12.19 0.0868543311953545
12.2 0.0868423655629158
12.21 0.086830846965313
12.22 0.0868192687630653
12.23 0.0868080332875252
12.24 0.0867964550852776
12.25 0.0867850556969643
12.26 0.0867734923958778
12.27 0.0867621079087257
12.28 0.0867506936192513
12.29 0.0867387279868126
12.3 0.0867273882031441
12.31 0.0867160931229591
12.32 0.0867045745253563
12.33 0.0866927728056908
12.34 0.086681492626667
12.35 0.086670033633709
12.36 0.0866586789488792
12.37 0.0866468027234077
12.38 0.0866353437304497
12.39 0.0866240188479424
12.4 0.0866123214364052
12.41 0.0866010412573814
12.42 0.0865895077586174
12.43 0.0865780338644981
12.44 0.0865665748715401
12.45 0.0865551009774208
12.46 0.0865432694554329
12.47 0.0865320488810539
12.48 0.0865204706788063
12.49 0.0865088477730751
12.5 0.0864973291754723
12.51 0.086485929787159
12.52 0.0864744260907173
12.53 0.0864630416035652
12.54 0.0864513590931892
12.55 0.086439810693264
12.56 0.0864285454154015
12.57 0.0864168927073479
12.58 0.0864053592085838
12.59 0.0863937363028526
12.6 0.0863825157284737
12.61 0.086370937526226
12.62 0.0863593444228172
12.63 0.086347796022892
12.64 0.0863363966345787
12.65 0.0863250717520714
12.66 0.0863133296370506
12.67 0.0863017961382866
12.68 0.0862904116511345
12.69 0.0862792059779167
12.7 0.0862672701478004
12.71 0.0862555578351021
12.72 0.0862442627549171
12.73 0.0862327441573143
12.74 0.086221270263195
12.75 0.0862096175551414
12.76 0.0861982479691505
12.77 0.0861869975924492
12.78 0.0861754789948463
12.79 0.0861639752984047
12.8 0.0861522033810616
12.81 0.0861411318182945
12.82 0.0861294344067574
12.83 0.0861179903149605
12.84 0.0861062929034233
12.85 0.0860949084162712
12.86 0.0860832706093788
12.87 0.0860719457268715
12.88 0.0860601887106895
12.89 0.0860488191246986
12.9 0.0860372856259346
12.91 0.086025707423687
12.92 0.086014561355114
12.93 0.0860031768679619
12.94 0.0859914347529411
12.95 0.0859798714518547
12.96 0.0859683379530907
12.97 0.0859567150473595
12.98 0.0859451368451118
12.99 0.0859337821602821
13 0.0859226956963539
13.01 0.0859107747673988
13.02 0.0858994945883751
13.03 0.0858876034617424
13.04 0.0858762934803963
13.05 0.0858645811676979
13.06 0.085853599011898
13.07 0.0858419463038445
13.08 0.0858302786946297
13.09 0.0858187302947044
13.1 0.0858073458075523
13.11 0.0857958868145943
13.12 0.0857841894030571
13.13 0.085772804915905
13.14 0.0857611671090126
13.15 0.0857499316334724
13.16 0.0857384279370308
13.17 0.0857269540429115
13.18 0.0857150331139565
13.19 0.0857037231326103
13.2 0.0856924429535866
13.21 0.0856809988617897
13.22 0.0856693908572197
13.23 0.0856577530503273
13.24 0.0856464132666588
13.25 0.0856349244713783
13.26 0.0856232419610023
13.27 0.0856116488575935
13.28 0.0856003984808922
13.29 0.0855886712670326
13.3 0.0855773612856865
13.31 0.085565872490406
13.32 0.0855544432997704
13.33 0.0855427756905556
13.34 0.0855314359068871
13.35 0.0855196937918663
13.36 0.0855083540081978
13.37 0.0854968652129173
13.38 0.0854852423071861
13.39 0.0854736045002937
13.4 0.0854619666934013
13.41 0.0854505077004433
13.42 0.0854392126202583
13.43 0.0854276791214943
13.44 0.0854164585471153
13.45 0.0854046419262886
13.46 0.0853931233286858
13.47 0.0853820666670799
13.48 0.0853701457381248
13.49 0.0853587463498116
13.5 0.0853472426533699
13.51 0.0853357389569283
13.52 0.085324339568615
13.53 0.0853128358721733
13.54 0.0853012427687645
13.55 0.085289753973484
13.56 0.0852780714631081
13.57 0.0852666422724724
13.58 0.0852549150586128
13.59 0.0852439776062965
13.6 0.0852320119738579
13.61 0.0852207764983177
13.62 0.0852093175053596
13.63 0.0851979181170464
13.64 0.0851859226822853
13.65 0.0851746276021004
13.66 0.085163377225399
13.67 0.085151694715023
13.68 0.085140086710453
13.69 0.0851289257407188
13.7 0.0851171538233757
13.71 0.0851057693362236
13.72 0.0850942060351372
13.73 0.085082583129406
13.74 0.0850714072585106
13.75 0.0850596949458122
13.76 0.0850481763482094
13.77 0.0850367322564125
13.78 0.0850254222750664
13.79 0.0850140228867531
13.8 0.0850023105740547
13.81 0.0849907770752907
13.82 0.0849790647625923
13.83 0.0849675312638283
13.84 0.084956131875515
13.85 0.0849448814988136
13.86 0.08493322879076
13.87 0.0849216356873512
13.88 0.0849102064967155
13.89 0.0848988071084023
13.9 0.0848871693015099
13.91 0.0848756954073906
13.92 0.0848641023039818
13.93 0.0848525986075401
13.94 0.0848409458994865
13.95 0.0848296508193016
13.96 0.0848183706402779
13.97 0.0848065689206123
13.98 0.0847950652241707
13.99 0.0847837403416634
14 0.0847723409533501
14.01 0.0847609713673592
14.02 0.0847494378685951
14.03 0.084737665951252
14.04 0.0847260728478432
14.05 0.0847147330641747
14.06 0.084703229367733
14.07 0.0846915170550346
14.08 0.0846801027655602
14.09 0.0846685096621513
14.1 0.0846570506691933
14.11 0.0846456065773964
14.12 0.0846342220902443
14.13 0.0846226289868355
14.14 0.0846113041043282
14.15 0.0845995768904686
14.16 0.084588311612606
14.17 0.0845765992999077
14.18 0.0845650210976601
14.19 0.0845536515116692
14.2 0.0845421776175499
14.21 0.0845305249094963
14.22 0.0845190957188606
14.23 0.0845076516270638
14.24 0.0844958946108818
14.25 0.0844847038388252
14.26 0.0844732746481895
14.27 0.0844617560505867
14.28 0.0844499692320824
14.29 0.0844387039542198
14.3 0.0844270065426826
14.31 0.0844158604741096
14.32 0.0844039395451546
14.33 0.0843925401568413
14.34 0.0843808874487877
14.35 0.0843694433569908
14.36 0.0843580588698387
14.37 0.0843465253710747
14.38 0.0843353644013405
14.39 0.0843232348561287
14.4 0.0843121483922005
14.41 0.0843005701899529
14.42 0.0842892453074455
14.43 0.0842775329947472
14.44 0.0842661634087563
14.45 0.0842545554041862
14.46 0.0842431411147118
14.47 0.0842318758368492
14.48 0.0842204913496971
14.49 0.084208570420742
14.5 0.0841970965266228
14.51 0.0841858014464378
14.52 0.0841741040349007
14.53 0.0841626599431038
14.54 0.0841509327292442
14.55 0.0841395333409309
14.56 0.08412816375494
14.57 0.0841166004538536
14.58 0.0841052904725075
14.59 0.0840938463807106
14.6 0.0840820297598839
14.61 0.0840704813599586
14.62 0.084059052169323
14.63 0.0840478762984276
14.64 0.0840361639857292
14.65 0.0840246453881264
14.66 0.0840129032731056
14.67 0.0839968547224998
14.68 0.0839782133698463
14.69 0.08395966142416
14.7 0.083940289914608
14.71 0.0839212760329247
14.72 0.083902470767498
14.73 0.0838838592171669
14.74 0.0838648900389671
14.75 0.0838459804654121
14.76 0.083827443420887
14.77 0.0838083103299141
14.78 0.0837896391749382
14.79 0.0837705358862877
14.8 0.0837518647313118
14.81 0.0837330892682076
14.82 0.0837143138051033
14.83 0.0836953595280647
14.84 0.0836763605475426
14.85 0.083657942712307
14.86 0.0836388990283012
14.87 0.0836199000477791
14.88 0.0836012586951256
14.89 0.0835825279355049
14.9 0.0835636481642723
14.91 0.0835444405674934
14.92 0.0835259482264519
14.93 0.0835068300366402
14.94 0.0834880396723747
14.95 0.0834694728255272
14.96 0.0834506079554558
14.97 0.0834316089749336
14.98 0.0834129527211189
14.99 0.0833940580487251
15 0.0833750441670418
15.01 0.0833562687039375
15.02 0.0833374932408333
15.03 0.0833185985684395
15.04 0.0832995995879173
15.05 0.0832810029387474
15.06 0.0832621082663536
15.07 0.0832432880997658
15.08 0.0832243338227272
15.09 0.0832052752375603
15.1 0.0831866636872292
15.11 0.0831678733229637
15.12 0.083148680627346
15.13 0.083129994571209
15.14 0.0831110998988152
15.15 0.0830925777554512
15.16 0.0830735936760902
15.17 0.0830550268292427
15.18 0.0830360278487206
15.19 0.0830171182751656
15.2 0.0829981490969658
15.21 0.0829792991280556
15.22 0.0829606726765633
15.23 0.0829416289925575
15.24 0.0829228982329369
15.25 0.0829040035605431
15.26 0.0828850194811821
15.27 0.0828663483262062
15.28 0.0828476473689079
15.29 0.0828282907605171
15.3 0.0828096941113472
15.31 0.0827916488051414
15.32 0.0827724114060402
15.33 0.0827535763382912
15.34 0.0827347710728645
15.35 0.0827150866389275
15.36 0.082696370780468
15.37 0.0826779380440712
15.38 0.0826591625809669
15.39 0.0826402977108955
15.4 0.0826214030385017
15.41 0.0826026126742363
15.42 0.0825837627053261
15.43 0.0825651064515114
15.44 0.0825459882616997
15.45 0.082527332007885
15.46 0.0825082883238792
15.47 0.0824895277619362
15.48 0.0824709758162498
15.49 0.0824516490101814
15.5 0.082433246076107
15.51 0.0824141725897789
15.52 0.0823950991034508
15.53 0.0823763683438301
15.54 0.0823577716946602
15.55 0.0823386237025261
15.56 0.0823200419545174
15.57 0.0823012515902519
15.58 0.0822822079062462
15.59 0.0822634175419807
15.6 0.0822444930672646
15.61 0.0822256430983543
15.62 0.0822069272398949
15.63 0.0821878239512444
15.64 0.0821688249707222
15.65 0.0821503922343254
15.66 0.0821316465735435
15.67 0.0821127071976662
15.68 0.082093708217144
15.69 0.0820749923586845
15.7 0.082055889070034
15.71 0.0820373818278313
15.72 0.0820185020565987
15.73 0.0819997265934944
15.74 0.0819809213280678
15.75 0.0819620117545128
15.76 0.0819428786635399
15.77 0.0819241777062416
15.78 0.0819054171442986
15.79 0.0818864926695824
15.8 0.0818678066134453
15.81 0.0818487331271172
15.82 0.0818299725651741
15.83 0.0818111672997475
15.84 0.0817921683192253
15.85 0.0817736312747002
15.86 0.0817545726895332
15.87 0.0817361399531364
15.88 0.0817169025540352
15.89 0.0816982761025429
15.9 0.081678993999958
15.91 0.0816604271531105
15.92 0.0816418305039406
15.93 0.0816226229071617
15.94 0.081603966653347
15.95 0.0815851166844368
15.96 0.0815664306282997
15.97 0.0815473273396492
15.98 0.0815284624695778
15.99 0.0815099403262138
16 0.0814908072352409
16.01 0.0814723744988441
16.02 0.0814532712101936
16.03 0.0814345106482506
16.04 0.081415481865406
16.05 0.0813967660069466
16.06 0.0813776031136513
16.07 0.081358902156353
16.08 0.0813398882746696
16.09 0.0813213661313057
16.1 0.0813024863600731
16.11 0.0812836363911629
16.12 0.0812648758292198
16.13 0.0812460109591484
16.14 0.08122668415308
16.15 0.0812083706259727
16.16 0.0811894759535789
16.17 0.0811707749962807
16.18 0.0811517760157585
16.19 0.0811325237154961
16.2 0.0811141356825829
16.21 0.0810951963067055
16.22 0.0810763761401176
16.23 0.0810576900839806
16.24 0.0810390338301659
16.25 0.0810197219252586
16.26 0.0810011997818947
16.27 0.0809821411967278
16.28 0.0809631422162056
16.29 0.0809439495205879
16.3 0.080925352871418
16.31 0.0809072330594063
16.32 0.0808879807591438
16.33 0.0808692649006844
16.34 0.0808504596352577
16.35 0.0808314010500908
16.36 0.0808123275637627
16.37 0.080793671309948
16.38 0.0807750448584557
16.39 0.0807560607790947
16.4 0.0807373449206352
16.41 0.0807185098528862
16.42 0.0806993767619133
16.43 0.0806805416941643
16.44 0.0806615427136421
16.45 0.0806430354714394
16.46 0.0806242600083351
16.47 0.0806054398417473
16.48 0.0805866494774818
16.49 0.0805675014853477
16.5 0.0805491432547569
16.51 0.0805301442742348
16.52 0.0805108770728111
16.53 0.0804926380515099
16.54 0.0804739817976952
16.55 0.0804541930556297
16.56 0.0804355964064598
16.57 0.0804168209433556
16.58 0.0803979560732841
16.59 0.0803791210055351
16.6 0.0803609862923622
16.61 0.0803421214222908
16.62 0.0803229138255119
16.63 0.0803040191531181
16.64 0.0802848264575005
16.65 0.080265961587429
16.66 0.0802475586533546
16.67 0.0802286043763161
16.68 0.0802096799015999
16.69 0.0801907107234001
16.7 0.0801712349057198
16.71 0.0801533237099648
16.72 0.0801341608166695
16.73 0.0801152810454369
16.74 0.080096535384655
16.75 0.0800778940320015
16.76 0.0800588503479958
16.77 0.0800401195883751
16.78 0.0800211951136589
16.79 0.080002449452877
16.8 0.0799833461642265
16.81 0.0799651220440865
16.82 0.0799458548426628
16.83 0.0799269750714302
16.84 0.0799080803990364
16.85 0.0798890516161919
16.86 0.0798707827925682
16.87 0.0798517987132072
16.88 0.0798327252268791
16.89 0.079814188182354
16.9 0.0797950252890587
16.91 0.0797759220004082
16.92 0.0797573253512383
16.93 0.0797388926148415
16.94 0.0797200724482536
16.95 0.0797008499503136
16.96 0.0796820297837257
16.97 0.0796631947159767
16.98 0.0796442255377769
16.99 0.0796255841851234
17 0.0796065703034401
17.01 0.0795881375670433
17.02 0.0795689597725868
17.03 0.0795497372746468
17.04 0.0795312449336052
17.05 0.079512394964695
17.06 0.0794937238097191
17.07 0.0794747993350029
17.08 0.0794558152556419
17.09 0.0794372484087944
17.1 0.0794180706143379
17.11 0.0793995186686516
17.12 0.0793804153800011
17.13 0.0793616250157356
17.14 0.0793430134654045
17.15 0.0793241932988167
17.16 0.0793056711554527
17.17 0.0792867764830589
17.18 0.0792673155665398
17.19 0.0792488977313042
17.2 0.0792299285531044
17.21 0.0792110487818718
17.22 0.0791921094059944
17.23 0.079173170030117
17.24 0.0791543498635292
17.25 0.0791353955864906
17.26 0.0791169032454491
17.27 0.0790979340672493
17.28 0.0790790542960167
17.29 0.0790599063038826
17.3 0.079041488468647
17.31 0.0790223404765129
17.32 0.0790038332343102
17.33 0.0789843872189522
17.34 0.0789662078022957
17.35 0.0789473280310631
17.36 0.0789283141493797
17.37 0.0789094939827919
17.38 0.0788909122347832
17.39 0.0788716003298759
17.4 0.0788529738783836
17.41 0.0788341090083122
17.42 0.0788149461150169
17.43 0.0787968710064888
17.44 0.078777901828289
17.45 0.078758992254734
17.46 0.0787401273846626
17.47 0.0787213370203972
17.48 0.0787021741271019
17.49 0.0786834135651588
17.5 0.0786644294857979
17.51 0.0786456689238548
17.52 0.0786268785595894
17.53 0.078607939183712
17.54 0.0785890147089958
17.55 0.0785704180598259
17.56 0.078551821410656
17.57 0.0785325393080711
17.58 0.0785139873623848
17.59 0.0784947946667671
17.6 0.0784762427210808
17.61 0.0784572437405586
17.62 0.078438900411129
17.63 0.0784194692969322
17.64 0.078400693833828
17.65 0.0783819630742073
17.66 0.0783631578087807
17.67 0.0783436074852943
17.68 0.0783253982663155
17.69 0.0783067271113396
17.7 0.0782879069447517
17.71 0.0782689824700356
17.72 0.0782502815127373
17.73 0.0782313272356987
17.74 0.0782123729586601
17.75 0.0781932547688484
17.76 0.0781745836138725
17.77 0.0781555995345116
17.78 0.0781371220946312
17.79 0.0781181082129478
17.8 0.0780990347266197
17.81 0.0780802592635155
17.82 0.0780618116259575
17.83 0.07804324477911
17.84 0.0780234560370445
17.85 0.0780053362250328
17.86 0.077986441552639
17.87 0.0779675468802452
17.88 0.0779486820101738
17.89 0.0779299363493919
17.9 0.0779111608862877
17.91 0.0778920575976372
17.92 0.0778729245066643
17.93 0.07785414904356
17.94 0.077835850417614
17.95 0.0778170749545097
17.96 0.0777978226542473
17.97 0.0777788981795311
17.98 0.077760212123394
17.99 0.0777414962649345
18 0.0777224227786064
18.01 0.0777037665247917
18.02 0.077685110270977
18.03 0.0776661857962608
18.04 0.0776469632983208
18.05 0.077628456056118
18.06 0.0776100978255272
18.07 0.0775904580950737
18.08 0.0775717124342918
18.09 0.0775527581572533
18.1 0.0775340124964714
18.11 0.0775152668356895
18.12 0.0774959251284599
18.13 0.0774780437350273
18.14 0.0774585828185081
18.15 0.0774396285414696
18.16 0.0774214193224907
18.17 0.0774021670222282
18.18 0.0773832425475121
18.19 0.0773646458983421
18.2 0.0773457214236259
18.21 0.0773266181349754
18.22 0.077307753264904
18.23 0.0772894844412804
18.24 0.0772702023386955
18.25 0.0772516056895256
18.26 0.0772327110171318
18.27 0.0772137865424156
18.28 0.0771951004862785
18.29 0.0771759375929832
18.3 0.0771573409438133
18.31 0.0771385356783867
18.32 0.0771195814013481
18.33 0.0771007165312767
18.34 0.0770819410681725
18.35 0.0770625993609428
18.36 0.0770441219210625
18.37 0.0770251974463463
18.38 0.0770066007971764
18.39 0.0769875571131706
18.4 0.076968751847744
18.41 0.076949767768383
18.42 0.0769309625029564
18.43 0.0769120678305626
18.44 0.0768937692046165
18.45 0.0768746957182884
18.46 0.0768560990691185
18.47 0.0768371149897575
18.48 0.0768176838755608
18.49 0.0767991170287132
18.5 0.0767803117632866
18.51 0.0767612978816032
18.52 0.07674290984869
18.53 0.0767238959670067
18.54 0.0767053291201591
18.55 0.0766860768198967
18.56 0.0766674503684044
18.57 0.0766485258936882
18.58 0.0766295418143272
18.59 0.0766109451651573
18.6 0.0765917524695396
18.61 0.0765731260180473
18.62 0.0765540227293968
18.63 0.076535277068615
18.64 0.076516829431057
18.65 0.0764980241656303
18.66 0.0764791890978813
18.67 0.076460026204586
18.68 0.0764412805438042
18.69 0.0764222964644432
18.7 0.0764035508036613
18.71 0.0763846561312675
18.72 0.0763662084937096
18.73 0.0763471350073814
18.74 0.0763280615210533
18.75 0.0763095542788506
18.76 0.0762905105948448
18.77 0.0762714371085167
18.78 0.0762527212500572
18.79 0.0762339755892754
18.8 0.0762150511145592
18.81 0.0761958286166191
18.82 0.0761770531535149
18.83 0.0761585459113121
18.84 0.0761397406458855
18.85 0.0761206671595573
18.86 0.0761018320918083
18.87 0.0760825499892235
18.88 0.0760641917586327
18.89 0.0760458037257195
18.9 0.076026551425457
18.91 0.0760078653693199
18.92 0.075988881289959
18.93 0.0759704038500786
18.94 0.0759512409567833
18.95 0.0759329125285149
18.96 0.07591363042593
18.97 0.0758947059512138
18.98 0.07587581127882
18.99 0.0758572146296501
19 0.075838528573513
19.01 0.0758196040987968
19.02 0.0758002623915672
19.03 0.0757816657423973
19.04 0.0757628306746483
19.05 0.0757442340254784
19.06 0.0757251307368279
19.07 0.0757067129015923
19.08 0.0756876394152641
19.09 0.0756685361266136
19.1 0.0756496116518974
19.11 0.0756313428282738
19.12 0.075612299144268
19.13 0.0755934342741966
19.14 0.07557462900877
19.15 0.0755559727549553
19.16 0.0755368992686272
19.17 0.0755182728171349
19.18 0.0754992887377739
19.19 0.0754803344607353
19.2 0.075461320579052
19.21 0.0754425451159477
19.22 0.0754232630133629
19.23 0.0754048749804497
19.24 0.0753862783312798
19.25 0.0753675326704979
19.26 0.0753485187888145
19.27 0.0753298029303551
19.28 0.0753104910254478
19.29 0.075291596353054
19.3 0.075272910296917
19.31 0.0752539560198784
19.32 0.0752353891730309
19.33 0.0752168223261833
19.34 0.0751975998282433
19.35 0.0751787945628166
19.36 0.0751601979136467
19.37 0.075141154229641
19.38 0.0751221999526024
19.39 0.0751035138964653
19.4 0.0750845894217491
19.41 0.0750655457377434
19.42 0.0750467702746391
19.43 0.0750277861952782
19.44 0.0750094279646873
19.45 0.0749903842806816
19.46 0.0749715492129326
19.47 0.0749528929591179
19.48 0.0749342665076256
19.49 0.0749154910445213
19.5 0.0748959705233574
19.51 0.0748776718974113
19.52 0.0748585984110832
19.53 0.0748397037386894
19.54 0.0748203918337822
19.55 0.0748019739985466
19.56 0.0747831389307976
19.57 0.0747644230723381
19.58 0.0747453793883324
19.59 0.0747269317507744
19.6 0.0747080072760582
19.61 0.0746888145804405
19.62 0.07466971129179
19.63 0.0746509656310081
19.64 0.0746328756213188
19.65 0.0746136233210564
19.66 0.0745950266718864
19.67 0.0745760127902031
19.68 0.0745570585131645
19.69 0.0745380446314812
19.7 0.0745193287730217
19.71 0.0745009705424309
19.72 0.0744815990328789
19.73 0.0744631513953209
19.74 0.0744442269206047
19.75 0.0744251236319542
19.76 0.074406586587429
19.77 0.0743874236941338
19.78 0.0743689760565758
19.79 0.0743493959307671
19.8 0.0743308588862419
19.81 0.0743122920393944
19.82 0.0742933675646782
19.83 0.0742741450667381
19.84 0.0742558762431145
19.85 0.0742368027567863
19.86 0.0742176994681358
19.87 0.074199341237545
19.88 0.0741802379488945
19.89 0.0741614922881126
19.9 0.0741433426737785
19.91 0.0741240009665489
19.92 0.0741048976778984
19.93 0.0740858837962151
19.94 0.074067734181881
19.95 0.0740485414862633
19.96 0.0740292891860008
19.97 0.0740108713507652
19.98 0.0739917978644371
19.99 0.0739729031920433
20 0.073954276740551
};
\addplot [semithick, color0, opacity=1, forget plot]
table {%
0 7.83117914199829
0.01 5.32435369491577
0.02 1.54056406021118
0.03 -2.42364168167114
0.04 -5.7736029624939
0.05 -7.95676946640015
0.06 -7.83889150619507
0.07 -5.89956712722778
0.08 -2.55756521224976
0.09 0.950618743896484
0.1 4.4587984085083
0.11 7.12692737579346
0.12 7.49884271621704
0.13 6.64104890823364
0.14 3.89441299438477
0.15 0.847362995147705
0.16 -2.23398923873901
0.17 -4.90842962265015
0.18 -6.28448724746704
0.19 -5.35981893539429
0.2 -3.66074800491333
0.21 -0.905084133148193
0.22 1.96118211746216
0.23 4.32533884048462
0.24 5.4557785987854
0.25 5.02497720718384
0.26 3.24441957473755
0.27 0.533888339996338
0.28 -2.17664098739624
0.29 -4.38827466964722
0.3 -5.43154859542847
0.31 -5.03082799911499
0.32 -3.24766302108765
0.33 -0.224414348602295
0.34 2.79881906509399
0.35 5.33985757827759
0.36 6.58467531204224
0.37 6.26578760147095
0.38 4.45496606826782
0.39 1.24596834182739
0.4 -2.16917276382446
0.41 -5.58429670333862
0.42 -7.51610326766968
0.43 -7.46192598342896
0.44 -5.81709051132202
0.45 -2.60471868515015
0.46 1.17143774032593
0.47 4.94760847091675
0.48 7.42235708236694
0.49 8.60007286071777
0.5 7.51783800125122
0.51 4.73732280731201
0.52 0.896446228027344
0.53 -2.94441652297974
0.54 -6.3763108253479
0.55 -7.9171576499939
0.56 -7.84373140335083
0.57 -5.97606992721558
0.58 -2.34366464614868
0.59 1.28873109817505
0.6 4.84298801422119
0.61 7.49981498718262
0.62 8.30962562561035
0.63 7.13411617279053
0.64 4.27852582931519
0.65 1.1811695098877
0.66 -1.69340419769287
0.67 -4.70374917984009
0.68 -5.55468034744263
0.69 -5.3562970161438
0.7 -2.68517541885376
0.71 -0.0140547752380371
0.72 2.65706348419189
0.73 5.32816362380981
0.74 5.78624677658081
0.75 5.58221292495728
0.76 4.24943780899048
0.77 1.59424114227295
0.78 -1.06098031997681
0.79 -3.71621084213257
0.8 -4.97460699081421
0.81 -5.18478536605835
0.82 -3.5534815788269
0.83 -0.66806173324585
0.84 2.21735501289368
0.85 5.10279273986816
0.86 6.86725854873657
0.87 6.79723262786865
0.88 4.45627880096436
0.89 0.916877746582031
0.9 -2.36828756332397
0.91 -5.46778249740601
0.92 -7.26077604293823
0.93 -5.78943777084351
0.94 -3.47773694992065
0.95 -1.16600179672241
0.96 1.14568567276001
0.97 3.45740461349487
0.98 3.40586709976196
0.99 3.23273277282715
1 3.05962562561035
1.01 2.88647937774658
1.02 2.71335411071777
1.03 2.54019689559937
1.04 2.36709403991699
1.05 2.19395685195923
1.06 2.02082204818726
1.07 1.84770631790161
1.08 1.67455577850342
1.09 1.50144529342651
1.1 1.32829809188843
1.11 1.15517139434814
1.12 0.982041835784912
1.13 0.808907985687256
1.14 0.635775566101074
1.15 0.462646007537842
1.16 0.289527416229248
1.17 0.11639404296875
1.18 0.069328784942627
1.19 0.126710414886475
1.2 0.184073925018311
1.21 0.241453647613525
1.22 0.29882287979126
1.23 0.356200695037842
1.24 0.41357946395874
1.25 0.470947742462158
1.26 0.528321743011475
1.27 0.585693359375
1.28 0.643070697784424
1.29 0.700442790985107
1.3 0.75781774520874
1.31 0.815194606781006
1.32 0.872583866119385
1.33 0.929941654205322
1.34 0.987315654754639
1.35 1.04468297958374
1.36 1.10206508636475
1.37 1.15943670272827
1.38 1.21680498123169
1.39 1.27417898178101
1.4 1.33155584335327
1.41 1.38893890380859
1.42 1.44630241394043
1.43 1.50368881225586
1.44 1.56106615066528
1.45 1.61843252182007
1.46 1.67581033706665
1.47 1.73318099975586
1.48 1.79054689407349
1.49 1.84793329238892
1.5 1.90530848503113
1.51 1.96268844604492
1.52 2.02004766464233
1.53 2.0774257183075
1.54 2.13480997085571
1.55 2.1921718120575
1.56 2.24955463409424
1.57 2.30693101882935
1.58 2.36430048942566
1.59 2.42167043685913
1.6 2.47904276847839
1.61 2.53642535209656
1.62 2.59380960464478
1.63 2.65117383003235
1.64 1.86669969558716
1.65 0.310929775238037
1.66 -1.51718091964722
1.67 -3.345299243927
1.68 -5.17343473434448
1.69 -4.03911733627319
1.7 -1.34565019607544
1.71 1.34786462783813
1.72 4.04131555557251
1.73 5.46569395065308
1.74 5.92004823684692
1.75 5.9936842918396
1.76 3.39390134811401
1.77 0.794097900390625
1.78 -1.80569124221802
1.79 -4.40549421310425
1.8 -5.18481111526489
1.81 -5.32450342178345
1.82 -2.88302946090698
1.83 0.00881099700927734
1.84 2.97287344932556
1.85 5.87803888320923
1.86 5.87803888320923
1.87 5.87803888320923
1.88 3.45185828208923
1.89 0.22114896774292
1.9 -3.00957727432251
1.91 -6.24028444290161
1.92 -7.56636762619019
1.93 -7.63361883163452
1.94 -5.30855512619019
1.95 -1.99955892562866
1.96 1.88322710990906
1.97 5.4620943069458
1.98 7.21354627609253
1.99 7.97785425186157
2 7.46440744400024
2.01 6.98336267471313
2.02 6.52899408340454
2.03 6.07460260391235
2.04 5.62024164199829
2.05 5.19636011123657
2.06 4.7810845375061
2.07 4.36577081680298
2.08 3.95044183731079
2.09 3.53518915176392
2.1 3.11987543106079
2.11 2.70462274551392
2.12 2.2892632484436
2.13 1.87404108047485
2.14 1.45872735977173
2.15 1.04338312149048
2.16 0.628099918365479
2.17 0.212847232818604
2.18 -0.202497005462646
2.19 -0.617780208587646
2.2 -1.0331244468689
2.21 -1.44834661483765
2.22 -1.86366033554077
2.23 -2.27891302108765
2.24 -2.69428777694702
2.25 -3.10957098007202
2.26 -3.52479314804077
2.27 -3.94007635116577
2.28 -4.35548162460327
2.29 -4.77076482772827
2.3 -5.18604803085327
2.31 -5.60120916366577
2.32 -6.01667547225952
2.33 -6.43183660507202
2.34 -6.84711980819702
2.35 -7.26252508163452
2.36 -7.67780828475952
2.37 -8.09315299987793
2.38 -8.50843620300293
2.39 -8.92384147644043
2.4 -9.33906364440918
2.41 -9.75440788269043
2.42 -10.1695690155029
2.43 -10.5849742889404
2.44 -11.0001354217529
2.45 -11.4155406951904
2.46 -11.8308238983154
2.47 -12.2006359100342
2.48 -12.3970470428467
2.49 -12.5935802459717
2.5 -12.7899913787842
2.51 -12.9864635467529
2.52 -13.1828136444092
2.53 -13.4000377655029
2.54 -13.6455211639404
2.55 -13.8910045623779
2.56 -14.1364879608154
2.57 -14.3822765350342
2.58 -14.6276378631592
2.59 -14.8734264373779
2.6 -15.1186656951904
2.61 -15.3643932342529
2.62 -15.6098766326904
2.63 -15.8554821014404
2.64 -16.1008434295654
2.65 -16.3464488983154
2.66 -16.5921764373779
2.67 -16.8375377655029
2.68 -17.0832653045654
2.69 -17.3287487030029
2.7 -17.5742321014404
2.71 -17.8198375701904
2.72 -18.0650768280029
2.73 -18.3106822967529
2.74 -18.5562877655029
2.75 -18.8018932342529
2.76 -19.0472545623779
2.77 -19.2929821014404
2.78 -19.5384654998779
2.79 -19.7841930389404
2.8 -20.0294322967529
2.81 -20.2749156951904
2.82 -20.5203990936279
2.83 -20.7662487030029
2.84 -21.0117321014404
2.85 -21.2570934295654
2.86 -21.5028209686279
2.87 -21.7483043670654
2.88 -21.9937877655029
2.89 -22.2392711639404
2.9 -22.4847545623779
2.91 -22.7302379608154
2.92 -22.9759654998779
2.93 -23.2215709686279
2.94 -23.4672985076904
2.95 -23.7126598358154
2.96 -23.9581432342529
2.97 -24.2037487030029
2.98 -24.4492321014404
2.99 -24.6949596405029
3 -24.9403209686279
3.01 -25.1858043670654
3.02 -25.4314098358154
3.03 -25.6768932342529
3.04 -25.9224987030029
3.05 -26.1679821014404
3.06 -26.4135875701904
3.07 -26.6594371795654
3.08 -26.9047985076904
3.09 -27.1502819061279
3.1 -27.3958873748779
3.11 -27.6412487030029
3.12 -27.8866100311279
3.13 -28.1323375701904
3.14 -28.3779430389404
3.15 -28.6235485076904
3.16 -28.8689098358154
3.17 -29.1146373748779
3.18 -29.3601207733154
3.19 -29.6058483123779
3.2 -29.8514537811279
3.21 -30.0965709686279
3.22 -30.3419322967529
3.23 -30.5877819061279
3.24 -30.8333873748779
3.25 -31.0789928436279
3.26 -31.3243541717529
3.27 -31.5704479217529
3.28 -31.8153209686279
3.29 -32.0609245300293
3.3 -32.3067741394043
3.31 -32.5518913269043
3.32 -32.7977409362793
3.33 -33.0431022644043
3.34 -33.2884635925293
3.35 -33.5340690612793
3.36 -33.7799186706543
3.37 -34.0252799987793
3.38 -34.2708854675293
3.39 -34.5167350769043
3.4 -34.7623405456543
3.41 -35.0072135925293
3.42 -35.2533073425293
3.43 -35.4989128112793
3.44 -35.7442741394043
3.45 -35.9896354675293
3.46 -36.2354850769043
3.47 -36.4808464050293
3.48 -36.7264518737793
3.49 -36.9720573425293
3.5 -37.2174186706543
3.51 -37.4630241394043
3.52 -37.7086296081543
3.53 -37.9537467956543
3.54 -38.2000846862793
3.55 -38.4452018737793
3.56 -38.6908073425293
3.57 -38.9361686706543
3.58 -39.1820182800293
3.59 -39.4273796081543
3.6 -39.6732292175293
3.61 -39.9183464050293
3.62 -40.1641960144043
3.63 -40.3177604675293
3.64 -40.2545280456543
3.65 -40.1908073425293
3.66 -40.1265983581543
3.67 -40.0636100769043
3.68 -39.9996452331543
3.69 -39.9359245300293
3.7 -39.8724479675293
3.71 -39.8092155456543
3.72 -39.7454948425293
3.73 -39.6817741394043
3.74 -39.6182975769043
3.75 -39.5545768737793
3.76 -39.4908561706543
3.77 -39.4273796081543
3.78 -39.3634147644043
3.79 -39.2996940612793
3.8 -39.2364616394043
3.81 -39.1720085144043
3.82 -39.1090202331543
3.83 -39.0452995300293
3.84 -38.9820671081543
3.85 -38.9181022644043
3.86 -38.8546257019043
3.87 -38.7909049987793
3.88 -38.7269401550293
3.89 -38.6639518737793
3.9 -38.5997428894043
3.91 -38.5365104675293
3.92 -38.4730339050293
3.93 -38.4085807800293
3.94 -38.3460807800293
3.95 -38.2808952331543
3.96 -38.2181510925293
3.97 -38.1546745300293
3.98 -38.0909538269043
3.99 -38.0282096862793
4 -37.9644889831543
4.01 -37.9000358581543
4.02 -37.8363151550293
4.03 -37.7730827331543
4.04 -37.7088737487793
4.05 -37.6456413269043
4.06 -37.5824089050293
4.07 -37.5186882019043
4.08 -37.4549674987793
4.09 -37.3910026550293
4.1 -37.3275260925293
4.11 -37.2640495300293
4.12 -37.2010612487793
4.13 -37.1366081237793
4.14 -37.0733757019043
4.15 -37.0096549987793
4.16 -36.9456901550293
4.17 -36.8824577331543
4.18 -36.8182487487793
4.19 -36.7550163269043
4.2 -36.6910514831543
4.21 -36.6275749206543
4.22 -36.5638542175293
4.23 -36.5001335144043
4.24 -36.4371452331543
4.25 -36.3734245300293
4.26 -36.3094596862793
4.27 -36.2459831237793
4.28 -36.1827507019043
4.29 -36.1185417175293
4.3 -36.0550651550293
4.31 -35.9915885925293
4.32 -35.9278678894043
4.33 -35.8643913269043
4.34 -35.8004264831543
4.35 -35.7371940612793
4.36 -35.6744499206543
4.37 -35.6095085144043
4.38 -35.5460319519043
4.39 -35.4830436706543
4.4 -35.4190788269043
4.41 -35.3553581237793
4.42 -35.2913932800293
4.43 -35.2274284362793
4.44 -35.1639518737793
4.45 -35.1004753112793
4.46 -35.0360221862793
4.47 -34.9740104675293
4.48 -34.9105339050293
4.49 -34.8465690612793
4.5 -34.7830924987793
4.51 -34.7191276550293
4.52 -34.6551628112793
4.53 -34.5916862487793
4.54 -34.5286979675293
4.55 -34.4647331237793
4.56 -34.4007682800293
4.57 -34.3372917175293
4.58 -34.2728385925293
4.59 -34.2098503112793
4.6 -34.1468620300293
4.61 -34.0833854675293
4.62 -34.0194206237793
4.63 -33.9554557800293
4.64 -33.8914909362793
4.65 -33.8285026550293
4.66 -33.7650260925293
4.67 -33.7010612487793
4.68 -33.6375846862793
4.69 -33.5736198425293
4.7 -33.5101432800293
4.71 -33.4471549987793
4.72 -33.3836784362793
4.73 -33.3187370300293
4.74 -33.2557487487793
4.75 -33.1917839050293
4.76 -33.1287956237793
4.77 -33.0643424987793
4.78 -33.0018424987793
4.79 -32.9378776550293
4.8 -32.8739128112793
4.81 -32.8104362487793
4.82 -32.7464714050293
4.83 -32.6829948425293
4.84 -32.6200065612793
4.85 -32.5570182800293
4.86 -32.4915885925293
4.87 -32.4286003112793
4.88 -32.3656120300293
4.89 -32.3016471862793
4.9 -32.2381706237793
4.91 -32.1737174987793
4.92 -32.1107292175293
4.93 -32.0477409362793
4.94 -31.9828014373779
4.95 -31.9193248748779
4.96 -31.8563365936279
4.97 -31.7928600311279
4.98 -31.7288951873779
4.99 -31.6644420623779
5 -31.6014537811279
5.01 -31.5379772186279
5.02 -31.4745006561279
5.03 -31.4100475311279
5.04 -31.3475475311279
5.05 -31.2835826873779
5.06 -31.2196178436279
5.07 -31.1566295623779
5.08 -31.0926647186279
5.09 -31.0282115936279
5.1 -30.9652233123779
5.11 -30.9017467498779
5.12 -30.8382701873779
5.13 -30.7743053436279
5.14 -30.7103404998779
5.15 -30.6478404998779
5.16 -30.5828990936279
5.17 -30.5203990936279
5.18 -30.4559459686279
5.19 -30.3929576873779
5.2 -30.3304576873779
5.21 -30.2650279998779
5.22 -30.2010631561279
5.23 -30.1375865936279
5.24 -30.0750865936279
5.25 -30.0116100311279
5.26 -29.9476451873779
5.27 -29.8841686248779
5.28 -29.8202037811279
5.29 -29.7567272186279
5.3 -29.6932506561279
5.31 -29.6302623748779
5.32 -29.5662975311279
5.33 -29.5023326873779
5.34 -29.4383678436279
5.35 -29.3748912811279
5.36 -29.3114147186279
5.37 -29.2474498748779
5.38 -29.1844615936279
5.39 -29.1204967498779
5.4 -29.0565319061279
5.41 -28.9925670623779
5.42 -28.9300670623779
5.43 -28.8665904998779
5.44 -28.8031139373779
5.45 -28.7391490936279
5.46 -28.6746959686279
5.47 -28.6117076873779
5.48 -28.5487194061279
5.49 -28.4842662811279
5.5 -28.4207897186279
5.51 -28.3573131561279
5.52 -28.2938365936279
5.53 -28.2293834686279
5.54 -28.1668834686279
5.55 -28.1014537811279
5.56 -28.0399303436279
5.57 -27.9749889373779
5.58 -27.9115123748779
5.59 -27.8485240936279
5.6 -27.7850475311279
5.61 -27.7210826873779
5.62 -27.6566295623779
5.63 -27.5941295623779
5.64 -27.5291881561279
5.65 -27.4661998748779
5.66 -27.4036998748779
5.67 -27.3382701873779
5.68 -27.2752819061279
5.69 -27.2118053436279
5.7 -27.1493053436279
5.71 -27.0838756561279
5.72 -27.0213756561279
5.73 -26.9574108123779
5.74 -26.8944225311279
5.75 -26.8309459686279
5.76 -26.7660045623779
5.77 -26.7020397186279
5.78 -26.6390514373779
5.79 -26.5750865936279
5.8 -26.5116100311279
5.81 -26.4476451873779
5.82 -26.3851451873779
5.83 -26.3206920623779
5.84 -26.2577037811279
5.85 -26.1937389373779
5.86 -26.1297740936279
5.87 -26.0667858123779
5.88 -26.0037975311279
5.89 -25.9398326873779
5.9 -25.8758678436279
5.91 -25.8114147186279
5.92 -25.7489147186279
5.93 -25.6849498748779
5.94 -25.6209850311279
5.95 -25.5575084686279
5.96 -25.4940319061279
5.97 -25.4300670623779
5.98 -25.3670787811279
5.99 -25.3036022186279
6 -25.2396373748779
6.01 -25.1761608123779
6.02 -25.1126842498779
6.03 -25.0487194061279
6.04 -24.9842662811279
6.05 -24.9212779998779
6.06 -24.8573131561279
6.07 -24.7933483123779
6.08 -24.7298717498779
6.09 -24.6663951873779
6.1 -24.6029186248779
6.11 -24.5394420623779
6.12 -24.4754772186279
6.13 -24.4120006561279
6.14 -24.3485240936279
6.15 -24.2845592498779
6.16 -24.2215709686279
6.17 -24.1585826873779
6.18 -24.0936412811279
6.19 -24.0316295623779
6.2 -23.9666881561279
6.21 -23.9027233123779
6.22 -23.8407115936279
6.23 -23.7767467498779
6.24 -23.7122936248779
6.25 -23.6488170623779
6.26 -23.5858287811279
6.27 -23.5208873748779
6.28 -23.4583873748779
6.29 -23.3949108123779
6.3 -23.3309459686279
6.31 -23.2674694061279
6.32 -23.2035045623779
6.33 -23.1395397186279
6.34 -23.0760631561279
6.35 -23.0125865936279
6.36 -22.9491100311279
6.37 -22.8856334686279
6.38 -22.8221569061279
6.39 -22.7581920623779
6.4 -22.6942272186279
6.41 -22.6307506561279
6.42 -22.5672740936279
6.43 -22.5047740936279
6.44 -22.4403209686279
6.45 -22.3763561248779
6.46 -22.3119029998779
6.47 -22.2503795623779
6.48 -22.1859264373779
6.49 -22.1224498748779
6.5 -22.0589733123779
6.51 -21.9945201873779
6.52 -21.9315319061279
6.53 -21.8670787811279
6.54 -21.8026256561279
6.55 -21.7401256561279
6.56 -21.6771373748779
6.57 -21.6590709686279
6.58 -21.6908092498779
6.59 -21.7235240936279
6.6 -21.7542858123779
6.61 -21.7855358123779
6.62 -21.8182506561279
6.63 -21.8499889373779
6.64 -21.8817272186279
6.65 -21.9129772186279
6.66 -21.9432506561279
6.67 -21.9759654998779
6.68 -22.0067272186279
6.69 -22.0379772186279
6.7 -22.0702037811279
6.71 -22.1024303436279
6.72 -22.1341686248779
6.73 -22.1649303436279
6.74 -22.1961803436279
6.75 -22.2284069061279
6.76 -22.2591686248779
6.77 -22.2928600311279
6.78 -22.3231334686279
6.79 -22.3558483123779
6.8 -22.3870983123779
6.81 -22.4173717498779
6.82 -22.4500865936279
6.83 -22.4818248748779
6.84 -22.5125865936279
6.85 -22.5457897186279
6.86 -22.5770397186279
6.87 -22.6082897186279
6.88 -22.6395397186279
6.89 -22.6707897186279
6.9 -22.7020397186279
6.91 -22.7342662811279
6.92 -22.7664928436279
6.93 -22.7977428436279
6.94 -22.8289928436279
6.95 -22.8602428436279
6.96 -22.8934459686279
6.97 -22.9246959686279
6.98 -22.9559459686279
6.99 -22.9881725311279
7 -23.0194225311279
7.01 -23.0496959686279
7.02 -23.0828990936279
7.03 -23.1131725311279
7.04 -23.1463756561279
7.05 -23.1786022186279
7.06 -23.2098522186279
7.07 -23.2401256561279
7.08 -23.2713756561279
7.09 -23.3045787811279
7.1 -23.3387584686279
7.11 -23.3680553436279
7.12 -23.4012584686279
7.13 -23.4315319061279
7.14 -23.4637584686279
7.15 -23.4950084686279
7.16 -23.5272350311279
7.17 -23.5584850311279
7.18 -23.5897350311279
7.19 -23.6190319061279
7.2 -23.6541881561279
7.21 -23.6844615936279
7.22 -23.7157115936279
7.23 -23.7469615936279
7.24 -23.7791881561279
7.25 -23.8114147186279
7.26 -23.8436412811279
7.27 -23.8739147186279
7.28 -23.9071178436279
7.29 -23.9364147186279
7.3 -23.9686412811279
7.31 -24.0018444061279
7.32 -24.0340709686279
7.33 -24.0643444061279
7.34 -24.0955944061279
7.35 -24.1278209686279
7.36 -24.1590709686279
7.37 -24.1903209686279
7.38 -24.2215709686279
7.39 -24.2547740936279
7.4 -24.2850475311279
7.41 -24.3182506561279
7.42 -24.3465709686279
7.43 -24.3807506561279
7.44 -24.4110240936279
7.45 -24.4432506561279
7.46 -24.4754772186279
7.47 -24.5077037811279
7.48 -24.5360240936279
7.49 -24.5692272186279
7.5 -24.6014537811279
7.51 -24.6336803436279
7.52 -24.6639537811279
7.53 -24.6971569061279
7.54 -24.7284069061279
7.55 -24.7606334686279
7.56 -24.7918834686279
7.57 -24.8231334686279
7.58 -24.8543834686279
7.59 -24.8866100311279
7.6 -24.9178600311279
7.61 -24.9500865936279
7.62 -24.9813365936279
7.63 -25.0135631561279
7.64 -25.0438365936279
7.65 -25.0760631561279
7.66 -25.1082897186279
7.67 -25.1405162811279
7.68 -25.1717662811279
7.69 -25.2039928436279
7.7 -25.2352428436279
7.71 -25.2664928436279
7.72 -25.2967662811279
7.73 -25.3299694061279
7.74 -25.3612194061279
7.75 -25.3924694061279
7.76 -25.4237194061279
7.77 -25.4559459686279
7.78 -25.4881725311279
7.79 -25.5184459686279
7.8 -25.5516490936279
7.81 -25.5828990936279
7.82 -25.6151256561279
7.83 -25.6463756561279
7.84 -25.6776256561279
7.85 -25.7088756561279
7.86 -25.7411022186279
7.87 -25.7723522186279
7.88 -25.8036022186279
7.89 -25.8358287811279
7.9 -25.8670787811279
7.91 -25.8993053436279
7.92 -25.9315319061279
7.93 -25.9618053436279
7.94 -25.9940319061279
7.95 -26.0243053436279
7.96 -26.0584850311279
7.97 -26.0897350311279
7.98 -26.1190319061279
7.99 -26.1512584686279
8 -26.1854381561279
8.01 -26.2147350311279
8.02 -26.2469615936279
8.03 -26.2772350311279
8.04 -26.3104381561279
8.05 -26.3436412811279
8.06 -26.3739147186279
8.07 -26.4041881561279
8.08 -26.4364147186279
8.09 -26.4666881561279
8.1 -26.4998912811279
8.11 -26.5321178436279
8.12 -26.5643444061279
8.13 -26.5955944061279
8.14 -26.6278209686279
8.15 -26.6580944061279
8.16 -26.6893444061279
8.17 -26.7215709686279
8.18 -26.7547740936279
8.19 -26.7850475311279
8.2 -26.8172740936279
8.21 -26.8485240936279
8.22 -26.8797740936279
8.23 -26.9110240936279
8.24 -26.9432506561279
8.25 -26.9754772186279
8.26 -27.0077037811279
8.27 -27.0379772186279
8.28 -27.0692272186279
8.29 -27.1004772186279
8.3 -27.1327037811279
8.31 -27.1629772186279
8.32 -27.1952037811279
8.33 -27.2274303436279
8.34 -27.2596569061279
8.35 -27.2928600311279
8.36 -27.3231334686279
8.37 -27.3563365936279
8.38 -27.3866100311279
8.39 -27.4178600311279
8.4 -27.4491100311279
8.41 -27.4813365936279
8.42 -27.5125865936279
8.43 -27.5448131561279
8.44 -27.5760631561279
8.45 -27.6073131561279
8.46 -27.6385631561279
8.47 -27.6717662811279
8.48 -27.7010631561279
8.49 -27.7332897186279
8.5 -27.7645397186279
8.51 -27.7967662811279
8.52 -27.8280162811279
8.53 -27.8602428436279
8.54 -27.8924694061279
8.55 -27.9246959686279
8.56 -27.9549694061279
8.57 -27.9871959686279
8.58 -28.0203990936279
8.59 -28.0506725311279
8.6 -28.0828990936279
8.61 -28.1131725311279
8.62 -28.1463756561279
8.63 -28.1766490936279
8.64 -28.2088756561279
8.65 -28.2401256561279
8.66 -28.2713756561279
8.67 -28.3036022186279
8.68 -28.3358287811279
8.69 -28.3680553436279
8.7 -28.3983287811279
8.71 -28.4305553436279
8.72 -28.4627819061279
8.73 -28.4950084686279
8.74 -28.5243053436279
8.75 -28.5565319061279
8.76 -28.5887584686279
8.77 -28.6200084686279
8.78 -28.6522350311279
8.79 -28.6834850311279
8.8 -28.7137584686279
8.81 -28.7469615936279
8.82 -28.7772350311279
8.83 -28.8104381561279
8.84 -28.8436412811279
8.85 -28.8739147186279
8.86 -28.9032115936279
8.87 -28.9373912811279
8.88 -28.9666881561279
8.89 -28.9989147186279
8.9 -29.0301647186279
8.91 -29.0623912811279
8.92 -29.0946178436279
8.93 -29.1258678436279
8.94 -29.1590709686279
8.95 -29.1883678436279
8.96 -29.2205944061279
8.97 -29.2528209686279
8.98 -29.2830944061279
8.99 -29.3153209686279
9 -29.3475475311279
9.01 -29.3787975311279
9.02 -29.4120006561279
9.03 -29.4403209686279
9.04 -29.4745006561279
9.05 -29.5067272186279
9.06 -29.5379772186279
9.07 -29.5692272186279
9.08 -29.6004772186279
9.09 -29.6307506561279
9.1 -29.6649303436279
9.11 -29.6961803436279
9.12 -29.7274303436279
9.13 -29.7586803436279
9.14 -29.7928600311279
9.15 -29.8231334686279
9.16 -29.8543834686279
9.17 -29.8846569061279
9.18 -29.9159069061279
9.19 -29.9471569061279
9.2 -29.9813365936279
9.21 -30.0125865936279
9.22 -30.0428600311279
9.23 -30.0731334686279
9.24 -30.1073131561279
9.25 -30.1375865936279
9.26 -30.1707897186279
9.27 -30.2010631561279
9.28 -30.2332897186279
9.29 -30.2645397186279
9.3 -30.2948131561279
9.31 -30.3280162811279
9.32 -30.3602428436279
9.33 -30.3914928436279
9.34 -30.4227428436279
9.35 -30.4530162811279
9.36 -30.4852428436279
9.37 -30.5184459686279
9.38 -30.5496959686279
9.39 -30.5828990936279
9.4 -30.6161022186279
9.41 -30.6453990936279
9.42 -30.6756725311279
9.43 -30.7098522186279
9.44 -30.7371959686279
9.45 -30.7713756561279
9.46 -30.8016490936279
9.47 -30.8358287811279
9.48 -30.8661022186279
9.49 -30.8993053436279
9.5 -30.9305553436279
9.51 -30.9627819061279
9.52 -30.9930553436279
9.53 -31.0252819061279
9.54 -31.0555553436279
9.55 -31.0887584686279
9.56 -31.1170787811279
9.57 -31.1522350311279
9.58 -31.1815319061279
9.59 -31.2137584686279
9.6 -31.2459850311279
9.61 -31.2791881561279
9.62 -31.3104381561279
9.63 -31.3416881561279
9.64 -31.3719615936279
9.65 -31.4041881561279
9.66 -31.4364147186279
9.67 -31.4686412811279
9.68 -31.4998912811279
9.69 -31.5311412811279
9.7 -31.5623912811279
9.71 -31.5975475311279
9.72 -31.6268444061279
9.73 -31.6571178436279
9.74 -31.6893444061279
9.75 -31.7196178436279
9.76 -31.7508678436279
9.77 -31.7840709686279
9.78 -31.8153209686279
9.79 -31.8475475311279
9.8 -31.8807506561279
9.81 -31.9100475311279
9.82 -31.9412975311279
9.83 -31.9715709686279
9.84 -32.0047721862793
9.85 -32.0369987487793
9.86 -32.0692253112793
9.87 -32.1014518737793
9.88 -32.1317253112793
9.89 -32.1639518737793
9.9 -32.1952018737793
9.91 -32.2254753112793
9.92 -32.2596549987793
9.93 -32.2879753112793
9.94 -32.3231315612793
9.95 -32.3543815612793
9.96 -32.3846549987793
9.97 -32.4178581237793
9.98 -32.4471549987793
9.99 -32.4803581237793
10 -32.5096549987793
10.01 -32.5438346862793
10.02 -32.5770378112793
10.03 -32.6082878112793
10.04 -32.6395378112793
10.05 -32.6707878112793
10.06 -32.7020378112793
10.07 -32.7323112487793
10.08 -32.7674674987793
10.09 -32.7967643737793
10.1 -32.8309440612793
10.11 -32.8641471862793
10.12 -32.9002799987793
10.13 -32.9344596862793
10.14 -32.9696159362793
10.15 -33.0047721862793
10.16 -33.0389518737793
10.17 -33.0750846862793
10.18 -33.1092643737793
10.19 -33.1424674987793
10.2 -33.1786003112793
10.21 -33.2137565612793
10.22 -33.2479362487793
10.23 -33.2811393737793
10.24 -33.3172721862793
10.25 -33.3514518737793
10.26 -33.3856315612793
10.27 -33.4207878112793
10.28 -33.4549674987793
10.29 -33.4920768737793
10.3 -33.5233268737793
10.31 -33.5565299987793
10.32 -33.5936393737793
10.33 -33.6297721862793
10.34 -33.6649284362793
10.35 -33.6991081237793
10.36 -33.7332878112793
10.37 -33.7674674987793
10.38 -33.8036003112793
10.39 -33.8368034362793
10.4 -33.8709831237793
10.41 -33.9071159362793
10.42 -33.9403190612793
10.43 -33.9784049987793
10.44 -34.0096549987793
10.45 -34.0457878112793
10.46 -34.0799674987793
10.47 -34.1151237487793
10.48 -34.1493034362793
10.49 -34.1844596862793
10.5 -34.2196159362793
10.51 -34.2528190612793
10.52 -34.2879753112793
10.53 -34.3221549987793
10.54 -34.3592643737793
10.55 -34.3934440612793
10.56 -34.4256706237793
10.57 -34.4618034362793
10.58 -34.4950065612793
10.59 -34.5311393737793
10.6 -34.5653190612793
10.61 -34.6004753112793
10.62 -34.6356315612793
10.63 -34.6698112487793
10.64 -34.7039909362793
10.65 -34.7391471862793
10.66 -34.7752799987793
10.67 -34.8153190612793
10.68 -34.9041862487793
10.69 -34.9911003112793
10.7 -35.0819206237793
10.71 -35.1707878112793
10.72 -35.2596549987793
10.73 -35.3465690612793
10.74 -35.4373893737793
10.75 -35.5243034362793
10.76 -35.6131706237793
10.77 -35.7049674987793
10.78 -35.7909049987793
10.79 -35.8787956237793
10.8 -35.9696159362793
10.81 -36.0575065612793
10.82 -36.1444206237793
10.83 -36.2342643737793
10.84 -36.3241081237793
10.85 -36.4100456237793
10.86 -36.4998893737793
10.87 -36.5877799987793
10.88 -36.6776237487793
10.89 -36.7655143737793
10.9 -36.8573112487793
10.91 -36.9452018737793
10.92 -37.0321159362793
10.93 -37.1200065612793
10.94 -37.2098503112793
10.95 -37.2977409362793
10.96 -37.3866081237793
10.97 -37.4754753112793
10.98 -37.5643424987793
10.99 -37.6522331237793
11 -37.7420768737793
11.01 -37.8328971862793
11.02 -37.9198112487793
11.03 -38.0077018737793
11.04 -38.0975456237793
11.05 -38.1844596862793
11.06 -38.2752799987793
11.07 -38.3621940612793
11.08 -38.4520378112793
11.09 -38.5389518737793
11.1 -38.6297721862793
11.11 -38.7186393737793
11.12 -38.8055534362793
11.13 -38.8944206237793
11.14 -38.9832878112793
11.15 -39.0731315612793
11.16 -39.1619987487793
11.17 -39.2498893737793
11.18 -39.3397331237793
11.19 -39.4266471862793
11.2 -39.5155143737793
11.21 -39.6053581237793
11.22 -39.6961784362793
11.23 -39.7840690612793
11.24 -39.8709831237793
11.25 -39.9588737487793
11.26 -40.0487174987793
11.27 -40.1366081237793
11.28 -40.2244987487793
11.29 -40.3153190612793
11.3 -40.4022331237793
11.31 -40.4911003112793
11.32 -40.5809440612793
11.33 -40.6707878112793
11.34 -40.7596549987793
11.35 -40.8494987487793
11.36 -40.9364128112793
11.37 -41.0233268737793
11.38 -41.1131706237793
11.39 -41.2010612487793
11.4 -41.2909049987793
11.41 -41.3787956237793
11.42 -41.4666862487793
11.43 -41.5565299987793
11.44 -41.6453971862793
11.45 -41.7342643737793
11.46 -41.8231315612793
11.47 -41.9119987487793
11.48 -42.0008659362793
11.49 -42.0907096862793
11.5 -42.1776237487793
11.51 -42.2655143737793
11.52 -42.3553581237793
11.53 -42.4412956237793
11.54 -42.5311393737793
11.55 -42.6219596862793
11.56 -42.7098503112793
11.57 -42.7967643737793
11.58 -42.8866081237793
11.59 -42.9764518737793
11.6 -43.0633659362793
11.61 -43.1502799987793
11.62 -43.2440299987793
11.63 -43.3309440612793
11.64 -43.4168815612793
11.65 -43.5096549987793
11.66 -43.5965690612793
11.67 -43.6854362487793
11.68 -43.7752799987793
11.69 -43.8631706237793
11.7 -43.9530143737793
11.71 -44.0409049987793
11.72 -44.1297721862793
11.73 -44.2186393737793
11.74 -44.3045768737793
11.75 -44.3953971862793
11.76 -44.4832878112793
11.77 -44.5741081237793
11.78 -44.6619987487793
11.79 -44.7508659362793
11.8 -44.8387565612793
11.81 -44.9295768737793
11.82 -45.0174674987793
11.83 -45.1043815612793
11.84 -45.1922721862793
11.85 -45.2801628112793
11.86 -45.3700065612793
11.87 -45.4578971862793
11.88 -45.5487174987793
11.89 -45.6356315612793
11.9 -45.7254753112793
11.91 -45.8143424987793
11.92 -45.9012565612793
11.93 -45.9901237487793
11.94 -46.0789909362793
11.95 -46.1678581237793
11.96 -46.2577018737793
11.97 -46.3465690612793
11.98 -46.4373893737793
11.99 -46.5252799987793
12 -46.6131706237793
12.01 -46.7020378112793
12.02 -46.7909049987793
12.03 -46.8807487487793
12.04 -46.9676628112793
12.05 -47.0565299987793
12.06 -47.1444206237793
12.07 -47.2332878112793
12.08 -47.3211784362793
12.09 -47.4110221862793
12.1 -47.5028190612793
12.11 -47.5887565612793
12.12 -47.6786003112793
12.13 -47.7664909362793
12.14 -47.8543815612793
12.15 -47.9442253112793
12.16 -48.0301628112793
12.17 -48.1200065612793
12.18 -48.2098503112793
12.19 -48.2977409362793
12.2 -48.3875846862793
12.21 -48.4754753112793
12.22 -48.5653190612793
12.23 -48.6512565612793
12.24 -48.7411003112793
12.25 -48.8328971862793
12.26 -48.9207878112793
12.27 -49.0086784362793
12.28 -49.0985221862793
12.29 -49.1844596862793
12.3 -49.2743034362793
12.31 -49.3602409362793
12.32 -49.4520378112793
12.33 -49.5399284362793
12.34 -49.6258659362793
12.35 -49.7157096862793
12.36 -49.8036003112793
12.37 -49.8953971862793
12.38 -49.9832878112793
12.39 -50.0711784362793
12.4 -50.1590690612793
12.41 -50.2508659362793
12.42 -50.3368034362793
12.43 -50.4266471862793
12.44 -50.5184440612793
12.45 -50.6024284362793
12.46 -50.6961784362793
12.47 -50.7801628112793
12.48 -50.8700065612793
12.49 -50.9578971862793
12.5 -51.0438346862793
12.51 -51.1356315612793
12.52 -51.2235221862793
12.53 -51.3133659362793
12.54 -51.4032096862793
12.55 -51.4911003112793
12.56 -51.5828971862793
12.57 -51.6668815612793
12.58 -51.7586784362793
12.59 -51.8446159362793
12.6 -51.9344596862793
12.61 -52.0223503112793
12.62 -52.1102409362793
12.63 -52.2000846862793
12.64 -52.2879753112793
12.65 -52.3778190612793
12.66 -52.4676628112793
12.67 -52.5575065612793
12.68 -52.6453971862793
12.69 -52.7352409362793
12.7 -52.8211784362793
12.71 -52.9110221862793
12.72 -52.9989128112793
12.73 -53.0868034362793
12.74 -53.1766471862793
12.75 -53.2664909362793
12.76 -53.3524284362793
12.77 -53.4442253112793
12.78 -53.5301628112793
12.79 -53.6180534362793
12.8 -53.7098503112793
12.81 -53.7977409362793
12.82 -53.8875846862793
12.83 -53.9754753112793
12.84 -54.0614128112793
12.85 -54.1532096862793
12.86 -54.2430534362793
12.87 -54.3289909362793
12.88 -54.4188346862793
12.89 -54.5067253112793
12.9 -54.5946159362793
12.91 -54.6864128112793
12.92 -54.7723503112793
12.93 -54.8641471862793
12.94 -54.9500846862793
12.95 -55.0399284362793
12.96 -55.1258659362793
12.97 -55.2157096862793
12.98 -55.3036003112793
12.99 -55.3934440612793
13 -55.4832878112793
13.01 -55.5711784362793
13.02 -55.6610221862793
13.03 -55.7489128112793
13.04 -55.8348503112793
13.05 -55.9246940612793
13.06 -56.0145378112793
13.07 -56.1043815612793
13.08 -56.1922721862793
13.09 -56.2801628112793
13.1 -56.3719596862793
13.11 -56.4578971862793
13.12 -56.5457878112793
13.13 -56.6395378112793
13.14 -56.7235221862793
13.15 -56.8133659362793
13.16 -56.9032096862793
13.17 -56.9891471862793
13.18 -57.0789909362793
13.19 -57.1668815612793
13.2 -57.2567253112793
13.21 -57.3446159362793
13.22 -57.4364128112793
13.23 -57.5223503112793
13.24 -57.6121940612793
13.25 -57.7000846862793
13.26 -57.7899284362793
13.27 -57.8758659362793
13.28 -57.9637565612793
13.29 -58.0555534362793
13.3 -58.1414909362793
13.31 -58.2313346862793
13.32 -58.3211784362793
13.33 -58.4110221862793
13.34 -58.4969596862793
13.35 -58.5848503112793
13.36 -58.6766471862793
13.37 -58.7645378112793
13.38 -58.8543815612793
13.39 -58.9422721862793
13.4 -59.0321159362793
13.41 -59.1180534362793
13.42 -59.2098503112793
13.43 -59.2957878112793
13.44 -59.3856315612793
13.45 -59.4754753112793
13.46 -59.5633659362793
13.47 -59.6512565612793
13.48 -59.7391471862793
13.49 -59.8270378112793
13.5 -59.9188346862793
13.51 -60.0067253112793
13.52 -60.0946159362793
13.53 -60.1825065612793
13.54 -60.2762565612793
13.55 -60.3602409362793
13.56 -60.4520378112793
13.57 -60.5399284362793
13.58 -60.6278190612793
13.59 -60.7176628112793
13.6 -60.8036003112793
13.61 -60.8934440612793
13.62 -60.9793815612793
13.63 -61.0692253112793
13.64 -61.1590690612793
13.65 -61.2489128112793
13.66 -61.3387565612793
13.67 -61.4246940612793
13.68 -61.5145378112793
13.69 -61.6043815612793
13.7 -61.6922721862793
13.71 -61.7821159362793
13.72 -61.8719596862793
13.73 -61.9578971862793
13.74 -62.0477409362793
13.75 -62.1356315612793
13.76 -62.2235221862793
13.77 -62.3133659362793
13.78 -62.4012565612793
13.79 -62.4891471862793
13.8 -62.5770378112793
13.81 -62.6688346862793
13.82 -62.7567253112793
13.83 -62.8446159362793
13.84 -62.9325065612793
13.85 -63.0203971862793
13.86 -63.1102409362793
13.87 -63.1981315612793
13.88 -63.2899284362793
13.89 -63.3778190612793
13.9 -63.4696159362793
13.91 -63.5516471862793
13.92 -63.6434440612793
13.93 -63.7293815612793
13.94 -63.8172721862793
13.95 -63.9090690612793
13.96 -63.9950065612793
13.97 -64.0907135009766
13.98 -64.1727447509766
13.99 -64.2664947509766
14 -64.3524322509766
14.01 -64.4422760009766
14.02 -64.5321197509766
14.03 -64.6180572509766
14.04 -64.7079010009766
14.05 -64.7957916259766
14.06 -64.8856353759766
14.07 -64.9735260009766
14.08 -65.0614166259766
14.09 -65.1532135009766
14.1 -65.2411041259766
14.11 -65.3289947509766
14.12 -65.4168853759766
14.13 -65.5067291259766
14.14 -65.5965728759766
14.15 -65.6844635009766
14.16 -65.7723541259766
14.17 -65.8641510009766
14.18 -65.9481353759766
14.19 -66.0399322509766
14.2 -66.1278228759766
14.21 -66.2176666259766
14.22 -66.3055572509766
14.23 -66.3914947509766
14.24 -66.4852447509766
14.25 -66.5711822509766
14.26 -66.6571197509766
14.27 -66.7469635009766
14.28 -66.8348541259766
14.29 -66.9266510009766
14.3 -67.0125885009766
14.31 -67.1004791259766
14.32 -67.1922760009766
14.33 -67.2801666259766
14.34 -67.3680572509766
14.35 -67.4598541259766
14.36 -67.5438385009766
14.37 -67.6356353759766
14.38 -67.7215728759766
14.39 -67.8133697509766
14.4 -67.8993072509766
14.41 -67.9871978759766
14.42 -68.0770416259766
14.43 -68.1688385009766
14.44 -68.2567291259766
14.45 -68.3426666259766
14.46 -68.4325103759766
14.47 -68.5204010009766
14.48 -68.6121978759766
14.49 -68.7000885009766
14.5 -68.7860260009766
14.51 -68.8758697509766
14.52 -68.9657135009766
14.53 -69.0536041259766
14.54 -69.1434478759766
14.55 -69.2293853759766
14.56 -69.3192291259766
14.57 -69.4110260009766
14.58 -69.4950103759766
14.59 -69.5848541259766
14.6 -69.6746978759766
14.61 -69.7625885009766
14.62 -69.8524322509766
14.63 -69.9403228759766
14.64 -70.0282135009766
14.65 -70.1219635009766
14.66 -70.2098541259766
14.67 -70.2996978759766
14.68 -70.3836822509766
14.69 -70.4735260009766
14.7 -70.5614166259766
14.71 -70.6493072509766
14.72 -70.7391510009766
14.73 -70.8270416259766
14.74 -70.9149322509766
14.75 -71.0028228759766
14.76 -71.0907135009766
14.77 -71.1805572509766
14.78 -71.2723541259766
14.79 -71.3602447509766
14.8 -71.4481353759766
14.81 -71.5379791259766
14.82 -71.6258697509766
14.83 -71.7157135009766
14.84 -71.8036041259766
14.85 -71.8934478759766
14.86 -71.9793853759766
14.87 -72.0731353759766
14.88 -72.1590728759766
14.89 -72.2469635009766
14.9 -72.3368072509766
14.91 -72.4227447509766
14.92 -72.5125885009766
14.93 -72.6024322509766
14.94 -72.6903228759766
14.95 -72.7782135009766
14.96 -72.8661041259766
14.97 -72.9559478759766
14.98 -73.0457916259766
14.99 -73.1375885009766
15 -73.2254791259766
15.01 -73.3114166259766
15.02 -73.4012603759766
15.03 -73.4911041259766
15.04 -73.5789947509766
15.05 -73.6649322509766
15.06 -73.7547760009766
15.07 -73.8446197509766
15.08 -73.9286041259766
15.09 -74.0223541259766
15.1 -74.1102447509766
15.11 -74.2000885009766
15.12 -74.2879791259766
15.13 -74.3758697509766
15.14 -74.4637603759766
15.15 -74.5536041259766
15.16 -74.6454010009766
15.17 -74.7293853759766
15.18 -74.8231353759766
15.19 -74.9071197509766
15.2 -74.9989166259766
15.21 -75.0868072509766
15.22 -75.1727447509766
15.23 -75.2645416259766
15.24 -75.3485260009766
15.25 -75.4422760009766
15.26 -75.5282135009766
15.27 -75.6200103759766
15.28 -75.7059478759766
15.29 -75.7977447509766
15.3 -75.8856353759766
15.31 -75.9715728759766
15.32 -76.0614166259766
15.33 -76.1473541259766
15.34 -76.2430572509766
15.35 -76.3289947509766
15.36 -76.4188385009766
15.37 -76.5028228759766
15.38 -76.5965728759766
15.39 -76.6825103759766
15.4 -76.7704010009766
15.41 -76.8602447509766
15.42 -76.9500885009766
15.43 -77.0379791259766
15.44 -77.1258697509766
15.45 -77.2157135009766
15.46 -77.3016510009766
15.47 -77.3895416259766
15.48 -77.4813385009766
15.49 -77.5672760009766
15.5 -77.6571197509766
15.51 -77.7508697509766
15.52 -77.8368072509766
15.53 -77.9246978759766
15.54 -78.0145416259766
15.55 -78.1004791259766
15.56 -78.1922760009766
15.57 -78.2782135009766
15.58 -78.3680572509766
15.59 -78.4559478759766
15.6 -78.5457916259766
15.61 -78.6336822509766
15.62 -78.7235260009766
15.63 -78.8094635009766
15.64 -78.8993072509766
15.65 -78.9891510009766
15.66 -79.0770416259766
15.67 -79.1649322509766
15.68 -79.2547760009766
15.69 -79.3465728759766
15.7 -79.4325103759766
15.71 -79.5243072509766
15.72 -79.6102447509766
15.73 -79.6961822509766
15.74 -79.7860260009766
15.75 -79.8758697509766
15.76 -79.9637603759766
15.77 -80.0516510009766
15.78 -80.1434478759766
15.79 -80.2293853759766
15.8 -80.3211822509766
15.81 -80.4071197509766
15.82 -80.4989166259766
15.83 -80.5829010009766
15.84 -80.6766510009766
15.85 -80.7606353759766
15.86 -80.8524322509766
15.87 -80.9403228759766
15.88 -81.0301666259766
15.89 -81.1161041259766
15.9 -81.2039947509766
15.91 -81.2957916259766
15.92 -81.3797760009766
15.93 -81.4735260009766
15.94 -81.5594635009766
15.95 -81.6512603759766
15.96 -81.7391510009766
15.97 -81.8289947509766
15.98 -81.9149322509766
15.99 -82.0086822509766
16 -82.0926666259766
16.01 -82.1825103759766
16.02 -82.2723541259766
16.03 -82.3582916259766
16.04 -82.4481353759766
16.05 -82.5379791259766
16.06 -82.6278228759766
16.07 -82.7137603759766
16.08 -82.8016510009766
16.09 -82.8914947509766
16.1 -82.9774322509766
16.11 -83.0692291259766
16.12 -83.1590728759766
16.13 -83.2450103759766
16.14 -83.3329010009766
16.15 -83.4227447509766
16.16 -83.5106353759766
16.17 -83.6004791259766
16.18 -83.6883697509766
16.19 -83.7782135009766
16.2 -83.8680572509766
16.21 -83.9559478759766
16.22 -84.0457916259766
16.23 -84.1356353759766
16.24 -84.2235260009766
16.25 -84.3094635009766
16.26 -84.3993072509766
16.27 -84.4891510009766
16.28 -84.5789947509766
16.29 -84.6688385009766
16.3 -84.7547760009766
16.31 -84.8426666259766
16.32 -84.9305572509766
16.33 -85.0204010009766
16.34 -85.1082916259766
16.35 -85.1942291259766
16.36 -85.2860260009766
16.37 -85.3778228759766
16.38 -85.4637603759766
16.39 -85.5536041259766
16.4 -85.6375885009766
16.41 -85.7313385009766
16.42 -85.8192291259766
16.43 -85.9051666259766
16.44 -85.9930572509766
16.45 -86.0829010009766
16.46 -86.1727447509766
16.47 -86.2586822509766
16.48 -86.3504791259766
16.49 -86.4403228759766
16.5 -86.5301666259766
16.51 -86.6200103759766
16.52 -86.7079010009766
16.53 -86.7938385009766
16.54 -86.8797760009766
16.55 -86.9715728759766
16.56 -87.0614166259766
16.57 -87.1512603759766
16.58 -87.2371978759766
16.59 -87.3289947509766
16.6 -87.4149322509766
16.61 -87.5028228759766
16.62 -87.5926666259766
16.63 -87.6786041259766
16.64 -87.7704010009766
16.65 -87.8563385009766
16.66 -87.9500885009766
16.67 -88.0360260009766
16.68 -88.1219635009766
16.69 -88.2137603759766
16.7 -88.3016510009766
16.71 -88.3914947509766
16.72 -88.4774322509766
16.73 -88.5672760009766
16.74 -88.6551666259766
16.75 -88.7450103759766
16.76 -88.8348541259766
16.77 -88.9227447509766
16.78 -89.0067291259766
16.79 -89.0985260009766
16.8 -89.1883697509766
16.81 -89.2762603759766
16.82 -89.3700103759766
16.83 -89.4520416259766
16.84 -89.5457916259766
16.85 -89.6336822509766
16.86 -89.7254791259766
16.87 -89.8075103759766
16.88 -89.8993072509766
16.89 -89.9891510009766
16.9 -90.0750885009766
16.91 -90.1629791259766
16.92 -90.2567291259766
16.93 -90.3446197509766
16.94 -90.4344635009766
16.95 -90.5164947509766
16.96 -90.6082916259766
16.97 -90.6981353759766
16.98 -90.7879791259766
16.99 -90.8758697509766
17 -90.9637603759766
17.01 -91.0516510009766
17.02 -91.1454010009766
17.03 -91.2274322509766
17.04 -91.3192291259766
17.05 -91.4071197509766
17.06 -91.4969635009766
17.07 -91.5809478759766
17.08 -91.6688385009766
17.09 -91.7586822509766
17.1 -91.8485260009766
17.11 -91.9422760009766
17.12 -92.0262603759766
17.13 -92.1161041259766
17.14 -92.2039947509766
17.15 -92.2957916259766
17.16 -92.3856353759766
17.17 -92.4715728759766
17.18 -92.5614166259766
17.19 -92.6493072509766
17.2 -92.7391510009766
17.21 -92.8270416259766
17.22 -92.9149322509766
17.23 -93.0028228759766
17.24 -93.0887603759766
17.25 -93.1825103759766
17.26 -93.2664947509766
17.27 -93.3602447509766
17.28 -93.4442291259766
17.29 -93.5360260009766
17.3 -93.6258697509766
17.31 -93.7118072509766
17.32 -93.8016510009766
17.33 -93.8875885009766
17.34 -93.9813385009766
17.35 -94.0692291259766
17.36 -94.1610260009766
17.37 -94.2489166259766
17.38 -94.3368072509766
17.39 -94.4246978759766
17.4 -94.5106353759766
17.41 -94.6024322509766
17.42 -94.6864166259766
17.43 -94.7801666259766
17.44 -94.8621978759766
17.45 -94.9579010009766
17.46 -95.0438385009766
17.47 -95.1317291259766
17.48 -95.2196197509766
17.49 -95.3114166259766
17.5 -95.3973541259766
17.51 -95.4832916259766
17.52 -95.5770416259766
17.53 -95.6610260009766
17.54 -95.7508697509766
17.55 -95.8407135009766
17.56 -95.9266510009766
17.57 -96.0184478759766
17.58 -96.1043853759766
17.59 -96.2000885009766
17.6 -96.2860260009766
17.61 -96.3719635009766
17.62 -96.4657135009766
17.63 -96.5516510009766
17.64 -96.6434478759766
17.65 -96.7332916259766
17.66 -96.8192291259766
17.67 -96.9090728759766
17.68 -96.9969635009766
17.69 -97.0809478759766
17.7 -97.1727447509766
17.71 -97.2625885009766
17.72 -97.3504791259766
17.73 -97.4383697509766
17.74 -97.5282135009766
17.75 -97.6180572509766
17.76 -97.7039947509766
17.77 -97.7918853759766
17.78 -97.8817291259766
17.79 -97.9676666259766
17.8 -98.0555572509766
17.81 -98.1473541259766
17.82 -98.2391510009766
17.83 -98.3270416259766
17.84 -98.4149322509766
17.85 -98.5008697509766
17.86 -98.5907135009766
17.87 -98.6805572509766
17.88 -98.7684478759766
17.89 -98.8582916259766
17.9 -98.9461822509766
17.91 -99.0340728759766
17.92 -99.1239166259766
17.93 -99.2118072509766
17.94 -99.3016510009766
17.95 -99.3895416259766
17.96 -99.4754791259766
17.97 -99.5633697509766
17.98 -99.6551666259766
17.99 -99.7450103759766
18 -99.8329010009766
18.01 -99.9246978759766
18.02 -100.010635375977
18.03 -100.096572875977
18.04 -100.186416625977
18.05 -100.276260375977
18.06 -100.364151000977
18.07 -100.457901000977
18.08 -100.539932250977
18.09 -100.629776000977
18.1 -100.723526000977
18.11 -100.805557250977
18.12 -100.899307250977
18.13 -100.985244750977
18.14 -101.075088500977
18.15 -101.164932250977
18.16 -101.254776000977
18.17 -101.340713500977
18.18 -101.426651000977
18.19 -101.518447875977
18.2 -101.608291625977
18.21 -101.698135375977
18.22 -101.784072875977
18.23 -101.870010375977
18.24 -101.961807250977
18.25 -102.053604125977
18.26 -102.141494750977
18.27 -102.227432250977
18.28 -102.319229125977
18.29 -102.409072875977
18.3 -102.493057250977
18.31 -102.582901000977
18.32 -102.670791625977
18.33 -102.760635375977
18.34 -102.848526000977
18.35 -102.940322875977
18.36 -103.026260375977
18.37 -103.114151000977
18.38 -103.202041625977
18.39 -103.293838500977
18.4 -103.379776000977
18.41 -103.463760375977
18.42 -103.561416625977
18.43 -103.647354125977
18.44 -103.739151000977
18.45 -103.821182250977
18.46 -103.912979125977
18.47 -104.000869750977
18.48 -104.092666625977
18.49 -104.178604125977
18.5 -104.270401000977
18.51 -104.360244750977
18.52 -104.448135375977
18.53 -104.536026000977
18.54 -104.621963500977
18.55 -104.713760375977
18.56 -104.803604125977
18.57 -104.889541625977
18.58 -104.981338500977
18.59 -105.065322875977
18.6 -105.159072875977
18.61 -105.245010375977
18.62 -105.332901000977
18.63 -105.416885375977
18.64 -105.510635375977
18.65 -105.600479125977
18.66 -105.684463500977
18.67 -105.776260375977
18.68 -105.860244750977
18.69 -105.955947875977
18.7 -106.045791625977
18.71 -106.135635375977
18.72 -106.217666625977
18.73 -106.307510375977
18.74 -106.395401000977
18.75 -106.485244750977
18.76 -106.573135375977
18.77 -106.659072875977
18.78 -106.754776000977
18.79 -106.840713500977
18.8 -106.928604125977
18.81 -107.018447875977
18.82 -107.106338500977
18.83 -107.198135375977
18.84 -107.284072875977
18.85 -107.370010375977
18.86 -107.461807250977
18.87 -107.547744750977
18.88 -107.641494750977
18.89 -107.725479125977
18.9 -107.813369750977
18.91 -107.901260375977
18.92 -107.995010375977
18.93 -108.082901000977
18.94 -108.172744750977
18.95 -108.260635375977
18.96 -108.352432250977
18.97 -108.434463500977
18.98 -108.528213500977
18.99 -108.614151000977
19 -108.702041625977
19.01 -108.791885375977
19.02 -108.879776000977
19.03 -108.971572875977
19.04 -109.061416625977
19.05 -109.145401000977
19.06 -109.235244750977
19.07 -109.321182250977
19.08 -109.411026000977
19.09 -109.495010375977
19.1 -109.592666625977
19.11 -109.676651000977
19.12 -109.772354125977
19.13 -109.856338500977
19.14 -109.944229125977
19.15 -110.034072875977
19.16 -110.123916625977
19.17 -110.213760375977
19.18 -110.301651000977
19.19 -110.387588500977
19.2 -110.477432250977
19.21 -110.569229125977
19.22 -110.653213500977
19.23 -110.743057250977
19.24 -110.832901000977
19.25 -110.920791625977
19.26 -111.008682250977
19.27 -111.094619750977
19.28 -111.190322875977
19.29 -111.276260375977
19.3 -111.362197875977
19.31 -111.452041625977
19.32 -111.539932250977
19.33 -111.629776000977
19.34 -111.717666625977
19.35 -111.805557250977
19.36 -111.895401000977
19.37 -111.987197875977
19.38 -112.077041625977
19.39 -112.162979125977
19.4 -112.254776000977
19.41 -112.342666625977
19.42 -112.430557250977
19.43 -112.518447875977
19.44 -112.604385375977
19.45 -112.690322875977
19.46 -112.786026000977
19.47 -112.871963500977
19.48 -112.959854125977
19.49 -113.049697875977
19.5 -113.137588500977
19.51 -113.227432250977
19.52 -113.315322875977
19.53 -113.409072875977
19.54 -113.493057250977
19.55 -113.580947875977
19.56 -113.670791625977
19.57 -113.762588500977
19.58 -113.850479125977
19.59 -113.936416625977
19.6 -114.030166625977
19.61 -114.114151000977
19.62 -114.202041625977
19.63 -114.291885375977
19.64 -114.381729125977
19.65 -114.471572875977
19.66 -114.559463500977
19.67 -114.645401000977
19.68 -114.737197875977
19.69 -114.821182250977
19.7 -114.912979125977
19.71 -115.000869750977
19.72 -115.084854125977
19.73 -115.174697875977
19.74 -115.266494750977
19.75 -115.354385375977
19.76 -115.442276000977
19.77 -115.530166625977
19.78 -115.625869750977
19.79 -115.709854125977
19.8 -115.795791625977
19.81 -115.883682250977
19.82 -115.973526000977
19.83 -116.065322875977
19.84 -116.155166625977
19.85 -116.245010375977
19.86 -116.332901000977
19.87 -116.424697875977
19.88 -116.508682250977
19.89 -116.596572875977
19.9 -116.688369750977
19.91 -116.774307250977
19.92 -116.866104125977
19.93 -116.952041625977
19.94 -117.037979125977
19.95 -117.127822875977
19.96 -117.217666625977
19.97 -117.307510375977
19.98 -117.391494750977
19.99 -117.483291625977
20 -117.571182250977
};
\addplot [semithick, color1, opacity=0.4]
table {%
0 7.54542636871338
0.01 4.90340662002563
0.02 1.14199161529541
0.03 -2.86469674110413
0.04 -6.18815183639526
0.05 -8.06588268280029
0.06 -8.08134651184082
0.07 -6.26006841659546
0.08 -3.05910015106201
0.09 0.747036635875702
0.1 4.25554418563843
0.11 6.65327596664429
0.12 7.4101824760437
0.13 6.40159463882446
0.14 3.93023228645325
0.15 0.643834888935089
0.16 -2.63020920753479
0.17 -5.09160137176514
0.18 -6.16376209259033
0.19 -5.63193416595459
0.2 -3.68923091888428
0.21 -0.880185425281525
0.22 2.0429310798645
0.23 4.3142876625061
0.24 5.34998035430908
0.25 4.89553737640381
0.26 3.08863878250122
0.27 0.421488344669342
0.28 -2.38732838630676
0.29 -4.57888650894165
0.3 -5.55068159103394
0.31 -5.01415681838989
0.32 -3.07287073135376
0.33 -0.200936630368233
0.34 2.87341666221619
0.35 5.35052394866943
0.36 6.56261920928955
0.37 6.14677953720093
0.38 4.14354038238525
0.39 0.995642960071564
0.4 -2.55415153503418
0.41 -5.64168453216553
0.42 -7.49334049224854
0.43 -7.61880207061768
0.44 -5.93683815002441
0.45 -2.80246472358704
0.46 1.07232224941254
0.47 4.78571605682373
0.48 7.46147155761719
0.49 8.45950794219971
0.5 7.53131294250488
0.51 4.88167428970337
0.52 1.12142395973206
0.53 -2.87744450569153
0.54 -6.18926382064819
0.55 -8.05478286743164
0.56 -8.06069660186768
0.57 -6.23501825332642
0.58 -3.03600192070007
0.59 0.762107193470001
0.6 4.25831842422485
0.61 6.642258644104
0.62 7.38718223571777
0.63 6.37130641937256
0.64 3.89920878410339
0.65 0.618969738483429
0.66 -2.64336800575256
0.67 -5.0900354385376
0.68 -6.14786338806152
0.69 -5.6054048538208
0.7 -3.6582612991333
0.71 -0.85201621055603
0.72 2.06175088882446
0.73 4.31933355331421
0.74 5.34009504318237
0.75 4.87305021286011
0.76 3.05887246131897
0.77 0.3914675116539
0.78 -2.41057062149048
0.79 -4.58991765975952
0.8 -5.54698848724365
0.81 -4.99672555923462
0.82 -3.04597210884094
0.83 -0.171017125248909
0.84 2.89920854568481
0.85 5.36608028411865
0.86 6.56433534622192
0.87 6.13436603546143
0.88 4.12012720108032
0.89 0.966953098773956
0.9 -2.58119249343872
0.91 -5.66061115264893
0.92 -7.49970531463623
0.93 -7.61120367050171
0.94 -5.91726303100586
0.95 -2.77581143379211
0.96 1.09950041770935
0.97 4.80693054199219
0.98 7.47161436080933
0.99 8.45627975463867
1 7.51566791534424
1.01 4.85763883590698
1.02 1.09492349624634
1.03 -2.89988708496094
1.04 -6.20218181610107
1.05 -8.05517387390137
1.06 -8.04868984222412
1.07 -6.21368885040283
1.08 -3.0107741355896
1.09 0.784913957118988
1.1 4.27307081222534
1.11 6.64539384841919
1.12 7.37805271148682
1.13 6.35236120223999
1.14 3.87526321411133
1.15 0.596125841140747
1.16 -2.65936183929443
1.17 -5.09517669677734
1.18 -6.14087677001953
1.19 -5.58809900283813
1.2 -3.63504958152771
1.21 -0.828755140304565
1.22 2.07911109924316
1.23 4.32636213302612
1.24 5.33496999740601
1.25 4.85697460174561
1.26 3.03583192825317
1.27 0.367180496454239
1.28 -2.42995190620422
1.29 -4.59947538375854
1.3 -5.54420328140259
1.31 -4.98214960098267
1.32 -3.02301597595215
1.33 -0.145346775650978
1.34 2.92130279541016
1.35 5.37906980514526
1.36 6.56493520736694
1.37 6.12227344512939
1.38 4.09821081161499
1.39 0.940423250198364
1.4 -2.60589575767517
1.41 -5.67749118804932
1.42 -7.50460433959961
1.43 -7.60290241241455
1.44 -5.89772987365723
1.45 -2.74970030784607
1.46 1.12590897083282
1.47 4.82724571228027
1.48 7.48098945617676
1.49 8.45254325866699
1.5 7.49981451034546
1.51 4.8335428237915
1.52 1.06851923465729
1.53 -2.92227697372437
1.54 -6.21512508392334
1.55 -8.05570411682129
1.56 -8.03683853149414
1.57 -6.19254207611084
1.58 -2.98559617996216
1.59 0.807890713214874
1.6 4.28816699981689
1.61 6.64911317825317
1.62 7.36959600448608
1.63 6.33402585983276
1.64 3.85175681114197
1.65 0.573433697223663
1.66 -2.67554807662964
1.67 -5.10084390640259
1.68 -6.13468456268311
1.69 -5.57168245315552
1.7 -3.61261367797852
1.71 -0.806100785732269
1.72 2.0961697101593
1.73 4.333571434021
1.74 5.33034038543701
1.75 4.84164714813232
1.76 3.01360630989075
1.77 0.343736052513123
1.78 -2.44877696037292
1.79 -4.60875177383423
1.8 -5.54148817062378
1.81 -4.96793794631958
1.82 -3.00071811676025
1.83 -0.120404705405235
1.84 2.94269371032715
1.85 5.39151573181152
1.86 6.5652437210083
1.87 6.11020708084106
1.88 4.0765061378479
1.89 0.91429203748703
1.9 -2.6300642490387
1.91 -5.69392776489258
1.92 -7.50918006896973
1.93 -7.59441328048706
1.94 -5.87816429138184
1.95 -2.72374248504639
1.96 1.15200877189636
1.97 4.84725427627563
1.98 7.49015712738037
1.99 8.44859981536865
2 7.48385238647461
2.01 4.80943393707275
2.02 1.04210865497589
2.03 -2.94452285766602
2.04 -6.22799062728882
2.05 -8.05625438690186
2.06 -8.02501201629639
2.07 -6.17142629623413
2.08 -2.96054077148438
2.09 0.830726206302643
2.1 4.30338668823242
2.11 6.65288972854614
2.12 7.36126375198364
2.13 6.31578350067139
2.14 3.82834696769714
2.15 0.550739467144012
2.16 -2.69177007675171
2.17 -5.10664033889771
2.18 -6.12864875793457
2.19 -5.55549907684326
2.2 -3.59043383598328
2.21 -0.783638298511505
2.22 2.11322021484375
2.23 4.3407154083252
2.24 5.32582092285156
2.25 4.82653570175171
2.26 2.99168109893799
2.27 0.320492267608643
2.28 -2.46729373931885
2.29 -4.617835521698
2.3 -5.53871297836304
2.31 -4.95379447937012
2.32 -2.97861409187317
2.33 -0.0957710742950439
2.34 2.96374440193176
2.35 5.40372800827026
2.36 6.5654239654541
2.37 6.09810543060303
2.38 4.05484580993652
2.39 0.888339817523956
2.4 -2.65410995483398
2.41 -5.71012020111084
2.42 -7.51354646682739
2.43 -7.58581018447876
2.44 -5.85860538482666
2.45 -2.69788002967834
2.46 1.1780731678009
2.47 4.86716651916504
2.48 7.499098777771
2.49 8.44459629058838
2.5 7.46785736083984
2.51 4.78540802001953
2.52 1.01576220989227
2.53 -2.96678566932678
2.54 -6.24080276489258
2.55 -8.0566930770874
2.56 -8.01316547393799
2.57 -6.15024375915527
2.58 -2.93537878990173
2.59 0.853709757328033
2.6 4.31850242614746
2.61 6.6565990447998
2.62 7.35294246673584
2.63 6.2976279258728
2.64 3.80507349967957
2.65 0.528190493583679
2.66 -2.70791625976562
2.67 -5.11236572265625
2.68 -6.12269306182861
2.69 -5.53941488265991
2.7 -3.56846523284912
2.71 -0.761331975460052
2.72 2.13005495071411
2.73 4.34787607192993
2.74 5.3213677406311
2.75 4.81148099899292
2.76 2.96992492675781
2.77 0.297535479068756
2.78 -2.48571157455444
2.79 -4.6269006729126
2.8 -5.53591871261597
2.81 -4.93973112106323
2.82 -2.95660519599915
2.83 -0.0712213069200516
2.84 2.98471975326538
2.85 5.41583299636841
2.86 6.56546020507812
2.87 6.08592748641968
2.88 4.03322076797485
2.89 0.862390637397766
2.9 -2.6780116558075
2.91 -5.726149559021
2.92 -7.51773643493652
2.93 -7.57712745666504
2.94 -5.83888578414917
2.95 -2.67192912101746
2.96 1.20398700237274
2.97 4.88692760467529
2.98 7.50796031951904
2.99 8.4404993057251
3 7.45173740386963
3.01 4.7611608505249
3.02 0.989483952522278
3.03 -2.98894929885864
3.04 -6.25356531143188
3.05 -8.05706691741943
3.06 -8.00118827819824
3.07 -6.12910318374634
3.08 -2.91026926040649
3.09 0.876563489437103
3.1 4.33360862731934
3.11 6.66035175323486
3.12 7.34464550018311
3.13 6.2795147895813
3.14 3.78175091743469
3.15 0.50568675994873
3.16 -2.72403883934021
3.17 -5.11815071105957
3.18 -6.11667394638062
3.19 -5.52333641052246
3.2 -3.54638266563416
3.21 -0.739078342914581
3.22 2.14691734313965
3.23 4.35485553741455
3.24 5.31679487228394
3.25 4.79647970199585
3.26 2.94817399978638
3.27 0.274598896503448
3.28 -2.50395631790161
3.29 -4.63573360443115
3.3 -5.53305625915527
3.31 -4.92558574676514
3.32 -2.93460869789124
3.33 -0.0468299575150013
3.34 3.00562214851379
3.35 5.42779970169067
3.36 6.56544780731201
3.37 6.07362794876099
3.38 4.01156044006348
3.39 0.836531579494476
3.4 -2.70183801651001
3.41 -5.74206209182739
3.42 -7.5219087600708
3.43 -7.56823301315308
3.44 -5.81928205490112
3.45 -2.64609026908875
3.46 1.22985661029816
3.47 4.90656328201294
3.48 7.5167179107666
3.49 8.43620014190674
3.5 7.43554449081421
3.51 4.73701143264771
3.52 0.963103294372559
3.53 -3.01106548309326
3.54 -6.26630258560181
3.55 -8.0573263168335
3.56 -7.98916721343994
3.57 -6.1079740524292
3.58 -2.88522720336914
3.59 0.899314701557159
3.6 4.34865522384644
3.61 6.66410779953003
3.62 7.33616399765015
3.63 6.26139259338379
3.64 3.75845646858215
3.65 0.48319947719574
3.66 -2.74005436897278
3.67 -5.12374067306519
3.68 -6.11065530776978
3.69 -5.50723361968994
3.7 -3.52447509765625
3.71 -0.716850519180298
3.72 2.16360259056091
3.73 4.36185693740845
3.74 5.31221294403076
3.75 4.78139209747314
3.76 2.92638897895813
3.77 0.251632750034332
3.78 -2.5221803188324
3.79 -4.64458274841309
3.8 -5.53006505966187
3.81 -4.91143465042114
3.82 -2.91263794898987
3.83 -0.0223382152616978
3.84 3.02625226974487
3.85 5.4395604133606
3.86 6.56523895263672
3.87 6.06128406524658
3.88 3.98998236656189
3.89 0.810876131057739
3.9 -2.72548866271973
3.91 -5.75787544250488
3.92 -7.52585649490356
3.93 -7.55938005447388
3.94 -5.79944324493408
3.95 -2.62017917633057
3.96 1.2557213306427
3.97 4.92617464065552
3.98 7.52539348602295
3.99 8.4318208694458
4 7.41935300827026
4.01 4.71279716491699
4.02 0.936803996562958
4.03 -3.03317332267761
4.04 -6.27888250350952
4.05 -8.05757236480713
4.06 -7.97706270217896
4.07 -6.08664798736572
4.08 -2.86005449295044
4.09 0.922299444675446
4.1 4.36348056793213
4.11 6.66768407821655
4.12 7.3277792930603
4.13 6.24311208724976
4.14 3.7352819442749
4.15 0.46085798740387
4.16 -2.75597500801086
4.17 -5.12938070297241
4.18 -6.10457611083984
4.19 -5.4911208152771
4.2 -3.50261116027832
4.21 -0.694779932498932
4.22 2.18022131919861
4.23 4.36877155303955
4.24 5.30754995346069
4.25 4.76640844345093
4.26 2.90467834472656
4.27 0.228913724422455
4.28 -2.54032373428345
4.29 -4.6532244682312
4.3 -5.52704524993896
4.31 -4.89717197418213
4.32 -2.89062690734863
4.33 0.00195926101878285
4.34 3.04702687263489
4.35 5.45134973526001
4.36 6.56496810913086
4.37 6.04898548126221
4.38 3.96830654144287
4.39 0.785024464130402
4.4 -2.74909734725952
4.41 -5.77350902557373
4.42 -7.5297384262085
4.43 -7.55041694641113
4.44 -5.7796459197998
4.45 -2.59439969062805
4.46 1.28152346611023
4.47 4.94559907913208
4.48 7.53393363952637
4.49 8.42745685577393
4.5 7.40307807922363
4.51 4.68850231170654
4.52 0.910739243030548
4.53 -3.05513501167297
4.54 -6.29130697250366
4.55 -8.05760860443115
4.56 -7.96496486663818
4.57 -6.06549119949341
4.58 -2.83499503135681
4.59 0.945092141628265
4.6 4.37831354141235
4.61 6.67117738723755
4.62 7.31925964355469
4.63 6.22493076324463
4.64 3.71218180656433
4.65 0.438452184200287
4.66 -2.77187085151672
4.67 -5.13485431671143
4.68 -6.0983738899231
4.69 -5.47496557235718
4.7 -3.48069071769714
4.71 -0.672592222690582
4.72 2.1967670917511
4.73 4.37563991546631
4.74 5.3028359413147
4.75 4.75126171112061
4.76 2.88304877281189
4.77 0.206175580620766
4.78 -2.55845093727112
4.79 -4.66185665130615
4.8 -5.52385425567627
4.81 -4.88289833068848
4.82 -2.86859893798828
4.83 0.0262870900332928
4.84 3.06755757331848
4.85 5.462965965271
4.86 6.56462049484253
4.87 6.03649187088013
4.88 3.94661974906921
4.89 0.759395658969879
4.9 -2.7726833820343
4.91 -5.78895854949951
4.92 -7.53349590301514
4.93 -7.54131126403809
4.94 -5.75997447967529
4.95 -2.56850528717041
4.96 1.30731642246246
4.97 4.96504068374634
4.98 7.54236793518066
4.99 8.42292499542236
5 7.38669776916504
5.01 4.66431093215942
5.02 0.884454429149628
5.03 -3.07708883285522
5.04 -6.30363130569458
5.05 -8.05760765075684
5.06 -7.95288372039795
5.07 -6.04415035247803
5.08 -2.80992579460144
5.09 0.967572927474976
5.1 4.39330816268921
5.11 6.6746711730957
5.12 7.3107008934021
5.13 6.20670795440674
5.14 3.68885278701782
5.15 0.416217625141144
5.16 -2.78766822814941
5.17 -5.14016819000244
5.18 -6.09221744537354
5.19 -5.45881366729736
5.2 -3.45871376991272
5.21 -0.650559723377228
5.22 2.21330404281616
5.23 4.38232707977295
5.24 5.29804182052612
5.25 4.73607969284058
5.26 2.86138463020325
5.27 0.183344841003418
5.28 -2.57646036148071
5.29 -4.67044639587402
5.3 -5.52058410644531
5.31 -4.86858463287354
5.32 -2.84657216072083
5.33 0.0506411157548428
5.34 3.08810591697693
5.35 5.47476243972778
5.36 6.56418371200562
5.37 6.02394962310791
5.38 3.92475390434265
5.39 0.733554303646088
5.4 -2.796231508255
5.41 -5.80464029312134
5.42 -7.5371413230896
5.43 -7.53223323822021
5.44 -5.73993396759033
5.45 -2.54253435134888
5.46 1.33293974399567
5.47 4.98447799682617
5.48 7.55073308944702
5.49 8.41832065582275
5.5 7.37022876739502
5.51 4.6401309967041
5.52 0.858234286308289
5.53 -3.09911727905273
5.54 -6.31608867645264
5.55 -8.05769920349121
5.56 -7.94056940078735
5.57 -6.02286958694458
5.58 -2.78508830070496
5.59 0.99024909734726
5.6 4.40797567367554
5.61 6.67792415618896
5.62 7.30202388763428
5.63 6.18842506408691
5.64 3.66570162773132
5.65 0.393788158893585
5.66 -2.80339694023132
5.67 -5.14572954177856
5.68 -6.08583879470825
5.69 -5.44262456893921
5.7 -3.43689227104187
5.71 -0.628632187843323
5.72 2.22983455657959
5.73 4.38905143737793
5.74 5.29321527481079
5.75 4.7208685874939
5.76 2.83964252471924
5.77 0.160725682973862
5.78 -2.59415459632874
5.79 -4.67884588241577
5.8 -5.51733493804932
5.81 -4.85416460037231
5.82 -2.82444787025452
5.83 0.0748437196016312
5.84 3.1085958480835
5.85 5.48597383499146
5.86 6.56372499465942
5.87 6.01129961013794
5.88 3.90309810638428
5.89 0.707929670810699
5.9 -2.81960797309875
5.91 -5.8200626373291
5.92 -7.54074430465698
5.93 -7.52300691604614
5.94 -5.72006702423096
5.95 -2.51671314239502
5.96 1.35864448547363
5.97 5.00367069244385
5.98 7.55904197692871
5.99 8.4137077331543
6 7.35384893417358
6.01 4.61589956283569
6.02 0.831942021846771
6.03 -3.12074065208435
6.04 -6.32839298248291
6.05 -8.05750274658203
6.06 -7.9282693862915
6.07 -6.00149917602539
6.08 -2.75996279716492
6.09 1.01291644573212
6.1 4.42255449295044
6.11 6.68132066726685
6.12 7.29334402084351
6.13 6.17001533508301
6.14 3.64242124557495
6.15 0.371682643890381
6.16 -2.81909132003784
6.17 -5.15088987350464
6.18 -6.07951259613037
6.19 -5.42636108398438
6.2 -3.4149317741394
6.21 -0.60662430524826
6.22 2.24615573883057
6.23 4.39558839797974
6.24 5.28822946548462
6.25 4.70567083358765
6.26 2.81805682182312
6.27 0.138007521629333
6.28 -2.61208415031433
6.29 -4.68723344802856
6.3 -5.51400375366211
6.31 -4.83974838256836
6.32 -2.80256390571594
6.33 0.0990520864725113
6.34 3.12895488739014
6.35 5.49740886688232
6.36 6.56304168701172
6.37 5.99867916107178
6.38 3.88132524490356
6.39 0.682112038135529
6.4 -2.84301686286926
6.41 -5.83548927307129
6.42 -7.54431819915771
6.43 -7.51361560821533
6.44 -5.70005941390991
6.45 -2.49085569381714
6.46 1.3841564655304
6.47 5.02284955978394
6.48 7.56724977493286
6.49 8.40883827209473
6.5 7.33719921112061
6.51 4.59164047241211
6.52 0.805993974208832
6.53 -3.14244508743286
6.54 -6.3405237197876
6.55 -8.05728054046631
6.56 -7.91589069366455
6.57 -5.98027849197388
6.58 -2.73491954803467
6.59 1.03535676002502
6.6 4.43709468841553
6.61 6.68446636199951
6.62 7.28459405899048
6.63 6.15175676345825
6.64 3.61919331550598
6.65 0.349477767944336
6.66 -2.83467483520508
6.67 -5.15600490570068
6.68 -6.07320785522461
6.69 -5.41015195846558
6.7 -3.39299321174622
6.71 -0.584878146648407
6.72 2.26245522499084
6.73 4.40208435058594
6.74 5.283203125
6.75 4.69030666351318
6.76 2.79619002342224
6.77 0.115333735942841
6.78 -2.62975168228149
6.79 -4.69544506072998
6.8 -5.5104866027832
6.81 -4.82529878616333
6.82 -2.78043508529663
6.83 0.123297601938248
6.84 3.14920258522034
6.85 5.50863838195801
6.86 6.56232833862305
6.87 5.985924243927
6.88 3.85954833030701
6.89 0.656586170196533
6.9 -2.86630773544312
6.91 -5.85062170028687
6.92 -7.54770946502686
6.93 -7.50434064865112
6.94 -5.68011856079102
6.95 -2.46501874923706
6.96 1.40987038612366
6.97 5.0420970916748
6.98 7.57540559768677
6.99 8.4040470123291
7 7.32063436508179
7.01 4.56746578216553
7.02 0.779815673828125
7.03 -3.1640841960907
7.04 -6.3524022102356
7.05 -8.0569372177124
7.06 -7.90346097946167
7.07 -5.95866394042969
7.08 -2.70995497703552
7.09 1.05787968635559
7.1 4.45145893096924
7.11 6.68748569488525
7.12 7.27581024169922
7.13 6.133376121521
7.14 3.59603428840637
7.15 0.327305614948273
7.16 -2.85031938552856
7.17 -5.16107702255249
7.18 -6.06668281555176
7.19 -5.39387273788452
7.2 -3.37111806869507
7.21 -0.562904357910156
7.22 2.27872085571289
7.23 4.40850067138672
7.24 5.2781229019165
7.25 4.67521047592163
7.26 2.77445960044861
7.27 0.092916876077652
7.28 -2.64743781089783
7.29 -4.70377922058105
7.3 -5.50699186325073
7.31 -4.81073427200317
7.32 -2.75825047492981
7.33 0.147564694285393
7.34 3.1694872379303
7.35 5.51993703842163
7.36 6.56146240234375
7.37 5.97317409515381
7.38 3.83777832984924
7.39 0.630742192268372
7.4 -2.88967418670654
7.41 -5.86589574813843
7.42 -7.55098962783813
7.43 -7.49485683441162
7.44 -5.65998697280884
7.45 -2.43920040130615
7.46 1.43543457984924
7.47 5.06097793579102
7.48 7.58336114883423
7.49 8.3991641998291
7.5 7.30406618118286
7.51 4.54314565658569
7.52 0.753749072551727
7.53 -3.18575859069824
7.54 -6.36456775665283
7.55 -8.05661201477051
7.56 -7.89092540740967
7.57 -5.93752288818359
7.58 -2.685063123703
7.59 1.08034896850586
7.6 4.46600341796875
7.61 6.6904616355896
7.62 7.26681995391846
7.63 6.11484670639038
7.64 3.57300734519958
7.65 0.305160939693451
7.66 -2.86585092544556
7.67 -5.16618633270264
7.68 -6.06017637252808
7.69 -5.37748336791992
7.7 -3.3490424156189
7.71 -0.541041851043701
7.72 2.29484081268311
7.73 4.41469669342041
7.74 5.27300691604614
7.75 4.6596302986145
7.76 2.75280976295471
7.77 0.0703167915344238
7.78 -2.6651725769043
7.79 -4.7118182182312
7.8 -5.50347423553467
7.81 -4.79599523544312
7.82 -2.73619174957275
7.83 0.171743050217628
7.84 3.1896288394928
7.85 5.5309362411499
7.86 6.56059503555298
7.87 5.9602255821228
7.88 3.81579303741455
7.89 0.605175912380219
7.9 -2.91283631324768
7.91 -5.88098764419556
7.92 -7.55426073074341
7.93 -7.48525762557983
7.94 -5.64007186889648
7.95 -2.41317343711853
7.96 1.46100354194641
7.97 5.07998371124268
7.98 7.59132480621338
7.99 8.39401149749756
8 7.28733110427856
8.01 4.51872730255127
8.02 0.727601170539856
8.03 -3.20727396011353
8.04 -6.37637042999268
8.05 -8.05610752105713
8.06 -7.87827920913696
8.07 -5.91606712341309
8.08 -2.66010570526123
8.09 1.10241532325745
8.1 4.48053884506226
8.11 6.69340801239014
8.12 7.25798749923706
8.13 6.09640789031982
8.14 3.54957485198975
8.15 0.283387780189514
8.16 -2.88095426559448
8.17 -5.17126083374023
8.18 -6.05354595184326
8.19 -5.3611536026001
8.2 -3.32712435722351
8.21 -0.519124567508698
8.22 2.3110191822052
8.23 4.42079448699951
8.24 5.26761627197266
8.25 4.64422607421875
8.26 2.73130679130554
8.27 0.0476142875850201
8.28 -2.6824197769165
8.29 -4.71980762481689
8.3 -5.49962043762207
8.31 -4.78125429153442
8.32 -2.71429538726807
8.33 0.195575743913651
8.34 3.20979428291321
8.35 5.54205846786499
8.36 6.55966091156006
8.37 5.94723224639893
8.38 3.79378914833069
8.39 0.5794398188591
8.4 -2.93594527244568
8.41 -5.896071434021
8.42 -7.55744791030884
8.43 -7.4756178855896
8.44 -5.61979579925537
8.45 -2.38725233078003
8.46 1.48617875576019
8.47 5.09917163848877
8.48 7.59893178939819
8.49 8.38896751403809
8.5 7.27054452896118
8.51 4.49439573287964
8.52 0.701512098312378
8.53 -3.22846961021423
8.54 -6.3882794380188
8.55 -8.055419921875
8.56 -7.86584997177124
8.57 -5.89468145370483
8.58 -2.63512825965881
8.59 1.1247638463974
8.6 4.49484395980835
8.61 6.69632863998413
8.62 7.24894380569458
8.63 6.07803678512573
8.64 3.52643918991089
8.65 0.26140296459198
8.66 -2.8962709903717
8.67 -5.17601728439331
8.68 -6.04666805267334
8.69 -5.34477281570435
8.7 -3.3053662776947
8.71 -0.497495383024216
8.72 2.32704138755798
8.73 4.42702722549438
8.74 5.26247262954712
8.75 4.6286678314209
8.76 2.70934987068176
8.77 0.0250940136611462
8.78 -2.69995498657227
8.79 -4.72770929336548
8.8 -5.49594926834106
8.81 -4.76658153533936
8.82 -2.6921055316925
8.83 0.219626739621162
8.84 3.23000526428223
8.85 5.55301141738892
8.86 6.55863857269287
8.87 5.93428802490234
8.88 3.77185916900635
8.89 0.553849101066589
8.9 -2.95884895324707
8.91 -5.91092443466187
8.92 -7.56040239334106
8.93 -7.46587944030762
8.94 -5.59965562820435
8.95 -2.36138319969177
8.96 1.51158213615417
8.97 5.11796522140503
8.98 7.60669755935669
8.99 8.38381290435791
9 7.2538948059082
9.01 4.47004747390747
9.02 0.675587892532349
9.03 -3.24995923042297
9.04 -6.40002489089966
9.05 -8.05490779876709
9.06 -7.85316562652588
9.07 -5.87333583831787
9.08 -2.61019015312195
9.09 1.14685809612274
9.1 4.50875997543335
9.11 6.69904470443726
9.12 7.23978471755981
9.13 6.05961513519287
9.14 3.50330066680908
9.15 0.23945876955986
9.16 -2.9115514755249
9.17 -5.18085765838623
9.18 -6.04009580612183
9.19 -5.32812547683716
9.2 -3.28346228599548
9.21 -0.475785911083221
9.22 2.34291577339172
9.23 4.43311786651611
9.24 5.2569522857666
9.25 4.61337757110596
9.26 2.68767476081848
9.27 0.00277901859954
9.28 -2.71725368499756
9.29 -4.73545503616333
9.3 -5.49204444885254
9.31 -4.75180101394653
9.32 -2.67000842094421
9.33 0.243843734264374
9.34 3.24999403953552
9.35 5.56375074386597
9.36 6.55749464035034
9.37 5.92125272750854
9.38 3.74988222122192
9.39 0.528165757656097
9.4 -2.98205351829529
9.41 -5.9257640838623
9.42 -7.56341791152954
9.43 -7.4562463760376
9.44 -5.57966375350952
9.45 -2.33541655540466
9.46 1.53700530529022
9.47 5.13647890090942
9.48 7.6142692565918
9.49 8.37866306304932
9.5 7.23702669143677
9.51 4.44563436508179
9.52 0.649677693843842
9.53 -3.27116775512695
9.54 -6.4114294052124
9.55 -8.05423927307129
9.56 -7.84034299850464
9.57 -5.85190010070801
9.58 -2.58526802062988
9.59 1.16913414001465
9.6 4.52292633056641
9.61 6.70185136795044
9.62 7.23056983947754
9.63 6.04101514816284
9.64 3.48007535934448
9.65 0.217396333813667
9.66 -2.92662930488586
9.67 -5.18549585342407
9.68 -6.03311824798584
9.69 -5.31157350540161
9.7 -3.26169300079346
9.71 -0.454223453998566
9.72 2.35867261886597
9.73 4.43917512893677
9.74 5.25155830383301
9.75 4.59761047363281
9.76 2.6658833026886
9.77 -0.0193954594433308
9.78 -2.73468327522278
9.79 -4.74322366714478
9.8 -5.48809766769409
9.81 -4.73692655563354
9.82 -2.64782428741455
9.83 0.268028438091278
9.84 3.26967477798462
9.85 5.57464361190796
9.86 6.55608415603638
9.87 5.90810203552246
9.88 3.72785019874573
9.89 0.502545118331909
9.9 -3.00481057167053
9.91 -5.94042587280273
9.92 -7.56620264053345
9.93 -7.44630527496338
9.94 -5.55939054489136
9.95 -2.30955529212952
9.96 1.56232953071594
9.97 5.15518236160278
9.98 7.62199783325195
9.99 8.37308788299561
10 7.22020626068115
10.01 4.42120170593262
10.02 0.623610734939575
10.03 -3.2925021648407
10.04 -6.42284631729126
10.05 -8.05336380004883
10.06 -7.82754135131836
10.07 -5.83043432235718
10.08 -2.56042647361755
10.09 1.19117152690887
10.1 4.53683137893677
10.11 6.70416688919067
10.12 7.22138023376465
10.13 6.02245092391968
10.14 3.45704007148743
10.15 0.19583335518837
10.16 -2.94166231155396
10.17 -5.18986320495605
10.18 -6.02613973617554
10.19 -5.29496669769287
10.2 -3.23975777626038
10.21 -0.432712376117706
10.22 2.374591588974
10.23 4.44508743286133
10.24 5.24593591690063
10.25 4.58208656311035
10.26 2.64404797554016
10.27 -0.0420140065252781
10.28 -2.75180077552795
10.29 -4.75095081329346
10.3 -5.4840726852417
10.31 -4.72200584411621
10.32 -2.62561011314392
10.33 0.292038410902023
10.34 3.28972029685974
10.35 5.58524227142334
10.36 6.55489921569824
10.37 5.89481258392334
10.38 3.70584464073181
10.39 0.476835250854492
10.4 -3.02801585197449
10.41 -5.95519304275513
10.42 -7.56900644302368
10.43 -7.43644380569458
10.44 -5.538987159729
10.45 -2.28363370895386
10.46 1.5876692533493
10.47 5.17377471923828
10.48 7.62925910949707
10.49 8.36756896972656
10.5 7.20303392410278
10.51 4.39717149734497
10.52 0.597600281238556
10.53 -3.31359887123108
10.54 -6.43443012237549
10.55 -8.05238914489746
10.56 -7.81449556350708
10.57 -5.80880212783813
10.58 -2.53575372695923
10.59 1.21328783035278
10.6 4.55088329315186
10.61 6.70688819885254
10.62 7.21195650100708
10.63 6.00378084182739
10.64 3.43390941619873
10.65 0.17418360710144
10.66 -2.95670413970947
10.67 -5.19460105895996
10.68 -6.01939010620117
10.69 -5.27835655212402
10.7 -3.21769952774048
10.71 -0.411140441894531
10.72 2.39013481140137
10.73 4.45091772079468
10.74 5.24035167694092
10.75 4.56645154953003
10.76 2.6222620010376
10.77 -0.064235121011734
10.78 -2.76871252059937
10.79 -4.75848865509033
10.8 -5.48000812530518
10.81 -4.707200050354
10.82 -2.60331869125366
10.83 0.31602817773819
10.84 3.30976009368896
10.85 5.59600591659546
10.86 6.55353975296021
10.87 5.88168382644653
10.88 3.68394756317139
10.89 0.451277494430542
10.9 -3.05099153518677
10.91 -5.96983861923218
10.92 -7.5718092918396
10.93 -7.42640972137451
10.94 -5.51838731765747
10.95 -2.25784993171692
10.96 1.61292493343353
10.97 5.19225597381592
10.98 7.63683414459229
10.99 8.36232089996338
11 7.18592977523804
11.01 4.37242698669434
11.02 0.571748614311218
11.03 -3.33518218994141
11.04 -6.44584703445435
11.05 -8.05145359039307
11.06 -7.80170965194702
11.07 -5.78705883026123
11.08 -2.5108106136322
11.09 1.23561036586761
11.1 4.56467580795288
11.11 6.70937824249268
11.12 7.20274782180786
11.13 5.98503017425537
11.14 3.41071820259094
11.15 0.152294486761093
11.16 -2.97184538841248
11.17 -5.19873952865601
11.18 -6.01224660873413
11.19 -5.26203298568726
11.2 -3.1956422328949
11.21 -0.389429301023483
11.22 2.40590310096741
11.23 4.45658159255981
11.24 5.23471403121948
11.25 4.5506649017334
11.26 2.60052394866943
11.27 -0.0867827832698822
11.28 -2.78639769554138
11.29 -4.76590347290039
11.3 -5.47571039199829
11.31 -4.69209003448486
11.32 -2.58122229576111
11.33 0.34001824259758
11.34 3.32926964759827
11.35 5.60616827011108
11.36 6.55183506011963
11.37 5.86818313598633
11.38 3.66170144081116
11.39 0.425514906644821
11.4 -3.07367897033691
11.41 -5.98439073562622
11.42 -7.57426881790161
11.43 -7.41628742218018
11.44 -5.49806880950928
11.45 -2.2318229675293
11.46 1.63818860054016
11.47 5.21079874038696
11.48 7.6440749168396
11.49 8.3566198348999
11.5 7.16889715194702
11.51 4.34813356399536
11.52 0.545889258384705
11.53 -3.35612392425537
11.54 -6.45727729797363
11.55 -8.05037117004395
11.56 -7.78866958618164
11.57 -5.76549673080444
11.58 -2.48591089248657
11.59 1.25758922100067
11.6 4.57854318618774
11.61 6.71157121658325
11.62 7.19338464736938
11.63 5.96636962890625
11.64 3.38776469230652
11.65 0.130664467811584
11.66 -2.98670148849487
11.67 -5.20346879959106
11.68 -6.00499200820923
11.69 -5.24503087997437
11.7 -3.17386817932129
11.71 -0.367805749177933
11.72 2.42120671272278
11.73 4.4622654914856
11.74 5.22886943817139
11.75 4.53504514694214
11.76 2.57875275611877
11.77 -0.108879022300243
11.78 -2.80309772491455
11.79 -4.77337551116943
11.8 -5.47148609161377
11.81 -4.67687129974365
11.82 -2.55900454521179
11.83 0.364250242710114
11.84 3.349041223526
11.85 5.61682367324829
11.86 6.55049085617065
11.87 5.85463428497314
11.88 3.63974976539612
11.89 0.400057077407837
11.9 -3.09653806686401
11.91 -5.99883651733398
11.92 -7.57676982879639
11.93 -7.40593194961548
11.94 -5.47735595703125
11.95 -2.20587301254272
11.96 1.66335940361023
11.97 5.22928333282471
11.98 7.65131664276123
11.99 8.35096263885498
12 7.15179252624512
12.01 4.32369661331177
12.02 0.520230114459991
12.03 -3.37728261947632
12.04 -6.46857786178589
12.05 -8.04925060272217
12.06 -7.77553653717041
12.07 -5.74370765686035
12.08 -2.46114993095398
12.09 1.27919113636017
12.1 4.5922064781189
12.11 6.71389961242676
12.12 7.18369483947754
12.13 5.94762182235718
12.14 3.3645441532135
12.15 0.108915060758591
12.16 -3.00117206573486
12.17 -5.20765829086304
12.18 -5.99787521362305
12.19 -5.22837495803833
12.2 -3.15202665328979
12.21 -0.346630483865738
12.22 2.43699622154236
12.23 4.46759271621704
12.24 5.22294759750366
12.25 4.51918649673462
12.26 2.55701446533203
12.27 -0.131132841110229
12.28 -2.82020878791809
12.29 -4.78073120117188
12.3 -5.46710109710693
12.31 -4.66190814971924
12.32 -2.53657793998718
12.33 0.387432396411896
12.34 3.36853790283203
12.35 5.62720060348511
12.36 6.5488338470459
12.37 5.84105730056763
12.38 3.61738300323486
12.39 0.374752581119537
12.4 -3.11936974525452
12.41 -6.01318454742432
12.42 -7.57922649383545
12.43 -7.39581966400146
12.44 -5.45706558227539
12.45 -2.17996454238892
12.46 1.68810713291168
12.47 5.24772119522095
12.48 7.65818881988525
12.49 8.34521675109863
12.5 7.13438415527344
12.51 4.29904317855835
12.52 0.494280099868774
12.53 -3.39774084091187
12.54 -6.47954988479614
12.55 -8.04790496826172
12.56 -7.76267385482788
12.57 -5.72220897674561
12.58 -2.43626713752747
12.59 1.30090475082397
12.6 4.60577869415283
12.61 6.7160267829895
12.62 7.17407369613647
12.63 5.92912483215332
12.64 3.3414614200592
12.65 0.0869444161653519
12.66 -3.01585149765015
12.67 -5.21178817749023
12.68 -5.99049615859985
12.69 -5.21179819107056
12.7 -3.13021731376648
12.71 -0.325052052736282
12.72 2.45246291160583
12.73 4.47312545776367
12.74 5.21700191497803
12.75 4.50327396392822
12.76 2.53539943695068
12.77 -0.153326839208603
12.78 -2.83720421791077
12.79 -4.78777647018433
12.8 -5.46255016326904
12.81 -4.64670085906982
12.82 -2.51433181762695
12.83 0.411668717861176
12.84 3.38815450668335
12.85 5.63726186752319
12.86 6.54683208465576
12.87 5.82759857177734
12.88 3.59511303901672
12.89 0.348909914493561
12.9 -3.14190936088562
12.91 -6.02752542495728
12.92 -7.58148288726807
12.93 -7.38551807403564
12.94 -5.43658638000488
12.95 -2.15400004386902
12.96 1.71345019340515
12.97 5.26602554321289
12.98 7.66533946990967
12.99 8.33947086334229
13 7.11755895614624
13.01 4.27478790283203
13.02 0.468740880489349
13.03 -3.41882562637329
13.04 -6.49082565307617
13.05 -8.04673385620117
13.06 -7.74937915802002
13.07 -5.70065259933472
13.08 -2.41143178939819
13.09 1.32272529602051
13.1 4.61922788619995
13.11 6.71825170516968
13.12 7.16452121734619
13.13 5.91028642654419
13.14 3.31826543807983
13.15 0.0657831281423569
13.16 -3.03069615364075
13.17 -5.21575832366943
13.18 -5.98309326171875
13.19 -5.19476842880249
13.2 -3.10840249061584
13.21 -0.303566694259644
13.22 2.46773838996887
13.23 4.4785270690918
13.24 5.21117639541626
13.25 4.48750782012939
13.26 2.51304697990417
13.27 -0.175921082496643
13.28 -2.85403418540955
13.29 -4.79522562026978
13.3 -5.45816659927368
13.31 -4.63138961791992
13.32 -2.49200248718262
13.33 0.43595689535141
13.34 3.40785646438599
13.35 5.64773893356323
13.36 6.54506301879883
13.37 5.81391954421997
13.38 3.57256293296814
13.39 0.323381960391998
13.4 -3.16506600379944
13.41 -6.04176330566406
13.42 -7.58384132385254
13.43 -7.37501049041748
13.44 -5.41566562652588
13.45 -2.12775588035583
13.46 1.73879611492157
13.47 5.28396940231323
13.48 7.67232084274292
13.49 8.33320713043213
13.5 7.10002708435059
13.51 4.25035095214844
13.52 0.442522048950195
13.53 -3.43993735313416
13.54 -6.50161027908325
13.55 -8.0452823638916
13.56 -7.73573303222656
13.57 -5.6787109375
13.58 -2.38679456710815
13.59 1.34505200386047
13.6 4.63323354721069
13.61 6.72027587890625
13.62 7.1548318862915
13.63 5.89109325408936
13.64 3.29475402832031
13.65 0.044211994856596
13.66 -3.04581379890442
13.67 -5.22002124786377
13.68 -5.97558403015137
13.69 -5.17798233032227
13.7 -3.08567333221436
13.71 -0.282045722007751
13.72 2.48319411277771
13.73 4.48419427871704
13.74 5.20497560501099
13.75 4.4713773727417
13.76 2.49150013923645
13.77 -0.197840422391891
13.78 -2.87109017372131
13.79 -4.8022518157959
13.8 -5.45336151123047
13.81 -4.61625003814697
13.82 -2.46962571144104
13.83 0.459594815969467
13.84 3.42718768119812
13.85 5.65765857696533
13.86 6.54291105270386
13.87 5.80028486251831
13.88 3.55052781105042
13.89 0.297831952571869
13.9 -3.18734407424927
13.91 -6.05580377578735
13.92 -7.58603239059448
13.93 -7.3646092414856
13.94 -5.395339012146
13.95 -2.10217618942261
13.96 1.7640608549118
13.97 5.30213451385498
13.98 7.67907953262329
13.99 8.32733249664307
14 7.08241891860962
14.01 4.22534847259521
14.02 0.416755974292755
14.03 -3.4608166217804
14.04 -6.51275014877319
14.05 -8.04377841949463
14.06 -7.72253370285034
14.07 -5.65686845779419
14.08 -2.36162734031677
14.09 1.3666273355484
14.1 4.64626264572144
14.11 6.7222146987915
14.12 7.14495515823364
14.13 5.87257432937622
14.14 3.27199244499207
14.15 0.02247379347682
14.16 -3.06000781059265
14.17 -5.22388601303101
14.18 -5.96815729141235
14.19 -5.16100740432739
14.2 -3.06412601470947
14.21 -0.261021614074707
14.22 2.49813771247864
14.23 4.48916149139404
14.24 5.19881057739258
14.25 4.45542907714844
14.26 2.46979522705078
14.27 -0.219929933547974
14.28 -2.88756513595581
14.29 -4.80919504165649
14.3 -5.44899702072144
14.31 -4.60061597824097
14.32 -2.44722247123718
14.33 0.483342289924622
14.34 3.44652318954468
14.35 5.66785287857056
14.36 6.54108667373657
14.37 5.78632354736328
14.38 3.52781057357788
14.39 0.272206902503967
14.4 -3.21004962921143
14.41 -6.06997299194336
14.42 -7.5879955291748
14.43 -7.35397577285767
14.44 -5.37426280975342
14.45 -2.07582974433899
14.46 1.78870844841003
14.47 5.32018375396729
14.48 7.68599033355713
14.49 8.32120037078857
14.5 7.06534337997437
14.51 4.20125961303711
14.52 0.391685038805008
14.53 -3.48136472702026
14.54 -6.52325439453125
14.55 -8.04231262207031
14.56 -7.70965576171875
14.57 -5.63508653640747
14.58 -2.3374011516571
14.59 1.3878378868103
14.6 4.65996170043945
14.61 6.72409009933472
14.62 7.13542747497559
14.63 5.85384511947632
14.64 3.2488124370575
14.65 0.00124662788584828
14.66 -3.07382392883301
14.67 -5.22771787643433
14.68 -5.96080732345581
14.69 -5.14422225952148
14.7 -3.0424497127533
14.71 -0.239478886127472
14.72 2.51356196403503
14.73 4.49425935745239
14.74 5.19265365600586
14.75 4.43904542922974
14.76 2.4476580619812
14.77 -0.241916060447693
14.78 -2.90437817573547
14.79 -4.81635904312134
14.8 -5.44400310516357
14.81 -4.58523368835449
14.82 -2.42473006248474
14.83 0.507417142391205
14.84 3.46575736999512
14.85 5.67750072479248
14.86 6.53864526748657
14.87 5.7727313041687
14.88 3.50595355033875
14.89 0.247004583477974
14.9 -3.2322416305542
14.91 -6.08383131027222
14.92 -7.58998823165894
14.93 -7.34355545043945
14.94 -5.35339403152466
14.95 -2.05027365684509
14.96 1.81353378295898
14.97 5.3382043838501
14.98 7.69253301620483
14.99 8.31509971618652
15 7.04807424545288
15.01 4.17648983001709
15.02 0.3656025826931
15.03 -3.50158882141113
15.04 -6.53398895263672
15.05 -8.04032516479492
15.06 -7.69582509994507
15.07 -5.61337518692017
15.08 -2.31239175796509
15.09 1.40970718860626
15.1 4.67259120941162
15.11 6.72566652297974
15.12 7.12491321563721
15.13 5.83460569381714
15.14 3.22606420516968
15.15 -0.0203864760696888
15.16 -3.08845257759094
15.17 -5.23136854171753
15.18 -5.95317363739014
15.19 -5.12697410583496
15.2 -3.02042317390442
15.21 -0.218420773744583
15.22 2.52838683128357
15.23 4.49948930740356
15.24 5.18614625930786
15.25 4.42318296432495
15.26 2.42625784873962
15.27 -0.26415890455246
15.28 -2.92078995704651
15.29 -4.82298517227173
15.3 -5.43909740447998
15.31 -4.56954479217529
15.32 -2.40251159667969
15.33 0.530802071094513
15.34 3.48534369468689
15.35 5.68732786178589
15.36 6.53679847717285
15.37 5.75876426696777
15.38 3.48331952095032
15.39 0.221308469772339
15.4 -3.25469493865967
15.41 -6.09801864624023
15.42 -7.59178733825684
15.43 -7.33254671096802
15.44 -5.3329439163208
15.45 -2.02403402328491
15.46 1.83843052387238
15.47 5.35591745376587
15.48 7.69924354553223
15.49 8.30883979797363
15.5 7.03048181533813
15.51 4.15224742889404
15.52 0.340290904045105
15.53 -3.52233552932739
15.54 -6.54464673995972
15.55 -8.03895664215088
15.56 -7.68256568908691
15.57 -5.59153938293457
15.58 -2.28808927536011
15.59 1.43092811107635
15.6 4.68566417694092
15.61 6.72767066955566
15.62 7.11550855636597
15.63 5.81608390808105
15.64 3.20279836654663
15.65 -0.0414239056408405
15.66 -3.1026463508606
15.67 -5.23487615585327
15.68 -5.9453387260437
15.69 -5.11036539077759
15.7 -2.99865674972534
15.71 -0.197124838829041
15.72 2.54335975646973
15.73 4.50412368774414
15.74 5.18015718460083
15.75 4.40697145462036
15.76 2.40384149551392
15.77 -0.286213725805283
15.78 -2.93728995323181
15.79 -4.82962942123413
15.8 -5.43419599533081
15.81 -4.554123878479
15.82 -2.37982892990112
15.83 0.554921865463257
15.84 3.50410509109497
15.85 5.69699764251709
15.86 6.53429174423218
15.87 5.7446117401123
15.88 3.46105432510376
15.89 0.195974737405777
15.9 -3.27728462219238
15.91 -6.11164140701294
15.92 -7.59332895278931
15.93 -7.32220506668091
15.94 -5.31216907501221
15.95 -1.99849486351013
15.96 1.86296951770782
15.97 5.37349081039429
15.98 7.70584106445312
15.99 8.30267906188965
16 7.01281547546387
16.01 4.12719011306763
16.02 0.314443290233612
16.03 -3.54323172569275
16.04 -6.55546140670776
16.05 -8.03722476959229
16.06 -7.66920948028564
16.07 -5.5701322555542
16.08 -2.26308012008667
16.09 1.45276236534119
16.1 4.6989917755127
16.11 6.72924041748047
16.12 7.10555839538574
16.13 5.7970552444458
16.14 3.1805624961853
16.15 -0.062983900308609
16.16 -3.11715316772461
16.17 -5.23867225646973
16.18 -5.93772554397583
16.19 -5.09300088882446
16.2 -2.97666239738464
16.21 -0.176883578300476
16.22 2.55830478668213
16.23 4.50916051864624
16.24 5.17315673828125
16.25 4.39078569412231
16.26 2.38255143165588
16.27 -0.307821691036224
16.28 -2.95415186882019
16.29 -4.83666944503784
16.3 -5.42924690246582
16.31 -4.53884744644165
16.32 -2.35771298408508
16.33 0.578407824039459
16.34 3.52318239212036
16.35 5.70696592330933
16.36 6.53194665908813
16.37 5.73056221008301
16.38 3.43890500068665
16.39 0.170840933918953
16.4 -3.29951667785645
16.41 -6.12507486343384
16.42 -7.59523439407349
16.43 -7.31103372573853
16.44 -5.29100322723389
16.45 -1.97215509414673
16.46 1.88755190372467
16.47 5.39088582992554
16.48 7.71194791793823
16.49 8.29609107971191
16.5 6.99480199813843
16.51 4.10310077667236
16.52 0.28895565867424
16.53 -3.5633761882782
16.54 -6.56583452224731
16.55 -8.03519248962402
16.56 -7.65544128417969
16.57 -5.54769849777222
16.58 -2.23867416381836
16.59 1.47376942634583
16.6 4.71180486679077
16.61 6.73058938980103
16.62 7.09518003463745
16.63 5.77797603607178
16.64 3.15700340270996
16.65 -0.083671823143959
16.66 -3.13084435462952
16.67 -5.24205017089844
16.68 -5.93012571334839
16.69 -5.07580661773682
16.7 -2.95439839363098
16.71 -0.155113995075226
16.72 2.5731840133667
16.73 4.51393461227417
16.74 5.16706514358521
16.75 4.37463140487671
16.76 2.36022305488586
16.77 -0.329863429069519
16.78 -2.97026371955872
16.79 -4.84285593032837
16.8 -5.42402172088623
16.81 -4.52343797683716
16.82 -2.33478903770447
16.83 0.602553069591522
16.84 3.54233193397522
16.85 5.71641111373901
16.86 6.52958726882935
16.87 5.71679019927979
16.88 3.41682744026184
16.89 0.145302772521973
16.9 -3.32197165489197
16.91 -6.13915061950684
16.92 -7.59682846069336
16.93 -7.30040311813354
16.94 -5.27017402648926
16.95 -1.94601631164551
16.96 1.91237246990204
16.97 5.40870475769043
16.98 7.71821117401123
16.99 8.28967666625977
17 6.97730159759521
17.01 4.07893371582031
17.02 0.263247966766357
17.03 -3.58381485939026
17.04 -6.57633399963379
17.05 -8.03306579589844
17.06 -7.64173030853271
17.07 -5.52636194229126
17.08 -2.2143394947052
17.09 1.49546837806702
17.1 4.72501659393311
17.11 6.732102394104
17.12 7.08527851104736
17.13 5.75912570953369
17.14 3.13441109657288
17.15 -0.104761704802513
17.16 -3.14514136314392
17.17 -5.24553489685059
17.18 -5.92205858230591
17.19 -5.05890703201294
17.2 -2.93296313285828
17.21 -0.13450188934803
17.22 2.58769869804382
17.23 4.51867914199829
17.24 5.16030025482178
17.25 4.35823965072632
17.26 2.33870339393616
17.27 -0.351585030555725
17.28 -2.98655939102173
17.29 -4.84942054748535
17.3 -5.4187536239624
17.31 -4.50728940963745
17.32 -2.31288743019104
17.33 0.625862836837769
17.34 3.56107187271118
17.35 5.72574377059937
17.36 6.52686214447021
17.37 5.70226383209229
17.38 3.39380311965942
17.39 0.120046868920326
17.4 -3.34388446807861
17.41 -6.15218257904053
17.42 -7.59820699691772
17.43 -7.2893705368042
17.44 -5.24908208847046
17.45 -1.92045331001282
17.46 1.93714880943298
17.47 5.42619848251343
17.48 7.72444581985474
17.49 8.28334140777588
17.5 6.95951652526855
17.51 4.0540018081665
17.52 0.238182097673416
17.53 -3.60389471054077
17.54 -6.58658933639526
17.55 -8.03097724914551
17.56 -7.62815856933594
17.57 -5.50443124771118
17.58 -2.18934512138367
17.59 1.51649928092957
17.6 4.73734331130981
17.61 6.73336601257324
17.62 7.07468032836914
17.63 5.74024677276611
17.64 3.11125469207764
17.65 -0.12612496316433
17.66 -3.15878796577454
17.67 -5.24878311157227
17.68 -5.91415500640869
17.69 -5.04161071777344
17.7 -2.91062331199646
17.71 -0.113206326961517
17.72 2.60245132446289
17.73 4.52308368682861
17.74 5.1536808013916
17.75 4.34199380874634
17.76 2.31650853157043
17.77 -0.373658239841461
17.78 -3.00268530845642
17.79 -4.85557126998901
17.8 -5.41361904144287
17.81 -4.49155569076538
17.82 -2.29054522514343
17.83 0.649561703205109
17.84 3.58051252365112
17.85 5.73523759841919
17.86 6.52447700500488
17.87 5.6882586479187
17.88 3.37178087234497
17.89 0.0949409753084183
17.9 -3.36644101142883
17.91 -6.16596746444702
17.92 -7.59982347488403
17.93 -7.278151512146
17.94 -5.22825717926025
17.95 -1.89448928833008
17.96 1.96132290363312
17.97 5.44373083114624
17.98 7.73050546646118
17.99 8.27687549591064
18 6.94210433959961
18.01 4.02968645095825
18.02 0.212804153561592
18.03 -3.62453269958496
18.04 -6.59675359725952
18.05 -8.02898502349854
18.06 -7.61432075500488
18.07 -5.48256254196167
18.08 -2.16497707366943
18.09 1.53752458095551
18.1 4.75025939941406
18.11 6.73509216308594
18.12 7.06457138061523
18.13 5.72107076644897
18.14 3.0884838104248
18.15 -0.146959826350212
18.16 -3.17247748374939
18.17 -5.25214624404907
18.18 -5.90615844726562
18.19 -5.02439975738525
18.2 -2.88923668861389
18.21 -0.0927407741546631
18.22 2.61649417877197
18.23 4.52760982513428
18.24 5.14685249328613
18.25 4.32561922073364
18.26 2.29484724998474
18.27 -0.395090579986572
18.28 -3.0189356803894
18.29 -4.8621129989624
18.3 -5.40828561782837
18.31 -4.4758415222168
18.32 -2.26786136627197
18.33 0.673026502132416
18.34 3.59888410568237
18.35 5.74423980712891
18.36 6.52173614501953
18.37 5.67376756668091
18.38 3.3486168384552
18.39 0.0689740180969238
18.4 -3.387939453125
18.41 -6.17901706695557
18.42 -7.6011381149292
18.43 -7.26693153381348
18.44 -5.20735168457031
18.45 -1.86865520477295
18.46 1.98609495162964
18.47 5.46090507507324
18.48 7.73669767379761
18.49 8.27010536193848
18.5 6.923903465271
18.51 4.00488662719727
18.52 0.187252759933472
18.53 -3.64424920082092
18.54 -6.6067271232605
18.55 -8.02678871154785
18.56 -7.60078096389771
18.57 -5.46048164367676
18.58 -2.14007687568665
18.59 1.55860078334808
18.6 4.762939453125
18.61 6.73598480224609
18.62 7.0540246963501
18.63 5.70186567306519
18.64 3.06501412391663
18.65 -0.168263003230095
18.66 -3.18640089035034
18.67 -5.25530338287354
18.68 -5.89794874191284
18.69 -5.00739765167236
18.7 -2.86727690696716
18.71 -0.0714275687932968
18.72 2.63172745704651
18.73 4.53195381164551
18.74 5.14016103744507
18.75 4.30934476852417
18.76 2.27317237854004
18.77 -0.417333543300629
18.78 -3.03511333465576
18.79 -4.86831712722778
18.8 -5.4028115272522
18.81 -4.46006298065186
18.82 -2.24557757377625
18.83 0.69624000787735
18.84 3.61790943145752
18.85 5.75379180908203
18.86 6.51891374588013
18.87 5.65960884094238
18.88 3.32667684555054
18.89 0.0440296046435833
18.9 -3.40980052947998
18.91 -6.19269132614136
18.92 -7.6023268699646
18.93 -7.25561332702637
18.94 -5.18618583679199
18.95 -1.84292984008789
18.96 2.01031541824341
18.97 5.47814416885376
18.98 7.7426962852478
18.99 8.26297378540039
19 6.90645933151245
19.01 3.98057627677917
19.02 0.162396192550659
19.03 -3.66413736343384
19.04 -6.61689376831055
19.05 -8.02433300018311
19.06 -7.58683919906616
19.07 -5.43879890441895
19.08 -2.11600756645203
19.09 1.57971477508545
19.1 4.77507972717285
19.11 6.73700571060181
19.12 7.04337787628174
19.13 5.68290233612061
19.14 3.04238390922546
19.15 -0.188702195882797
19.16 -3.1998131275177
19.17 -5.25856447219849
19.18 -5.8896484375
19.19 -4.98990821838379
19.2 -2.84526920318604
19.21 -0.0509590841829777
19.22 2.6459538936615
19.23 4.53622961044312
19.24 5.13292837142944
19.25 4.29249620437622
19.26 2.25127840042114
19.27 -0.438481688499451
19.28 -3.05079889297485
19.29 -4.87429618835449
19.3 -5.3973708152771
19.31 -4.44423055648804
19.32 -2.2230441570282
19.33 0.720316350460052
19.34 3.63667464256287
19.35 5.76257038116455
19.36 6.51576280593872
19.37 5.64494895935059
19.38 3.3037576675415
19.39 0.0184472315013409
19.4 -3.43198037147522
19.41 -6.20566558837891
19.42 -7.60361385345459
19.43 -7.24475479125977
19.44 -5.16490030288696
19.45 -1.81704139709473
19.46 2.03484559059143
19.47 5.49550914764404
19.48 7.74852132797241
19.49 8.25582504272461
19.5 6.8884539604187
19.51 3.95569634437561
19.52 0.136769667267799
19.53 -3.68417072296143
19.54 -6.62634944915771
19.55 -8.02199840545654
19.56 -7.57260608673096
19.57 -5.41701745986938
19.58 -2.09116959571838
19.59 1.60104632377625
19.6 4.78777694702148
19.61 6.73782300949097
19.62 7.03358745574951
19.63 5.66384029388428
19.64 3.02021431922913
19.65 -0.209915682673454
19.66 -3.21372675895691
19.67 -5.26169776916504
19.68 -5.88168478012085
19.69 -4.97309541702271
19.7 -2.82371139526367
19.71 -0.0300975777208805
19.72 2.66041493415833
19.73 4.54069995880127
19.74 5.12619066238403
19.75 4.27640771865845
19.76 2.22934675216675
19.77 -0.460301041603088
19.78 -3.06664967536926
19.79 -4.88005113601685
19.8 -5.3917932510376
19.81 -4.42802429199219
19.82 -2.20061016082764
19.83 0.743170261383057
19.84 3.65482902526855
19.85 5.77184963226318
19.86 6.51298856735229
19.87 5.63064432144165
19.88 3.28155565261841
19.89 -0.0064654084853828
19.9 -3.45395541191101
19.91 -6.21834802627563
19.92 -7.60440969467163
19.93 -7.23318767547607
19.94 -5.14440822601318
19.95 -1.79157960414886
19.96 2.05917835235596
19.97 5.51235485076904
19.98 7.75423955917358
19.99 8.24936389923096
20 6.87041473388672
};
\addlegendentry{M-layer}
\addplot [semithick, color1, opacity=0.4, forget plot]
table {%
0 7.59770154953003
0.01 5.02948713302612
0.02 1.24645602703094
0.03 -2.82002425193787
0.04 -6.2098331451416
0.05 -8.14231491088867
0.06 -8.19053936004639
0.07 -6.37531566619873
0.08 -3.15409708023071
0.09 0.693353652954102
0.1 4.25502729415894
0.11 6.70626783370972
0.12 7.50550937652588
0.13 6.51901769638062
0.14 4.04497909545898
0.15 0.732216715812683
0.16 -2.58536291122437
0.17 -5.09699821472168
0.18 -6.21413898468018
0.19 -5.7114634513855
0.2 -3.77544641494751
0.21 -0.94960755109787
0.22 2.00897908210754
0.23 4.32502365112305
0.24 5.40283823013306
0.25 4.97692966461182
0.26 3.17746686935425
0.27 0.494675189256668
0.28 -2.34877872467041
0.29 -4.58478307723999
0.3 -5.59890937805176
0.31 -5.0910177230835
0.32 -3.15650177001953
0.33 -0.266968727111816
0.34 2.8453152179718
0.35 5.37106037139893
0.36 6.62957429885864
0.37 6.24501180648804
0.38 4.24850463867188
0.39 1.07941424846649
0.4 -2.51557683944702
0.41 -5.66190052032471
0.42 -7.57134866714478
0.43 -7.73841714859009
0.44 -6.07005548477173
0.45 -2.91596651077271
0.46 1.00897085666656
0.47 4.79232931137085
0.48 7.54157066345215
0.49 8.59875869750977
0.5 7.70018291473389
0.51 5.0419602394104
0.52 1.2352089881897
0.53 -2.83848714828491
0.54 -6.23674058914185
0.55 -8.18023490905762
0.56 -8.23695850372314
0.57 -6.42218685150146
0.58 -3.19068098068237
0.59 0.676585793495178
0.6 4.2630786895752
0.61 6.73755931854248
0.62 7.55213785171509
0.63 6.56857061386108
0.64 4.08378744125366
0.65 0.74877667427063
0.66 -2.59736037254333
0.67 -5.13697671890259
0.68 -6.27478361129761
0.69 -5.78047466278076
0.7 -3.83852481842041
0.71 -0.993876695632935
0.72 1.99186289310455
0.73 4.33693885803223
0.74 5.43893766403198
0.75 5.02691221237183
0.76 3.22823667526245
0.77 0.533581256866455
0.78 -2.33093571662903
0.79 -4.59151840209961
0.8 -5.62745380401611
0.81 -5.13318967819214
0.82 -3.20089793205261
0.83 -0.301992297172546
0.84 2.82849788665771
0.85 5.37642049789429
0.86 6.65513181686401
0.87 6.28359317779541
0.88 4.28960132598877
0.89 1.11201930046082
0.9 -2.50028204917908
0.91 -5.6681113243103
0.92 -7.597571849823
0.93 -7.77790880203247
0.94 -6.11255979537964
0.95 -2.9502911567688
0.96 0.992092669010162
0.97 4.79780387878418
0.98 7.56862115859985
0.99 8.64111137390137
1 7.74756193161011
1.01 5.08263874053955
1.02 1.25890350341797
1.03 -2.83803915977478
1.04 -6.26020193099976
1.05 -8.22243595123291
1.06 -8.28812599182129
1.07 -6.47026586532593
1.08 -3.22430324554443
1.09 0.665328085422516
1.1 4.27690124511719
1.11 6.77318143844604
1.12 7.60115718841553
1.13 6.6195330619812
1.14 4.12494325637817
1.15 0.770909667015076
1.16 -2.59878587722778
1.17 -5.16090822219849
1.18 -6.31485652923584
1.19 -5.8267617225647
1.2 -3.87992763519287
1.21 -1.02098035812378
1.22 1.98461377620697
1.23 4.35009336471558
1.24 5.46796655654907
1.25 5.0636134147644
1.26 3.26292777061462
1.27 0.557530641555786
1.28 -2.32319498062134
1.29 -4.60093355178833
1.3 -5.65035772323608
1.31 -5.16235542297363
1.32 -3.22763299942017
1.33 -0.318505316972733
1.34 2.82708120346069
1.35 5.39054489135742
1.36 6.68084812164307
1.37 6.31348276138306
1.38 4.31485271453857
1.39 1.12462496757507
1.4 -2.50494861602783
1.41 -5.69022226333618
1.42 -7.6324667930603
1.43 -7.81714296340942
1.44 -6.14596080780029
1.45 -2.96855759620667
1.46 0.994932293891907
1.47 4.82269048690796
1.48 7.61108064651489
1.49 8.69194316864014
1.5 7.79518938064575
1.51 5.11544847488403
1.52 1.26856732368469
1.53 -2.85489177703857
1.54 -6.30074167251587
1.55 -8.27825450897217
1.56 -8.34706592559814
1.57 -6.51917314529419
1.58 -3.25207543373108
1.59 0.6650550365448
1.6 4.3042516708374
1.61 6.8221960067749
1.62 7.66091966629028
1.63 6.67678022384644
1.64 4.16717767715454
1.65 0.789216220378876
1.66 -2.60770320892334
1.67 -5.19413805007935
1.68 -6.36409711837769
1.69 -5.88027048110962
1.7 -3.92563080787659
1.71 -1.0489684343338
1.72 1.97954452037811
1.73 4.36752414703369
1.74 5.50215864181519
1.75 5.10517406463623
1.76 3.30121493339539
1.77 0.583407461643219
1.78 -2.31523513793945
1.79 -4.61141347885132
1.8 -5.67498016357422
1.81 -5.19327306747437
1.82 -3.25555968284607
1.83 -0.335366666316986
1.84 2.82597136497498
1.85 5.40533590316772
1.86 6.7070631980896
1.87 6.34337615966797
1.88 4.33919191360474
1.89 1.13560366630554
1.9 -2.5117826461792
1.91 -5.71448135375977
1.92 -7.6689133644104
1.93 -7.85683441162109
1.94 -6.1783709526062
1.95 -2.98447370529175
1.96 1.00118339061737
1.97 4.8513765335083
1.98 7.65691947937012
1.99 8.74509811401367
2 7.84332609176636
2.01 5.14702749252319
2.02 1.27523112297058
2.03 -2.87594890594482
2.04 -6.34576463699341
2.05 -8.33805465698242
2.06 -8.40861988067627
2.07 -6.56881523132324
2.08 -3.27873492240906
2.09 0.667646050453186
2.1 4.33570384979248
2.11 6.87555170059204
2.12 7.72445297241211
2.13 6.73653411865234
2.14 4.21020555496216
2.15 0.806629240512848
2.16 -2.61909317970276
2.17 -5.230712890625
2.18 -6.41686153411865
2.19 -5.93687677383423
2.2 -3.97330760955811
2.21 -1.07771062850952
2.22 1.97500288486481
2.23 4.38657140731812
2.24 5.53861618041992
2.25 5.14907312393188
2.26 3.34153151512146
2.27 0.610472559928894
2.28 -2.30680346488953
2.29 -4.62218046188354
2.3 -5.70046520233154
2.31 -5.22523164749146
2.32 -3.28446817398071
2.33 -0.3530612885952
2.34 2.8245096206665
2.35 5.42009782791138
2.36 6.73356342315674
2.37 6.37348222732544
2.38 4.36352252960205
2.39 1.14628553390503
2.4 -2.51915717124939
2.41 -5.7394003868103
2.42 -7.70593547821045
2.43 -7.89673566818237
2.44 -6.21059846878052
2.45 -2.99960088729858
2.46 1.00860130786896
2.47 4.88152408599854
2.48 7.70416259765625
2.49 8.79926300048828
2.5 7.89185905456543
2.51 5.17815780639648
2.52 1.28061842918396
2.53 -2.89868640899658
2.54 -6.3928656578064
2.55 -8.39966106414795
2.56 -8.47146797180176
2.57 -6.61902379989624
2.58 -3.30493593215942
2.59 0.671598076820374
2.6 4.36903429031372
2.61 6.9310884475708
2.62 7.79000520706177
2.63 6.79770994186401
2.64 4.25389194488525
2.65 0.823664546012878
2.66 -2.63154435157776
2.67 -5.26898670196533
2.68 -6.47152662277222
2.69 -5.995201587677
2.7 -4.02226209640503
2.71 -1.10701835155487
2.72 1.97076892852783
2.73 4.40644788742065
2.74 5.57636690139771
2.75 5.1944432258606
2.76 3.38299226760864
2.77 0.638547956943512
2.78 -2.29806160926819
2.79 -4.63316774368286
2.8 -5.72640943527222
2.81 -5.25786590576172
2.82 -3.3141233921051
2.83 -0.371256530284882
2.84 2.82267284393311
2.85 5.43488025665283
2.86 6.76015949249268
2.87 6.40373373031616
2.88 4.38811349868774
2.89 1.15712690353394
2.9 -2.52656078338623
2.91 -5.7645115852356
2.92 -7.74317312240601
2.93 -7.93682909011841
2.94 -6.24278879165649
2.95 -3.01454877853394
2.96 1.0165137052536
2.97 4.91238927841187
2.98 7.75218105316162
2.99 8.85400390625
3 7.94064426422119
3.01 5.20910596847534
3.02 1.28554499149323
3.03 -2.92239308357239
3.04 -6.44105386734009
3.05 -8.46239948272705
3.06 -8.53519248962402
3.07 -6.66955327987671
3.08 -3.33086681365967
3.09 0.676138401031494
3.1 4.40350294113159
3.11 6.98797369003296
3.12 7.85677623748779
3.13 6.85987520217896
3.14 4.29794979095459
3.15 0.840676546096802
3.16 -2.64471650123596
3.17 -5.30837631225586
3.18 -6.52750062942505
3.19 -6.05479288101196
3.2 -4.0721583366394
3.21 -1.13670814037323
3.22 1.96648812294006
3.23 4.42695903778076
3.24 5.61493921279907
3.25 5.24073457717896
3.26 3.42546987533569
3.27 0.667218148708344
3.28 -2.28897380828857
3.29 -4.64412260055542
3.3 -5.75276899337769
3.31 -5.2911229133606
3.32 -3.34440732002258
3.33 -0.389958202838898
3.34 2.82055163383484
3.35 5.44948387145996
3.36 6.78679752349854
3.37 6.43423080444336
3.38 4.41285514831543
3.39 1.16802644729614
3.4 -2.53397870063782
3.41 -5.78976583480835
3.42 -7.78052186965942
3.43 -7.97698259353638
3.44 -6.27502250671387
3.45 -3.02921199798584
3.46 1.02477407455444
3.47 4.94368886947632
3.48 7.8006067276001
3.49 8.90910911560059
3.5 7.98969697952271
3.51 5.24004793167114
3.52 1.28996658325195
3.53 -2.94674038887024
3.54 -6.48997926712036
3.55 -8.52592658996582
3.56 -8.59956455230713
3.57 -6.72046613693237
3.58 -3.35671353340149
3.59 0.681389212608337
3.6 4.43871068954468
3.61 7.04581117630005
3.62 7.92453336715698
3.63 6.9227442741394
3.64 4.34247064590454
3.65 0.857385158538818
3.66 -2.6583137512207
3.67 -5.34853839874268
3.68 -6.5844292640686
3.69 -6.11528348922729
3.7 -4.12280607223511
3.71 -1.16678142547607
3.72 1.96241402626038
3.73 4.44779443740845
3.74 5.65430116653442
3.75 5.2878885269165
3.76 3.46875977516174
3.77 0.696454524993896
3.78 -2.27958703041077
3.79 -4.65520524978638
3.8 -5.77942752838135
3.81 -5.32485151290894
3.82 -3.37514972686768
3.83 -0.409179478883743
3.84 2.8181004524231
3.85 5.46399831771851
3.86 6.81346321105957
3.87 6.46487665176392
3.88 4.43786668777466
3.89 1.17925238609314
3.9 -2.54123783111572
3.91 -5.81496334075928
3.92 -7.81813669204712
3.93 -8.01744079589844
3.94 -6.30733442306519
3.95 -3.04395174980164
3.96 1.03317558765411
3.97 4.97525262832642
3.98 7.84949779510498
3.99 8.96458911895752
4 8.03906059265137
4.01 5.27082633972168
4.02 1.29425799846649
4.03 -2.97162508964539
4.04 -6.53960084915161
4.05 -8.59012794494629
4.06 -8.66442108154297
4.07 -6.77156352996826
4.08 -3.38267254829407
4.09 0.686844944953918
4.1 4.47468996047974
4.11 7.10451984405518
4.12 7.9931206703186
4.13 6.98628568649292
4.14 4.38749408721924
4.15 0.874283075332642
4.16 -2.67236685752869
4.17 -5.38945531845093
4.18 -6.64218378067017
4.19 -6.17654657363892
4.2 -4.17401742935181
4.21 -1.19722998142242
4.22 1.95815312862396
4.23 4.46906042098999
4.24 5.69423484802246
4.25 5.33576393127441
4.26 3.51252627372742
4.27 0.726299166679382
4.28 -2.27000570297241
4.29 -4.6661696434021
4.3 -5.80640840530396
4.31 -5.35906219482422
4.32 -3.40641331672668
4.33 -0.428688049316406
4.34 2.81541037559509
4.35 5.47825717926025
4.36 6.84032583236694
4.37 6.49566602706909
4.38 4.46312665939331
4.39 1.19057703018188
4.4 -2.54849123954773
4.41 -5.84006547927856
4.42 -7.85572195053101
4.43 -8.05793762207031
4.44 -6.33973741531372
4.45 -3.05888509750366
4.46 1.04190850257874
4.47 5.00698709487915
4.48 7.89849042892456
4.49 9.02042961120605
4.5 8.08845138549805
4.51 5.30189085006714
4.52 1.29832291603088
4.53 -2.9968593120575
4.54 -6.58960103988647
4.55 -8.65493106842041
4.56 -8.7297534942627
4.57 -6.82307147979736
4.58 -3.40860915184021
4.59 0.692741453647614
4.6 4.51116180419922
4.61 7.16378450393677
4.62 8.06233501434326
4.63 7.05050706863403
4.64 4.43259477615356
4.65 0.89103889465332
4.66 -2.68661713600159
4.67 -5.43079948425293
4.68 -6.70079851150513
4.69 -6.23873805999756
4.7 -4.22585201263428
4.71 -1.22797322273254
4.72 1.95397329330444
4.73 4.49070501327515
4.74 5.73464822769165
4.75 5.38431978225708
4.76 3.55715751647949
4.77 0.756648421287537
4.78 -2.26014995574951
4.79 -4.67734861373901
4.8 -5.83352947235107
4.81 -5.39359664916992
4.82 -3.43826270103455
4.83 -0.448578268289566
4.84 2.81247329711914
4.85 5.49260473251343
4.86 6.86708688735962
4.87 6.52662563323975
4.88 4.48855495452881
4.89 1.20206999778748
4.9 -2.55542850494385
4.91 -5.86531257629395
4.92 -7.89340829849243
4.93 -8.09847354888916
4.94 -6.37216806411743
4.95 -3.07364678382874
4.96 1.05042779445648
4.97 5.03890943527222
4.98 7.94792795181274
4.99 9.07635307312012
5 8.13805103302002
5.01 5.33289051055908
5.02 1.30230522155762
5.03 -3.02217936515808
5.04 -6.64026308059692
5.05 -8.72001552581787
5.06 -8.79543685913086
5.07 -6.87473487854004
5.08 -3.43460655212402
5.09 0.698593974113464
5.1 4.54819822311401
5.11 7.2237753868103
5.12 8.13239860534668
5.13 7.11504411697388
5.14 4.47806644439697
5.15 0.907987833023071
5.16 -2.70138573646545
5.17 -5.47284936904907
5.18 -6.7599949836731
5.19 -6.30134582519531
5.2 -4.27829456329346
5.21 -1.25903630256653
5.22 1.94983184337616
5.23 4.512451171875
5.24 5.77571630477905
5.25 5.43356609344482
5.26 3.60225772857666
5.27 0.787246823310852
5.28 -2.24997997283936
5.29 -4.68822002410889
5.3 -5.86096096038818
5.31 -5.42852926254272
5.32 -3.47042655944824
5.33 -0.469198942184448
5.34 2.80903482437134
5.35 5.50668859481812
5.36 6.89399147033691
5.37 6.55780076980591
5.38 4.51416683197021
5.39 1.21387696266174
5.4 -2.56252717971802
5.41 -5.89045763015747
5.42 -7.93111276626587
5.43 -8.13919353485107
5.44 -6.40482521057129
5.45 -3.08845376968384
5.46 1.05916726589203
5.47 5.07102966308594
5.48 7.9975118637085
5.49 9.13269233703613
5.5 8.18780612945557
5.51 5.36409044265747
5.52 1.306316614151
5.53 -3.04801654815674
5.54 -6.69113969802856
5.55 -8.78572463989258
5.56 -8.86166286468506
5.57 -6.9268593788147
5.58 -3.46051025390625
5.59 0.704901099205017
5.6 4.58547878265381
5.61 7.28429746627808
5.62 8.20273017883301
5.63 7.18027067184448
5.64 4.52390718460083
5.65 0.924923181533813
5.66 -2.71634197235107
5.67 -5.51551151275635
5.68 -6.81984043121338
5.69 -6.36496639251709
5.7 -4.33127212524414
5.71 -1.29041492938995
5.72 1.94564628601074
5.73 4.53464651107788
5.74 5.8171181678772
5.75 5.48321723937988
5.76 3.64804196357727
5.77 0.81859290599823
5.78 -2.2396514415741
5.79 -4.69930124282837
5.8 -5.88866186141968
5.81 -5.46396207809448
5.82 -3.50319766998291
5.83 -0.490314483642578
5.84 2.80561304092407
5.85 5.52069282531738
5.86 6.92082691192627
5.87 6.58921813964844
5.88 4.54013586044312
5.89 1.22565770149231
5.9 -2.56923604011536
5.91 -5.91551113128662
5.92 -7.96881580352783
5.93 -8.1800479888916
5.94 -6.43770742416382
5.95 -3.10319375991821
5.96 1.06769156455994
5.97 5.10314989089966
5.98 8.04736995697021
5.99 9.18923473358154
6 8.23804664611816
6.01 5.39510488510132
6.02 1.31005692481995
6.03 -3.07400274276733
6.04 -6.74244976043701
6.05 -8.8517370223999
6.06 -8.92814064025879
6.07 -6.9789662361145
6.08 -3.48639965057373
6.09 0.711277008056641
6.1 4.62333297729492
6.11 7.34540987014771
6.12 8.27398300170898
6.13 7.24585771560669
6.14 4.57013940811157
6.15 0.941663146018982
6.16 -2.73147988319397
6.17 -5.55850172042847
6.18 -6.88039827346802
6.19 -6.42898416519165
6.2 -4.38467454910278
6.21 -1.32206928730011
6.22 1.9414439201355
6.23 4.55688428878784
6.24 5.85891532897949
6.25 5.53375768661499
6.26 3.69456934928894
6.27 0.850236058235168
6.28 -2.22895526885986
6.29 -4.71050405502319
6.3 -5.91637849807739
6.31 -5.49977350234985
6.32 -3.53609442710876
6.33 -0.511397302150726
6.34 2.80142021179199
6.35 5.5346508026123
6.36 6.94775390625
6.37 6.62073755264282
6.38 4.56627035140991
6.39 1.23799765110016
6.4 -2.57564854621887
6.41 -5.94044733047485
6.42 -8.00652027130127
6.43 -8.22093486785889
6.44 -6.47023010253906
6.45 -3.11834955215454
6.46 1.07650697231293
6.47 5.13567781448364
6.48 8.09734439849854
6.49 9.24580001831055
6.5 8.28811931610107
6.51 5.42640447616577
6.52 1.313472032547
6.53 -3.10035514831543
6.54 -6.79422426223755
6.55 -8.91829872131348
6.56 -8.99521636962891
6.57 -7.0313892364502
6.58 -3.51236414909363
6.59 0.717999339103699
6.6 4.66157054901123
6.61 7.40719127655029
6.62 8.34573554992676
6.63 7.31220722198486
6.64 4.61624002456665
6.65 0.958876252174377
6.66 -2.74697780609131
6.67 -5.60201454162598
6.68 -6.94154691696167
6.69 -6.49373435974121
6.7 -4.43868780136108
6.71 -1.35420298576355
6.72 1.93738210201263
6.73 4.57962369918823
6.74 5.90156984329224
6.75 5.58465814590454
6.76 3.74137353897095
6.77 0.882418751716614
6.78 -2.21800184249878
6.79 -4.72152996063232
6.8 -5.94463777542114
6.81 -5.5358567237854
6.82 -3.56982636451721
6.83 -0.533038735389709
6.84 2.7974100112915
6.85 5.54823160171509
6.86 6.97482919692993
6.87 6.65227127075195
6.88 4.5927996635437
6.89 1.25039005279541
6.9 -2.58228492736816
6.91 -5.96529102325439
6.92 -8.04440021514893
6.93 -8.26191902160645
6.94 -6.50340414047241
6.95 -3.13316679000854
6.96 1.08507204055786
6.97 5.16816186904907
6.98 8.14746189117432
6.99 9.30286407470703
7 8.33825778961182
7.01 5.45759582519531
7.02 1.31750953197479
7.03 -3.1267192363739
7.04 -6.84620332717896
7.05 -8.98527240753174
7.06 -9.06254386901855
7.07 -7.08412599563599
7.08 -3.53853797912598
7.09 0.724789202213287
7.1 4.70009136199951
7.11 7.46928071975708
7.12 8.41786193847656
7.13 7.37878656387329
7.14 4.66294431686401
7.15 0.975614309310913
7.16 -2.76256370544434
7.17 -5.64603900909424
7.18 -7.0034499168396
7.19 -6.55909013748169
7.2 -4.49317979812622
7.21 -1.38635396957397
7.22 1.93298184871674
7.23 4.60260820388794
7.24 5.94443368911743
7.25 5.63629102706909
7.26 3.78879308700562
7.27 0.914894461631775
7.28 -2.20698761940002
7.29 -4.73257684707642
7.3 -5.97301435470581
7.31 -5.57242345809937
7.32 -3.60391998291016
7.33 -0.555320084095001
7.34 2.79274010658264
7.35 5.56197690963745
7.36 7.00178575515747
7.37 6.68415498733521
7.38 4.61927509307861
7.39 1.26325964927673
7.4 -2.58859920501709
7.41 -5.99051284790039
7.42 -8.08222007751465
7.43 -8.30300426483154
7.44 -6.53633832931519
7.45 -3.14863753318787
7.46 1.09385645389557
7.47 5.20064353942871
7.48 8.19768333435059
7.49 9.35980129241943
7.5 8.38898658752441
7.51 5.48900365829468
7.52 1.3208030462265
7.53 -3.15357065200806
7.54 -6.8986349105835
7.55 -9.0526294708252
7.56 -9.13017463684082
7.57 -7.13714408874512
7.58 -3.56463193893433
7.59 0.731630742549896
7.6 4.73919057846069
7.61 7.53207302093506
7.62 8.49082088470459
7.63 7.4458155632019
7.64 4.71009874343872
7.65 0.992733240127563
7.66 -2.77871108055115
7.67 -5.69051218032837
7.68 -7.06586265563965
7.69 -6.62509775161743
7.7 -4.54837226867676
7.71 -1.41908812522888
7.72 1.92868995666504
7.73 4.62557172775269
7.74 5.98779916763306
7.75 5.68828582763672
7.76 3.83704853057861
7.77 0.947811603546143
7.78 -2.19555377960205
7.79 -4.74360322952271
7.8 -6.00167083740234
7.81 -5.60927724838257
7.82 -3.63844704627991
7.83 -0.57768326997757
7.84 2.78807806968689
7.85 5.57539176940918
7.86 7.02880001068115
7.87 6.71623611450195
7.88 4.64639472961426
7.89 1.27590930461884
7.9 -2.59445667266846
7.91 -6.01514863967896
7.92 -8.11997032165527
7.93 -8.34420108795166
7.94 -6.56939554214478
7.95 -3.16351318359375
7.96 1.10246670246124
7.97 5.23331880569458
7.98 8.24812698364258
7.99 9.41726589202881
8 8.43959712982178
8.01 5.52031517028809
8.02 1.32407903671265
8.03 -3.18027019500732
8.04 -6.95140075683594
8.05 -9.12036895751953
8.06 -9.19816017150879
8.07 -7.19047212600708
8.08 -3.59064245223999
8.09 0.739034950733185
8.1 4.77853870391846
8.11 7.59509897232056
8.12 8.56436061859131
8.13 7.5137038230896
8.14 4.75722217559814
8.15 1.00994193553925
8.16 -2.79475784301758
8.17 -5.73559999465942
8.18 -7.12878179550171
8.19 -6.69158554077148
8.2 -4.60367250442505
8.21 -1.45185828208923
8.22 1.92456793785095
8.23 4.64903879165649
8.24 6.0316801071167
8.25 5.74124670028687
8.26 3.88560724258423
8.27 0.981265306472778
8.28 -2.18372178077698
8.29 -4.75480794906616
8.3 -6.03034067153931
8.31 -5.64666938781738
8.32 -3.67343139648438
8.33 -0.600674986839294
8.34 2.78286480903625
8.35 5.58874273300171
8.36 7.05588150024414
8.37 6.74842214584351
8.38 4.67342758178711
8.39 1.28916645050049
8.4 -2.60025334358215
8.41 -6.03979730606079
8.42 -8.15803146362305
8.43 -8.38535213470459
8.44 -6.60307741165161
8.45 -3.17885732650757
8.46 1.11117911338806
8.47 5.26616048812866
8.48 8.29877662658691
8.49 9.4746732711792
8.5 8.49050331115723
8.51 5.55201387405396
8.52 1.3274827003479
8.53 -3.20723867416382
8.54 -7.00449275970459
8.55 -9.18841361999512
8.56 -9.26651763916016
8.57 -7.24392557144165
8.58 -3.61694264411926
8.59 0.746203780174255
8.6 4.81826686859131
8.61 7.65885782241821
8.62 8.63809299468994
8.63 7.58165979385376
8.64 4.8047022819519
8.65 1.02686882019043
8.66 -2.81132888793945
8.67 -5.78106594085693
8.68 -7.19241142272949
8.69 -6.75906038284302
8.7 -4.65978574752808
8.71 -1.48482501506805
8.72 1.92045319080353
8.73 4.67276000976562
8.74 6.07593202590942
8.75 5.79447650909424
8.76 3.93512392044067
8.77 1.01530969142914
8.78 -2.17190933227539
8.79 -4.76580381393433
8.8 -6.05938100814819
8.81 -5.68422269821167
8.82 -3.70880126953125
8.83 -0.62383759021759
8.84 2.77737593650818
8.85 5.60220670700073
8.86 7.0831356048584
8.87 6.78088235855103
8.88 4.70074319839478
8.89 1.30263471603394
8.9 -2.60594296455383
8.91 -6.06437826156616
8.92 -8.1956205368042
8.93 -8.42692089080811
8.94 -6.63621664047241
8.95 -3.19439482688904
8.96 1.11956703662872
8.97 5.29894495010376
8.98 8.34957790374756
8.99 9.53245067596436
9 8.5413818359375
9.01 5.58350658416748
9.02 1.33106970787048
9.03 -3.2345130443573
9.04 -7.05762243270874
9.05 -9.25695610046387
9.06 -9.33544731140137
9.07 -7.29748296737671
9.08 -3.64320611953735
9.09 0.753814280033112
9.1 4.85844898223877
9.11 7.72326803207397
9.12 8.71266746520996
9.13 7.65036153793335
9.14 4.85260152816772
9.15 1.04409766197205
9.16 -2.82811212539673
9.17 -5.82695817947388
9.18 -7.2567400932312
9.19 -6.82685804367065
9.2 -4.71632099151611
9.21 -1.51853322982788
9.22 1.91603147983551
9.23 4.69651889801025
9.24 6.12076139450073
9.25 5.8483304977417
9.26 3.98483753204346
9.27 1.04958128929138
9.28 -2.15988636016846
9.29 -4.77689552307129
9.3 -6.08857154846191
9.31 -5.72235155105591
9.32 -3.74488592147827
9.33 -0.648065626621246
9.34 2.77203249931335
9.35 5.61508989334106
9.36 7.1102089881897
9.37 6.81337785720825
9.38 4.72832345962524
9.39 1.31629860401154
9.4 -2.61156630516052
9.41 -6.08905506134033
9.42 -8.23367404937744
9.43 -8.46816539764404
9.44 -6.66992902755737
9.45 -3.20986270904541
9.46 1.12851619720459
9.47 5.33190393447876
9.48 8.40058994293213
9.49 9.59017181396484
9.5 8.59272384643555
9.51 5.61506032943726
9.52 1.33418464660645
9.53 -3.26234269142151
9.54 -7.11173915863037
9.55 -9.32576465606689
9.56 -9.40471076965332
9.57 -7.35145902633667
9.58 -3.66955327987671
9.59 0.761351346969604
9.6 4.89902544021606
9.61 7.78789091110229
9.62 8.78798484802246
9.63 7.71889400482178
9.64 4.90063285827637
9.65 1.06134212017059
9.66 -2.84485721588135
9.67 -5.87320995330811
9.68 -7.32139110565186
9.69 -6.8951997756958
9.7 -4.77370452880859
9.71 -1.55196213722229
9.72 1.91159605979919
9.73 4.72100210189819
9.74 6.1660680770874
9.75 5.90300893783569
9.76 4.03516483306885
9.77 1.08448815345764
9.78 -2.14733982086182
9.79 -4.7882924079895
9.8 -6.11811208724976
9.81 -5.76112985610962
9.82 -3.78111600875854
9.83 -0.67216545343399
9.84 2.76562976837158
9.85 5.62816715240479
9.86 7.13749074935913
9.87 6.84622859954834
9.88 4.75635433197021
9.89 1.3302047252655
9.9 -2.61683773994446
9.91 -6.11326837539673
9.92 -8.27166938781738
9.93 -8.50991153717041
9.94 -6.70389127731323
9.95 -3.22541952133179
9.96 1.13704490661621
9.97 5.36490488052368
9.98 8.45170497894287
9.99 9.64842700958252
10 8.6442699432373
10.01 5.64689779281616
10.02 1.33779501914978
10.03 -3.28987979888916
10.04 -7.16570281982422
10.05 -9.39522838592529
10.06 -9.47389221191406
10.07 -7.40551662445068
10.08 -3.69574570655823
10.09 0.769306242465973
10.1 4.94004535675049
10.11 7.85326910018921
10.12 8.86325454711914
10.13 7.78884887695312
10.14 4.9487509727478
10.15 1.0784467458725
10.16 -2.86221265792847
10.17 -5.92028427124023
10.18 -7.38682508468628
10.19 -6.96404886245728
10.2 -4.83070707321167
10.21 -1.5858416557312
10.22 1.90730309486389
10.23 4.74512958526611
10.24 6.21177005767822
10.25 5.95801639556885
10.26 4.08607006072998
10.27 1.11962902545929
10.28 -2.13488030433655
10.29 -4.79918622970581
10.3 -6.14807271957397
10.31 -5.79972219467163
10.32 -3.81803512573242
10.33 -0.696612358093262
10.34 2.759526014328
10.35 5.64074420928955
10.36 7.16484117507935
10.37 6.87929201126099
10.38 4.78449487686157
10.39 1.34461688995361
10.4 -2.6216926574707
10.41 -6.13758182525635
10.42 -8.30958652496338
10.43 -8.5514669418335
10.44 -6.73743486404419
10.45 -3.24124550819397
10.46 1.14559054374695
10.47 5.3976845741272
10.48 8.50306224822998
10.49 9.70667266845703
10.5 8.69562435150146
10.51 5.67870473861694
10.52 1.34054613113403
10.53 -3.3180980682373
10.54 -7.22014141082764
10.55 -9.464674949646
10.56 -9.54392528533936
10.57 -7.46015977859497
10.58 -3.72251677513123
10.59 0.777574479579926
10.6 4.98144340515137
10.61 7.91945266723633
10.62 8.93967056274414
10.63 7.85844898223877
10.64 4.9978084564209
10.65 1.09540545940399
10.66 -2.87931299209595
10.67 -5.96735858917236
10.68 -7.45279741287231
10.69 -7.03410816192627
10.7 -4.8889946937561
10.71 -1.62029576301575
10.72 1.90324032306671
10.73 4.77005338668823
10.74 6.25829219818115
10.75 6.01369762420654
10.76 4.13788175582886
10.77 1.15549087524414
10.78 -2.1219596862793
10.79 -4.81019067764282
10.8 -6.17776107788086
10.81 -5.83893489837646
10.82 -3.85518741607666
10.83 -0.721844553947449
10.84 2.75283813476562
10.85 5.65346765518188
10.86 7.19214248657227
10.87 6.91235542297363
10.88 4.81278038024902
10.89 1.35895097255707
10.9 -2.62681913375854
10.91 -6.16200017929077
10.92 -8.34765148162842
10.93 -8.59353923797607
10.94 -6.7714409828186
10.95 -3.25699424743652
10.96 1.15398156642914
10.97 5.43088388442993
10.98 8.5543270111084
10.99 9.76513767242432
11 8.74729251861572
11.01 5.71051359176636
11.02 1.34398078918457
11.03 -3.34614205360413
11.04 -7.2745795249939
11.05 -9.5347900390625
11.06 -9.61389923095703
11.07 -7.5145411491394
11.08 -3.74867153167725
11.09 0.785519063472748
11.1 5.02305698394775
11.11 7.9853949546814
11.12 9.01615524291992
11.13 7.92891025543213
11.14 5.04634714126587
11.15 1.11253297328949
11.16 -2.89719128608704
11.17 -6.01548910140991
11.18 -7.51939058303833
11.19 -7.10439920425415
11.2 -4.94757318496704
11.21 -1.6548764705658
11.22 1.898921251297
11.23 4.79503107070923
11.24 6.30479669570923
11.25 6.06984853744507
11.26 4.19007349014282
11.27 1.19199907779694
11.28 -2.10898017883301
11.29 -4.82155609130859
11.3 -6.20828771591187
11.31 -5.87884855270386
11.32 -3.89298057556152
11.33 -0.74726390838623
11.34 2.74569368362427
11.35 5.66631364822388
11.36 7.21947479248047
11.37 6.94575166702271
11.38 4.84192562103271
11.39 1.37325859069824
11.4 -2.63108062744141
11.41 -6.18606090545654
11.42 -8.38538360595703
11.43 -8.63508033752441
11.44 -6.80532789230347
11.45 -3.27263641357422
11.46 1.16285622119904
11.47 5.46403884887695
11.48 8.60618495941162
11.49 9.82369995117188
11.5 8.79907703399658
11.51 5.74213171005249
11.52 1.34675073623657
11.53 -3.37473058700562
11.54 -7.32985639572144
11.55 -9.60539436340332
11.56 -9.68427085876465
11.57 -7.56928825378418
11.58 -3.77496719360352
11.59 0.794306397438049
11.6 5.06490707397461
11.61 8.05250930786133
11.62 9.09324359893799
11.63 7.99983263015747
11.64 5.09537792205811
11.65 1.12921190261841
11.66 -2.91559052467346
11.67 -6.06373167037964
11.68 -7.58667993545532
11.69 -7.17541790008545
11.7 -5.0064492225647
11.71 -1.68969285488129
11.72 1.8948187828064
11.73 4.82048177719116
11.74 6.3520679473877
11.75 6.12679147720337
11.76 4.2427716255188
11.77 1.22818875312805
11.78 -2.09586715698242
11.79 -4.83264636993408
11.8 -6.23863410949707
11.81 -5.91870164871216
11.82 -3.93053483963013
11.83 -0.772979974746704
11.84 2.73888158798218
11.85 5.67875051498413
11.86 7.24701833724976
11.87 6.97906732559204
11.88 4.87058687210083
11.89 1.38793587684631
11.9 -2.63604879379272
11.91 -6.21015119552612
11.92 -8.42329883575439
11.93 -8.67686653137207
11.94 -6.8394136428833
11.95 -3.28821992874146
11.96 1.17155194282532
11.97 5.49757814407349
11.98 8.65767860412598
11.99 9.88268756866455
12 8.8507080078125
12.01 5.77429723739624
12.02 1.34950256347656
12.03 -3.40309476852417
12.04 -7.38485288619995
12.05 -9.67591190338135
12.06 -9.75505638122559
12.07 -7.62424182891846
12.08 -3.80133557319641
12.09 0.802814483642578
12.1 5.10751104354858
12.11 8.12006282806396
12.12 9.17120456695557
12.13 8.07121467590332
12.14 5.1447606086731
12.15 1.14652967453003
12.16 -2.93308472633362
12.17 -6.11253070831299
12.18 -7.65457391738892
12.19 -7.24698209762573
12.2 -5.06613397598267
12.21 -1.72476148605347
12.22 1.89031684398651
12.23 4.84594440460205
12.24 6.39975500106812
12.25 6.18424987792969
12.26 4.29567861557007
12.27 1.26545119285583
12.28 -2.0827169418335
12.29 -4.84384393692017
12.3 -6.26935434341431
12.31 -5.95928907394409
12.32 -3.96987056732178
12.33 -0.799735188484192
12.34 2.73156404495239
12.35 5.69098663330078
12.36 7.27423477172852
12.37 7.01284122467041
12.38 4.89985227584839
12.39 1.40387463569641
12.4 -2.6405246257782
12.41 -6.23409175872803
12.42 -8.46160697937012
12.43 -8.71923828125
12.44 -6.8742504119873
12.45 -3.30426788330078
12.46 1.17994856834412
12.47 5.53070211410522
12.48 8.70963001251221
12.49 9.94170761108398
12.5 8.90345096588135
12.51 5.80702638626099
12.52 1.35227417945862
12.53 -3.43217349052429
12.54 -7.44064283370972
12.55 -9.74710559844971
12.56 -9.82648181915283
12.57 -7.67932081222534
12.58 -3.82754874229431
12.59 0.811452805995941
12.6 5.15060329437256
12.61 8.18777370452881
12.62 9.24957942962646
12.63 8.14277935028076
12.64 5.19464731216431
12.65 1.16394639015198
12.66 -2.95200848579407
12.67 -6.1616735458374
12.68 -7.72298192977905
12.69 -7.31884431838989
12.7 -5.12628126144409
12.71 -1.76021552085876
12.72 1.88595044612885
12.73 4.87188053131104
12.74 6.44777488708496
12.75 6.2423095703125
12.76 4.35006856918335
12.77 1.30276620388031
12.78 -2.06852889060974
12.79 -4.85484886169434
12.8 -6.30008125305176
12.81 -6.000403881073
12.82 -4.00886964797974
12.83 -0.826614439487457
12.84 2.72320318222046
12.85 5.7028751373291
12.86 7.30185604095459
12.87 7.04681396484375
12.88 4.92946338653564
12.89 1.41946697235107
12.9 -2.6446750164032
12.91 -6.25789403915405
12.92 -8.49973106384277
12.93 -8.76126194000244
12.94 -6.90859031677246
12.95 -3.32080960273743
12.96 1.18803238868713
12.97 5.56399250030518
12.98 8.76143360137939
12.99 10.0010147094727
13 8.95553302764893
13.01 5.83899879455566
13.02 1.35574972629547
13.03 -3.46108341217041
13.04 -7.49670934677124
13.05 -9.81858158111572
13.06 -9.89780616760254
13.07 -7.7348895072937
13.08 -3.85453701019287
13.09 0.821066081523895
13.1 5.19377422332764
13.11 8.25613117218018
13.12 9.32858943939209
13.13 8.21543216705322
13.14 5.24519300460815
13.15 1.18133640289307
13.16 -2.97055149078369
13.17 -6.21166753768921
13.18 -7.79242753982544
13.19 -7.39185905456543
13.2 -5.18673372268677
13.21 -1.79562306404114
13.22 1.88165521621704
13.23 4.8975510597229
13.24 6.49679803848267
13.25 6.30089235305786
13.26 4.40421390533447
13.27 1.34080457687378
13.28 -2.05465602874756
13.29 -4.86602306365967
13.3 -6.33143758773804
13.31 -6.04186201095581
13.32 -4.0483250617981
13.33 -0.853688478469849
13.34 2.71495079994202
13.35 5.71494770050049
13.36 7.32942724227905
13.37 7.08061456680298
13.38 4.95913648605347
13.39 1.43515205383301
13.4 -2.64800381660461
13.41 -6.28175783157349
13.42 -8.53757858276367
13.43 -8.80320930480957
13.44 -6.9431848526001
13.45 -3.33721733093262
13.46 1.19632112979889
13.47 5.59696865081787
13.48 8.81345081329346
13.49 10.0601987838745
13.5 9.0079345703125
13.51 5.87091207504272
13.52 1.35847473144531
13.53 -3.49031209945679
13.54 -7.55293321609497
13.55 -9.89046859741211
13.56 -9.96976661682129
13.57 -7.7909107208252
13.58 -3.88160991668701
13.59 0.829594492912292
13.6 5.23745965957642
13.61 8.32519721984863
13.62 9.40825939178467
13.63 8.28798294067383
13.64 5.29528284072876
13.65 1.19830453395844
13.66 -2.98949313163757
13.67 -6.26168823242188
13.68 -7.86209630966187
13.69 -7.46553754806519
13.7 -5.24822568893433
13.71 -1.83176016807556
13.72 1.8773353099823
13.73 4.92386102676392
13.74 6.54593515396118
13.75 6.36036539077759
13.76 4.45968627929688
13.77 1.37924039363861
13.78 -2.04052448272705
13.79 -4.8773307800293
13.8 -6.36293745040894
13.81 -6.08342218399048
13.82 -4.08881330490112
13.83 -0.881439328193665
13.84 2.70635795593262
13.85 5.72695207595825
13.86 7.35701036453247
13.87 7.11532926559448
13.88 4.98917436599731
13.89 1.45124244689941
13.9 -2.6515486240387
13.91 -6.30531072616577
13.92 -8.57551765441895
13.93 -8.84601974487305
13.94 -6.97770547866821
13.95 -3.35372424125671
13.96 1.20474565029144
13.97 5.63077306747437
13.98 8.86572456359863
13.99 10.1195974349976
14 9.06058502197266
14.01 5.90332937240601
14.02 1.36149072647095
14.03 -3.5190908908844
14.04 -7.6095232963562
14.05 -9.96271514892578
14.06 -10.0419435501099
14.07 -7.84665441513062
14.08 -3.90798234939575
14.09 0.839056611061096
14.1 5.28098392486572
14.11 8.3946361541748
14.12 9.48816967010498
14.13 8.36140537261963
14.14 5.34578609466553
14.15 1.21603345870972
14.16 -3.0089123249054
14.17 -6.31241750717163
14.18 -7.93271112442017
14.19 -7.53949403762817
14.2 -5.30970573425293
14.21 -1.86838030815125
14.22 1.87259232997894
14.23 4.95107221603394
14.24 6.595534324646
14.25 6.42034435272217
14.26 4.51526117324829
14.27 1.41861212253571
14.28 -2.02597332000732
14.29 -4.88876867294312
14.3 -6.39448690414429
14.31 -6.1255521774292
14.32 -4.12971496582031
14.33 -0.909631967544556
14.34 2.69751286506653
14.35 5.73859930038452
14.36 7.38461256027222
14.37 7.14945554733276
14.38 5.02020740509033
14.39 1.46817135810852
14.4 -2.65482878684998
14.41 -6.32843255996704
14.42 -8.61327171325684
14.43 -8.88837814331055
14.44 -7.01228666305542
14.45 -3.37026977539062
14.46 1.21291303634644
14.47 5.66394758224487
14.48 8.91796207427979
14.49 10.1794776916504
14.5 9.11384201049805
14.51 5.93533420562744
14.52 1.36383032798767
14.53 -3.54888558387756
14.54 -7.66617918014526
14.55 -10.035436630249
14.56 -10.1148529052734
14.57 -7.90278625488281
14.58 -3.93439984321594
14.59 0.848511755466461
14.6 5.32538557052612
14.61 8.46471691131592
14.62 9.56845760345459
14.63 8.43479156494141
14.64 5.39638137817383
14.65 1.23321318626404
14.66 -3.02795267105103
14.67 -6.36374425888062
14.68 -8.00366973876953
14.69 -7.61465358734131
14.7 -5.37168169021606
14.71 -1.90480220317841
14.72 1.86832702159882
14.73 4.97792291641235
14.74 6.64604902267456
14.75 6.48119640350342
14.76 4.57143259048462
14.77 1.4584367275238
14.78 -2.0109384059906
14.79 -4.89957904815674
14.8 -6.4268856048584
14.81 -6.16882228851318
14.82 -4.17084932327271
14.83 -0.938831686973572
14.84 2.68789315223694
14.85 5.74997282028198
14.86 7.41235971450806
14.87 7.18460893630981
14.88 5.05096340179443
14.89 1.48514294624329
14.9 -2.65809392929077
14.91 -6.35211706161499
14.92 -8.65118503570557
14.93 -8.93101692199707
14.94 -7.04773283004761
14.95 -3.38743448257446
14.96 1.22137486934662
14.97 5.69776964187622
14.98 8.97051048278809
14.99 10.2394714355469
15 9.16649913787842
15.01 5.96871662139893
15.02 1.36721062660217
15.03 -3.57878613471985
15.04 -7.72365379333496
15.05 -10.1083965301514
15.06 -10.187873840332
15.07 -7.9591212272644
15.08 -3.96112608909607
15.09 0.858344316482544
15.1 5.37006330490112
15.11 8.53502368927002
15.12 9.64977931976318
15.13 8.50883388519287
15.14 5.44752788543701
15.15 1.25041842460632
15.16 -3.047935962677
15.17 -6.41526365280151
15.18 -8.07519912719727
15.19 -7.68959140777588
15.2 -5.43409013748169
15.21 -1.94182765483856
15.22 1.86403715610504
15.23 5.00518083572388
15.24 6.69676351547241
15.25 6.54212236404419
15.26 4.62849378585815
15.27 1.49763703346252
15.28 -1.99580526351929
15.29 -4.91105222702026
15.3 -6.45922327041626
15.31 -6.21153879165649
15.32 -4.21268033981323
15.33 -0.968031823635101
15.34 2.67862462997437
15.35 5.76117420196533
15.36 7.44018888473511
15.37 7.2195725440979
15.38 5.08179807662964
15.39 1.50227582454681
15.4 -2.66017293930054
15.41 -6.37510681152344
15.42 -8.68947124481201
15.43 -8.97322463989258
15.44 -7.08312749862671
15.45 -3.40428400039673
15.46 1.22880911827087
15.47 5.73059272766113
15.48 9.0234546661377
15.49 10.2994480133057
15.5 9.21994495391846
15.51 6.00151062011719
15.52 1.36987209320068
15.53 -3.60880303382874
15.54 -7.78113889694214
15.55 -10.1815166473389
15.56 -10.2608346939087
15.57 -8.01630687713623
15.58 -3.98833990097046
15.59 0.868204474449158
15.6 5.41556596755981
15.61 8.60618782043457
15.62 9.73152256011963
15.63 8.58370876312256
15.64 5.49916553497314
15.65 1.26768124103546
15.66 -3.06819438934326
15.67 -6.46774530410767
15.68 -8.1474723815918
15.69 -7.76596593856812
15.7 -5.4973783493042
15.71 -1.97851872444153
15.72 1.86031329631805
15.73 5.03250360488892
15.74 6.74802923202515
15.75 6.60404968261719
15.76 4.68619203567505
15.77 1.53813183307648
15.78 -1.98088657855988
15.79 -4.92195701599121
15.8 -6.49153470993042
15.81 -6.25558376312256
15.82 -4.25468492507935
15.83 -0.997710704803467
15.84 2.66875600814819
15.85 5.77257013320923
15.86 7.46805429458618
15.87 7.25452280044556
15.88 5.11275434494019
15.89 1.51963567733765
15.9 -2.66309762001038
15.91 -6.39803457260132
15.92 -8.7273120880127
15.93 -9.01636409759521
15.94 -7.1183648109436
15.95 -3.42111778259277
15.96 1.23726058006287
15.97 5.76413583755493
15.98 9.07598781585693
15.99 10.3596324920654
16 9.27324676513672
16.01 6.03380632400513
16.02 1.37226366996765
16.03 -3.63875770568848
16.04 -7.83931303024292
16.05 -10.2550144195557
16.06 -10.3345489501953
16.07 -8.0730504989624
16.08 -4.01497364044189
16.09 0.877963006496429
16.1 5.46071004867554
16.11 8.6778621673584
16.12 9.81350994110107
16.13 8.6591968536377
16.14 5.55180311203003
16.15 1.28484952449799
16.16 -3.08855819702148
16.17 -6.5202751159668
16.18 -8.22035884857178
16.19 -7.84266090393066
16.2 -5.56103658676147
16.21 -2.01652193069458
16.22 1.8553466796875
16.23 5.06058835983276
16.24 6.79971647262573
16.25 6.66644334793091
16.26 4.74474763870239
16.27 1.57935237884521
16.28 -1.96578919887543
16.29 -4.93403196334839
16.3 -6.52417278289795
16.31 -6.29970026016235
16.32 -4.29761600494385
16.33 -1.0278172492981
16.34 2.65839338302612
16.35 5.78364515304565
16.36 7.49589586257935
16.37 7.28974628448486
16.38 5.1450629234314
16.39 1.53765916824341
16.4 -2.66575241088867
16.41 -6.42097425460815
16.42 -8.76536750793457
16.43 -9.05958843231201
16.44 -7.15373468399048
16.45 -3.43805551528931
16.46 1.24451851844788
16.47 5.7977180480957
16.48 9.12869930267334
16.49 10.4200649261475
16.5 9.32606792449951
16.51 6.06631994247437
16.52 1.37504971027374
16.53 -3.66910433769226
16.54 -7.89738893508911
16.55 -10.3294229507446
16.56 -10.408374786377
16.57 -8.12991428375244
16.58 -4.04173135757446
16.59 0.888021945953369
16.6 5.50656032562256
16.61 8.74977970123291
16.62 9.89661979675293
16.63 8.73506450653076
16.64 5.60342741012573
16.65 1.30272173881531
16.66 -3.10869765281677
16.67 -6.5738730430603
16.68 -8.29421520233154
16.69 -7.92015790939331
16.7 -5.62534952163696
16.71 -2.05431342124939
16.72 1.85127353668213
16.73 5.08866834640503
16.74 6.85230207443237
16.75 6.72987127304077
16.76 4.80342054367065
16.77 1.62089467048645
16.78 -1.94952189922333
16.79 -4.94491529464722
16.8 -6.55725002288818
16.81 -6.34422969818115
16.82 -4.34090566635132
16.83 -1.05872201919556
16.84 2.64769124984741
16.85 5.7946343421936
16.86 7.52386283874512
16.87 7.32564830780029
16.88 5.17685174942017
16.89 1.55564427375793
16.9 -2.66765975952148
16.91 -6.44394302368164
16.92 -8.80340576171875
16.93 -9.10192775726318
16.94 -7.1895809173584
16.95 -3.45546054840088
16.96 1.25245583057404
16.97 5.83100509643555
16.98 9.18177127838135
16.99 10.4804716110229
17 9.38045501708984
17.01 6.09972238540649
17.02 1.37740159034729
17.03 -3.69956517219543
17.04 -7.9556188583374
17.05 -10.4038162231445
17.06 -10.4827842712402
17.07 -8.18704223632812
17.08 -4.06853914260864
17.09 0.898554921150208
17.1 5.55280685424805
17.11 8.82277679443359
17.12 9.97985744476318
17.13 8.81086540222168
17.14 5.65547275543213
17.15 1.31980895996094
17.16 -3.12956404685974
17.17 -6.6273889541626
17.18 -8.36840915679932
17.19 -7.99802923202515
17.2 -5.68991851806641
17.21 -2.09278702735901
17.22 1.84614300727844
17.23 5.11746978759766
17.24 6.90516471862793
17.25 6.7938084602356
17.26 4.86307668685913
17.27 1.66270089149475
17.28 -1.9333438873291
17.29 -4.95663356781006
17.3 -6.59079027175903
17.31 -6.38899803161621
17.32 -4.38527154922485
17.33 -1.08977043628693
17.34 2.63627076148987
17.35 5.80494260787964
17.36 7.55146455764771
17.37 7.36129999160767
17.38 5.20940732955933
17.39 1.57476353645325
17.4 -2.66963791847229
17.41 -6.46652984619141
17.42 -8.84118366241455
17.43 -9.14509773254395
17.44 -7.22477054595947
17.45 -3.47261786460876
17.46 1.26027977466583
17.47 5.86459159851074
17.48 9.23482131958008
17.49 10.5410404205322
17.5 9.43412113189697
17.51 6.13265562057495
17.52 1.3806266784668
17.53 -3.72958040237427
17.54 -8.01433086395264
17.55 -10.4786434173584
17.56 -10.5578289031982
17.57 -8.24538612365723
17.58 -4.09562969207764
17.59 0.909677565097809
17.6 5.59948110580444
17.61 8.89571189880371
17.62 10.0637359619141
17.63 8.88703632354736
17.64 5.70805501937866
17.65 1.33710026741028
17.66 -3.1507740020752
17.67 -6.68126726150513
17.68 -8.44314193725586
17.69 -8.07696437835693
17.7 -5.75566720962524
17.71 -2.1308000087738
17.72 1.8420717716217
17.73 5.1459264755249
17.74 6.95871734619141
17.75 6.8583664894104
17.76 4.92295217514038
17.77 1.70537936687469
17.78 -1.91753005981445
17.79 -4.96787261962891
17.8 -6.62477254867554
17.81 -6.43444776535034
17.82 -4.42981910705566
17.83 -1.12189292907715
17.84 2.62499165534973
17.85 5.81595706939697
17.86 7.57995367050171
17.87 7.39769697189331
17.88 5.24216175079346
17.89 1.59343767166138
17.9 -2.67074823379517
17.91 -6.48876142501831
17.92 -8.87924957275391
17.93 -9.18866729736328
17.94 -7.26082277297974
17.95 -3.4895806312561
17.96 1.26835179328918
17.97 5.89817237854004
17.98 9.28774738311768
17.99 10.6023197174072
18 9.48805809020996
18.01 6.16582536697388
18.02 1.38271903991699
18.03 -3.76031804084778
18.04 -8.07311534881592
18.05 -10.5536270141602
18.06 -10.6326398849487
18.07 -8.30275630950928
18.08 -4.12316465377808
18.09 0.919717669487
18.1 5.64713859558105
18.11 8.96957588195801
18.12 10.1482391357422
18.13 8.96438407897949
18.14 5.76099109649658
18.15 1.35383772850037
18.16 -3.17303490638733
18.17 -6.73692893981934
18.18 -8.51886558532715
18.19 -8.15660953521729
18.2 -5.8214635848999
18.21 -2.16929221153259
18.22 1.83776211738586
18.23 5.17516469955444
18.24 7.01255989074707
18.25 6.92347192764282
18.26 4.98390769958496
18.27 1.74766540527344
18.28 -1.90110623836517
18.29 -4.97975015640259
18.3 -6.65823078155518
18.31 -6.48008632659912
18.32 -4.47408390045166
18.33 -1.15349876880646
18.34 2.61354446411133
18.35 5.82672500610352
18.36 7.60781335830688
18.37 7.43400907516479
18.38 5.27501440048218
18.39 1.61277270317078
18.4 -2.67207956314087
18.41 -6.51133298873901
18.42 -8.91720199584961
18.43 -9.23149967193604
18.44 -7.29712009429932
18.45 -3.50793647766113
18.46 1.27561402320862
18.47 5.93150663375854
18.48 9.34101867675781
18.49 10.6631765365601
18.5 9.54209423065186
18.51 6.19850015640259
18.52 1.38522148132324
18.53 -3.79180192947388
18.54 -8.13250827789307
18.55 -10.6294841766357
18.56 -10.7078075408936
18.57 -8.36061859130859
18.58 -4.14983034133911
18.59 0.930848479270935
18.6 5.69372463226318
18.61 9.04343223571777
18.62 10.233302116394
18.63 9.04155349731445
18.64 5.81337594985962
18.65 1.37205290794373
18.66 -3.19412708282471
18.67 -6.79263877868652
18.68 -8.59548282623291
18.69 -8.23603248596191
18.7 -5.88772010803223
18.71 -2.20794463157654
18.72 1.83413457870483
18.73 5.20459318161011
18.74 7.06725215911865
18.75 6.9892840385437
18.76 5.04535961151123
18.77 1.79150700569153
18.78 -1.88371562957764
18.79 -4.99080467224121
18.8 -6.69275856018066
18.81 -6.52748870849609
18.82 -4.52000188827515
18.83 -1.18651270866394
18.84 2.60216522216797
18.85 5.83662462234497
18.86 7.63597726821899
18.87 7.47051191329956
18.88 5.30801582336426
18.89 1.63120496273041
18.9 -2.67338562011719
18.91 -6.53335237503052
18.92 -8.9548397064209
18.93 -9.27518844604492
18.94 -7.33359909057617
18.95 -3.52592039108276
18.96 1.28345835208893
18.97 5.96576023101807
18.98 9.39470958709717
18.99 10.724946975708
19 9.59655284881592
19.01 6.23168230056763
19.02 1.38738751411438
19.03 -3.82279944419861
19.04 -8.19214153289795
19.05 -10.7056951522827
19.06 -10.7835807800293
19.07 -8.41886520385742
19.08 -4.17648124694824
19.09 0.942420303821564
19.1 5.74243068695068
19.11 9.11839866638184
19.12 10.3190765380859
19.13 9.11947154998779
19.14 5.86722230911255
19.15 1.38904881477356
19.16 -3.21560049057007
19.17 -6.84795951843262
19.18 -8.67199039459229
19.19 -8.31664657592773
19.2 -5.95452690124512
19.21 -2.24850726127625
19.22 1.82985436916351
19.23 5.23435831069946
19.24 7.12275457382202
19.25 7.05581331253052
19.26 5.10780668258667
19.27 1.83541917800903
19.28 -1.8672947883606
19.29 -5.00231790542603
19.3 -6.72752332687378
19.31 -6.57414531707764
19.32 -4.56626176834106
19.33 -1.22003149986267
19.34 2.58854174613953
19.35 5.84690380096436
19.36 7.66450643539429
19.37 7.50729703903198
19.38 5.34254026412964
19.39 1.65157639980316
19.4 -2.673823595047
19.41 -6.555504322052
19.42 -8.99289989471436
19.43 -9.31806659698486
19.44 -7.36956357955933
19.45 -3.54425072669983
19.46 1.29087948799133
19.47 5.99907684326172
19.48 9.44828605651855
19.49 10.7866468429565
19.5 9.65114688873291
19.51 6.26541185379028
19.52 1.39001226425171
19.53 -3.85500764846802
19.54 -8.25259208679199
19.55 -10.7813272476196
19.56 -10.8590774536133
19.57 -8.4767484664917
19.58 -4.20309114456177
19.59 0.953355491161346
19.6 5.79125452041626
19.61 9.1933536529541
19.62 10.4053173065186
19.63 9.19808101654053
19.64 5.92119932174683
19.65 1.40619099140167
19.66 -3.23792052268982
19.67 -6.90463829040527
19.68 -8.74964809417725
19.69 -8.39858531951904
19.7 -6.0218391418457
19.71 -2.28784847259521
19.72 1.82493364810944
19.73 5.26413583755493
19.74 7.17798900604248
19.75 7.12313604354858
19.76 5.1702356338501
19.77 1.87995254993439
19.78 -1.84980642795563
19.79 -5.01384353637695
19.8 -6.76245784759521
19.81 -6.62112617492676
19.82 -4.61261892318726
19.83 -1.25361430644989
19.84 2.57595705986023
19.85 5.85670900344849
19.86 7.69266748428345
19.87 7.54443168640137
19.88 5.37613821029663
19.89 1.67224657535553
19.9 -2.6739718914032
19.91 -6.57753562927246
19.92 -9.03063106536865
19.93 -9.36121559143066
19.94 -7.40628671646118
19.95 -3.56200814247131
19.96 1.29784274101257
19.97 6.03282165527344
19.98 9.50213050842285
19.99 10.8474960327148
20 9.70520877838135
};
\addplot [semithick, color1, opacity=0.4, forget plot]
table {%
0 8.31330394744873
0.01 5.08460855484009
0.02 1.1873232126236
0.03 -2.77524566650391
0.04 -6.03127908706665
0.05 -7.88831377029419
0.06 -7.94010400772095
0.07 -6.18884992599487
0.08 -3.05767273902893
0.09 0.706271886825562
0.1 4.21155834197998
0.11 6.63913249969482
0.12 7.44109916687012
0.13 6.47209119796753
0.14 4.02074146270752
0.15 0.733825862407684
0.16 -2.5476222038269
0.17 -4.99901342391968
0.18 -6.01715183258057
0.19 -5.36847019195557
0.2 -3.24396204948425
0.21 -0.207629591226578
0.22 2.94820237159729
0.23 5.40401601791382
0.24 6.5203070640564
0.25 5.99873542785645
0.26 3.95723462104797
0.27 0.900220155715942
0.28 -2.40826535224915
0.29 -5.13683652877808
0.3 -6.59591150283813
0.31 -6.41167545318604
0.32 -4.62096357345581
0.33 -1.66342234611511
0.34 1.72722387313843
0.35 4.70583534240723
0.36 6.52677631378174
0.37 6.73049879074097
0.38 5.25921726226807
0.39 2.47250556945801
0.4 -0.941065013408661
0.41 -4.13451433181763
0.42 -6.31297779083252
0.43 -6.93166828155518
0.44 -5.83207750320435
0.45 -3.28233861923218
0.46 0.0883930847048759
0.47 3.44545793533325
0.48 5.95569324493408
0.49 6.99422597885132
0.5 6.30021047592163
0.51 4.04211139678955
0.52 0.776843726634979
0.53 -2.68790316581726
0.54 -5.4935884475708
0.55 -6.94358682632446
0.56 -6.67638158798218
0.57 -4.75556564331055
0.58 -1.65474617481232
0.59 1.85946154594421
0.6 4.91700506210327
0.61 6.75985717773438
0.62 6.93016529083252
0.63 5.38388347625732
0.64 2.50220513343811
0.65 -1.00258111953735
0.66 -4.2631721496582
0.67 -6.47191476821899
0.68 -7.08106851577759
0.69 -5.93851327896118
0.7 -3.32582807540894
0.71 0.111215464770794
0.72 3.52230787277222
0.73 6.06295299530029
0.74 7.1037163734436
0.75 6.38615036010742
0.76 4.08694124221802
0.77 0.774427950382233
0.78 -2.73198366165161
0.79 -5.56452417373657
0.8 -7.02182626724243
0.81 -6.74270915985107
0.82 -4.79562568664551
0.83 -1.6619428396225
0.84 1.88318109512329
0.85 4.9626259803772
0.86 6.81401062011719
0.87 6.97900009155273
0.88 5.4164080619812
0.89 2.51255536079407
0.9 -1.01422107219696
0.91 -4.29129648208618
0.92 -6.50767612457275
0.93 -7.11486339569092
0.94 -5.96241426467896
0.95 -3.33535552024841
0.96 0.116402767598629
0.97 3.53877091407776
0.98 6.08495092391968
0.99 7.1249303817749
1 6.40137481689453
1.01 4.09329795837402
1.02 0.771833121776581
1.03 -2.74119353294373
1.04 -5.5766019821167
1.05 -7.03286123275757
1.06 -6.74977540969849
1.07 -4.79748630523682
1.08 -1.65919160842896
1.09 1.88855242729187
1.1 4.96790075302124
1.11 6.81709432601929
1.12 6.97877311706543
1.13 5.41316080093384
1.14 2.50783443450928
1.15 -1.01814913749695
1.16 -4.29238557815552
1.17 -6.5048394203186
1.18 -7.1083550453186
1.19 -5.9539098739624
1.2 -3.32746362686157
1.21 0.120910309255123
1.22 3.5378749370575
1.23 6.07811737060547
1.24 7.11336421966553
1.25 6.3878812789917
1.26 4.08154678344727
1.27 0.765354037284851
1.28 -2.74005770683289
1.29 -5.56740760803223
1.3 -7.01745319366455
1.31 -6.73178291320801
1.32 -4.78153276443481
1.33 -1.64972126483917
1.34 1.88859617710114
1.35 4.95786333084106
1.36 6.79901456832886
1.37 6.95694398880005
1.38 5.39297914505005
1.39 2.49470996856689
1.4 -1.02048993110657
1.41 -4.28285598754883
1.42 -6.48536825180054
1.43 -7.08347415924072
1.44 -5.92978429794312
1.45 -3.31025981903076
1.46 0.126480758190155
1.47 3.52999067306519
1.48 6.05830383300781
1.49 7.08627510070801
1.5 6.36017179489136
1.51 4.06021642684937
1.52 0.75598555803299
1.53 -2.73476386070251
1.54 -5.54840326309204
1.55 -6.989089012146
1.56 -6.70104742050171
1.57 -4.75608062744141
1.58 -1.63610136508942
1.59 1.88669383525848
1.6 4.94059658050537
1.61 6.77037239074707
1.62 6.92382764816284
1.63 5.36372137069702
1.64 2.47664546966553
1.65 -1.02261972427368
1.66 -4.26819515228271
1.67 -6.45725774765015
1.68 -7.04878330230713
1.69 -5.89705085754395
1.7 -3.28773236274719
1.71 0.133050367236137
1.72 3.51862645149231
1.73 6.03169441223145
1.74 7.05079174041748
1.75 6.32454967498779
1.76 4.03332805633545
1.77 0.744698345661163
1.78 -2.72744655609131
1.79 -5.52403402328491
1.8 -6.95361566543579
1.81 -6.66310930252075
1.82 -4.72515106201172
1.83 -1.61988914012909
1.84 1.88386905193329
1.85 4.91931438446045
1.86 6.73571538925171
1.87 6.88427734375
1.88 5.32904481887817
1.89 2.45561861991882
1.9 -1.02474725246429
1.91 -4.25060415267944
1.92 -6.4242262840271
1.93 -7.00836563110352
1.94 -5.8592324256897
1.95 -3.26189708709717
1.96 0.140299543738365
1.97 3.50546503067017
1.98 6.00109386444092
1.99 7.01028919219971
2 6.28409576416016
2.01 4.00304651260376
2.02 0.732092797756195
2.03 -2.71903729438782
2.04 -5.49660968780518
2.05 -6.91384601593018
2.06 -6.62079048156738
2.07 -4.69077396392822
2.08 -1.60204112529755
2.09 1.88065087795258
2.1 4.89565563201904
2.11 6.69739246368408
2.12 6.84072732925415
2.13 5.29100942611694
2.14 2.43255376815796
2.15 -1.02702987194061
2.16 -4.23146772384644
2.17 -6.38823843002319
2.18 -6.96438217163086
2.19 -5.81814289093018
2.2 -3.23400092124939
2.21 0.148133963346481
2.22 3.49110746383667
2.23 5.9680643081665
2.24 6.96665668487549
2.25 6.24065923690796
2.26 3.97050023078918
2.27 0.718701243400574
2.28 -2.71002149581909
2.29 -5.46723651885986
2.3 -6.8713264465332
2.31 -6.57559442520142
2.32 -4.65410375595093
2.33 -1.58311653137207
2.34 1.8771915435791
2.35 4.87057638168335
2.36 6.656822681427
2.37 6.7946252822876
2.38 5.25080633163452
2.39 2.40822672843933
2.4 -1.02938199043274
2.41 -4.21115112304688
2.42 -6.35025691986084
2.43 -6.91807842254639
2.44 -5.77498579025269
2.45 -3.20464706420898
2.46 0.156305015087128
2.47 3.47608041763306
2.48 5.93344974517822
2.49 6.92096662521362
2.5 6.19520473480225
2.51 3.93659353256226
2.52 0.704660713672638
2.53 -2.70061135292053
2.54 -5.43661212921143
2.55 -6.8270378112793
2.56 -6.52857208251953
2.57 -4.61607694625854
2.58 -1.56338167190552
2.59 1.87358450889587
2.6 4.84445571899414
2.61 6.61464881896973
2.62 6.74682950973511
2.63 5.2092137336731
2.64 2.38308358192444
2.65 -1.03167724609375
2.66 -4.19013833999634
2.67 -6.31103420257568
2.68 -6.87030506134033
2.69 -5.73045063018799
2.7 -3.17446351051331
2.71 0.164712324738503
2.72 3.46052122116089
2.73 5.89776659011841
2.74 6.87393236160278
2.75 6.14842319488525
2.76 3.90161204338074
2.77 0.690191328525543
2.78 -2.69086289405823
2.79 -5.40518617630005
2.8 -6.781578540802
2.81 -6.48034620285034
2.82 -4.57697296142578
2.83 -1.54321956634521
2.84 1.86992383003235
2.85 4.81783437728882
2.86 6.57153606414795
2.87 6.69791507720947
2.88 5.16655874252319
2.89 2.35734915733337
2.9 -1.03421926498413
2.91 -4.1686749458313
2.92 -6.27091550827026
2.93 -6.82143115997314
2.94 -5.6849365234375
2.95 -3.1434919834137
2.96 0.173364907503128
2.97 3.44475150108337
2.98 5.86136817932129
2.99 6.8259916305542
3 6.10075855255127
3.01 3.86605715751648
3.02 0.6755690574646
3.03 -2.68097496032715
3.04 -5.37312316894531
3.05 -6.73530673980713
3.06 -6.43129110336304
3.07 -4.53729772567749
3.08 -1.52265632152557
3.09 1.86618280410767
3.1 4.79060792922974
3.11 6.52766513824463
3.12 6.6482048034668
3.13 5.12333250045776
3.14 2.33121252059937
3.15 -1.03667235374451
3.16 -4.14686250686646
3.17 -6.23026323318481
3.18 -6.7718825340271
3.19 -5.63884019851685
3.2 -3.11221861839294
3.21 0.182040125131607
3.22 3.42863607406616
3.23 5.82452917098999
3.24 6.77745151519775
3.25 6.05252075195312
3.26 3.83013534545898
3.27 0.660728275775909
3.28 -2.67094302177429
3.29 -5.34067106246948
3.3 -6.68850183486938
3.31 -6.38167905807495
3.32 -4.4971661567688
3.33 -1.50192832946777
3.34 1.86235272884369
3.35 4.76318883895874
3.36 6.48337078094482
3.37 6.59797763824463
3.38 5.07966327667236
3.39 2.30480527877808
3.4 -1.03916227817535
3.41 -4.12488985061646
3.42 -6.18920850753784
3.43 -6.72197532653809
3.44 -5.59232711791992
3.45 -3.08059096336365
3.46 0.19085967540741
3.47 3.41253328323364
3.48 5.78741455078125
3.49 6.7285099029541
3.5 6.00393390655518
3.51 3.79387879371643
3.52 0.645754754543304
3.53 -2.66081380844116
3.54 -5.30801153182983
3.55 -6.64134645462036
3.56 -6.33174085617065
3.57 -4.45675277709961
3.58 -1.48102998733521
3.59 1.85845327377319
3.6 4.73556184768677
3.61 6.43882179260254
3.62 6.54753732681274
3.63 5.03571462631226
3.64 2.27842879295349
3.65 -1.04149889945984
3.66 -4.10275602340698
3.67 -6.14788198471069
3.68 -6.67175388336182
3.69 -5.54554128646851
3.7 -3.04905271530151
3.71 0.199537098407745
3.72 3.39620614051819
3.73 5.75005531311035
3.74 6.67936134338379
3.75 5.95516300201416
3.76 3.75742888450623
3.77 0.630896031856537
3.78 -2.65059041976929
3.79 -5.27527713775635
3.8 -6.59406137466431
3.81 -6.28165578842163
3.82 -4.41622447967529
3.83 -1.46021318435669
3.84 1.85448741912842
3.85 4.70780754089355
3.86 6.39408540725708
3.87 6.49691724777222
3.88 4.99177694320679
3.89 2.2519793510437
3.9 -1.04400610923767
3.91 -4.08045387268066
3.92 -6.10642719268799
3.93 -6.62139272689819
3.94 -5.49887084960938
3.95 -3.01743698120117
3.96 0.208300322294235
3.97 3.37975096702576
3.98 5.71254014968872
3.99 6.63008117675781
4 5.90629577636719
4.01 3.72101044654846
4.02 0.616065919399261
4.03 -2.64034509658813
4.04 -5.24223136901855
4.05 -6.54658985137939
4.06 -6.23145151138306
4.07 -4.37564849853516
4.08 -1.43944227695465
4.09 1.85057377815247
4.1 4.67991399765015
4.11 6.34933662414551
4.12 6.44626092910767
4.13 4.94777870178223
4.14 2.22563123703003
4.15 -1.04635167121887
4.16 -4.05807399749756
4.17 -6.0649847984314
4.18 -6.5710825920105
4.19 -5.45202493667603
4.2 -2.98577094078064
4.21 0.217036485671997
4.22 3.36328220367432
4.23 5.67504024505615
4.24 6.58080005645752
4.25 5.85741758346558
4.26 3.68470740318298
4.27 0.601178228855133
4.28 -2.63008236885071
4.29 -5.2093186378479
4.3 -6.4992036819458
4.31 -6.18134593963623
4.32 -4.33519315719604
4.33 -1.41856241226196
4.34 1.84645426273346
4.35 4.65206289291382
4.36 6.30445957183838
4.37 6.39561891555786
4.38 4.90377473831177
4.39 2.19928336143494
4.4 -1.04854142665863
4.41 -4.03570318222046
4.42 -6.02348661422729
4.43 -6.52066326141357
4.44 -5.40523672103882
4.45 -2.95425796508789
4.46 0.225525408983231
4.47 3.34673452377319
4.48 5.63746643066406
4.49 6.53153896331787
4.5 5.80866956710815
4.51 3.64846587181091
4.52 0.586451530456543
4.53 -2.61966943740845
4.54 -5.17641878128052
4.55 -6.45186233520508
4.56 -6.13133811950684
4.57 -4.29481792449951
4.58 -1.39793074131012
4.59 1.84248411655426
4.6 4.62421417236328
4.61 6.25972175598145
4.62 6.34504270553589
4.63 4.85998773574829
4.64 2.17284893989563
4.65 -1.05086779594421
4.66 -4.01337909698486
4.67 -5.98201417922974
4.68 -6.47045135498047
4.69 -5.35863780975342
4.7 -2.92277193069458
4.71 0.234125420451164
4.72 3.33013200759888
4.73 5.60007476806641
4.74 6.48240518569946
4.75 5.75996065139771
4.76 3.61224484443665
4.77 0.571763694286346
4.78 -2.60921239852905
4.79 -5.14345502853394
4.8 -6.40452432632446
4.81 -6.08131885528564
4.82 -4.25457715988159
4.83 -1.37736034393311
4.84 1.83827817440033
4.85 4.59632682800293
4.86 6.21506690979004
4.87 6.29465818405151
4.88 4.81636333465576
4.89 2.14682030677795
4.9 -1.05293607711792
4.91 -3.99098110198975
4.92 -5.94072914123535
4.93 -6.4203405380249
4.94 -5.3122386932373
4.95 -2.89147973060608
4.96 0.242513403296471
4.97 3.31372737884521
4.98 5.5626335144043
4.99 6.43341588973999
5 5.71148681640625
5.01 3.57632160186768
5.02 0.557124376296997
5.03 -2.59885382652283
5.04 -5.11053800582886
5.05 -6.35749101638794
5.06 -6.03164577484131
5.07 -4.21455383300781
5.08 -1.35685038566589
5.09 1.83394348621368
5.1 4.56847763061523
5.11 6.17051362991333
5.12 6.24445199966431
5.13 4.77278137207031
5.14 2.12083292007446
5.15 -1.05496883392334
5.16 -3.96863412857056
5.17 -5.89947891235352
5.18 -6.37042760848999
5.19 -5.26601552963257
5.2 -2.86040759086609
5.21 0.250703543424606
5.22 3.29704856872559
5.23 5.52533960342407
5.24 6.38453674316406
5.25 5.66325664520264
5.26 3.54060292243958
5.27 0.542777001857758
5.28 -2.58828711509705
5.29 -5.07787179946899
5.3 -6.31044578552246
5.31 -5.98206663131714
5.32 -4.17478895187378
5.33 -1.33667778968811
5.34 1.82976806163788
5.35 4.54065847396851
5.36 6.12616205215454
5.37 6.19439506530762
5.38 4.72954797744751
5.39 2.09501338005066
5.4 -1.05708086490631
5.41 -3.94624304771423
5.42 -5.85830450057983
5.43 -6.32071161270142
5.44 -5.21988153457642
5.45 -2.8292543888092
5.46 0.25900599360466
5.47 3.28057479858398
5.48 5.48824262619019
5.49 6.33600091934204
5.5 5.61515045166016
5.51 3.50483536720276
5.52 0.528355419635773
5.53 -2.57791805267334
5.54 -5.04518842697144
5.55 -6.26365661621094
5.56 -5.93262672424316
5.57 -4.13513278961182
5.58 -1.31641268730164
5.59 1.82550144195557
5.6 4.51323795318604
5.61 6.08199691772461
5.62 6.14457082748413
5.63 4.6864218711853
5.64 2.06922817230225
5.65 -1.05913400650024
5.66 -3.9240825176239
5.67 -5.81740856170654
5.68 -6.27115345001221
5.69 -5.1741189956665
5.7 -2.79849743843079
5.71 0.267308354377747
5.72 3.26411843299866
5.73 5.45111083984375
5.74 6.2875714302063
5.75 5.56740379333496
5.76 3.4695999622345
5.77 0.514170825481415
5.78 -2.56738448143005
5.79 -5.01260042190552
5.8 -6.217116355896
5.81 -5.88364124298096
5.82 -4.09562826156616
5.83 -1.29639041423798
5.84 1.8211395740509
5.85 4.48552179336548
5.86 6.03798246383667
5.87 6.09504365921021
5.88 4.64355325698853
5.89 2.04371213912964
5.9 -1.06097209453583
5.91 -3.90191745758057
5.92 -5.77667474746704
5.93 -6.22197914123535
5.94 -5.12862920761108
5.95 -2.76800584793091
5.96 0.275198072195053
5.97 3.24776434898376
5.98 5.41434764862061
5.99 6.23939752578735
6 5.51978969573975
6.01 3.43441486358643
6.02 0.500216841697693
6.03 -2.5569064617157
6.04 -4.98014974594116
6.05 -6.17073249816895
6.06 -5.8349461555481
6.07 -4.05649185180664
6.08 -1.27662324905396
6.09 1.81690192222595
6.1 4.45797967910767
6.11 5.99413204193115
6.12 6.0458025932312
6.13 4.60108423233032
6.14 2.01840662956238
6.15 -1.06280100345612
6.16 -3.87977290153503
6.17 -5.73612356185913
6.18 -6.17304277420044
6.19 -5.08338308334351
6.2 -2.73764896392822
6.21 0.283077776432037
6.22 3.2312924861908
6.23 5.37752532958984
6.24 6.19140005111694
6.25 5.47259426116943
6.26 3.39948487281799
6.27 0.486276835203171
6.28 -2.54632997512817
6.29 -4.94784688949585
6.3 -6.1247386932373
6.31 -5.78634786605835
6.32 -4.01768827438354
6.33 -1.25692737102509
6.34 1.81236445903778
6.35 4.43070220947266
6.36 5.95054912567139
6.37 5.996826171875
6.38 4.5588526725769
6.39 1.9933944940567
6.4 -1.06454622745514
6.41 -3.85776519775391
6.42 -5.69573402404785
6.43 -6.12426853179932
6.44 -5.03838729858398
6.45 -2.7075412273407
6.46 0.291018128395081
6.47 3.21478343009949
6.48 5.34092998504639
6.49 6.14378023147583
6.5 5.42554903030396
6.51 3.36486053466797
6.52 0.472491890192032
6.53 -2.53573274612427
6.54 -4.9156174659729
6.55 -6.07875823974609
6.56 -5.73818445205688
6.57 -3.97891855239868
6.58 -1.23749852180481
6.59 1.80785834789276
6.6 4.40331268310547
6.61 5.90720891952515
6.62 5.9481372833252
6.63 4.51684856414795
6.64 1.96852719783783
6.65 -1.06619489192963
6.66 -3.83564686775208
6.67 -5.65559387207031
6.68 -6.07592916488647
6.69 -4.99371385574341
6.7 -2.6776556968689
6.71 0.29876184463501
6.72 3.1983654499054
6.73 5.30466079711914
6.74 6.09644174575806
6.75 5.37894010543823
6.76 3.33046793937683
6.77 0.459017544984818
6.78 -2.52534031867981
6.79 -4.8836498260498
6.8 -6.0331711769104
6.81 -5.69030618667603
6.82 -3.94057869911194
6.83 -1.21817982196808
6.84 1.80347323417664
6.85 4.37617874145508
6.86 5.86416292190552
6.87 5.89970302581787
6.88 4.47524881362915
6.89 1.94380009174347
6.9 -1.06770515441895
6.91 -3.81379985809326
6.92 -5.61551809310913
6.93 -6.02775859832764
6.94 -4.94940137863159
6.95 -2.64807891845703
6.96 0.306391268968582
6.97 3.18222522735596
6.98 5.26840019226074
6.99 6.04934310913086
7 5.33265590667725
7.01 3.29641008377075
7.02 0.445349723100662
7.03 -2.51481032371521
7.04 -4.85178852081299
7.05 -5.98786544799805
7.06 -5.6427526473999
7.07 -3.90258049964905
7.08 -1.19886267185211
7.09 1.79889464378357
7.1 4.34912395477295
7.11 5.8211874961853
7.12 5.85169744491577
7.13 4.43367671966553
7.14 1.91938889026642
7.15 -1.06919026374817
7.16 -3.79196381568909
7.17 -5.57576084136963
7.18 -5.97997903823853
7.19 -4.90527486801147
7.2 -2.61880326271057
7.21 0.313770264387131
7.22 3.16580486297607
7.23 5.23233127593994
7.24 6.00249910354614
7.25 5.2866473197937
7.26 3.26252245903015
7.27 0.432102978229523
7.28 -2.50429368019104
7.29 -4.82002878189087
7.3 -5.94280195236206
7.31 -5.59545421600342
7.32 -3.86483454704285
7.33 -1.18011331558228
7.34 1.79424142837524
7.35 4.3221230506897
7.36 5.77854204177856
7.37 5.8039083480835
7.38 4.39268016815186
7.39 1.89510178565979
7.4 -1.07040417194366
7.41 -3.77020931243896
7.42 -5.53626298904419
7.43 -5.93247365951538
7.44 -4.86149215698242
7.45 -2.58939599990845
7.46 0.32093408703804
7.47 3.14948105812073
7.48 5.19651317596436
7.49 5.95599460601807
7.5 5.2408971786499
7.51 3.2290735244751
7.52 0.419001132249832
7.53 -2.4936101436615
7.54 -4.78842926025391
7.55 -5.89793729782104
7.56 -5.54855251312256
7.57 -3.82745385169983
7.58 -1.16137671470642
7.59 1.78950834274292
7.6 4.295250415802
7.61 5.73615550994873
7.62 5.75646543502808
7.63 4.35199928283691
7.64 1.87109911441803
7.65 -1.07173180580139
7.66 -3.74845862388611
7.67 -5.49694538116455
7.68 -5.8852710723877
7.69 -4.81810998916626
7.7 -2.5606951713562
7.71 0.328196614980698
7.72 3.13332724571228
7.73 5.16090965270996
7.74 5.90972185134888
7.75 5.19550848007202
7.76 3.19590854644775
7.77 0.406025826931
7.78 -2.48328876495361
7.79 -4.75694751739502
7.8 -5.85340452194214
7.81 -5.50182437896729
7.82 -3.79020977020264
7.83 -1.14291214942932
7.84 1.78477764129639
7.85 4.26849126815796
7.86 5.69403028488159
7.87 5.70931911468506
7.88 4.31148958206177
7.89 1.84737324714661
7.9 -1.07293689250946
7.91 -3.72672271728516
7.92 -5.45794057846069
7.93 -5.83822202682495
7.94 -4.77507352828979
7.95 -2.53199815750122
7.96 0.335311353206635
7.97 3.11702728271484
7.98 5.12549018859863
7.99 5.86386632919312
8 5.15047359466553
8.01 3.16293048858643
8.02 0.393073290586472
8.03 -2.47263169288635
8.04 -4.72577428817749
8.05 -5.80913543701172
8.06 -5.45556354522705
8.07 -3.75341057777405
8.08 -1.12457859516144
8.09 1.78037488460541
8.1 4.24200391769409
8.11 5.65212535858154
8.12 5.66238260269165
8.13 4.27143049240112
8.14 1.82357549667358
8.15 -1.07402145862579
8.16 -3.70523023605347
8.17 -5.41897296905518
8.18 -5.79167938232422
8.19 -4.73233509063721
8.2 -2.50370502471924
8.21 0.342209666967392
8.22 3.10114717483521
8.23 5.09003448486328
8.24 5.81820631027222
8.25 5.1058144569397
8.26 3.12987446784973
8.27 0.380413562059402
8.28 -2.46194696426392
8.29 -4.69466686248779
8.3 -5.7651948928833
8.31 -5.40956592559814
8.32 -3.71679425239563
8.33 -1.1064145565033
8.34 1.77554774284363
8.35 4.21554708480835
8.36 5.61044931411743
8.37 5.61604881286621
8.38 4.23157548904419
8.39 1.80038547515869
8.4 -1.07512867450714
8.41 -3.68385601043701
8.42 -5.38032627105713
8.43 -5.74542713165283
8.44 -4.68995666503906
8.45 -2.47562456130981
8.46 0.349174350500107
8.47 3.08498001098633
8.48 5.05503082275391
8.49 5.77292156219482
8.5 5.06139087677002
8.51 3.09745597839355
8.52 0.368001163005829
8.53 -2.45149731636047
8.54 -4.6637077331543
8.55 -5.72150468826294
8.56 -5.36401844024658
8.57 -3.68053674697876
8.58 -1.08855199813843
8.59 1.77065575122833
8.6 4.189133644104
8.61 5.56920480728149
8.62 5.56994009017944
8.63 4.19190168380737
8.64 1.7772479057312
8.65 -1.07607555389404
8.66 -3.66251111030579
8.67 -5.34201002120972
8.68 -5.69954681396484
8.69 -4.64784002304077
8.7 -2.447749376297
8.71 0.355842381715775
8.72 3.06894898414612
8.73 5.02016830444336
8.74 5.7278470993042
8.75 5.01737928390503
8.76 3.06529355049133
8.77 0.355616718530655
8.78 -2.4411346912384
8.79 -4.63290882110596
8.8 -5.67806768417358
8.81 -5.31863260269165
8.82 -3.64467072486877
8.83 -1.07053959369659
8.84 1.76586925983429
8.85 4.16303491592407
8.86 5.52801465988159
8.87 5.52409172058105
8.88 4.15274095535278
8.89 1.75443863868713
8.9 -1.07691407203674
8.91 -3.64122843742371
8.92 -5.3037543296814
8.93 -5.65388154983521
8.94 -4.6060004234314
8.95 -2.42019891738892
8.96 0.362488716840744
8.97 3.05296015739441
8.98 4.98555946350098
8.99 5.68321800231934
9 4.97362041473389
9.01 3.03343176841736
9.02 0.343421190977097
9.03 -2.43039059638977
9.04 -4.60240650177002
9.05 -5.6351113319397
9.06 -5.27376127243042
9.07 -3.60906767845154
9.08 -1.05307042598724
9.09 1.76087462902069
9.1 4.13696002960205
9.11 5.48726320266724
9.12 5.47854042053223
9.13 4.11389446258545
9.14 1.73187863826752
9.15 -1.07796239852905
9.16 -3.62006831169128
9.17 -5.26576995849609
9.18 -5.60853290557861
9.19 -4.56462717056274
9.2 -2.39284205436707
9.21 0.3689826130867
9.22 3.03703689575195
9.23 4.95105457305908
9.24 5.63870477676392
9.25 4.93016147613525
9.26 3.00191426277161
9.27 0.331195563077927
9.28 -2.42005562782288
9.29 -4.57194137573242
9.3 -5.59215641021729
9.31 -5.22913932800293
9.32 -3.57370948791504
9.33 -1.0356639623642
9.34 1.75608515739441
9.35 4.11095571517944
9.36 5.44653987884521
9.37 5.43345594406128
9.38 4.07553339004517
9.39 1.70959198474884
9.4 -1.07858669757843
9.41 -3.59884858131409
9.42 -5.22811794281006
9.43 -5.56363296508789
9.44 -4.52361011505127
9.45 -2.36564373970032
9.46 0.375191211700439
9.47 3.02114796638489
9.48 4.91681623458862
9.49 5.59463596343994
9.5 4.88714981079102
9.51 2.97067093849182
9.52 0.319458037614822
9.53 -2.40945148468018
9.54 -4.54152917861938
9.55 -5.54971933364868
9.56 -5.18484354019165
9.57 -3.53860020637512
9.58 -1.0186619758606
9.59 1.75121176242828
9.6 4.08518123626709
9.61 5.40624713897705
9.62 5.38864183425903
9.63 4.03721523284912
9.64 1.68709337711334
9.65 -1.07925236225128
9.66 -3.57789969444275
9.67 -5.19064092636108
9.68 -5.51896858215332
9.69 -4.48271179199219
9.7 -2.33880543708801
9.71 0.381413966417313
9.72 3.0051748752594
9.73 4.88273906707764
9.74 5.5508975982666
9.75 4.84452629089355
9.76 2.93965339660645
9.77 0.307762235403061
9.78 -2.39885306358337
9.79 -4.51141929626465
9.8 -5.50739336013794
9.81 -5.14091634750366
9.82 -3.50387167930603
9.83 -1.00158953666687
9.84 1.74614942073822
9.85 4.05939960479736
9.86 5.36625051498413
9.87 5.34412860870361
9.88 3.99944162368774
9.89 1.66509687900543
9.9 -1.07978558540344
9.91 -3.55687856674194
9.92 -5.15338325500488
9.93 -5.47473764419556
9.94 -4.44226360321045
9.95 -2.31240320205688
9.96 0.387641876935959
9.97 2.9892954826355
9.98 4.84896183013916
9.99 5.50735092163086
10 4.80222225189209
10.01 2.90869045257568
10.02 0.296125441789627
10.03 -2.38837242126465
10.04 -4.48149299621582
10.05 -5.46541500091553
10.06 -5.09731817245483
10.07 -3.46935176849365
10.08 -0.98488861322403
10.09 1.74107980728149
10.1 4.03370475769043
10.11 5.32647228240967
10.12 5.30005550384521
10.13 3.96184682846069
10.14 1.6435604095459
10.15 -1.08016014099121
10.16 -3.53614497184753
10.17 -5.11638593673706
10.18 -5.43064260482788
10.19 -4.40219259262085
10.2 -2.28607273101807
10.21 0.393663227558136
10.22 2.97345018386841
10.23 4.81512928009033
10.24 5.46412658691406
10.25 4.76018619537354
10.26 2.87815451622009
10.27 0.284900188446045
10.28 -2.37793803215027
10.29 -4.45180225372314
10.3 -5.42372798919678
10.31 -5.0541033744812
10.32 -3.43530297279358
10.33 -0.968177318572998
10.34 1.73593306541443
10.35 4.00825309753418
10.36 5.28686189651489
10.37 5.25635290145874
10.38 3.92444086074829
10.39 1.62209463119507
10.4 -1.08051812648773
10.41 -3.51540851593018
10.42 -5.07951927185059
10.43 -5.38697147369385
10.44 -4.36239862442017
10.45 -2.26005625724792
10.46 0.399569898843765
10.47 2.95769953727722
10.48 4.78182554244995
10.49 5.42125415802002
10.5 4.71863031387329
10.51 2.84819793701172
10.52 0.273574203252792
10.53 -2.36743378639221
10.54 -4.42217063903809
10.55 -5.38237476348877
10.56 -5.01115608215332
10.57 -3.4015576839447
10.58 -0.951920509338379
10.59 1.73073720932007
10.6 3.98301005363464
10.61 5.24759244918823
10.62 5.21278953552246
10.63 3.88747668266296
10.64 1.60087490081787
10.65 -1.08079493045807
10.66 -3.49476289749146
10.67 -5.04302740097046
10.68 -5.34357118606567
10.69 -4.32293081283569
10.7 -2.23413801193237
10.71 0.405251085758209
10.72 2.94197297096252
10.73 4.74861621856689
10.74 5.37874412536621
10.75 4.67705059051514
10.76 2.81826019287109
10.77 0.262595057487488
10.78 -2.35692572593689
10.79 -4.39257621765137
10.8 -5.3412389755249
10.81 -4.96872043609619
10.82 -3.36777710914612
10.83 -0.935567677021027
10.84 1.72586750984192
10.85 3.95803070068359
10.86 5.20860481262207
10.87 5.16964340209961
10.88 3.85082101821899
10.89 1.57966697216034
10.9 -1.08148646354675
10.91 -3.47432994842529
10.92 -5.00676298141479
10.93 -5.30060005187988
10.94 -4.28371667861938
10.95 -2.20834064483643
10.96 0.411255091428757
10.97 2.9266402721405
10.98 4.71560144424438
10.99 5.33642864227295
11 4.63601303100586
11.01 2.78846120834351
11.02 0.251247078180313
11.03 -2.34664964675903
11.04 -4.3633885383606
11.05 -5.30046796798706
11.06 -4.92620992660522
11.07 -3.3344304561615
11.08 -0.919404923915863
11.09 1.72070121765137
11.1 3.93284964561462
11.11 5.16995286941528
11.12 5.12659597396851
11.13 3.81445693969727
11.14 1.55855393409729
11.15 -1.08169186115265
11.16 -3.45392417907715
11.17 -4.97075796127319
11.18 -5.25779485702515
11.19 -4.24479484558105
11.2 -2.18306350708008
11.21 0.416655957698822
11.22 2.91105532646179
11.23 4.6826810836792
11.24 5.29445791244507
11.25 4.59529733657837
11.26 2.759117603302
11.27 0.240663945674896
11.28 -2.33623170852661
11.29 -4.3343710899353
11.3 -5.2598876953125
11.31 -4.88427019119263
11.32 -3.30138111114502
11.33 -0.903628706932068
11.34 1.71568012237549
11.35 3.90790414810181
11.36 5.13143587112427
11.37 5.08410549163818
11.38 3.7784469127655
11.39 1.53798627853394
11.4 -1.08198034763336
11.41 -3.43344044685364
11.42 -4.93491125106812
11.43 -5.21533536911011
11.44 -4.20621347427368
11.45 -2.15807747840881
11.46 0.422012805938721
11.47 2.89548516273499
11.48 4.65032005310059
11.49 5.25284242630005
11.5 4.55493354797363
11.51 2.72984957695007
11.52 0.229959443211555
11.53 -2.32579135894775
11.54 -4.30558443069458
11.55 -5.2196798324585
11.56 -4.84267902374268
11.57 -3.26878762245178
11.58 -0.888025760650635
11.59 1.71042370796204
11.6 3.8832106590271
11.61 5.09325122833252
11.62 5.04195547103882
11.63 3.74275541305542
11.64 1.51762068271637
11.65 -1.08201062679291
11.66 -3.4133186340332
11.67 -4.89937448501587
11.68 -5.17324113845825
11.69 -4.16803216934204
11.7 -2.13314580917358
11.71 0.427511155605316
11.72 2.87989020347595
11.73 4.61770153045654
11.74 5.21145725250244
11.75 4.51485443115234
11.76 2.70092248916626
11.77 0.219465062022209
11.78 -2.31532573699951
11.79 -4.27682542800903
11.8 -5.17962074279785
11.81 -4.8013710975647
11.82 -3.23654317855835
11.83 -0.872502684593201
11.84 1.70512557029724
11.85 3.85856866836548
11.86 5.05526494979858
11.87 5.00007343292236
11.88 3.70716595649719
11.89 1.49734604358673
11.9 -1.08187007904053
11.91 -3.39305543899536
11.92 -4.86405324935913
11.93 -5.13154983520508
11.94 -4.13023233413696
11.95 -2.10860276222229
11.96 0.432701855897903
11.97 2.86466836929321
11.98 4.58544731140137
11.99 5.17043209075928
12 4.47513389587402
12.01 2.67238879203796
12.02 0.20914950966835
12.03 -2.30504059791565
12.04 -4.24830198287964
12.05 -5.13995599746704
12.06 -4.76040887832642
12.07 -3.20434355735779
12.08 -0.857047200202942
12.09 1.69995653629303
12.1 3.83399724960327
12.11 5.01764106750488
12.12 4.95860719680786
12.13 3.6721715927124
12.14 1.47751986980438
12.15 -1.08188021183014
12.16 -3.37292122840881
12.17 -4.82884740829468
12.18 -5.09005355834961
12.19 -4.0926628112793
12.2 -2.08428549766541
12.21 0.437868386507034
12.22 2.84921097755432
12.23 4.55347633361816
12.24 5.12954092025757
12.25 4.43562841415405
12.26 2.64413523674011
12.27 0.199001967906952
12.28 -2.29469275474548
12.29 -4.21976375579834
12.3 -5.10059547424316
12.31 -4.71971845626831
12.32 -3.17260980606079
12.33 -0.842029571533203
12.34 1.69452238082886
12.35 3.80962085723877
12.36 4.98016166687012
12.37 4.91739797592163
12.38 3.63729214668274
12.39 1.45763003826141
12.4 -1.08197426795959
12.41 -3.35305905342102
12.42 -4.79386806488037
12.43 -5.04875802993774
12.44 -4.05538940429688
12.45 -2.06009793281555
12.46 0.442876040935516
12.47 2.83413338661194
12.48 4.52163457870483
12.49 5.08928918838501
12.5 4.39655113220215
12.51 2.61604928970337
12.52 0.18859538435936
12.53 -2.28414821624756
12.54 -4.19160747528076
12.55 -5.06150770187378
12.56 -4.67943143844604
12.57 -3.14102029800415
12.58 -0.827073752880096
12.59 1.68924868106842
12.6 3.78537130355835
12.61 4.94295263290405
12.62 4.87641334533691
12.63 3.60288786888123
12.64 1.43806672096252
12.65 -1.08171093463898
12.66 -3.33318543434143
12.67 -4.75932550430298
12.68 -5.00797939300537
12.69 -4.01843881607056
12.7 -2.03622221946716
12.71 0.447891056537628
12.72 2.81896209716797
12.73 4.49008703231812
12.74 5.04903507232666
12.75 4.35789966583252
12.76 2.58834362030029
12.77 0.178688168525696
12.78 -2.27368640899658
12.79 -4.16335678100586
12.8 -5.02258920669556
12.81 -4.63940906524658
12.82 -3.10967779159546
12.83 -0.812399208545685
12.84 1.68408215045929
12.85 3.76125264167786
12.86 4.90605401992798
12.87 4.83583545684814
12.88 3.56868672370911
12.89 1.41861426830292
12.9 -1.08127689361572
12.91 -3.31326699256897
12.92 -4.72488689422607
12.93 -4.967369556427
12.94 -3.9819438457489
12.95 -2.01254940032959
12.96 0.452575892210007
12.97 2.80368995666504
12.98 4.45859575271606
12.99 5.00915002822876
13 4.31935501098633
13.01 2.56088733673096
13.02 0.168919295072556
13.03 -2.26347422599792
13.04 -4.1356258392334
13.05 -4.98406410217285
13.06 -4.59967947006226
13.07 -3.0787193775177
13.08 -0.797782242298126
13.09 1.67861843109131
13.1 3.7372453212738
13.11 4.86932182312012
13.12 4.79547929763794
13.13 3.53468608856201
13.14 1.39942526817322
13.15 -1.08111643791199
13.16 -3.29342603683472
13.17 -4.69065809249878
13.18 -4.92712450027466
13.19 -3.94543933868408
13.2 -1.98914766311646
13.21 0.457537889480591
13.22 2.78846287727356
13.23 4.4272837638855
13.24 4.96951341629028
13.25 4.28131771087646
13.26 2.5334951877594
13.27 0.159319713711739
13.28 -2.25312042236328
13.29 -4.10762357711792
13.3 -4.94570064544678
13.31 -4.56038856506348
13.32 -3.04808759689331
13.33 -0.783075630664825
13.34 1.6733512878418
13.35 3.71335363388062
13.36 4.83291101455688
13.37 4.75559759140015
13.38 3.50127649307251
13.39 1.38056802749634
13.4 -1.08068299293518
13.41 -3.27388048171997
13.42 -4.65682697296143
13.43 -4.88717460632324
13.44 -3.90967869758606
13.45 -1.96579086780548
13.46 0.46211776137352
13.47 2.77345275878906
13.48 4.39643955230713
13.49 4.93031692504883
13.5 4.2434983253479
13.51 2.5066397190094
13.52 0.149754330515862
13.53 -2.24283576011658
13.54 -4.0801100730896
13.55 -4.90773963928223
13.56 -4.52132081985474
13.57 -3.01740336418152
13.58 -0.768900990486145
13.59 1.66784965991974
13.6 3.68965148925781
13.61 4.79662609100342
13.62 4.71593475341797
13.63 3.46788692474365
13.64 1.36153876781464
13.65 -1.08016276359558
13.66 -3.25419878959656
13.67 -4.62292718887329
13.68 -4.84757709503174
13.69 -3.87393736839294
13.7 -1.94286203384399
13.71 0.466447025537491
13.72 2.75849652290344
13.73 4.36552333831787
13.74 4.89128398895264
13.75 4.20589637756348
13.76 2.47990846633911
13.77 0.140308797359467
13.78 -2.23245477676392
13.79 -4.05284261703491
13.8 -4.86999988555908
13.81 -4.48255634307861
13.82 -2.98741579055786
13.83 -0.754903256893158
13.84 1.66224205493927
13.85 3.6660487651825
13.86 4.76074457168579
13.87 4.67656707763672
13.88 3.43482279777527
13.89 1.34307730197906
13.9 -1.0795464515686
13.91 -3.23494362831116
13.92 -4.58941411972046
13.93 -4.80828142166138
13.94 -3.83837509155273
13.95 -1.92015910148621
13.96 0.470893263816833
13.97 2.74347543716431
13.98 4.33504343032837
13.99 4.85254192352295
14 4.1687126159668
14.01 2.45301938056946
14.02 0.13135638833046
14.03 -2.2222306728363
14.04 -4.02561950683594
14.05 -4.83247566223145
14.06 -4.44429540634155
14.07 -2.95748043060303
14.08 -0.740862548351288
14.09 1.65681052207947
14.1 3.64252901077271
14.11 4.7251124382019
14.12 4.63761377334595
14.13 3.40204620361328
14.14 1.32476568222046
14.15 -1.07883203029633
14.16 -3.21583199501038
14.17 -4.5560359954834
14.18 -4.7691764831543
14.19 -3.80323767662048
14.2 -1.89779329299927
14.21 0.475261598825455
14.22 2.72844862937927
14.23 4.30453252792358
14.24 4.81414556503296
14.25 4.13186407089233
14.26 2.42679953575134
14.27 0.122038669884205
14.28 -2.21190738677979
14.29 -3.99854421615601
14.3 -4.79524755477905
14.31 -4.40613269805908
14.32 -2.92807745933533
14.33 -0.727256238460541
14.34 1.651291847229
14.35 3.61910820007324
14.36 4.68975782394409
14.37 4.59883499145508
14.38 3.36943197250366
14.39 1.30668389797211
14.4 -1.07838892936707
14.41 -3.19637298583984
14.42 -4.52307271957397
14.43 -4.73044538497925
14.44 -3.76837277412415
14.45 -1.87548899650574
14.46 0.479267627000809
14.47 2.71352577209473
14.48 4.27427196502686
14.49 4.77595615386963
14.5 4.09530305862427
14.51 2.40099477767944
14.52 0.112858340144157
14.53 -2.20203447341919
14.54 -3.97157263755798
14.55 -4.75823545455933
14.56 -4.36828231811523
14.57 -2.89870142936707
14.58 -0.713700115680695
14.59 1.6457462310791
14.6 3.59627246856689
14.61 4.65466594696045
14.62 4.56040000915527
14.63 3.33721446990967
14.64 1.28865611553192
14.65 -1.07766926288605
14.66 -3.1773419380188
14.67 -4.49003839492798
14.68 -4.69194412231445
14.69 -3.73399424552917
14.7 -1.85345339775085
14.71 0.483544617891312
14.72 2.69868159294128
14.73 4.24440479278564
14.74 4.73797416687012
14.75 4.05887126922607
14.76 2.37506484985352
14.77 0.104315929114819
14.78 -2.19163823127747
14.79 -3.94458389282227
14.8 -4.72159910202026
14.81 -4.33085441589355
14.82 -2.86976099014282
14.83 -0.700415253639221
14.84 1.64008617401123
14.85 3.57305765151978
14.86 4.61963605880737
14.87 4.52228927612305
14.88 3.3054723739624
14.89 1.27093493938446
14.9 -1.07743108272552
14.91 -3.1582293510437
14.92 -4.45746421813965
14.93 -4.65392112731934
14.94 -3.69964838027954
14.95 -1.83181500434875
14.96 0.487536251544952
14.97 2.68417501449585
14.98 4.21439838409424
14.99 4.70059776306152
15 4.02281093597412
15.01 2.34968566894531
15.02 0.0956538394093513
15.03 -2.18144464492798
15.04 -3.91816139221191
15.05 -4.68533945083618
15.06 -4.29357528686523
15.07 -2.84081959724426
15.08 -0.687075436115265
15.09 1.63457560539246
15.1 3.5500431060791
15.11 4.58492088317871
15.12 4.48430633544922
15.13 3.27371549606323
15.14 1.25343298912048
15.15 -1.07660126686096
15.16 -3.13919949531555
15.17 -4.42507600784302
15.18 -4.61592483520508
15.19 -3.66587162017822
15.2 -1.81009662151337
15.21 0.491381287574768
15.22 2.66951823234558
15.23 4.18472146987915
15.24 4.66319179534912
15.25 3.98712801933289
15.26 2.32445096969604
15.27 0.0870743989944458
15.28 -2.17122197151184
15.29 -3.89168763160706
15.3 -4.64914083480835
15.31 -4.25673151016235
15.32 -2.81237244606018
15.33 -0.673879384994507
15.34 1.62939190864563
15.35 3.52713060379028
15.36 4.5505166053772
15.37 4.44675636291504
15.38 3.24261093139648
15.39 1.23603856563568
15.4 -1.07556474208832
15.41 -3.1204776763916
15.42 -4.39271879196167
15.43 -4.57849359512329
15.44 -3.63213920593262
15.45 -1.78879451751709
15.46 0.495260447263718
15.47 2.65490365028381
15.48 4.15515565872192
15.49 4.62631845474243
15.5 3.95178246498108
15.51 2.29924654960632
15.52 0.0785322263836861
15.53 -2.16097235679626
15.54 -3.86532831192017
15.55 -4.61328125
15.56 -4.22003984451294
15.57 -2.78409862518311
15.58 -0.661015272140503
15.59 1.62381589412689
15.6 3.50441217422485
15.61 4.51633310317993
15.62 4.40960454940796
15.63 3.21147656440735
15.64 1.21891665458679
15.65 -1.0745986700058
15.66 -3.10160207748413
15.67 -4.36081027984619
15.68 -4.54125022888184
15.69 -3.59880352020264
15.7 -1.76764726638794
15.71 0.499350935220718
15.72 2.64029002189636
15.73 4.12592458724976
15.74 4.58946561813354
15.75 3.91662168502808
15.76 2.27465558052063
15.77 0.0703207105398178
15.78 -2.15085816383362
15.79 -3.83924794197083
15.8 -4.57759475708008
15.81 -4.18365144729614
15.82 -2.75603151321411
15.83 -0.648427903652191
15.84 1.61814296245575
15.85 3.48189878463745
15.86 4.48233795166016
15.87 4.37260913848877
15.88 3.18068265914917
15.89 1.2018301486969
15.9 -1.07369530200958
15.91 -3.08296751976013
15.92 -4.32907819747925
15.93 -4.50419092178345
15.94 -3.5659019947052
15.95 -1.74667489528656
15.96 0.50293105840683
15.97 2.6258180141449
15.98 4.09682512283325
15.99 4.55304193496704
16 3.88196897506714
16.01 2.25015783309937
16.02 0.0619739778339863
16.03 -2.14100980758667
16.04 -3.81333875656128
16.05 -4.54226779937744
16.06 -4.14776277542114
16.07 -2.72853016853333
16.08 -0.635309040546417
16.09 1.61261916160583
16.1 3.45939898490906
16.11 4.44857835769653
16.12 4.33592176437378
16.13 3.15034532546997
16.14 1.18509650230408
16.15 -1.0724915266037
16.16 -3.06439113616943
16.17 -4.29726648330688
16.18 -4.46750116348267
16.19 -3.53290915489197
16.2 -1.72569465637207
16.21 0.506162226200104
16.22 2.61099147796631
16.23 4.06809997558594
16.24 4.51689958572388
16.25 3.84731030464172
16.26 2.22576117515564
16.27 0.0539361648261547
16.28 -2.13079214096069
16.29 -3.78748416900635
16.3 -4.50701713562012
16.31 -4.11207056045532
16.32 -2.70082640647888
16.33 -0.622741222381592
16.34 1.60681545734406
16.35 3.43693733215332
16.36 4.41507768630981
16.37 4.29950714111328
16.38 3.11990094184875
16.39 1.16857814788818
16.4 -1.0714704990387
16.41 -3.04581022262573
16.42 -4.26611709594727
16.43 -4.43092155456543
16.44 -3.50035238265991
16.45 -1.70515775680542
16.46 0.5097496509552
16.47 2.59655857086182
16.48 4.03946924209595
16.49 4.48089551925659
16.5 3.81307220458984
16.51 2.20172142982483
16.52 0.0457745753228664
16.53 -2.12053537368774
16.54 -3.76196122169495
16.55 -4.47220039367676
16.56 -4.07669544219971
16.57 -2.67391586303711
16.58 -0.610508859157562
16.59 1.60115015506744
16.6 3.41496682167053
16.61 4.38194894790649
16.62 4.26346826553345
16.63 3.09005117416382
16.64 1.15211248397827
16.65 -1.07039904594421
16.66 -3.02745175361633
16.67 -4.23491191864014
16.68 -4.39488649368286
16.69 -3.46816325187683
16.7 -1.68510830402374
16.71 0.512992858886719
16.72 2.58254742622375
16.73 4.0107479095459
16.74 4.445387840271
16.75 3.77913618087769
16.76 2.17801713943481
16.77 0.0379925258457661
16.78 -2.11058115959167
16.79 -3.73639702796936
16.8 -4.43759727478027
16.81 -4.04153537750244
16.82 -2.64633274078369
16.83 -0.598402798175812
16.84 1.5955399274826
16.85 3.39276909828186
16.86 4.34892559051514
16.87 4.22771120071411
16.88 3.06028699874878
16.89 1.13581013679504
16.9 -1.06907916069031
16.91 -3.00903916358948
16.92 -4.20413732528687
16.93 -4.3590350151062
16.94 -3.43629384040833
16.95 -1.6647481918335
16.96 0.51628178358078
16.97 2.56813836097717
16.98 3.9823362827301
16.99 4.40986585617065
17 3.74554753303528
17.01 2.15433669090271
17.02 0.0302751418203115
17.03 -2.1004593372345
17.04 -3.71099948883057
17.05 -4.40323448181152
17.06 -4.0066819190979
17.07 -2.61956453323364
17.08 -0.586544811725616
17.09 1.58974468708038
17.1 3.37081289291382
17.11 4.31611442565918
17.12 4.19231033325195
17.13 3.03104043006897
17.14 1.11965870857239
17.15 -1.06785535812378
17.16 -2.99077534675598
17.17 -4.17334508895874
17.18 -4.32355308532715
17.19 -3.40466022491455
17.2 -1.64486360549927
17.21 0.51947683095932
17.22 2.55389261245728
17.23 3.95421099662781
17.24 4.37475109100342
17.25 3.71216416358948
17.26 2.130695104599
17.27 0.0225811880081892
17.28 -2.09055376052856
17.29 -3.68590521812439
17.3 -4.3692364692688
17.31 -3.97212290763855
17.32 -2.59312701225281
17.33 -0.574552297592163
17.34 1.58417868614197
17.35 3.34881186485291
17.36 4.28347873687744
17.37 4.15707969665527
17.38 3.00176787376404
17.39 1.10392463207245
17.4 -1.06664621829987
17.41 -2.97278261184692
17.42 -4.14284896850586
17.43 -4.28822326660156
17.44 -3.37335300445557
17.45 -1.62519598007202
17.46 0.522953689098358
17.47 2.53971409797668
17.48 3.92640852928162
17.49 4.34000205993652
17.5 3.67906188964844
17.51 2.1076443195343
17.52 0.0150898452848196
17.53 -2.08029532432556
17.54 -3.66090703010559
17.55 -4.33540344238281
17.56 -3.93786191940308
17.57 -2.56710982322693
17.58 -0.563145816326141
17.59 1.5784295797348
17.6 3.32718968391418
17.61 4.25113296508789
17.62 4.12198305130005
17.63 2.97299313545227
17.64 1.08818018436432
17.65 -1.06515538692474
17.66 -2.95475363731384
17.67 -4.11268138885498
17.68 -4.25307273864746
17.69 -3.34201693534851
17.7 -1.60550045967102
17.71 0.525980412960052
17.72 2.52565288543701
17.73 3.89838290214539
17.74 4.30546092987061
17.75 3.64632320404053
17.76 2.0846095085144
17.77 0.00786073319613934
17.78 -2.0703980922699
17.79 -3.63584804534912
17.8 -4.30173635482788
17.81 -3.90375232696533
17.82 -2.54098629951477
17.83 -0.551380455493927
17.84 1.57267367839813
17.85 3.30592465400696
17.86 4.21918964385986
17.87 4.08734893798828
17.88 2.9443142414093
17.89 1.0725394487381
17.9 -1.06417596340179
17.91 -2.93670320510864
17.92 -4.08249950408936
17.93 -4.2183198928833
17.94 -3.31131863594055
17.95 -1.58614885807037
17.96 0.528858780860901
17.97 2.51147174835205
17.98 3.87086915969849
17.99 4.27096080780029
18 3.61358857154846
18.01 2.06199240684509
18.02 0.000716915121302009
18.03 -2.06041216850281
18.04 -3.6112163066864
18.05 -4.26828908920288
18.06 -3.87001156806946
18.07 -2.51537394523621
18.08 -0.54011470079422
18.09 1.56686282157898
18.1 3.28442025184631
18.11 4.18728971481323
18.12 4.05310344696045
18.13 2.91584658622742
18.14 1.05737435817719
18.15 -1.06280374526978
18.16 -2.91903042793274
18.17 -4.05245542526245
18.18 -4.18391513824463
18.19 -3.28073525428772
18.2 -1.5672709941864
18.21 0.531936824321747
18.22 2.49747490882874
18.23 3.84332084655762
18.24 4.23697948455811
18.25 3.58124351501465
18.26 2.03952360153198
18.27 -0.00644992478191853
18.28 -2.05051755905151
18.29 -3.58670496940613
18.3 -4.2352466583252
18.31 -3.83656978607178
18.32 -2.48977327346802
18.33 -0.528817474842072
18.34 1.5611720085144
18.35 3.26303553581238
18.36 4.1556339263916
18.37 4.01895761489868
18.38 2.887770652771
18.39 1.04191100597382
18.4 -1.06128799915314
18.41 -2.90111708641052
18.42 -4.02293825149536
18.43 -4.14960527420044
18.44 -3.25031161308289
18.45 -1.54825520515442
18.46 0.534472644329071
18.47 2.48357057571411
18.48 3.81618452072144
18.49 4.20319366455078
18.5 3.54936957359314
18.51 2.01729202270508
18.52 -0.0136489365249872
18.53 -2.04068851470947
18.54 -3.56231546401978
18.55 -4.20236539840698
18.56 -3.80334043502808
18.57 -2.46456623077393
18.58 -0.517679274082184
18.59 1.55573260784149
18.6 3.24186754226685
18.61 4.12426853179932
18.62 3.98520994186401
18.63 2.8600287437439
18.64 1.02676272392273
18.65 -1.05981767177582
18.66 -2.88349151611328
18.67 -3.99342274665833
18.68 -4.11581039428711
18.69 -3.22035360336304
18.7 -1.52957546710968
18.71 0.537184059619904
18.72 2.46943640708923
18.73 3.78904151916504
18.74 4.16974782943726
18.75 3.51768112182617
18.76 1.99535477161407
18.77 -0.0205040220171213
18.78 -2.03068447113037
18.79 -3.53788638114929
18.8 -4.16957235336304
18.81 -3.77049970626831
18.82 -2.43957924842834
18.83 -0.506810188293457
18.84 1.54984164237976
18.85 3.22070288658142
18.86 4.09287881851196
18.87 3.9517068862915
18.88 2.83232164382935
18.89 1.01185250282288
18.9 -1.05812895298004
18.91 -2.8657283782959
18.92 -3.96419167518616
18.93 -4.08192110061646
18.94 -3.19055223464966
18.95 -1.51111698150635
18.96 0.539986133575439
18.97 2.45574378967285
18.98 3.76213431358337
18.99 4.13634061813354
19 3.48613953590393
19.01 1.97347402572632
19.02 -0.0272633153945208
19.03 -2.02092099189758
19.04 -3.51374268531799
19.05 -4.13735198974609
19.06 -3.73777174949646
19.07 -2.41474723815918
19.08 -0.495548188686371
19.09 1.54392516613007
19.1 3.19955992698669
19.11 4.06208992004395
19.12 3.91835689544678
19.13 2.80496454238892
19.14 0.997292339801788
19.15 -1.05649399757385
19.16 -2.84819436073303
19.17 -3.93520641326904
19.18 -4.04851055145264
19.19 -3.16110062599182
19.2 -1.49299573898315
19.21 0.542387187480927
19.22 2.44190216064453
19.23 3.73551344871521
19.24 4.10328912734985
19.25 3.45500302314758
19.26 1.95196413993835
19.27 -0.033776443451643
19.28 -2.0110387802124
19.29 -3.48992276191711
19.3 -4.10531520843506
19.31 -3.7054705619812
19.32 -2.39007616043091
19.33 -0.484827011823654
19.34 1.53831326961517
19.35 3.17886137962341
19.36 4.03127002716064
19.37 3.88543772697449
19.38 2.77761435508728
19.39 0.982592284679413
19.4 -1.05464148521423
19.41 -2.83073306083679
19.42 -3.90633988380432
19.43 -4.01538991928101
19.44 -3.13170480728149
19.45 -1.474769115448
19.46 0.544765591621399
19.47 2.42812585830688
19.48 3.70898485183716
19.49 4.07036590576172
19.5 3.42425465583801
19.51 1.93047547340393
19.52 -0.0408203564584255
19.53 -2.00108623504639
19.54 -3.46593260765076
19.55 -4.0733060836792
19.56 -3.67327356338501
19.57 -2.366051197052
19.58 -0.47423443198204
19.59 1.53231477737427
19.6 3.15787982940674
19.61 4.00065135955811
19.62 3.85245108604431
19.63 2.75072598457336
19.64 0.968334913253784
19.65 -1.0530116558075
19.66 -2.81351709365845
19.67 -3.87760877609253
19.68 -3.98230338096619
19.69 -3.10296773910522
19.7 -1.45670795440674
19.71 0.547362685203552
19.72 2.41448974609375
19.73 3.68250727653503
19.74 4.03797626495361
19.75 3.3935444355011
19.76 1.90931856632233
19.77 -0.0473611019551754
19.78 -1.99141848087311
19.79 -3.44234824180603
19.8 -4.04165649414062
19.81 -3.64159488677979
19.82 -2.34152293205261
19.83 -0.463846057653427
19.84 1.5265736579895
19.85 3.13748383522034
19.86 3.97034549713135
19.87 3.81988859176636
19.88 2.72405028343201
19.89 0.954246819019318
19.9 -1.05120897293091
19.91 -2.79618668556213
19.92 -3.84914183616638
19.93 -3.94978046417236
19.94 -3.0739152431488
19.95 -1.43917596340179
19.96 0.549753129482269
19.97 2.40108871459961
19.98 3.65640759468079
19.99 4.00548505783081
20 3.363041639328
};
\draw (axis cs:0.6,-42) node[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{training};
\draw (axis cs:3.3,-42) node[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{extrapolating};
\end{axis}

\end{tikzpicture}


==> robustness.tikz <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.403921568627451,0.662745098039216,0.811764705882353}
\begin{axis}[
  ybar,
  width=7cm,
  height=4cm,
  grid style={white!82.7450980392157!black},
  xtick=,
  ymin=0,
  ymajorgrids,
  xmajorgrids,
  xticklabel=
    {$10^{\pgfmathprintnumber\tick}$},
  xlabel={max $L_\infty$ perturbation},
  ylabel={number of examples}
]
\addplot+[hist={data=x,bins=40}, color0, fill opacity=0.2, semithick] file {robustness.dat}; % already logscale

\end{axis}
\end{tikzpicture}


==> scatter_plot.tikz <==
% Comment out the following line and define \pointsdata
% in main file when using standalone from main file.
% Format of data is {.2/.42, .123/.124, -.3333/-.3333},
% x-coordinate/y-coordinate.
\newcommand\loadpoints[1]{\CatchFileDef\points{#1}{\endlinechar=-1}}
\newcommand\myscale{1.3}
\newcommand\pointsize{.02*\myscale}
\loadpoints{\pointsdata}
\begin{tikzpicture}
    [scale=\myscale]

\tikzmath{\minx = -1;
          \miny = \minx;
          \maxx = 1;
          \maxy = \maxx;
          \ticklength = .1;
          \belowminy = \miny - \ticklength;
          \belowminx = \minx - \ticklength;}

\foreach \x / \y in \points{
 \node[fill,circle,inner sep=0pt,minimum size=.3pt, opacity=0.9]  at (\x,\y){};
}
\draw (\minx, \maxy) -- (\maxx, \maxy);
\draw (\maxx, \maxy) -- (\maxx, \miny);
\draw (\minx, \miny) -- node[pos=0.5,below=1.5em]{true determinant} coordinate (x axis mid) (\maxx, \miny);
\draw (\minx, \miny) -- node[pos=1.0,left=2.25em,rotate=90]{learnt determinant} coordinate (y axis mid) (\minx, \maxy);

\node[below=0.8cm] at (x axis mid) {};

\foreach \i [evaluate=\i as \x using \i] in {-1,-.5,0,.5, 1}{
  \draw (\x,\miny)-- (\x ,\belowminy)
    node[anchor=north] {\i};
  \draw (\minx,\x) -- (\belowminx,\x)
    node[anchor=east] {\i};}


\end{tikzpicture}



==> spiral-m-layer.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.77]

\definecolor{color0}{rgb}{0.89919261822376,0.51441753171857,0.407920030757401}
\definecolor{color1}{rgb}{0.408535178777393,0.668742791234141,0.814532871972318}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-10, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-10, ymax=10,
ytick style={color=black}
]
\addplot [draw=none, fill=color0, fill opacity=0.2, colormap/viridis]
table{%
x                      y
-9.875 -10
-9.75 -10
-9.625 -10
-9.5 -10
-9.375 -10
-9.25 -10
-9.125 -10
-9 -10
-8.92634180297565 -10
-9 -9.93819497604558
-9.08180185200555 -9.875
-9.125 -9.8367558108809
-9.24178264391 -9.75
-9.25 -9.74248473181494
-9.375 -9.64484361824157
-9.39707010150546 -9.625
-9.5 -9.53747461061251
-9.54194144277552 -9.5
-9.625 -9.42596751441609
-9.68211778689451 -9.375
-9.75 -9.31245502210828
-9.81957148172326 -9.25
-9.875 -9.19769252522829
-9.95483770529943 -9.125
-10 -9.0816029432066
-10 -9.125
-10 -9.25
-10 -9.375
-10 -9.5
-10 -9.625
-10 -9.75
-10 -9.875
-10 -10
-9.875 -10
};
\addplot [draw=none, fill=color0, fill opacity=0.2, colormap/viridis]
table{%
x                      y
-5.875 -9.93306470132358
-5.75 -9.97895855564676
-5.70844347358583 -10
-5.625 -10
-5.5 -10
-5.375 -10
-5.25 -10
-5.125 -10
-5 -10
-4.875 -10
-4.75 -10
-4.625 -10
-4.5 -10
-4.375 -10
-4.25 -10
-4.125 -10
-4 -10
-3.875 -10
-3.75 -10
-3.625 -10
-3.5 -10
-3.375 -10
-3.25 -10
-3.125 -10
-3 -10
-2.875 -10
-2.75 -10
-2.625 -10
-2.5 -10
-2.375 -10
-2.25 -10
-2.125 -10
-2 -10
-1.875 -10
-1.75 -10
-1.625 -10
-1.5 -10
-1.375 -10
-1.25 -10
-1.125 -10
-1 -10
-0.875 -10
-0.75 -10
-0.625 -10
-0.5 -10
-0.375 -10
-0.25 -10
-0.125 -10
0 -10
0.125 -10
0.25 -10
0.375 -10
0.5 -10
0.625 -10
0.75 -10
0.875 -10
1 -10
1.125 -10
1.25 -10
1.375 -10
1.5 -10
1.625 -10
1.75 -10
1.875 -10
2 -10
2.125 -10
2.25 -10
2.375 -10
2.5 -10
2.625 -10
2.75 -10
2.875 -10
3 -10
3.125 -10
3.25 -10
3.375 -10
3.5 -10
3.625 -10
3.75 -10
3.875 -10
4 -10
4.125 -10
4.25 -10
4.375 -10
4.5 -10
4.625 -10
4.75 -10
4.875 -10
5 -10
5.125 -10
5.25 -10
5.375 -10
5.40851778677014 -10
5.5 -9.95190322393435
5.625 -9.88465118856218
5.63893148194059 -9.875
5.75 -9.81536832303883
5.85439134744733 -9.75
5.875 -9.73630551866497
6 -9.66902262602402
6.06268040396145 -9.625
6.125 -9.5845531815091
6.25 -9.50469145278297
6.25606898746234 -9.5
6.375 -9.42608939982913
6.44350595451227 -9.375
6.5 -9.33480660419246
6.61875534810272 -9.25
6.625 -9.24511712056681
6.75 -9.16080056379157
6.79399475505054 -9.125
6.875 -9.06483775306154
6.95565517420878 -9
7 -8.96446717505851
7.11219354549324 -8.875
7.125 -8.8641559750336
7.25 -8.76685129375275
7.26894431443718 -8.75
7.375 -8.66374193510941
7.41814286778262 -8.625
7.5 -8.55488419897491
7.56031112653575 -8.5
7.625 -8.44218353408017
7.69752886208458 -8.375
7.75 -8.32640629480998
7.83068634788452 -8.25
7.875 -8.20767301741989
7.96009815121567 -8.125
8 -8.08578807509107
8.08587152311161 -8
8.125 -7.96045901467276
8.20812664537691 -7.875
8.25 -7.83142249932959
8.32704717354063 -7.75
8.375 -7.69841394685372
8.44277514930455 -7.625
8.5 -7.56094959951611
8.55513348538986 -7.5
8.625 -7.41782282421037
8.66314712682948 -7.375
8.75 -7.26616163796656
8.76424487166868 -7.25
8.85950020674367 -7.125
8.875 -7.10639369439412
8.95824502000479 -7
9 -6.94606040139139
9.05632446415952 -6.875
9.125 -6.77638710847824
9.14627680030382 -6.75
9.22664028185081 -6.625
9.25 -6.59323595749417
9.31627752250103 -6.5
9.375 -6.40736214335697
9.3993119691923 -6.375
9.47016751749273 -6.25
9.5 -6.20468062805847
9.55354066189274 -6.125
9.61852229568389 -6
9.625 -5.99026754141914
9.69357937792699 -5.875
9.75 -5.76575351735961
9.76075031886353 -5.75
9.82467076894254 -5.625
9.875 -5.52272076518751
9.88968595066114 -5.5
9.94809363725449 -5.375
10 -5.25842231727472
10 -5.25
10 -5.125
10 -5
10 -4.875
10 -4.75
10 -4.625
10 -4.5
10 -4.375
10 -4.25
10 -4.125
10 -4
10 -3.875
10 -3.75
10 -3.625
10 -3.5
10 -3.375
10 -3.25
10 -3.125
10 -3
10 -2.875
10 -2.75
10 -2.625
10 -2.5
10 -2.375
10 -2.25
10 -2.125
10 -2
10 -1.875
10 -1.75
10 -1.625
10 -1.5
10 -1.375
10 -1.25
10 -1.125
10 -1
10 -0.875
10 -0.75
10 -0.625
10 -0.5
10 -0.375
10 -0.25
10 -0.125
10 0
10 0.125
10 0.25
10 0.375
10 0.5
10 0.625
10 0.75
10 0.875
10 1
10 1.125
10 1.25
10 1.375
10 1.5
10 1.625
10 1.75
10 1.875
10 2
10 2.125
10 2.25
10 2.375
10 2.5
10 2.625
10 2.75
10 2.875
10 3
10 3.125
10 3.25
10 3.375
10 3.44683128856209
9.97371065174497 3.5
9.92798192180519 3.625
9.875 3.72481267910287
9.86103495626098 3.75
9.80992352629794 3.875
9.75 3.98584318966626
9.7415864507076 4
9.6857714644514 4.125
9.625 4.23179288679104
9.61376011426638 4.25
9.55536583917533 4.375
9.5 4.46511519288187
9.47820191004484 4.5
9.41745905744098 4.625
9.375 4.68818376458126
9.33688599189621 4.75
9.26798004102839 4.875
9.25 4.89950471868673
9.19038665048678 5
9.125 5.09756449336598
9.1056480065398 5.125
9.03358793774631 5.25
9 5.29441394075264
8.94630599240586 5.375
8.875 5.47541694444411
8.85647605348089 5.5
8.77652285389852 5.625
8.75 5.65792166842719
8.68517774894041 5.75
8.625 5.82688974874037
8.5876746348448 5.875
8.5 5.99021048288844
8.49187614898011 6
8.40072829311972 6.125
8.375 6.15478040792961
8.3004775958279 6.25
8.25 6.3084726718055
8.19457765172934 6.375
8.125 6.45527438239347
8.08591867409099 6.5
8 6.59807167203143
7.9755916537614 6.625
7.875 6.73775660945559
7.86357504296942 6.75
7.75 6.87417686042218
7.74921305579786 6.875
7.6324265394671 7
7.625 7.00759157941279
7.51084436476115 7.125
7.5 7.13589486301769
7.38458295893537 7.25
7.375 7.25945953989206
7.25333429980483 7.375
7.25 7.37823576255088
7.125 7.49336864114539
7.11795273466772 7.5
7 7.60619858818015
6.97945762083337 7.625
6.875 7.71705600763568
6.83774177174227 7.75
6.75 7.8262301142703
6.69232852954768 7.875
6.625 7.93307501235979
6.54110578908968 8
6.5 8.03539507462376
6.37894188047275 8.125
6.375 8.12839834076362
6.25 8.22166840263598
6.21396236838244 8.25
6.125 8.31863030351357
6.04645859561585 8.375
6 8.41186189686085
5.875 8.49166910482734
5.86401276496065 8.5
5.75 8.57902190660886
5.68185196857599 8.625
5.625 8.66698183950788
5.5 8.73882748211218
5.48412398243769 8.75
5.375 8.82102079154396
5.28425265198662 8.875
5.25 8.89944207829763
5.125 8.9659097945744
5.06882504045078 9
5 9.04491439190256
4.875 9.10469824910664
4.84134589467025 9.125
4.75 9.17976243659454
4.625 9.2362606860996
4.6014498663624 9.25
4.5 9.30690850241124
4.375 9.35938984364767
4.34645069160223 9.375
4.25 9.42706154135357
4.125 9.47477194398795
4.0736777537061 9.5
4 9.539457628693
3.875 9.5845293531723
3.77784286982113 9.625
3.75 9.640148222131
3.625 9.68964201199566
3.5 9.72977084427224
3.45204185355359 9.75
3.375 9.78567142929934
3.25 9.82401313715783
3.125 9.86130483129133
3.08965087536424 9.875
3 9.91190078285439
2.875 9.94572580693622
2.75 9.97665142178871
2.67651968176437 10
2.625 10
2.5 10
2.375 10
2.25 10
2.125 10
2 10
1.875 10
1.75 10
1.625 10
1.5 10
1.375 10
1.25 10
1.125 10
1 10
0.875 10
0.75 10
0.625 10
0.5 10
0.375 10
0.25 10
0.125 10
0 10
-0.125 10
-0.25 10
-0.375 10
-0.5 10
-0.625 10
-0.75 10
-0.875 10
-1 10
-1.125 10
-1.25 10
-1.375 10
-1.5 10
-1.625 10
-1.75 10
-1.875 10
-2 10
-2.125 10
-2.25 10
-2.375 10
-2.49817150665854 10
-2.5 9.99937294914775
-2.625 9.96221591259442
-2.75 9.92845564484831
-2.875 9.88359857406582
-2.89405594955352 9.875
-3 9.83813671995509
-3.125 9.79907011554198
-3.23891661853993 9.75
-3.25 9.74514667599835
-3.375 9.69936686362816
-3.5 9.65161672669857
-3.55158379971943 9.625
-3.625 9.59271676803707
-3.75 9.54467506430251
-3.83538247580299 9.5
-3.875 9.48029321547455
-4 9.42852999472312
-4.09875648021286 9.375
-4.125 9.36080055237474
-4.25 9.30483381151569
-4.34543373931837 9.25
-4.375 9.23310961918349
-4.5 9.1735790519988
-4.5782342357449 9.125
-4.625 9.09749197655903
-4.75 9.03328845428247
-4.79905251037471 9
-4.875 8.95507265130426
-5 8.87885812680779
-5.0052046280458 8.875
-5.125 8.80521171905227
-5.20360807223627 8.75
-5.25 8.7186002184572
-5.375 8.63981170160013
-5.39387433838457 8.625
-5.5 8.55592520079336
-5.57353122369624 8.5
-5.625 8.46243815492168
-5.74427802754764 8.375
-5.75 8.37045780373453
-5.875 8.28337670906831
-5.91454755618483 8.25
-6 8.18508855174592
-6.07148385191474 8.125
-6.125 8.08132114484737
-6.22164151535456 8
-6.25 7.97555368798399
-6.36832072245393 7.875
-6.375 7.86899967951198
-6.5 7.76242210216094
-6.51309194182685 7.75
-6.625 7.65019592478261
-6.65107402433166 7.625
-6.75 7.53233406725114
-6.78277353880843 7.5
-6.875 7.40957278543735
-6.90927692535857 7.375
-7 7.28190330072366
-7.0309497192629 7.25
-7.125 7.1486261550851
-7.14747294931441 7.125
-7.25 7.00798794503099
-7.25747454534962 7
-7.36272218255806 6.875
-7.375 6.86144034878342
-7.46824624846573 6.75
-7.5 6.71318631579041
-7.57344328813505 6.625
-7.625 6.56071793584862
-7.67597330002008 6.5
-7.75 6.3971171301349
-7.76881984939504 6.375
-7.85186823772365 6.25
-7.875 6.22059650570205
-7.9455693894532 6.125
-8 6.04510113820764
-8.03547492080863 6
-8.10571260802588 5.875
-8.125 5.84875271391218
-8.19198081473757 5.75
-8.25 5.65105454521849
-8.269769797583 5.625
-8.33527229894021 5.5
-8.375 5.43511726836732
-8.4165281789394 5.375
-8.4712133618435 5.25
-8.5 5.20291581321339
-8.54938638374821 5.125
-8.59866245639721 5
-8.625 4.95466463803456
-8.67292326248475 4.875
-8.71723884069617 4.75
-8.75 4.68660877726098
-8.7868603345801 4.625
-8.82945516288096 4.5
-8.875 4.3899576747951
-8.88423029246407 4.375
-8.93691561368861 4.25
-8.97148908491832 4.125
-9 4.059911646837
-9.03135511611489 4
-9.06825514628114 3.875
-9.09869938947834 3.75
-9.125 3.68256096499173
-9.15245718612942 3.625
-9.18700373131637 3.5
-9.210485010264 3.375
-9.24384341639295 3.25
-9.25 3.23362297716672
-9.2896787118603 3.125
-9.31380030365502 3
-9.33154330814826 2.875
-9.35309135119048 2.75
-9.375 2.66370285786591
-9.38822915871979 2.625
-9.41744763866633 2.5
-9.43442719788081 2.375
-9.44637870035608 2.25
-9.45707970254502 2.125
-9.46864900069493 2
-9.48227296080522 1.875
-9.49842971846036 1.75
-9.5 1.73813715350102
-9.51705664645011 1.625
-9.5296073215201 1.5
-9.53793120937801 1.375
-9.54338486919257 1.25
-9.54674035619064 1.125
-9.54841396739631 1
-9.54859771842585 0.875
-9.5473114331695 0.75
-9.54441376977382 0.625
-9.53955361397723 0.5
-9.53205350908465 0.375
-9.52071706399719 0.25
-9.50344034915598 0.125
-9.5 0.106234818308928
-9.48594482855868 0
-9.47172941569288 -0.125
-9.45986451103856 -0.25
-9.44938006037943 -0.375
-9.43849114661913 -0.5
-9.42405849069627 -0.625
-9.40018683188182 -0.75
-9.375 -0.829743845469954
-9.36255563575897 -0.875
-9.33800023900903 -1
-9.32067637451451 -1.125
-9.30148639369347 -1.25
-9.26673690076414 -1.375
-9.25 -1.4134004392203
-9.22232003491983 -1.5
-9.19793785488897 -1.625
-9.1732375271104 -1.75
-9.125 -1.87030162343917
-9.12285602596021 -1.875
-9.08327876712282 -2
-9.05617661073273 -2.125
-9.00607932028341 -2.25
-9 -2.26049150400089
-8.95770372312154 -2.375
-8.9254022665986 -2.5
-8.875 -2.60098054687007
-8.86216957396527 -2.625
-8.8203799661824 -2.75
-8.77346235217079 -2.875
-8.75 -2.91230821143565
-8.70896497400716 -3
-8.66636805088646 -3.125
-8.625 -3.19209206039843
-8.5931261186454 -3.25
-8.54759288856994 -3.375
-8.5 -3.45065366620772
-8.47058146418258 -3.5
-8.42037078529414 -3.625
-8.375 -3.6928953043488
-8.34014228963871 -3.75
-8.28325451969727 -3.875
-8.25 -3.92079302065752
-8.20280161911411 -4
-8.12876999347208 -4.125
-8.125 -4.12978510247782
-8.05802795708218 -4.25
-8 -4.33098371253302
-7.96846503052905 -4.375
-7.89510166143507 -4.5
-7.875 -4.52474046869725
-7.80999529959724 -4.625
-7.75 -4.70304427617445
-7.71407541121506 -4.75
-7.625 -4.87358661908123
-7.62380996147713 -4.875
-7.53801851758491 -5
-7.5 -5.04445016549885
-7.4375309137436 -5.125
-7.375 -5.19882092879496
-7.33180708101947 -5.25
-7.25 -5.34661550254775
-7.22465294645053 -5.375
-7.125 -5.49108880480895
-7.11672579530219 -5.5
-7.00785942342977 -5.625
-7 -5.63326772953218
-6.89363584243649 -5.75
-6.875 -5.76925640015206
-6.77322299562984 -5.875
-6.75 -5.89851538625419
-6.64726702053481 -6
-6.625 -6.02207591730727
-6.51542325296134 -6.125
-6.5 -6.13998133007298
-6.37635934436986 -6.25
-6.375 -6.25129616593676
-6.25 -6.36039227593624
-6.23367930073456 -6.375
-6.125 -6.4681062621678
-6.08765640407353 -6.5
-6 -6.57432709374433
-5.93677801431254 -6.625
-5.875 -6.67729530430636
-5.77631327985245 -6.75
-5.75 -6.7723324642483
-5.625 -6.85827441498231
-5.60338418709842 -6.875
-5.5 -6.95158140504296
-5.43037483262607 -7
-5.375 -7.04260593505916
-5.25 -7.11820243970462
-5.24057226883441 -7.125
-5.125 -7.20213134304901
-5.04813752076347 -7.25
-5 -7.2845759535287
-4.875 -7.35177465426106
-4.83818025324336 -7.375
-4.75 -7.43174814825149
-4.625 -7.49522097393917
-4.61731969104401 -7.5
-4.5 -7.56798778331132
-4.38421938289898 -7.625
-4.375 -7.63103517251949
-4.25 -7.69612898708131
-4.1330713737694 -7.75
-4.125 -7.75500442813716
-4 -7.81689353560061
-3.875 -7.86830862303729
-3.86179070899037 -7.875
-3.75 -7.93028221651147
-3.625 -7.97562240343136
-3.56931501542095 -8
-3.5 -8.03444506658125
-3.375 -8.07857266079156
-3.25 -8.12294222567418
-3.24517076636842 -8.125
-3.125 -8.17526174274093
-3 -8.21227783452354
-2.88462002201894 -8.25
-2.875 -8.25429377512634
-2.75 -8.2995487643441
-2.625 -8.33202429707934
-2.5 -8.36521621611974
-2.4685976732126 -8.375
-2.375 -8.40724940354611
-2.25 -8.43811396598076
-2.125 -8.46377947065828
-2 -8.4908598328517
-1.96251560439701 -8.5
-1.875 -8.52460268287565
-1.75 -8.55060880863295
-1.625 -8.5707892484968
-1.5 -8.58856344192974
-1.375 -8.60599222276508
-1.25 -8.62421131209528
-1.24452826963244 -8.625
-1.125 -8.64487445698825
-1 -8.6602413633051
-0.875 -8.67177197188485
-0.75 -8.68047463851603
-0.625 -8.686922527716
-0.5 -8.69140937848172
-0.375 -8.69406610253878
-0.25 -8.69493611189004
-0.125 -8.69401839573341
0 -8.691282659016
0.125 -8.68665341606159
0.25 -8.67995173043249
0.375 -8.67081293495597
0.5 -8.6585451081646
0.625 -8.64192568251524
0.719779410596132 -8.625
0.75 -8.62047446519553
0.875 -8.6017699567643
1 -8.58354627174495
1.125 -8.56420294615767
1.25 -8.5408530793745
1.375 -8.5086140931089
1.4016447862598 -8.5
1.5 -8.4757583857979
1.625 -8.44819032589644
1.75 -8.41749813718097
1.87133199027967 -8.375
1.875 -8.37374614955583
2 -8.3364222327641
2.125 -8.30103690326206
2.25 -8.25173140504168
2.25363369282229 -8.25
2.375 -8.20754714668747
2.5 -8.16491981978611
2.58435232907873 -8.125
2.625 -8.10724619917548
2.75 -8.06121373692969
2.875 -8.00216486310166
2.87880168419013 -8
3 -7.94799395223037
3.125 -7.88930760472125
3.14907298964525 -7.875
3.25 -7.82684925156324
3.375 -7.76417805403792
3.39754968391271 -7.75
3.5 -7.69774240077295
3.625 -7.62684633161062
3.62775033185414 -7.625
3.75 -7.56025027236928
3.84582675915376 -7.5
3.875 -7.48160371330289
4 -7.41242094019035
4.05398881138523 -7.375
4.125 -7.33029408604464
4.24667450963979 -7.25
4.25 -7.2476417893282
4.375 -7.16982457812665
4.43544886933422 -7.125
4.5 -7.0800353712349
4.61021892338534 -7
4.625 -6.98876335943939
4.75 -6.90206472239576
4.78330359068585 -6.875
4.875 -6.80678048795
4.94457979164796 -6.75
5 -6.70577092027984
5.09794766091707 -6.625
5.125 -6.60216687318477
5.24653544504731 -6.5
5.25 -6.49694135447656
5.375 -6.39073578100006
5.39198821998543 -6.375
5.5 -6.27839990604211
5.52987094863869 -6.25
5.625 -6.16048564636796
5.66124430484929 -6.125
5.75 -6.03730800153399
5.78693120847666 -6
5.875 -5.90856201986163
5.90718966869046 -5.875
6 -5.77333913559551
6.02172093686993 -5.75
6.125 -5.62976728752681
6.12931794014195 -5.625
6.23321421793057 -5.5
6.25 -5.48025297500678
6.33566202599585 -5.375
6.375 -5.32553044320146
6.43542285533182 -5.25
6.5 -5.16119307322302
6.52873216525385 -5.125
6.61123574091361 -5
6.625 -4.98120374931901
6.69887451725309 -4.875
6.75 -4.79565620229275
6.7826480757966 -4.75
6.85301696412396 -4.625
6.875 -4.5904616186431
6.93236520100281 -4.5
6.9970468367259 -4.375
7 -4.37018855306014
7.06772188988549 -4.25
7.125 -4.1310389641597
7.12877139782892 -4.125
7.19194500782145 -4
7.24488190142867 -3.875
7.25 -3.86502375376841
7.30587227070916 -3.75
7.35051673395322 -3.625
7.375 -3.56797793419121
7.40763252066199 -3.5
7.44967822316227 -3.375
7.4896174353788 -3.25
7.5 -3.2232560359981
7.53942970427218 -3.125
7.57357824889628 -3
7.60534762828187 -2.875
7.625 -2.81064135891043
7.64683553035524 -2.75
7.67918797742236 -2.625
7.70348414031378 -2.5
7.72704308562286 -2.375
7.75 -2.26924192894698
7.75549977486865 -2.25
7.78377220197678 -2.125
7.80356683942415 -2
7.81891167171927 -1.875
7.83204202030502 -1.75
7.84409010650167 -1.625
7.85547201612811 -1.5
7.86611333116705 -1.375
7.875 -1.257947860326
7.8757769981935 -1.25
7.88458004142535 -1.125
7.89002503085096 -1
7.89264752784739 -0.875
7.89269345351439 -0.75
7.89019063929786 -0.625
7.88494755383882 -0.5
7.87652332919275 -0.375
7.875 -0.358638302620574
7.86702642296001 -0.25
7.85669282817225 -0.125
7.84560131705099 0
7.83383310593334 0.125
7.82107071857302 0.25
7.8064401443072 0.375
7.78827113027165 0.5
7.76368147288796 0.625
7.75 0.678653957868183
7.73491144201224 0.75
7.71139858902324 0.875
7.68863299525835 1
7.66173126115572 1.125
7.625 1.24521106273923
7.62355226534589 1.25
7.59024142720091 1.375
7.56030122600024 1.5
7.52352914595147 1.625
7.5 1.68436473178377
7.47752167536157 1.75
7.44120600866598 1.875
7.39913336431565 2
7.375 2.05351926746409
7.34727351236532 2.125
7.30545309941133 2.25
7.25015757219719 2.375
7.25 2.37529746355887
7.19990518990545 2.5
7.14772028485071 2.625
7.125 2.66662528344622
7.08630874891473 2.75
7.0317465702293 2.875
7 2.93027565553911
6.96434078908918 3
6.90474502152656 3.125
6.875 3.17324478536159
6.83321611146116 3.25
6.76555364385358 3.375
6.75 3.39820625417511
6.69251025162878 3.5
6.625 3.60627880425265
6.61267308882583 3.625
6.53985601738095 3.75
6.5 3.80578432132208
6.45420565750695 3.875
6.375 3.98865397652842
6.36666204220597 4
6.28334662585222 4.125
6.25 4.16714064677106
6.1894745349906 4.25
6.125 4.33105418544754
6.090251880504 4.375
6 4.48695234870797
5.98902973290345 4.5
5.88765114452826 4.625
5.875 4.63902716339201
5.78059159428448 4.75
5.75 4.78303221780908
5.66705656896473 4.875
5.625 4.9190431220011
5.54804104012416 5
5.5 5.04864952621157
5.42369986948536 5.125
5.375 5.17263778440747
5.29366190790236 5.25
5.25 5.29130119134434
5.1570036780955 5.375
5.125 5.40436850642816
5.01176990123864 5.5
5 5.5105260518885
4.875 5.61120161827925
4.8586664738594 5.625
4.75 5.71189786880068
4.70165390281159 5.75
4.625 5.81063901204537
4.53520520503702 5.875
4.5 5.9028291378664
4.375 5.98399338219077
4.35306440270269 6
4.25 6.07154730912564
4.16609733548029 6.125
4.125 6.15460797184031
4 6.22459431457901
3.96006972748899 6.25
3.875 6.3046453210832
3.75 6.36847275060193
3.73946970190803 6.375
3.625 6.4405937671426
3.50134761124618 6.5
3.5 6.50086348150315
3.375 6.56599684109728
3.25 6.61929431710543
3.23921129116586 6.625
3.125 6.68169122508772
3 6.72684712369716
2.94830843918518 6.75
2.875 6.78606591322479
2.75 6.82794377313475
2.625 6.87032816252407
2.61377605721151 6.875
2.5 6.921102151804
2.375 6.95472442286498
2.25 6.98920399401096
2.21788583867755 7
2.125 7.03342845166699
2 7.06351555431612
1.875 7.08794773875414
1.75 7.11450131962763
1.70703985786792 7.125
1.625 7.14787116242778
1.5 7.17229870639582
1.375 7.19002120665175
1.25 7.20463964104551
1.125 7.21796621774646
1 7.23068558655362
0.875 7.24273470175824
0.789605771999303 7.25
0.75 7.2542453825721
0.625 7.26338683326778
0.5 7.26866075850511
0.375 7.27066134085837
0.25 7.26959919015506
0.125 7.26536309592477
0 7.25749582855259
-0.0777208565585275 7.25
-0.125 7.2462142533956
-0.25 7.2343790259617
-0.375 7.2215306882236
-0.5 7.20778101478487
-0.625 7.19255629427003
-0.75 7.17427045409668
-0.875 7.14975962782641
-0.965035490403726 7.125
-1 7.11632781453901
-1.125 7.0883053079573
-1.25 7.06144412354132
-1.375 7.02805225337245
-1.4499036760497 7
-1.5 6.98323659656562
-1.625 6.94735219842627
-1.75 6.9078318922917
-1.82392490449318 6.875
-1.875 6.85446989320921
-2 6.8117298851663
-2.125 6.75766933835464
-2.13899364476668 6.75
-2.25 6.70296739119809
-2.375 6.64896837292208
-2.41632397118787 6.625
-2.5 6.58424920712861
-2.625 6.52544376120068
-2.6655517592114 6.5
-2.75 6.45520756718188
-2.875 6.38733913322336
-2.89290557004002 6.375
-3 6.3155349762345
-3.1015252971157 6.25
-3.125 6.23446205203813
-3.25 6.16249829689484
-3.30074833730226 6.125
-3.375 6.07584273070126
-3.48129283131968 6
-3.5 5.98605403078073
-3.625 5.90247944594418
-3.65828701304338 5.875
-3.75 5.8078375140676
-3.81987214621241 5.75
-3.875 5.70587190453116
-3.97162865225329 5.625
-4 5.6007063112463
-4.11747945431282 5.5
-4.125 5.49322186085158
-4.25 5.38329634985665
-4.25860925851995 5.375
-4.375 5.26667309622646
-4.39182816548329 5.25
-4.5 5.14244667475747
-4.51710537707265 5.125
-4.625 5.01015611852016
-4.63468480418386 5
-4.74453772074349 4.875
-4.75 4.86908280378917
-4.85140782061777 4.75
-4.875 4.72305926258045
-4.95618333349567 4.625
-5 4.57100073775648
-5.05826881790946 4.5
-5.125 4.40773367089574
-5.15199242701874 4.375
-5.23153809293435 4.25
-5.25 4.22561168998859
-5.32076103736553 4.125
-5.375 4.03956129435984
-5.40465885285718 4
-5.4708037056864 3.875
-5.5 3.82963957790984
-5.55236214707229 3.75
-5.61028189194869 3.625
-5.625 3.6013683544657
-5.68400205314349 3.5
-5.73559259185063 3.375
-5.75 3.3496485944363
-5.80392733064455 3.25
-5.84721073715938 3.125
-5.875 3.06632661959798
-5.91060106784096 3
-5.95101368005693 2.875
-5.99212097657374 2.75
-6 2.73234041068548
-6.04592710247226 2.625
-6.07666918663435 2.5
-6.1079003400948 2.375
-6.125 2.32472831395242
-6.15390251165692 2.25
-6.18346302086358 2.125
-6.20395784262085 2
-6.22477870104858 1.875
-6.25 1.75653393623133
-6.2520088346062 1.75
-6.28127848171939 1.625
-6.29922742794616 1.5
-6.31134271574594 1.375
-6.3202967987619 1.25
-6.32727503090188 1.125
-6.33264854325553 1
-6.33637568656673 0.875
-6.33827092596437 0.75
-6.33819520457615 0.625
-6.33615468272072 0.5
-6.33229933687342 0.375
-6.32681901738215 0.25
-6.31974601728278 0.125
-6.31066331734765 0
-6.29826207804395 -0.125
-6.27957273039788 -0.25
-6.25 -0.369865271420149
-6.24877423599593 -0.375
-6.22235396504233 -0.5
-6.20188981168493 -0.625
-6.18115884709218 -0.75
-6.14956090139898 -0.875
-6.125 -0.935374292917614
-6.10320978043709 -1
-6.07315214717332 -1.125
-6.04108790144917 -1.25
-6 -1.34071378591053
-5.98489151784842 -1.375
-5.94611952558084 -1.5
-5.90262707864026 -1.625
-5.875 -1.67381085292087
-5.84003857447007 -1.75
-5.79667880913542 -1.875
-5.75 -1.95649957844412
-5.72590261137347 -2
-5.67598236064195 -2.125
-5.625 -2.20799884666152
-5.59953146964148 -2.25
-5.54253665670113 -2.375
-5.5 -2.43686434639154
-5.46070078608087 -2.5
-5.38998266493458 -2.625
-5.375 -2.6443742821851
-5.31071499156737 -2.75
-5.25 -2.83309470675587
-5.2189849367516 -2.875
-5.13524097229854 -3
-5.125 -3.01215557040871
-5.04598705357532 -3.125
-5 -3.17975622151136
-4.94417978401012 -3.25
-4.875 -3.33176863093724
-4.83759406911426 -3.375
-4.75 -3.47602791668725
-4.7280076778644 -3.5
-4.625 -3.61392534574362
-4.61438136069393 -3.625
-4.5 -3.74480474901613
-4.49482678288653 -3.75
-4.375 -3.86824133456168
-4.36801655648664 -3.875
-4.25 -3.9849614817292
-4.23380966319129 -4
-4.125 -4.09659426992736
-4.09281296459981 -4.125
-4 -4.2045991926374
-3.94484699570796 -4.25
-3.875 -4.3087662846761
-3.78621497456147 -4.375
-3.75 -4.40525422903053
-3.625 -4.48797170450206
-3.60923966103259 -4.5
-3.5 -4.5771252552037
-3.42753648224504 -4.625
-3.375 -4.66376130480498
-3.25 -4.73188884275178
-3.22238085403351 -4.75
-3.125 -4.81169006451766
-3.00030666766693 -4.875
-3 -4.87521197753814
-2.875 -4.9437380978458
-2.75145581822238 -5
-2.75 -5.00092195730529
-2.625 -5.06284328629431
-2.5 -5.10871325056717
-2.46484986228171 -5.125
-2.375 -5.16813453816883
-2.25 -5.20677329987677
-2.125 -5.2476848148277
-2.11910065585062 -5.25
-2 -5.29506189588776
-1.875 -5.32471247580723
-1.75 -5.35174531546504
-1.65890674961499 -5.375
-1.625 -5.38621957631268
-1.5 -5.41616548011256
-1.375 -5.43578974497092
-1.25 -5.45060770458933
-1.125 -5.46309263083268
-1 -5.47402937046425
-0.875 -5.48324193930634
-0.75 -5.49009479892824
-0.625 -5.49389848168836
-0.5 -5.4942258467873
-0.375 -5.49107534629866
-0.25 -5.48486534489404
-0.125 -5.47626126436026
0 -5.46589480437145
0.125 -5.45403746569342
0.25 -5.44025520077149
0.375 -5.42297939837298
0.5 -5.39883010638259
0.585671534868077 -5.375
0.625 -5.36521417139515
0.75 -5.33769319557797
0.875 -5.31165087404192
1 -5.27871590101592
1.07570007055313 -5.25
1.125 -5.23314474457735
1.25 -5.19737092167133
1.375 -5.15799582948526
1.44840109400443 -5.125
1.5 -5.10380401748164
1.625 -5.06074449700914
1.75 -5.00518232443488
1.75932798703286 -5
1.875 -4.95024217378465
2 -4.8935211767106
2.0311944997278 -4.875
2.125 -4.82850949851466
2.25 -4.76440343931286
2.27214094617668 -4.75
2.375 -4.69433860096262
2.48769281777739 -4.625
2.5 -4.61694262186318
2.625 -4.54505161815515
2.68820948105861 -4.5
2.75 -4.45829532671695
2.86767398782635 -4.375
2.875 -4.36943689745827
3 -4.28206248394318
3.03864318322941 -4.25
3.125 -4.1827712835455
3.19227137320677 -4.125
3.25 -4.07582423455578
3.33417534919395 -4
3.375 -3.9625422088873
3.46658323333751 -3.875
3.5 -3.84223226844164
3.59034186902883 -3.75
3.625 -3.71368283925802
3.70639150295235 -3.625
3.75 -3.57575888446625
3.81570194380247 -3.5
3.875 -3.4264689674126
3.91777575892635 -3.375
4 -3.25943816233505
4.00762628558605 -3.25
4.09239151201717 -3.125
4.125 -3.07747995494681
4.17893946643483 -3
4.24877322943037 -2.875
4.25 -2.87311752752109
4.32194031678107 -2.75
4.375 -2.64475635407615
4.38748667374897 -2.625
4.44727884280499 -2.5
4.49991445765757 -2.375
4.5 -2.37482899647631
4.55719387931941 -2.25
4.5968930464482 -2.125
4.625 -2.0490924664812
4.64696796256217 -2
4.68575145924252 -1.875
4.71461560281611 -1.75
4.74566511132627 -1.625
4.75 -1.60917662079883
4.78161892827467 -1.5
4.8051043287462 -1.375
4.8220749962778 -1.25
4.83590599532481 -1.125
4.84781545649116 -1
4.85779873273523 -0.875
4.86525102785597 -0.75
4.86944248883638 -0.625
4.8698932681179 -0.5
4.86657360161042 -0.375
4.85990751159031 -0.25
4.85058244505641 -0.125
4.83921777040127 0
4.82596795913879 0.125
4.81005631476773 0.25
4.78912959335722 0.375
4.75815042826678 0.5
4.75 0.524974731098446
4.72476924094258 0.625
4.69648239008768 0.75
4.66376939560204 0.875
4.625 0.974520762316239
4.61542754027878 1
4.57514675322561 1.125
4.53133688719086 1.25
4.5 1.31266027338195
4.47240102572502 1.375
4.42364896804642 1.5
4.375 1.58959283162345
4.35617402406831 1.625
4.29869544729662 1.75
4.25 1.82908854924699
4.22278320854257 1.875
4.15468434584871 2
4.125 2.04166579398238
4.07231956287406 2.125
4 2.22754857118553
3.98346330002799 2.25
3.89746720104352 2.375
3.875 2.40195543655416
3.80015391856511 2.5
3.75 2.55802239342193
3.69317620348115 2.625
3.625 2.69999209530662
3.57881011879725 2.75
3.5 2.8314632944797
3.45664638249279 2.875
3.375 2.95390435938251
3.32547450576383 3
3.25 3.06843641913707
3.18363200115149 3.125
3.125 3.17545354259946
3.02703527306718 3.25
3 3.27241256521068
2.875 3.35717431786808
2.85066875812514 3.375
2.75 3.44514696362971
2.66061725893882 3.5
2.625 3.5251873803491
2.5 3.5913047482794
2.43985005265926 3.625
2.375 3.66454641507993
2.25 3.71818064281735
2.18279741655866 3.75
2.125 3.78119672917614
2 3.8273651151162
1.875 3.87080802845127
1.8644346200557 3.875
1.75 3.91973971148367
1.625 3.95135771570762
1.5 3.97955857539481
1.41549004442413 4
1.375 4.0122293889244
1.25 4.03873780164734
1.125 4.05593243553848
1 4.0676625778388
0.875 4.07532963530455
0.75 4.07921509643552
0.625 4.07923273212437
0.5 4.07528953165387
0.375 4.06728623500441
0.25 4.05476475383761
0.125 4.03619707698055
0 4.00777884986952
-0.025267810478945 4
-0.125 3.97540735742206
-0.25 3.9450963860187
-0.375 3.90835195924404
-0.454082749655963 3.875
-0.5 3.85719122245151
-0.625 3.81297889551372
-0.75 3.7562950558872
-0.760945077733541 3.75
-0.875 3.69846682843325
-1 3.63474821419395
-1.0150350746148 3.625
-1.125 3.5680236664909
-1.23624121355199 3.5
-1.25 3.4913201360151
-1.375 3.42126359874057
-1.43935139936311 3.375
-1.5 3.33503605294591
-1.62157956416732 3.25
-1.625 3.24744690399375
-1.75 3.16271439653649
-1.79484289132947 3.125
-1.875 3.06390511650569
-1.9491673522962 3
-2 2.95730957669243
-2.09155891748407 2.875
-2.125 2.84460705281502
-2.22379683456256 2.75
-2.25 2.72446996378757
-2.34610242385227 2.625
-2.375 2.59475473563237
-2.45970431673272 2.5
-2.5 2.45381634182977
-2.5664201304304 2.375
-2.625 2.29778787754805
-2.66409545042931 2.25
-2.7399420114977 2.125
-2.75 2.11141612912201
-2.82233628300898 2
-2.875 1.90400702317107
-2.89536433682762 1.875
-2.95272528112661 1.75
-3 1.64136442498599
-3.01007551565678 1.625
-3.06183407467114 1.5
-3.09355576586166 1.375
-3.125 1.27487255159802
-3.13591863636607 1.25
-3.17138061753696 1.125
-3.19006985144603 1
-3.20206029797601 0.875
-3.21007207025652 0.75
-3.21406374183694 0.625
-3.21353112807492 0.5
-3.20857422737943 0.375
-3.19973620008716 0.25
-3.18675585473921 0.125
-3.16636079805406 0
-3.12807836020818 -0.125
-3.125 -0.132110714493887
-3.08997745831777 -0.25
-3.0585216454789 -0.375
-3.00732493155121 -0.5
-3 -0.512576004256592
-2.95299567490306 -0.625
-2.89958128992405 -0.75
-2.875 -0.787697021261551
-2.8279491765468 -0.875
-2.75564999130476 -1
-2.75 -1.00745365293742
-2.67873535158219 -1.125
-2.625 -1.19568583815801
-2.58357867387057 -1.25
-2.5 -1.35528466981698
-2.48271311092427 -1.375
-2.375 -1.49819395096579
-2.37325027631658 -1.5
-2.25 -1.62369424539649
-2.24861198867233 -1.625
-2.125 -1.73359347019152
-2.10551665037518 -1.75
-2 -1.83340565436129
-1.94203214316856 -1.875
-1.875 -1.92480954725039
-1.75 -1.99472074924906
-1.7413740306526 -2
-1.625 -2.06558369752333
-1.5 -2.1187440447272
-1.48648728492373 -2.125
-1.375 -2.17498088565406
-1.25 -2.21089932919077
-1.125 -2.24442216176408
-1.10359177686454 -2.25
-1 -2.27884719843748
-0.875 -2.29990402087658
-0.75 -2.31280207597177
-0.625 -2.31991588554351
-0.5 -2.32188846073033
-0.375 -2.31884276438442
-0.25 -2.3106703648772
-0.125 -2.29651459651308
0 -2.27325675029828
0.0773426575367196 -2.25
0.125 -2.23768594192966
0.25 -2.20561751334492
0.375 -2.16907696552107
0.467105297414102 -2.125
0.5 -2.1101598168488
0.625 -2.05973141406998
0.724808654269972 -2
0.75 -1.98478090293972
0.875 -1.91665071590694
0.927589991935046 -1.875
1 -1.82348882356602
1.08706771373957 -1.75
1.125 -1.71736676877872
1.2224925060762 -1.625
1.25 -1.59784340490836
1.33941596913938 -1.5
1.375 -1.45944252898048
1.44392778132643 -1.375
1.5 -1.29392218924005
1.53432968018052 -1.25
1.59511213289582 -1.125
1.625 -1.07279855624532
1.66962856665758 -1
1.70840380175105 -0.875
1.74765781834841 -0.75
1.75 -0.74327124073111
1.78999489099625 -0.625
1.80772356356406 -0.5
1.81467221872779 -0.375
1.81382691363913 -0.25
1.80429652346002 -0.125
1.77990506268305 0
1.75 0.0716055765649581
1.73030479968247 0.125
1.687487323458 0.25
1.625 0.352087127056892
1.60901793759364 0.375
1.52113961752185 0.5
1.5 0.522748481965402
1.38609954049138 0.625
1.375 0.634959126603936
1.25 0.712109924683132
1.16007951074736 0.75
1.125 0.768470459929893
1 0.797663064183249
0.875 0.798980732632842
0.75 0.77142751659951
0.711581158356686 0.75
0.625 0.710606398541333
0.510860335754641 0.625
0.5 0.615981308883698
0.392781847766183 0.5
0.375 0.480495668737505
0.297891030631644 0.375
0.25 0.305232904116397
0.209085890957359 0.25
0.152697755003321 0.125
0.125 0.0844987898315469
0.0685999987175601 0
0.0119132544905963 -0.125
0 -0.141036737020561
-0.0711286911799873 -0.25
-0.125 -0.333025052398394
-0.160602743138334 -0.375
-0.249629524437765 -0.5
-0.25 -0.500411145268432
-0.375 -0.620187439148112
-0.38079616000308 -0.625
-0.5 -0.700923701597938
-0.595677618406527 -0.75
-0.625 -0.765119575527907
-0.75 -0.791105224872629
-0.875 -0.792940964892816
-1 -0.772528327912816
-1.05264407878131 -0.75
-1.125 -0.715220029985051
-1.25 -0.645585995174261
-1.27345275809646 -0.625
-1.375 -0.528470553347652
-1.39989849818219 -0.5
-1.48053514775068 -0.375
-1.5 -0.346984959411354
-1.5477098464759 -0.25
-1.58348816022401 -0.125
-1.62195539756747 0
-1.625 0.0128871117530998
-1.64371027919452 0.125
-1.64832014445081 0.25
-1.64040647804532 0.375
-1.625 0.451527791170983
-1.61246562625323 0.5
-1.57715100780749 0.625
-1.54862285146234 0.75
-1.5 0.874019243155537
-1.49936463061367 0.875
-1.43239184640986 1
-1.375 1.10374842387675
-1.35812566043001 1.125
-1.28027761107352 1.25
-1.25 1.28705891359345
-1.17513796995668 1.375
-1.125 1.43194604082662
-1.058519223869 1.5
-1 1.55936775033336
-0.928910667291528 1.625
-0.875 1.67447038191771
-0.783847313608286 1.75
-0.75 1.77916783063852
-0.625 1.86864223234026
-0.6167693378484 1.875
-0.5 1.95027130424479
-0.426962920998583 2
-0.375 2.03464978017311
-0.25 2.10167937174348
-0.21177636709955 2.125
-0.125 2.17069107184664
0 2.22603126167998
0.048594371044165 2.25
0.125 2.28226142612105
0.25 2.32039110916025
0.375 2.35661789733115
0.441226098207418 2.375
0.5 2.3888098127779
0.625 2.40667538732856
0.75 2.41588368676072
0.875 2.41792816401991
1 2.41317450084589
1.125 2.40125345995698
1.25 2.37976173337936
1.26753047342581 2.375
1.375 2.34385155550634
1.5 2.30939722978583
1.625 2.27044832091788
1.66944111890357 2.25
1.75 2.20975932549244
1.875 2.15557889759238
1.92720987955214 2.125
2 2.07853012066668
2.125 2.0050570591527
2.13162635444112 2
2.25 1.91286525430503
2.29631199202415 1.875
2.375 1.80717763846169
2.43785697178305 1.75
2.5 1.68975858780482
2.56273282384116 1.625
2.625 1.55771700594067
2.6746759835084 1.5
2.75 1.40748873807552
2.77567496523478 1.375
2.85786214483422 1.25
2.875 1.22692705792717
2.93537694615231 1.125
3 1.01640050627116
3.01004999509244 1
3.06489774109874 0.875
3.12421228001884 0.75
3.125 0.748508886370345
3.17080187901229 0.625
3.20576771237543 0.5
3.24830364064235 0.375
3.25 0.370230058939661
3.28046844444038 0.25
3.30069155375939 0.125
3.31583027040888 0
3.32781055317095 -0.125
3.33635136358286 -0.25
3.34043690699197 -0.375
3.33938324256013 -0.5
3.33340354507246 -0.625
3.32350271390933 -0.75
3.31069639479094 -0.875
3.29477395382383 -1
3.27253352398973 -1.125
3.25 -1.20469630463201
3.23386261219463 -1.25
3.19579004146665 -1.375
3.16247822898171 -1.5
3.125 -1.5958530859344
3.10988079542911 -1.625
3.05747783797613 -1.75
3.00306433865667 -1.875
3 -1.88001525320015
2.9326438665375 -2
2.875 -2.1038916945421
2.85976627089741 -2.125
2.78396607165407 -2.25
2.75 -2.29708011758564
2.69012441711635 -2.375
2.625 -2.4615979997844
2.59169281137003 -2.5
2.5 -2.61110708745381
2.48689906801814 -2.625
2.375 -2.74464293250215
2.36958195530726 -2.75
2.25 -2.86203345411182
2.23593320170832 -2.875
2.125 -2.96740860956985
2.08661169251916 -3
2 -3.06619581923383
1.92263964146243 -3.125
1.875 -3.15975457278675
1.75 -3.23854402307564
1.73373922797835 -3.25
1.625 -3.31186953244427
1.51683958620103 -3.375
1.5 -3.38509272922248
1.375 -3.44164540338763
1.25791737268901 -3.5
1.25 -3.50409707349458
1.125 -3.55277716902652
1 -3.59723423544503
0.935280130075216 -3.625
0.875 -3.64736372997173
0.75 -3.68133465701602
0.625 -3.71324300847359
0.505168932270097 -3.75
0.5 -3.75152966121721
0.375 -3.77963340425134
0.25 -3.80009926941726
0.125 -3.81724938330727
0 -3.83288837020724
-0.125 -3.84728402330362
-0.25 -3.85973941448431
-0.375 -3.86905839481971
-0.5 -3.87401300051882
-0.625 -3.87378526723786
-0.75 -3.86828278083913
-0.875 -3.85821406130819
-1 -3.84486680973523
-1.125 -3.82961290425667
-1.25 -3.81323815401866
-1.375 -3.7951195753559
-1.5 -3.77204825908182
-1.58078865631022 -3.75
-1.625 -3.73479425604973
-1.75 -3.69720797536875
-1.875 -3.66470080963939
-1.98740992435813 -3.625
-2 -3.61885223210725
-2.125 -3.56589669131019
-2.25 -3.51982326301556
-2.28730555256606 -3.5
-2.375 -3.45153464541025
-2.5 -3.39572572223345
-2.53335131754496 -3.375
-2.625 -3.3175161825008
-2.74364837085912 -3.25
-2.75 -3.24523535888942
-2.875 -3.16316799259638
-2.92648719272525 -3.125
-3 -3.06755969646011
-3.08912631603326 -3
-3.125 -2.96905450250186
-3.241387085195 -2.875
-3.25 -2.8670583954845
-3.375 -2.7547997499077
-3.37989739525371 -2.75
-3.5 -2.62984173937393
-3.50467875133034 -2.625
-3.61669629534243 -2.5
-3.625 -2.49112310910696
-3.71855842867746 -2.375
-3.75 -2.33923957316057
-3.81758699450262 -2.25
-3.875 -2.1783112503122
-3.91482515275214 -2.125
-4 -2.0003358125916
-4.00025624939849 -2
-4.07156512722322 -1.875
-4.125 -1.79590367399915
-4.15434623623359 -1.75
-4.2117328365202 -1.625
-4.25 -1.56464945756572
-4.28518037209068 -1.5
-4.33303453224465 -1.375
-4.375 -1.29873056887386
-4.39946944482732 -1.25
-4.43934498846666 -1.125
-4.48768223377364 -1
-4.5 -0.975429555510532
-4.53593045010319 -0.875
-4.56473666579467 -0.75
-4.59784892415581 -0.625
-4.625 -0.549924023006027
-4.64061853316253 -0.5
-4.66554718492195 -0.375
-4.68301097752999 -0.25
-4.69897795522514 -0.125
-4.71571353014436 0
-4.73323479754684 0.125
-4.74999524238021 0.25
-4.75 0.250047830681144
-4.7592271003258 0.375
-4.76358342465646 0.5
-4.76393087270806 0.625
-4.76032293270308 0.75
-4.75202866283374 0.875
-4.75 0.893412362581909
-4.73618661529706 1
-4.71849200836236 1.125
-4.70130575057195 1.25
-4.68484245431944 1.375
-4.66707281979167 1.5
-4.64228846442104 1.625
-4.625 1.68050183932935
-4.5994390259391 1.75
-4.56497043125232 1.875
-4.5347850466479 2
-4.5 2.09378849200076
-4.48429483948396 2.125
-4.43627946788637 2.25
-4.39338346736204 2.375
-4.375 2.40977138376669
-4.32600761364513 2.5
-4.2763644446025 2.625
-4.25 2.67037861676797
-4.20072628975555 2.75
-4.14110369136775 2.875
-4.125 2.89885048154332
-4.05903841918505 3
-4 3.09629727955206
-3.97777142449244 3.125
-3.89976949557498 3.25
-3.875 3.28225760941029
-3.8035327559016 3.375
-3.75 3.44485870978244
-3.70302083479103 3.5
-3.625 3.59872847784633
-3.60113841536174 3.625
-3.5 3.74535464881349
-3.49558097597499 3.75
-3.3805941736693 3.875
-3.375 3.88079518626021
-3.25648167667589 4
-3.25 4.00644526093056
-3.125 4.12387170906505
-3.12380063730924 4.125
-3 4.23200584056537
-2.98006310247874 4.25
-2.875 4.33609952341375
-2.82965408014922 4.375
-2.75 4.43819061433429
-2.67297094141003 4.5
-2.625 4.53758297230821
-2.50569835492525 4.625
-2.5 4.62947043975252
-2.375 4.70966671969358
-2.31965343298619 4.75
-2.25 4.79620450514834
-2.12721834865752 4.875
-2.125 4.87653935040798
-2 4.94567319998338
-1.9122638437848 5
-1.875 5.02249703070137
-1.75 5.08267869654361
-1.67661964262109 5.125
-1.625 5.15248179103612
-1.5 5.20552090665032
-1.41312620017711 5.25
-1.375 5.26845043533968
-1.25 5.31481146387248
-1.125 5.36564493565779
-1.10474248485383 5.375
-1 5.41242049479107
-0.875 5.44806334983299
-0.75 5.48828434135635
-0.717296359345127 5.5
-0.625 5.52605014088401
-0.5 5.55222749027167
-0.375 5.57525001288462
-0.25 5.5986415614446
-0.125 5.62365509734245
-0.117732675137565 5.625
0 5.64149376607217
0.125 5.65353141293175
0.25 5.66163335862249
0.375 5.66656660892053
0.5 5.66866057597353
0.625 5.66804494132079
0.75 5.66474623699301
0.875 5.65864562321607
1 5.64930925890661
1.125 5.63565459448493
1.19341775872007 5.625
1.25 5.6141821745328
1.375 5.59027425707114
1.5 5.568537773787
1.625 5.54718756340705
1.75 5.52184990709121
1.82655329982649 5.5
1.875 5.48289489754625
2 5.44574553329221
2.125 5.41372823920366
2.24071132072375 5.375
2.25 5.37070499676277
2.375 5.32050597056361
2.5 5.2796330233414
2.56719488086299 5.25
2.625 5.22005783423234
2.75 5.1699363108989
2.84653809463183 5.125
2.875 5.10806523365749
3 5.04789419867511
3.09181259423611 5
3.125 4.97853325364318
3.25 4.9130002892582
3.31264236803178 4.875
3.375 4.83275142492919
3.5 4.76167178628903
3.51646764154918 4.75
3.625 4.67521640048559
3.69753350196805 4.625
3.75 4.58433054425521
3.87157957996341 4.5
3.875 4.49713748758756
4 4.40078757632132
4.03104534766924 4.375
4.125 4.29566003526226
4.17806597839007 4.25
4.25 4.18520025186807
4.31666330144589 4.125
4.375 4.06961694116422
4.4478073754002 4
4.5 3.94808322167857
4.57194684681497 3.875
4.625 3.81976438237236
4.68978918346332 3.75
4.75 3.68417225221835
4.80220874640632 3.625
4.875 3.54075902453041
4.90953790327923 3.5
5 3.38764282812236
5.01041615975001 3.375
5.10011885925323 3.25
5.125 3.21867600924671
5.19041154808172 3.125
5.25 3.04302184641136
5.28025031608875 3
5.35762753718056 2.875
5.375 2.85058643136071
5.43486650960255 2.75
5.5 2.64518602065302
5.51274168063853 2.625
5.57602981107469 2.5
5.625 2.41682020219191
5.64842255725967 2.375
5.70446029067608 2.25
5.75 2.16556891474259
5.77069806039146 2.125
5.82057396513201 2
5.875 1.8844634239368
5.87956572766945 1.875
5.9266101976502 1.75
5.9706073729099 1.625
6 1.55769402162346
6.02212110998764 1.5
6.05866897925147 1.375
6.09543788897772 1.25
6.125 1.16855981629021
6.13919317848411 1.125
6.17010920128375 1
6.19660031735761 0.875
6.22543696768934 0.75
6.25 0.659593573174003
6.25838623201007 0.625
6.28167737651719 0.5
6.29967287725028 0.375
6.3152225380943 0.25
6.32976301335239 0.125
6.34378963109752 0
6.35713050557684 -0.125
6.36915693822293 -0.25
6.375 -0.325880218472985
6.3781031098283 -0.375
6.3828688389685 -0.5
6.38475800163414 -0.625
6.38391842738372 -0.75
6.38025217689285 -0.875
6.375 -0.971016581752865
6.37300945660412 -1
6.36139775990161 -1.125
6.34808046130414 -1.25
6.33389891160762 -1.375
6.3192755567064 -1.5
6.30393924888536 -1.625
6.28656968955397 -1.75
6.26421104601226 -1.875
6.25 -1.93319896390707
6.23069960378698 -2
6.19978629562409 -2.125
6.17276955013567 -2.25
6.14150565300427 -2.375
6.125 -2.42302069771824
6.09518659156055 -2.5
6.05708311750602 -2.625
6.01869308655316 -2.75
6 -2.79454855387588
5.96301350600052 -2.875
5.91843298468548 -3
5.875 -3.10237837032024
5.86251416384457 -3.125
5.80531891210514 -3.25
5.75 -3.37074725098702
5.74737202775323 -3.375
5.68033987028089 -3.5
5.625 -3.60603109462564
5.61240694390353 -3.625
5.54227717169492 -3.75
5.5 -3.8190688220975
5.46128156721409 -3.875
5.38764062980739 -4
5.375 -4.01762849725477
5.29936089602638 -4.125
5.25 -4.19450658272905
5.20651262892702 -4.25
5.125 -4.36325824779338
5.11510848884207 -4.375
5.01804733516778 -4.5
5 -4.52122861961255
4.91130484999354 -4.625
4.875 -4.66611702097036
4.7986699715736 -4.75
4.75 -4.80256884715497
4.68054791745268 -4.875
4.625 -4.93189449133771
4.55651883928048 -5
4.5 -5.0548337326919
4.4260500694268 -5.125
4.375 -5.17207210682241
4.28859834346847 -5.25
4.25 -5.28406891697426
4.14305153477259 -5.375
4.125 -5.39040118246521
4 -5.48740744326024
3.98503409047136 -5.5
3.875 -5.58048120813966
3.81863374203643 -5.625
3.75 -5.67467833864272
3.64574830017062 -5.75
3.625 -5.76513384549622
3.5 -5.84235686406734
3.45478074295407 -5.875
3.375 -5.92517751019514
3.25696257755988 -6
3.25 -6.00462051222887
3.125 -6.0717518669682
3.03915019688504 -6.125
3 -6.14819066305472
2.875 -6.20789154820475
2.80392711193887 -6.25
2.75 -6.27893805538235
2.625 -6.3328748117771
2.54814362085369 -6.375
2.5 -6.39912907012115
2.375 -6.44740685945306
2.26617220122239 -6.5
2.25 -6.50787907336909
2.125 -6.5539265021635
2 -6.59903013767052
1.94447529242553 -6.625
1.875 -6.65210379698156
1.75 -6.68827581699863
1.625 -6.72841720913252
1.57217261361938 -6.75
1.5 -6.77411783275245
1.375 -6.80437534321866
1.25 -6.83328372270054
1.125 -6.87074958624516
1.11236893775394 -6.875
1 -6.902496355901
0.875 -6.92446169596024
0.75 -6.9436893974123
0.625 -6.96382467254718
0.5 -6.98690179809218
0.434002337374321 -7
0.375 -7.00962290899984
0.25 -7.02457281961726
0.125 -7.03536336287533
0 -7.04332820602342
-0.125 -7.04911574021567
-0.25 -7.05298382944546
-0.375 -7.05499702992429
-0.5 -7.055152347977
-0.625 -7.05343996133347
-0.75 -7.0498547356225
-0.875 -7.04433284347942
-1 -7.03663729395611
-1.125 -7.02615964404521
-1.25 -7.01161921394314
-1.32214881840883 -7
-1.375 -6.98942102510287
-1.5 -6.96566756702703
-1.625 -6.94503205466028
-1.75 -6.92550146712398
-1.875 -6.90330120221087
-1.98825075934877 -6.875
-2 -6.87096162868462
-2.125 -6.83265480535513
-2.25 -6.80337891911882
-2.375 -6.77213183716615
-2.43756377310187 -6.75
-2.5 -6.72400797724972
-2.625 -6.68440160705557
-2.75 -6.64684967764751
-2.80155358158676 -6.625
-2.875 -6.59025654594563
-3 -6.54675822442496
-3.11510267931272 -6.5
-3.125 -6.49443125300982
-3.25 -6.43637115035065
-3.375 -6.38541210017802
-3.39346032413693 -6.375
-3.5 -6.31742627298575
-3.625 -6.26211602257444
-3.64493678271569 -6.25
-3.75 -6.18901125532603
-3.875 -6.12580015482375
-3.87619014272046 -6.125
-4 -6.05103306310723
-4.08593030422729 -6
-4.125 -5.97207503145991
-4.25 -5.90199300458519
-4.28843928647204 -5.875
-4.375 -5.8137751240965
-4.47304702859069 -5.75
-4.5 -5.72871757631241
-4.625 -5.64746892958301
-4.65351638988851 -5.625
-4.75 -5.55109342777671
-4.81623386008204 -5.5
-4.875 -5.4510852271266
-4.97424154281608 -5.375
-5 -5.35234805943903
-5.125 -5.25447334932179
-5.12992922547787 -5.25
-5.25 -5.14661816517186
-5.27334495898038 -5.125
-5.375 -5.03239797477331
-5.40903428683707 -5
-5.5 -4.91324515951481
-5.53886225477263 -4.875
-5.625 -4.78944047658858
-5.66367892590511 -4.75
-5.75 -4.66072318463419
-5.78387795328087 -4.625
-5.875 -4.52637742332927
-5.89933658833378 -4.5
-6 -4.38465850333361
-6.0087439790118 -4.375
-6.10727428417181 -4.25
-6.125 -4.23037052888182
-6.2050377712753 -4.125
-6.25 -4.0726527724104
-6.30563770344234 -4
-6.375 -3.91228723478964
-6.4044661115768 -3.875
-6.4875714197642 -3.75
-6.5 -3.73505326728038
-6.56942994057873 -3.625
-6.625 -3.55058530033951
-6.66061781938717 -3.5
-6.73209590700847 -3.375
-6.75 -3.35181440250879
-6.80832316399981 -3.25
-6.875 -3.14531319337086
-6.88905780309928 -3.125
-6.94663088130345 -3
-7 -2.91636633610525
-7.0256845765318 -2.875
-7.07604738184052 -2.75
-7.125 -2.66956349160449
-7.15075098271423 -2.625
-7.19593144548936 -2.5
-7.25 -2.40078931584669
-7.26468122171992 -2.375
-7.30848077641044 -2.25
-7.35889998172518 -2.125
-7.375 -2.09738207033583
-7.41490100457045 -2
-7.44851448306036 -1.875
-7.5 -1.75872984575028
-7.50427918976088 -1.75
-7.54410717409363 -1.625
-7.57203859863237 -1.5
-7.61551261480558 -1.375
-7.625 -1.35439979240409
-7.65773338675607 -1.25
-7.68100205305424 -1.125
-7.70433079070677 -1
-7.74024410003734 -0.875
-7.75 -0.848030367486062
-7.77511535073606 -0.75
-7.79450365133668 -0.625
-7.809142308423 -0.5
-7.82400651613121 -0.375
-7.84202060829607 -0.25
-7.86488569321592 -0.125
-7.875 -0.0746071783094059
-7.88657036167718 0
-7.89974352670301 0.125
-7.90860442908552 0.25
-7.91473941229265 0.375
-7.9189602983132 0.5
-7.92165284056843 0.625
-7.9229774272038 0.75
-7.92298612555473 0.875
-7.92167368321712 1
-7.91898179336104 1.125
-7.91474569227388 1.25
-7.9085812521593 1.375
-7.89969628665747 1.5
-7.88655328324219 1.625
-7.875 1.70016244609951
-7.86507977412785 1.75
-7.84232822894261 1.875
-7.82423240443298 2
-7.80910394968095 2.125
-7.79404496708902 2.25
-7.77414560853102 2.375
-7.75 2.46889902586021
-7.73893677542499 2.5
-7.70373000525379 2.625
-7.68003462887021 2.75
-7.65562965128859 2.875
-7.625 2.97054182421355
-7.61176400017799 3
-7.57008946077483 3.125
-7.54117356342325 3.25
-7.5 3.37036680197968
-7.49753007902498 3.375
-7.44480857046437 3.5
-7.40971874655028 3.625
-7.375 3.70486476924183
-7.34967101803756 3.75
-7.30276195623357 3.875
-7.2528060723506 4
-7.25 4.00474146422322
-7.18788316207981 4.125
-7.13748604568016 4.25
-7.125 4.27037565681416
-7.06497230790065 4.375
-7.00846386336858 4.5
-7 4.51277901773702
-6.93290849922349 4.625
-6.875 4.73218339736828
-6.86178374522303 4.75
-6.7911323397402 4.875
-6.75 4.93821914215934
-6.70465416490938 5
-6.63307976507802 5.125
-6.625 5.13555741262521
-6.54502713193698 5.25
-6.5 5.31232409506156
-6.45011346430676 5.375
-6.375 5.48355876333881
-6.36090214320592 5.5
-6.27020361543264 5.625
-6.25 5.64902542753011
-6.16682819926471 5.75
-6.125 5.79945042384632
-6.05850001011584 5.875
-6 5.9427430986849
-5.94718800405163 6
-5.875 6.08071138670255
-5.83266151387734 6.125
-5.75 6.21331175960398
-5.71385135638085 6.25
-5.625 6.34024673833246
-5.58977839280923 6.375
-5.5 6.46170048574811
-5.46004838780252 6.5
-5.375 6.57844941715978
-5.32486099789282 6.625
-5.25 6.69149923323332
-5.18453151375555 6.75
-5.125 6.80147128340298
-5.03863145408359 6.875
-5 6.90787412227624
-4.88473603716104 7
-4.875 7.00823048610385
-4.75 7.09792941218173
-4.71691536212984 7.125
-4.625 7.19114266985676
-4.54769258868012 7.25
-4.5 7.28527745549781
-4.375 7.36994844074258
-4.36844317760232 7.375
-4.25 7.44865784665677
-4.17683429224896 7.5
-4.125 7.53455279070824
-4 7.60748677917427
-3.97498004756477 7.625
-3.875 7.68253247130305
-3.76385917430266 7.75
-3.75 7.75886214507324
-3.625 7.82150247115115
-3.53430101249767 7.875
-3.5 7.89488689826564
-3.375 7.95169673936695
-3.28833498642356 8
-3.25 8.02056347079615
-3.125 8.07272766018971
-3.02232929044899 8.125
-3 8.13639271979417
-2.875 8.185433128616
-2.75 8.23860174410824
-2.72756931910377 8.25
-2.625 8.29060238041906
-2.5 8.33214147242519
-2.39890791437872 8.375
-2.375 8.38483045221471
-2.25 8.42421762356242
-2.125 8.46020931178857
-2.01672038732431 8.5
-2 8.50596022338896
-1.875 8.54047214252458
-1.75 8.56896094441453
-1.625 8.60043708032844
-1.54460962735702 8.625
-1.5 8.63696552038427
-1.375 8.66259370553482
-1.25 8.68331678093575
-1.125 8.70315516856071
-1 8.72456610519234
-0.875 8.7489669619055
-0.869677094572804 8.75
-0.75 8.76743304828475
-0.625 8.7809812511449
-0.5 8.79143132998031
-0.375 8.7996728278164
-0.25 8.80614138440871
-0.125 8.81099078208981
0 8.81423620374277
0.125 8.81583729707664
0.25 8.81576882690281
0.375 8.81405100793098
0.5 8.8107489786398
0.625 8.80594009723524
0.75 8.79964571275097
0.875 8.79172973262321
1 8.78175940441255
1.125 8.76880633702
1.25 8.75112151822706
1.25619289494021 8.75
1.375 8.7265064933255
1.5 8.70531991794492
1.625 8.68655943513902
1.75 8.66787273362425
1.875 8.64536913848656
1.95669130371784 8.625
2 8.61132872472687
2.125 8.57824853735991
2.25 8.55194644686086
2.375 8.52370911670714
2.450110216268 8.5
2.5 8.48052244734963
2.625 8.44231112637973
2.75 8.41015782771776
2.85244225710202 8.375
2.875 8.36458435733101
3 8.3178179690027
3.125 8.2799572506868
3.19793226841622 8.25
3.25 8.22411916020574
3.375 8.17756725520299
3.5 8.12926150249859
3.50822198614896 8.125
3.625 8.06781250875015
3.75 8.01898906799035
3.7859644459958 8
3.875 7.95115964866741
4 7.89822447366792
4.04168627156697 7.875
4.125 7.82605363335792
4.25 7.76805132272957
4.27984375005829 7.75
4.375 7.69205733539344
4.5 7.62657720161628
4.50236629928762 7.625
4.625 7.54968570386809
4.70696590706958 7.5
4.75 7.46929818432747
4.875 7.39694235216811
4.90645627634518 7.375
5 7.30930590340964
5.08960324529794 7.25
5.125 7.22258631566133
5.25 7.14068557631313
5.27042149234238 7.125
5.375 7.04616922465664
5.43593962908828 7
5.5 6.94794969531626
5.59639217149733 6.875
5.625 6.85049527844494
5.75 6.75405693201912
5.75469442701636 6.75
5.875 6.64884616315397
5.90213425451655 6.625
6 6.53846074509199
6.0427429476941 6.5
6.125 6.42423264077555
6.17811492217688 6.375
6.25 6.30645596889895
6.30886943024657 6.25
6.375 6.18495270780883
6.43528743508573 6.125
6.5 6.05942894951905
6.55762993849281 6
6.625 5.92964508533019
6.67620857766855 5.875
6.75 5.79538688185007
6.79126934718347 5.75
6.875 5.65624398639104
6.90271680438183 5.625
7 5.51113626168196
7.00969814431547 5.5
7.10864148537012 5.375
7.125 5.35605301029131
7.20618636345896 5.25
7.25 5.19697650130637
7.30485182823964 5.125
7.375 5.03489399317657
7.40178508919554 5
7.48952106997336 4.875
7.5 4.86178478621674
7.5740956944071 4.75
7.625 4.6810825383474
7.66358554696525 4.625
7.74571188616786 4.5
7.75 4.49425458448386
7.82095844846927 4.375
7.875 4.29518469213872
7.90399125214522 4.25
7.97297607878142 4.125
8 4.08509465867066
8.04843305592692 4
8.11956027397679 3.875
8.125 3.8668322402347
8.18448803004946 3.75
8.25 3.63391102023014
8.25525275253581 3.625
8.31302072956966 3.5
8.375 3.38433784585695
8.38020237750258 3.375
8.43426743989662 3.25
8.49453319982105 3.125
8.5 3.11546559361004
8.54881074550981 3
8.59852613796764 2.875
8.625 2.8237802770276
8.65657629924515 2.75
8.69861875906217 2.625
8.75 2.508224425048
8.75369536447837 2.5
8.79661423542505 2.375
8.83492740546112 2.25
8.875 2.15309554051565
8.88596462598687 2.125
8.92241355744489 2
8.95523034291978 1.875
8.99952501120017 1.75
9 1.7488184722533
9.03482149962704 1.625
9.06179131509469 1.5
9.09084108051849 1.375
9.125 1.2639873445357
9.12906985373944 1.25
9.1570965646715 1.125
9.17841309452031 1
9.19865861385004 0.875
9.22168807296723 0.75
9.25 0.626555722523237
9.25033269716644 0.625
9.27160983801876 0.5
9.28732682142367 0.375
9.30004011460299 0.25
9.31122421582148 0.125
9.32165126338877 0
9.33161305168515 -0.125
9.34105713324792 -0.25
9.34969077285396 -0.375
9.35707667702004 -0.5
9.36273298506879 -0.625
9.36623359878816 -0.75
9.36727845980993 -0.875
9.36576955988536 -1
9.36182037671786 -1.125
9.35573592917133 -1.25
9.34796385123527 -1.375
9.33900249267792 -1.5
9.32929471979613 -1.625
9.3191182831589 -1.75
9.30846484302104 -1.875
9.29690634411801 -2
9.28339791127439 -2.125
9.26594980118699 -2.25
9.25 -2.33342287067756
9.23973343136766 -2.375
9.21226883057372 -2.5
9.1901753008316 -2.625
9.16969833853102 -2.75
9.14551530669283 -2.875
9.125 -2.95053235328954
9.10805574007716 -3
9.07358058903471 -3.125
9.04609829660345 -3.25
9.01415321816127 -3.375
9 -3.41459184070031
8.96620772360402 -3.5
8.93019425134561 -3.625
8.89440563572473 -3.75
8.875 -3.79824170761802
8.84025453610785 -3.875
8.79916350320814 -4
8.754000611665 -4.125
8.75 -4.1331808833308
8.69532516261203 -4.25
8.65056765995693 -4.375
8.625 -4.42785385681848
8.58586410882272 -4.5
8.53558048293893 -4.625
8.5 -4.69613252697704
8.46799242804968 -4.75
8.41174527083049 -4.875
8.375 -4.94310955826662
8.33928787773053 -5
8.27876735250442 -5.125
8.25 -5.17299612940268
8.20032065894413 -5.25
8.13413133391966 -5.375
8.125 -5.3885559040609
8.0529368468334 -5.5
8 -5.58497964054656
7.97051186265511 -5.625
7.89454133377061 -5.75
7.875 -5.7769606717992
7.80396666583382 -5.875
7.75 -5.95178602361024
7.711801935273 -6
7.625 -6.12498237085066
7.62498518218101 -6.125
7.52838153301547 -6.25
7.5 -6.28479966011317
7.42511352204802 -6.375
7.375 -6.43551788579944
7.31853102989388 -6.5
7.25 -6.58053465727165
7.20941768361555 -6.625
7.125 -6.72052334380679
7.09716655057017 -6.75
7 -6.85506083683211
6.98060115604064 -6.875
6.875 -6.98363178068318
6.85862328760268 -7
6.75 -7.1061807608761
6.73064006390647 -7.125
6.625 -7.22330446487673
6.59672230082126 -7.25
6.5 -7.3360826151615
6.45740836464728 -7.375
6.375 -7.44567205701995
6.31320014684257 -7.5
6.25 -7.55273945951105
6.16373493014834 -7.625
6.125 -7.65679656076771
6.00655989845406 -7.75
6 -7.75534978539877
5.875 -7.84378755590041
5.83610256496512 -7.875
5.75 -7.93600571430697
5.66426073002963 -8
5.625 -8.02847282235433
5.5 -8.10985749191397
5.47999000807005 -8.125
5.375 -8.1905959809485
5.28871961427549 -8.25
5.25 -8.27575733990139
5.125 -8.34660695965033
5.08394752687586 -8.375
5 -8.42413268441088
4.875 -8.49875749647848
4.87317990394036 -8.5
4.75 -8.56379056946216
4.64636302447718 -8.625
4.625 -8.63769232308657
4.5 -8.69606983071247
4.40529982227096 -8.75
4.375 -8.76679060121162
4.25 -8.82091856901085
4.14910302255533 -8.875
4.125 -8.88774488140008
4 -8.93878432453498
3.875 -8.9999695156519
3.87494548021287 -9
3.75 -9.05059725678358
3.625 -9.09998964203168
3.57521851806595 -9.125
3.5 -9.1562403038008
3.375 -9.19797485453314
3.25389214701696 -9.25
3.25 -9.25170648333235
3.125 -9.29449896554671
3 -9.33286108152891
2.89479127873899 -9.375
2.875 -9.38259239514373
2.75 -9.41976566559262
2.625 -9.45338763238169
2.5 -9.496105907727
2.48979911328811 -9.5
2.375 -9.53247420528207
2.25 -9.56114921372082
2.125 -9.59170336062699
2.01580127175393 -9.625
2 -9.62947500583383
1.875 -9.6577747372871
1.75 -9.68119264456
1.625 -9.70450108771482
1.5 -9.73096499390862
1.42073906321235 -9.75
1.375 -9.75936209549233
1.25 -9.77997454775515
1.125 -9.79716366052481
1 -9.81287592930847
0.875 -9.82826665142631
0.75 -9.84394286434034
0.625 -9.86011017183425
0.51169329783348 -9.875
0.5 -9.87632434900338
0.375 -9.8879083535003
0.25 -9.89709435750597
0.125 -9.90439831087759
0 -9.91012753362964
-0.125 -9.91444513258092
-0.25 -9.9174362511258
-0.375 -9.91913645193531
-0.5 -9.91955504101488
-0.625 -9.91868762770959
-0.75 -9.91652376013717
-0.875 -9.91303374508056
-1 -9.90815152173
-1.125 -9.90175741047652
-1.25 -9.89361990592223
-1.375 -9.88335466402694
-1.45638146543621 -9.875
-1.5 -9.8695309981647
-1.625 -9.8531850870809
-1.75 -9.83721573433131
-1.875 -9.82153791740167
-2 -9.80572047743311
-2.125 -9.78886348462385
-2.25 -9.7694216009391
-2.35042062250073 -9.75
-2.375 -9.74406383228858
-2.5 -9.71544723850903
-2.625 -9.69060721347401
-2.75 -9.66658481029742
-2.875 -9.63917994558816
-2.92652393633831 -9.625
-3 -9.60206847794458
-3.125 -9.56900493621349
-3.25 -9.53894775954592
-3.375 -9.50348113093872
-3.38482880742816 -9.5
-3.5 -9.45881328330815
-3.625 -9.42300671847334
-3.75 -9.38405887581544
-3.772809976677 -9.375
-3.875 -9.33335568402453
-4 -9.29294940375515
-4.11553482383951 -9.25
-4.125 -9.2453973801558
-4.25 -9.19240374350512
-4.375 -9.14750448010989
-4.42388588477558 -9.125
-4.5 -9.08701643735172
-4.625 -9.03800223490886
-4.70681887928368 -9
-4.75 -8.97612331493874
-4.875 -8.92088548737703
-4.97014812441061 -8.875
-5 -8.8572525068568
-5.125 -8.79687711818363
-5.21599014523415 -8.75
-5.25 -8.72874794603714
-5.375 -8.66590956188264
-5.44752048862781 -8.625
-5.5 -8.59121128945155
-5.625 -8.52727155001942
-5.66840654789383 -8.5
-5.75 -8.44699236940303
-5.875 -8.37771723478968
-5.87886765673291 -8.375
-6 -8.29749408955523
-6.07363141986302 -8.25
-6.125 -8.21270771941779
-6.25 -8.13815464453209
-6.26770145756832 -8.125
-6.375 -8.04960486272275
-6.44563319993857 -8
-6.5 -7.95796259689736
-6.62475402488041 -7.875
-6.625 -7.87479751056453
-6.75 -7.78279772117303
-6.79131250563463 -7.75
-6.875 -7.68321279956861
-6.94985618738322 -7.625
-7 -7.58260600560863
-7.1074202441475 -7.5
-7.125 -7.48452026241308
-7.25 -7.38605138601595
-7.26232572297543 -7.375
-7.375 -7.27883436041239
-7.40684912251353 -7.25
-7.5 -7.1669163198633
-7.54558137108247 -7.125
-7.625 -7.05162976930268
-7.67993835880092 -7
-7.75 -6.93337380885506
-7.81045452326587 -6.875
-7.875 -6.81205525443239
-7.93732722979641 -6.75
-8 -6.68742862730882
-8.06074160864734 -6.625
-8.125 -6.55929990608959
-8.18098960888097 -6.5
-8.25 -6.42755159758026
-8.29837928269986 -6.375
-8.375 -6.29193120278456
-8.41291054077235 -6.25
-8.5 -6.15148743072309
-8.52371865093312 -6.125
-8.625 -6.00346463957643
-8.62809611857816 -6
-8.72206423365931 -5.875
-8.75 -5.8438035034596
-8.82094723146531 -5.75
-8.875 -5.68649564165231
-8.92307899290146 -5.625
-9 -5.52643945045863
-9.02161010744396 -5.5
-9.10211584869029 -5.375
-9.125 -5.34804438621593
-9.18994621555331 -5.25
-9.25 -5.17203183569443
-9.28491205998753 -5.125
-9.36055603881676 -5
-9.375 -4.98245215479569
-9.43866486377475 -4.875
-9.5 -4.78920040112565
-9.52810727850272 -4.75
-9.58950816096735 -4.625
-9.625 -4.57829149965193
-9.67242608213256 -4.5
-9.74181919349699 -4.375
-9.75 -4.36446690676174
-9.80806853353754 -4.25
-9.875 -4.13844204451707
-9.8844367628384 -4.125
-9.93785147176781 -4
-10 -3.89516790422926
-10 -4
-10 -4.125
-10 -4.25
-10 -4.375
-10 -4.5
-10 -4.625
-10 -4.75
-10 -4.875
-10 -5
-10 -5.125
-10 -5.25
-10 -5.375
-10 -5.5
-10 -5.625
-10 -5.75
-10 -5.875
-10 -6
-10 -6.125
-10 -6.25
-10 -6.375
-10 -6.5
-10 -6.625
-10 -6.75
-10 -6.80379836889539
-9.93993051847795 -6.875
-9.875 -6.94774591105764
-9.82835047130074 -7
-9.75 -7.08743194223385
-9.7151456605412 -7.125
-9.625 -7.22421096155419
-9.60040281486054 -7.25
-9.5 -7.35796152342468
-9.48339431483543 -7.375
-9.375 -7.48808306529215
-9.36316789947177 -7.5
-9.25 -7.61410982296071
-9.23899342822776 -7.625
-9.125 -7.73604824433779
-9.11063339829241 -7.75
-9 -7.85442469803759
-8.97835371101504 -7.875
-8.875 -7.97004992684954
-8.84264338599028 -8
-8.75 -8.08364039418784
-8.70372560314143 -8.125
-8.625 -8.19534380744241
-8.56085345333292 -8.25
-8.5 -8.30420261701139
-8.4112789172908 -8.375
-8.375 -8.40736430331078
-8.25 -8.49888221346852
-8.2486996255466 -8.5
-8.125 -8.59401142270863
-8.08653208215335 -8.625
-8 -8.69340700511301
-7.9222656900461 -8.75
-7.875 -8.78882594061001
-7.75 -8.86788418218827
-7.74096808167224 -8.875
-7.625 -8.95578195297191
-7.56154715050774 -9
-7.5 -9.04669759495307
-7.375 -9.11861962848967
-7.36637395176131 -9.125
-7.25 -9.20046632726984
-7.1703213968484 -9.25
-7.125 -9.28319278876004
-7 -9.34705223815983
-6.95685622531767 -9.375
-6.875 -9.42868210261808
-6.75 -9.48967338212369
-6.73417665602279 -9.5
-6.625 -9.56427217479068
-6.50122153262842 -9.625
-6.5 -9.62585273358623
-6.375 -9.69311072086551
-6.25392168614551 -9.75
-6.25 -9.75261806021784
-6.125 -9.81598307722883
-6 -9.86902123470435
-5.98947283867074 -9.875
-5.875 -9.93306470132358
};
\addplot [draw=none, fill=color0, fill opacity=0.2, colormap/viridis]
table{%
x                      y
8 -10
8.125 -10
8.25 -10
8.375 -10
8.5 -10
8.625 -10
8.75 -10
8.875 -10
9 -10
9.125 -10
9.25 -10
9.375 -10
9.5 -10
9.625 -10
9.75 -10
9.875 -10
10 -10
10 -9.875
10 -9.75
10 -9.625
10 -9.5
10 -9.375
10 -9.25
10 -9.125
10 -9
10 -8.875
10 -8.75
10 -8.625
10 -8.5
10 -8.375
10 -8.25
10 -8.125
10 -8
10 -7.9812614993205
9.98340583768568 -8
9.88957192478919 -8.125
9.875 -8.14170624123367
9.78442565171543 -8.25
9.75 -8.28950256360321
9.67453941036555 -8.375
9.625 -8.43138151560188
9.56205404254744 -8.5
9.5 -8.56933814224796
9.4474335689166 -8.625
9.375 -8.7037420603239
9.33027570944415 -8.75
9.25 -8.8343461816452
9.2098791200108 -8.875
9.125 -8.96089826023917
9.08565833005042 -9
9 -9.08346736629233
8.9573892361904 -9.125
8.875 -9.20250052907138
8.82522745743596 -9.25
8.75 -9.31868152689543
8.68952683372035 -9.375
8.625 -9.43260641567854
8.55042636635124 -9.5
8.5 -9.54440894776585
8.40729554738878 -9.625
8.375 -9.65329720400398
8.25791335243438 -9.75
8.25 -9.75694443918431
8.125 -9.85062953235916
8.0971236100196 -9.875
8 -9.94812223395374
7.93800197261938 -10
8 -10
};
\addplot [draw=none, fill=color0, fill opacity=0.2, colormap/viridis]
table{%
x                      y
-9.99162098788333 5.875
-9.92588070212223 6
-9.875 6.09378470535347
-9.85168363855446 6.125
-9.79045447447956 6.25
-9.75 6.31375012195683
-9.70520105606194 6.375
-9.64414006035593 6.5
-9.625 6.52593594338432
-9.55702268803271 6.625
-9.5 6.71652352959812
-9.47298440759779 6.75
-9.40146564225097 6.875
-9.375 6.90948293401973
-9.30720876217452 7
-9.25 7.0822659736771
-9.21423484114405 7.125
-9.13397766701117 7.25
-9.125 7.26066429798284
-9.03800183657917 7.375
-9 7.42164536508736
-8.93434227674744 7.5
-8.875 7.57476181463177
-8.83037258764683 7.625
-8.75 7.72703347934119
-8.72884314397214 7.75
-8.62846681084216 7.875
-8.625 7.87876290094976
-8.51876024189126 8
-8.5 8.02013509964191
-8.40354862515596 8.125
-8.375 8.15512183187052
-8.28436952430488 8.25
-8.25 8.28547930889364
-8.16170084598557 8.375
-8.125 8.41196461181289
-8.03553428794372 8.5
-8 8.53491232806083
-7.90559189087356 8.625
-7.875 8.65438195428583
-7.771292282787 8.75
-7.75 8.77006819727171
-7.63142907014708 8.875
-7.625 8.88097410801529
-7.5 8.98385874871357
-7.4822595076506 9
-7.375 9.08615254799287
-7.33087658222338 9.125
-7.25 9.18995277186936
-7.17857685157701 9.25
-7.125 9.29354628776767
-7.02155255557856 9.375
-7 9.39284301530187
-6.875 9.47957033919404
-6.85032065302445 9.5
-6.75 9.5698229443568
-6.67856917017042 9.625
-6.625 9.66446565046877
-6.50199828504149 9.75
-6.5 9.75155218474959
-6.375 9.8282009213305
-6.3112222578624 9.875
-6.25 9.91634776510731
-6.125 9.99539493709403
-6.11884863528533 10
-6.125 10
-6.25 10
-6.375 10
-6.5 10
-6.625 10
-6.75 10
-6.875 10
-7 10
-7.125 10
-7.25 10
-7.375 10
-7.5 10
-7.625 10
-7.75 10
-7.875 10
-8 10
-8.125 10
-8.25 10
-8.375 10
-8.5 10
-8.625 10
-8.75 10
-8.81403750087258 10
-8.875 9.94655357029903
-8.95343750241486 9.875
-9 9.83249289432678
-9.08934106856591 9.75
-9.125 9.71644779532247
-9.22213682352409 9.625
-9.25 9.59815473738531
-9.35160817754802 9.5
-9.375 9.47700879346449
-9.4774830238462 9.375
-9.5 9.35245740878568
-9.59978993503264 9.25
-9.625 9.22428182228408
-9.71895394149811 9.125
-9.75 9.09264036461369
-9.83566133782099 9
-9.875 8.9578628278305
-9.95047575699168 8.875
-10 8.81990898328029
-10 8.75
-10 8.625
-10 8.5
-10 8.375
-10 8.25
-10 8.125
-10 8
-10 7.875
-10 7.75
-10 7.625
-10 7.5
-10 7.375
-10 7.25
-10 7.125
-10 7
-10 6.875
-10 6.75
-10 6.625
-10 6.5
-10 6.375
-10 6.25
-10 6.125
-10 6
-10 5.875
-10 5.86369657404247
-9.99162098788333 5.875
};
\addplot [draw=none, fill=color0, fill opacity=0.2, colormap/viridis]
table{%
x                      y
10 6.47850708985189
10 6.5
10 6.625
10 6.75
10 6.875
10 7
10 7.125
10 7.25
10 7.375
10 7.5
10 7.625
10 7.75
10 7.875
10 8
10 8.125
10 8.25
10 8.375
10 8.5
10 8.625
10 8.75
10 8.86786106121658
9.9928803035968 8.875
9.875 8.99359462464769
9.86856353207124 9
9.75 9.11545534865997
9.74033133720861 9.125
9.625 9.2340935526091
9.60873209615148 9.25
9.5 9.35061785208566
9.47474899877325 9.375
9.375 9.46611943615884
9.33928110468644 9.5
9.25 9.58130057938547
9.20266544046531 9.625
9.125 9.69608585899463
9.06406493136429 9.75
9 9.80923148992773
8.92056740119672 9.875
8.875 9.91760817897472
8.7653271785149 10
8.75 10
8.625 10
8.5 10
8.375 10
8.25 10
8.125 10
8 10
7.875 10
7.75 10
7.625 10
7.5 10
7.375 10
7.25 10
7.125 10
7 10
6.875 10
6.75 10
6.625 10
6.5 10
6.375 10
6.25 10
6.18319329699221 10
6.25 9.95196775225994
6.375 9.88366341891474
6.38653703013656 9.875
6.5 9.79863676620681
6.57258483078986 9.75
6.625 9.7094076934392
6.75 9.63533791664769
6.76309296794718 9.625
6.875 9.54497960407325
6.93632477377773 9.5
7 9.44909017397446
7.10951960492879 9.375
7.125 9.36179232637746
7.25 9.27465509442627
7.27985472648795 9.25
7.375 9.17406968345533
7.43656422488196 9.125
7.5 9.07086567367464
7.59164249822173 9
7.625 8.97028143623587
7.75 8.87516565270767
7.75018268059309 8.875
7.875 8.77143667509328
7.89866145067593 8.75
8 8.66143219413226
8.04007712605663 8.625
8.125 8.54786209118181
8.17716964377878 8.5
8.25 8.43190048811211
8.31106424336407 8.375
8.375 8.31384675760193
8.44208144463534 8.25
8.5 8.19355256805907
8.57021365406813 8.125
8.625 8.07070909934008
8.69544702827793 8
8.75 7.94506872270707
8.81791032932106 7.875
8.875 7.81654965329183
8.93789944084944 7.75
9 7.68520907150161
9.05575549276484 7.625
9.125 7.55106881728789
9.17163488316927 7.5
9.25 7.41375061302211
9.28514293819867 7.375
9.375 7.27186862224653
9.39482520785073 7.25
9.49656068855188 7.125
9.5 7.12128139350555
9.59146434381666 7
9.625 6.96270862138803
9.69267557127748 6.875
9.75 6.8082725546496
9.79678980184971 6.75
9.875 6.65169370807888
9.89739868983172 6.625
9.98132896666247 6.5
10 6.47850708985189
};
\addplot [draw=none, fill=color1, fill opacity=0.4, colormap/viridis]
table{%
x                      y
-9 -9.93819497604558
-8.92634180297565 -10
-8.875 -10
-8.75 -10
-8.625 -10
-8.5 -10
-8.375 -10
-8.25 -10
-8.125 -10
-8 -10
-7.875 -10
-7.75 -10
-7.625 -10
-7.5 -10
-7.375 -10
-7.25 -10
-7.125 -10
-7 -10
-6.875 -10
-6.75 -10
-6.625 -10
-6.5 -10
-6.375 -10
-6.25 -10
-6.125 -10
-6 -10
-5.875 -10
-5.75 -10
-5.70844347358583 -10
-5.75 -9.97895855564676
-5.875 -9.93306470132358
-5.98947283867074 -9.875
-6 -9.86902123470435
-6.125 -9.81598307722883
-6.25 -9.75261806021784
-6.25392168614551 -9.75
-6.375 -9.69311072086551
-6.5 -9.62585273358623
-6.50122153262842 -9.625
-6.625 -9.56427217479068
-6.73417665602279 -9.5
-6.75 -9.48967338212369
-6.875 -9.42868210261808
-6.95685622531766 -9.375
-7 -9.34705223815983
-7.125 -9.28319278876004
-7.1703213968484 -9.25
-7.25 -9.20046632726984
-7.36637395176131 -9.125
-7.375 -9.11861962848967
-7.5 -9.04669759495307
-7.56154715050774 -9
-7.625 -8.95578195297191
-7.74096808167224 -8.875
-7.75 -8.86788418218827
-7.875 -8.78882594061001
-7.9222656900461 -8.75
-8 -8.69340700511301
-8.08653208215335 -8.625
-8.125 -8.59401142270863
-8.2486996255466 -8.5
-8.25 -8.49888221346852
-8.375 -8.40736430331078
-8.4112789172908 -8.375
-8.5 -8.30420261701139
-8.56085345333292 -8.25
-8.625 -8.19534380744241
-8.70372560314143 -8.125
-8.75 -8.08364039418784
-8.84264338599028 -8
-8.875 -7.97004992684954
-8.97835371101504 -7.875
-9 -7.85442469803759
-9.11063339829241 -7.75
-9.125 -7.73604824433779
-9.23899342822776 -7.625
-9.25 -7.61410982296071
-9.36316789947177 -7.5
-9.375 -7.48808306529215
-9.48339431483543 -7.375
-9.5 -7.35796152342468
-9.60040281486054 -7.25
-9.625 -7.22421096155419
-9.7151456605412 -7.125
-9.75 -7.08743194223385
-9.82835047130074 -7
-9.875 -6.94774591105764
-9.93993051847795 -6.875
-10 -6.80379836889539
-10 -6.875
-10 -7
-10 -7.125
-10 -7.25
-10 -7.375
-10 -7.5
-10 -7.625
-10 -7.75
-10 -7.875
-10 -8
-10 -8.125
-10 -8.25
-10 -8.375
-10 -8.5
-10 -8.625
-10 -8.75
-10 -8.875
-10 -9
-10 -9.0816029432066
-9.95483770529943 -9.125
-9.875 -9.19769252522829
-9.81957148172326 -9.25
-9.75 -9.31245502210828
-9.68211778689451 -9.375
-9.625 -9.42596751441609
-9.54194144277552 -9.5
-9.5 -9.53747461061251
-9.39707010150546 -9.625
-9.375 -9.64484361824157
-9.25 -9.74248473181494
-9.24178264391 -9.75
-9.125 -9.8367558108809
-9.08180185200555 -9.875
-9 -9.93819497604558
};
\addplot [draw=none, fill=color1, fill opacity=0.4, colormap/viridis]
table{%
x                      y
-1.375 -9.88335466402694
-1.25 -9.89361990592223
-1.125 -9.90175741047652
-1 -9.90815152173
-0.875 -9.91303374508056
-0.75 -9.91652376013717
-0.625 -9.91868762770959
-0.5 -9.91955504101488
-0.375 -9.91913645193531
-0.25 -9.9174362511258
-0.125 -9.91444513258092
0 -9.91012753362964
0.125 -9.90439831087759
0.25 -9.89709435750597
0.375 -9.8879083535003
0.5 -9.87632434900338
0.511693297833479 -9.875
0.625 -9.86011017183425
0.75 -9.84394286434034
0.875 -9.82826665142631
1 -9.81287592930847
1.125 -9.79716366052481
1.25 -9.77997454775515
1.375 -9.75936209549233
1.42073906321235 -9.75
1.5 -9.73096499390862
1.625 -9.70450108771482
1.75 -9.68119264456
1.875 -9.6577747372871
2 -9.62947500583383
2.01580127175393 -9.625
2.125 -9.59170336062699
2.25 -9.56114921372082
2.375 -9.53247420528207
2.48979911328811 -9.5
2.5 -9.496105907727
2.625 -9.45338763238169
2.75 -9.41976566559262
2.875 -9.38259239514374
2.89479127873899 -9.375
3 -9.33286108152891
3.125 -9.29449896554671
3.25 -9.25170648333235
3.25389214701696 -9.25
3.375 -9.19797485453314
3.5 -9.1562403038008
3.57521851806595 -9.125
3.625 -9.09998964203168
3.75 -9.05059725678358
3.87494548021287 -9
3.875 -8.9999695156519
4 -8.93878432453498
4.125 -8.88774488140008
4.14910302255533 -8.875
4.25 -8.82091856901085
4.375 -8.76679060121162
4.40529982227096 -8.75
4.5 -8.69606983071247
4.625 -8.63769232308657
4.64636302447718 -8.625
4.75 -8.56379056946216
4.87317990394036 -8.5
4.875 -8.49875749647848
5 -8.42413268441088
5.08394752687586 -8.375
5.125 -8.34660695965033
5.25 -8.27575733990139
5.28871961427549 -8.25
5.375 -8.1905959809485
5.47999000807005 -8.125
5.5 -8.10985749191397
5.625 -8.02847282235433
5.66426073002963 -8
5.75 -7.93600571430697
5.83610256496512 -7.875
5.875 -7.84378755590041
6 -7.75534978539877
6.00655989845406 -7.75
6.125 -7.65679656076771
6.16373493014834 -7.625
6.25 -7.55273945951105
6.31320014684257 -7.5
6.375 -7.44567205701995
6.45740836464728 -7.375
6.5 -7.3360826151615
6.59672230082126 -7.25
6.625 -7.22330446487673
6.73064006390647 -7.125
6.75 -7.1061807608761
6.85862328760268 -7
6.875 -6.98363178068318
6.98060115604064 -6.875
7 -6.85506083683211
7.09716655057017 -6.75
7.125 -6.72052334380679
7.20941768361555 -6.625
7.25 -6.58053465727165
7.31853102989388 -6.5
7.375 -6.43551788579944
7.42511352204802 -6.375
7.5 -6.28479966011317
7.52838153301547 -6.25
7.62498518218101 -6.125
7.625 -6.12498237085066
7.711801935273 -6
7.75 -5.95178602361024
7.80396666583382 -5.875
7.875 -5.7769606717992
7.8945413337706 -5.75
7.97051186265511 -5.625
8 -5.58497964054656
8.0529368468334 -5.5
8.125 -5.3885559040609
8.13413133391966 -5.375
8.20032065894413 -5.25
8.25 -5.17299612940268
8.27876735250442 -5.125
8.33928787773053 -5
8.375 -4.94310955826662
8.41174527083049 -4.875
8.46799242804968 -4.75
8.5 -4.69613252697704
8.53558048293893 -4.625
8.58586410882272 -4.5
8.625 -4.42785385681848
8.65056765995693 -4.375
8.69532516261203 -4.25
8.75 -4.1331808833308
8.754000611665 -4.125
8.79916350320814 -4
8.84025453610785 -3.875
8.875 -3.79824170761802
8.89440563572473 -3.75
8.93019425134561 -3.625
8.96620772360402 -3.5
9 -3.41459184070031
9.01415321816127 -3.375
9.04609829660344 -3.25
9.07358058903471 -3.125
9.10805574007716 -3
9.125 -2.95053235328954
9.14551530669283 -2.875
9.16969833853102 -2.75
9.1901753008316 -2.625
9.21226883057372 -2.5
9.23973343136766 -2.375
9.25 -2.33342287067756
9.26594980118699 -2.25
9.28339791127439 -2.125
9.29690634411801 -2
9.30846484302104 -1.875
9.3191182831589 -1.75
9.32929471979613 -1.625
9.33900249267792 -1.5
9.34796385123527 -1.375
9.35573592917133 -1.25
9.36182037671786 -1.125
9.36576955988536 -1
9.36727845980993 -0.875
9.36623359878816 -0.75
9.36273298506879 -0.625
9.35707667702004 -0.5
9.34969077285396 -0.375
9.34105713324792 -0.25
9.33161305168515 -0.125
9.32165126338877 0
9.31122421582148 0.125
9.30004011460299 0.25
9.28732682142367 0.375
9.27160983801876 0.5
9.25033269716644 0.625
9.25 0.626555722523237
9.22168807296723 0.75
9.19865861385004 0.875
9.17841309452031 1
9.1570965646715 1.125
9.12906985373943 1.25
9.125 1.2639873445357
9.09084108051849 1.375
9.06179131509469 1.5
9.03482149962704 1.625
9 1.7488184722533
8.99952501120017 1.75
8.95523034291978 1.875
8.92241355744489 2
8.88596462598687 2.125
8.875 2.15309554051565
8.83492740546112 2.25
8.79661423542505 2.375
8.75369536447837 2.5
8.75 2.508224425048
8.69861875906217 2.625
8.65657629924514 2.75
8.625 2.8237802770276
8.59852613796764 2.875
8.54881074550981 3
8.5 3.11546559361004
8.49453319982105 3.125
8.43426743989662 3.25
8.38020237750258 3.375
8.375 3.38433784585695
8.31302072956966 3.5
8.25525275253581 3.625
8.25 3.63391102023014
8.18448803004946 3.75
8.125 3.8668322402347
8.11956027397679 3.875
8.04843305592692 4
8 4.08509465867066
7.97297607878142 4.125
7.90399125214522 4.25
7.875 4.29518469213872
7.82095844846927 4.375
7.75 4.49425458448386
7.74571188616786 4.5
7.66358554696525 4.625
7.625 4.6810825383474
7.5740956944071 4.75
7.5 4.86178478621674
7.48952106997336 4.875
7.40178508919554 5
7.375 5.03489399317657
7.30485182823964 5.125
7.25 5.19697650130637
7.20618636345896 5.25
7.125 5.35605301029131
7.10864148537012 5.375
7.00969814431547 5.5
7 5.51113626168196
6.90271680438183 5.625
6.875 5.65624398639104
6.79126934718347 5.75
6.75 5.79538688185007
6.67620857766855 5.875
6.625 5.92964508533019
6.55762993849281 6
6.5 6.05942894951905
6.43528743508573 6.125
6.375 6.18495270780883
6.30886943024657 6.25
6.25 6.30645596889895
6.17811492217688 6.375
6.125 6.42423264077555
6.0427429476941 6.5
6 6.53846074509199
5.90213425451655 6.625
5.875 6.64884616315397
5.75469442701636 6.75
5.75 6.75405693201912
5.625 6.85049527844494
5.59639217149733 6.875
5.5 6.94794969531626
5.43593962908828 7
5.375 7.04616922465664
5.27042149234238 7.125
5.25 7.14068557631313
5.125 7.22258631566133
5.08960324529794 7.25
5 7.30930590340964
4.90645627634518 7.375
4.875 7.39694235216811
4.75 7.46929818432747
4.70696590706958 7.5
4.625 7.54968570386809
4.50236629928762 7.625
4.5 7.62657720161628
4.375 7.69205733539344
4.27984375005829 7.75
4.25 7.76805132272957
4.125 7.82605363335792
4.04168627156697 7.875
4 7.89822447366792
3.875 7.95115964866741
3.7859644459958 8
3.75 8.01898906799035
3.625 8.06781250875015
3.50822198614896 8.125
3.5 8.12926150249859
3.375 8.17756725520299
3.25 8.22411916020574
3.19793226841622 8.25
3.125 8.2799572506868
3 8.3178179690027
2.875 8.36458435733101
2.85244225710202 8.375
2.75 8.41015782771776
2.625 8.44231112637973
2.5 8.48052244734963
2.450110216268 8.5
2.375 8.52370911670714
2.25 8.55194644686086
2.125 8.57824853735991
2 8.61132872472687
1.95669130371784 8.625
1.875 8.64536913848656
1.75 8.66787273362425
1.625 8.68655943513902
1.5 8.70531991794492
1.375 8.7265064933255
1.25619289494021 8.75
1.25 8.75112151822706
1.125 8.76880633702
1 8.78175940441255
0.875 8.79172973262321
0.75 8.79964571275097
0.625 8.80594009723524
0.5 8.8107489786398
0.375 8.81405100793098
0.25 8.81576882690281
0.125 8.81583729707664
0 8.81423620374277
-0.125 8.81099078208981
-0.25 8.80614138440871
-0.375 8.7996728278164
-0.5 8.79143132998031
-0.625 8.7809812511449
-0.75 8.76743304828475
-0.869677094572804 8.75
-0.875 8.7489669619055
-1 8.72456610519234
-1.125 8.70315516856071
-1.25 8.68331678093575
-1.375 8.66259370553482
-1.5 8.63696552038427
-1.54460962735702 8.625
-1.625 8.60043708032844
-1.75 8.56896094441453
-1.875 8.54047214252458
-2 8.50596022338896
-2.0167203873243 8.5
-2.125 8.46020931178857
-2.25 8.42421762356243
-2.375 8.38483045221471
-2.39890791437872 8.375
-2.5 8.33214147242519
-2.625 8.29060238041906
-2.72756931910377 8.25
-2.75 8.23860174410824
-2.875 8.185433128616
-3 8.13639271979417
-3.02232929044899 8.125
-3.125 8.07272766018971
-3.25 8.02056347079615
-3.28833498642356 8
-3.375 7.95169673936695
-3.5 7.89488689826564
-3.53430101249767 7.875
-3.625 7.82150247115115
-3.75 7.75886214507324
-3.76385917430266 7.75
-3.875 7.68253247130305
-3.97498004756477 7.625
-4 7.60748677917427
-4.125 7.53455279070824
-4.17683429224896 7.5
-4.25 7.44865784665677
-4.36844317760232 7.375
-4.375 7.36994844074258
-4.5 7.28527745549781
-4.54769258868012 7.25
-4.625 7.19114266985676
-4.71691536212984 7.125
-4.75 7.09792941218173
-4.875 7.00823048610385
-4.88473603716104 7
-5 6.90787412227624
-5.03863145408359 6.875
-5.125 6.80147128340298
-5.18453151375555 6.75
-5.25 6.69149923323332
-5.32486099789282 6.625
-5.375 6.57844941715978
-5.46004838780252 6.5
-5.5 6.46170048574811
-5.58977839280923 6.375
-5.625 6.34024673833246
-5.71385135638085 6.25
-5.75 6.21331175960398
-5.83266151387734 6.125
-5.875 6.08071138670255
-5.94718800405163 6
-6 5.9427430986849
-6.05850001011584 5.875
-6.125 5.79945042384632
-6.16682819926471 5.75
-6.25 5.64902542753011
-6.27020361543264 5.625
-6.36090214320592 5.5
-6.375 5.48355876333881
-6.45011346430676 5.375
-6.5 5.31232409506156
-6.54502713193698 5.25
-6.625 5.13555741262521
-6.63307976507802 5.125
-6.70465416490938 5
-6.75 4.93821914215934
-6.7911323397402 4.875
-6.86178374522303 4.75
-6.875 4.73218339736828
-6.93290849922349 4.625
-7 4.51277901773702
-7.00846386336858 4.5
-7.06497230790065 4.375
-7.125 4.27037565681416
-7.13748604568016 4.25
-7.18788316207981 4.125
-7.25 4.00474146422322
-7.2528060723506 4
-7.30276195623357 3.875
-7.34967101803756 3.75
-7.375 3.70486476924183
-7.40971874655028 3.625
-7.44480857046437 3.5
-7.49753007902498 3.375
-7.5 3.37036680197969
-7.54117356342325 3.25
-7.57008946077483 3.125
-7.61176400017799 3
-7.625 2.97054182421355
-7.65562965128859 2.875
-7.68003462887021 2.75
-7.70373000525379 2.625
-7.73893677542499 2.5
-7.75 2.46889902586021
-7.77414560853102 2.375
-7.79404496708903 2.25
-7.80910394968095 2.125
-7.82423240443298 2
-7.84232822894261 1.875
-7.86507977412785 1.75
-7.875 1.70016244609951
-7.88655328324219 1.625
-7.89969628665747 1.5
-7.9085812521593 1.375
-7.91474569227388 1.25
-7.91898179336104 1.125
-7.92167368321712 1
-7.92298612555473 0.875
-7.9229774272038 0.75
-7.92165284056843 0.625
-7.9189602983132 0.5
-7.91473941229265 0.375
-7.90860442908552 0.25
-7.89974352670301 0.125
-7.88657036167718 0
-7.875 -0.0746071783094059
-7.86488569321592 -0.125
-7.84202060829607 -0.25
-7.82400651613121 -0.375
-7.809142308423 -0.5
-7.79450365133668 -0.625
-7.77511535073606 -0.75
-7.75 -0.848030367486062
-7.74024410003734 -0.875
-7.70433079070677 -1
-7.68100205305424 -1.125
-7.65773338675607 -1.25
-7.625 -1.35439979240409
-7.61551261480558 -1.375
-7.57203859863237 -1.5
-7.54410717409363 -1.625
-7.50427918976088 -1.75
-7.5 -1.75872984575028
-7.44851448306036 -1.875
-7.41490100457045 -2
-7.375 -2.09738207033583
-7.35889998172518 -2.125
-7.30848077641044 -2.25
-7.26468122171992 -2.375
-7.25 -2.40078931584669
-7.19593144548936 -2.5
-7.15075098271423 -2.625
-7.125 -2.66956349160449
-7.07604738184052 -2.75
-7.0256845765318 -2.875
-7 -2.91636633610525
-6.94663088130345 -3
-6.88905780309928 -3.125
-6.875 -3.14531319337086
-6.80832316399981 -3.25
-6.75 -3.35181440250879
-6.73209590700847 -3.375
-6.66061781938717 -3.5
-6.625 -3.55058530033951
-6.56942994057873 -3.625
-6.5 -3.73505326728038
-6.4875714197642 -3.75
-6.40446611157681 -3.875
-6.375 -3.91228723478964
-6.30563770344234 -4
-6.25 -4.0726527724104
-6.2050377712753 -4.125
-6.125 -4.23037052888182
-6.10727428417181 -4.25
-6.0087439790118 -4.375
-6 -4.38465850333362
-5.89933658833378 -4.5
-5.875 -4.52637742332927
-5.78387795328087 -4.625
-5.75 -4.66072318463419
-5.66367892590511 -4.75
-5.625 -4.78944047658858
-5.53886225477263 -4.875
-5.5 -4.91324515951481
-5.40903428683707 -5
-5.375 -5.03239797477331
-5.27334495898038 -5.125
-5.25 -5.14661816517186
-5.12992922547787 -5.25
-5.125 -5.25447334932179
-5 -5.35234805943903
-4.97424154281608 -5.375
-4.875 -5.4510852271266
-4.81623386008204 -5.5
-4.75 -5.55109342777671
-4.65351638988851 -5.625
-4.625 -5.64746892958301
-4.5 -5.72871757631241
-4.47304702859069 -5.75
-4.375 -5.8137751240965
-4.28843928647204 -5.875
-4.25 -5.90199300458519
-4.125 -5.97207503145991
-4.08593030422729 -6
-4 -6.05103306310723
-3.87619014272046 -6.125
-3.875 -6.12580015482375
-3.75 -6.18901125532603
-3.64493678271569 -6.25
-3.625 -6.26211602257443
-3.5 -6.31742627298575
-3.39346032413693 -6.375
-3.375 -6.38541210017802
-3.25 -6.43637115035065
-3.125 -6.49443125300982
-3.11510267931272 -6.5
-3 -6.54675822442496
-2.875 -6.59025654594563
-2.80155358158676 -6.625
-2.75 -6.64684967764751
-2.625 -6.68440160705557
-2.5 -6.72400797724972
-2.43756377310187 -6.75
-2.375 -6.77213183716615
-2.25 -6.80337891911882
-2.125 -6.83265480535513
-2 -6.87096162868462
-1.98825075934877 -6.875
-1.875 -6.90330120221087
-1.75 -6.92550146712398
-1.625 -6.94503205466028
-1.5 -6.96566756702703
-1.375 -6.98942102510287
-1.32214881840883 -7
-1.25 -7.01161921394314
-1.125 -7.02615964404521
-1 -7.03663729395611
-0.875 -7.04433284347942
-0.75 -7.0498547356225
-0.625 -7.05343996133347
-0.5 -7.055152347977
-0.375 -7.05499702992429
-0.25 -7.05298382944546
-0.125 -7.04911574021567
0 -7.04332820602342
0.125 -7.03536336287533
0.25 -7.02457281961726
0.375 -7.00962290899983
0.434002337374321 -7
0.5 -6.98690179809218
0.625 -6.96382467254718
0.75 -6.9436893974123
0.875 -6.92446169596024
1 -6.902496355901
1.11236893775394 -6.875
1.125 -6.87074958624516
1.25 -6.83328372270054
1.375 -6.80437534321866
1.5 -6.77411783275245
1.57217261361938 -6.75
1.625 -6.72841720913252
1.75 -6.68827581699862
1.875 -6.65210379698156
1.94447529242553 -6.625
2 -6.59903013767052
2.125 -6.5539265021635
2.25 -6.50787907336909
2.26617220122239 -6.5
2.375 -6.44740685945306
2.5 -6.39912907012115
2.54814362085369 -6.375
2.625 -6.3328748117771
2.75 -6.27893805538235
2.80392711193887 -6.25
2.875 -6.20789154820475
3 -6.14819066305472
3.03915019688504 -6.125
3.125 -6.0717518669682
3.25 -6.00462051222887
3.25696257755988 -6
3.375 -5.92517751019514
3.45478074295407 -5.875
3.5 -5.84235686406734
3.625 -5.76513384549622
3.64574830017062 -5.75
3.75 -5.67467833864272
3.81863374203643 -5.625
3.875 -5.58048120813966
3.98503409047136 -5.5
4 -5.48740744326024
4.125 -5.39040118246521
4.14305153477259 -5.375
4.25 -5.28406891697426
4.28859834346847 -5.25
4.375 -5.17207210682241
4.4260500694268 -5.125
4.5 -5.05483373269189
4.55651883928048 -5
4.625 -4.93189449133771
4.68054791745268 -4.875
4.75 -4.80256884715497
4.7986699715736 -4.75
4.875 -4.66611702097036
4.91130484999354 -4.625
5 -4.52122861961255
5.01804733516778 -4.5
5.11510848884207 -4.375
5.125 -4.36325824779338
5.20651262892702 -4.25
5.25 -4.19450658272905
5.29936089602638 -4.125
5.375 -4.01762849725477
5.38764062980739 -4
5.46128156721409 -3.875
5.5 -3.8190688220975
5.54227717169492 -3.75
5.61240694390353 -3.625
5.625 -3.60603109462564
5.68033987028089 -3.5
5.74737202775323 -3.375
5.75 -3.37074725098702
5.80531891210514 -3.25
5.86251416384457 -3.125
5.875 -3.10237837032024
5.91843298468548 -3
5.96301350600052 -2.875
6 -2.79454855387588
6.01869308655316 -2.75
6.05708311750602 -2.625
6.09518659156055 -2.5
6.125 -2.42302069771824
6.14150565300427 -2.375
6.17276955013567 -2.25
6.19978629562409 -2.125
6.23069960378698 -2
6.25 -1.93319896390707
6.26421104601226 -1.875
6.28656968955397 -1.75
6.30393924888536 -1.625
6.3192755567064 -1.5
6.33389891160762 -1.375
6.34808046130414 -1.25
6.36139775990161 -1.125
6.37300945660412 -1
6.375 -0.971016581752865
6.38025217689285 -0.875
6.38391842738372 -0.75
6.38475800163414 -0.625
6.3828688389685 -0.5
6.3781031098283 -0.375
6.375 -0.325880218472985
6.36915693822293 -0.25
6.35713050557684 -0.125
6.34378963109752 0
6.32976301335239 0.125
6.3152225380943 0.25
6.29967287725028 0.375
6.2816773765172 0.5
6.25838623201007 0.625
6.25 0.659593573174003
6.22543696768934 0.75
6.19660031735761 0.875
6.17010920128375 1
6.13919317848411 1.125
6.125 1.16855981629021
6.09543788897772 1.25
6.05866897925147 1.375
6.02212110998764 1.5
6 1.55769402162346
5.9706073729099 1.625
5.9266101976502 1.75
5.87956572766945 1.875
5.875 1.8844634239368
5.82057396513201 2
5.77069806039146 2.125
5.75 2.16556891474259
5.70446029067608 2.25
5.64842255725967 2.375
5.625 2.41682020219191
5.57602981107469 2.5
5.51274168063853 2.625
5.5 2.64518602065302
5.43486650960255 2.75
5.375 2.85058643136071
5.35762753718056 2.875
5.28025031608875 3
5.25 3.04302184641136
5.19041154808172 3.125
5.125 3.21867600924671
5.10011885925323 3.25
5.01041615975001 3.375
5 3.38764282812236
4.90953790327923 3.5
4.875 3.54075902453041
4.80220874640632 3.625
4.75 3.68417225221835
4.68978918346332 3.75
4.625 3.81976438237236
4.57194684681497 3.875
4.5 3.94808322167857
4.4478073754002 4
4.375 4.06961694116422
4.31666330144589 4.125
4.25 4.18520025186807
4.17806597839007 4.25
4.125 4.29566003526226
4.03104534766924 4.375
4 4.40078757632132
3.875 4.49713748758756
3.87157957996341 4.5
3.75 4.58433054425521
3.69753350196805 4.625
3.625 4.67521640048559
3.51646764154918 4.75
3.5 4.76167178628903
3.375 4.83275142492919
3.31264236803178 4.875
3.25 4.9130002892582
3.125 4.97853325364318
3.09181259423611 5
3 5.04789419867511
2.875 5.10806523365749
2.84653809463183 5.125
2.75 5.1699363108989
2.625 5.22005783423234
2.56719488086299 5.25
2.5 5.2796330233414
2.375 5.32050597056361
2.25 5.37070499676277
2.24071132072375 5.375
2.125 5.41372823920366
2 5.44574553329221
1.875 5.48289489754625
1.82655329982649 5.5
1.75 5.52184990709121
1.625 5.54718756340705
1.5 5.568537773787
1.375 5.59027425707114
1.25 5.6141821745328
1.19341775872007 5.625
1.125 5.63565459448493
1 5.64930925890661
0.875 5.65864562321607
0.75 5.66474623699301
0.625 5.66804494132079
0.5 5.66866057597353
0.375 5.66656660892053
0.25 5.66163335862249
0.125 5.65353141293175
0 5.64149376607217
-0.117732675137565 5.625
-0.125 5.62365509734245
-0.25 5.5986415614446
-0.375 5.57525001288462
-0.5 5.55222749027167
-0.625 5.52605014088401
-0.717296359345127 5.5
-0.75 5.48828434135634
-0.875 5.44806334983299
-1 5.41242049479107
-1.10474248485383 5.375
-1.125 5.36564493565779
-1.25 5.31481146387248
-1.375 5.26845043533968
-1.41312620017711 5.25
-1.5 5.20552090665032
-1.625 5.15248179103612
-1.67661964262109 5.125
-1.75 5.0826786965436
-1.875 5.02249703070137
-1.9122638437848 5
-2 4.94567319998338
-2.125 4.87653935040798
-2.12721834865752 4.875
-2.25 4.79620450514834
-2.31965343298619 4.75
-2.375 4.70966671969358
-2.5 4.62947043975252
-2.50569835492525 4.625
-2.625 4.53758297230821
-2.67297094141003 4.5
-2.75 4.43819061433429
-2.82965408014922 4.375
-2.875 4.33609952341375
-2.98006310247874 4.25
-3 4.23200584056537
-3.12380063730924 4.125
-3.125 4.12387170906505
-3.25 4.00644526093056
-3.25648167667589 4
-3.375 3.88079518626021
-3.3805941736693 3.875
-3.49558097597499 3.75
-3.5 3.74535464881349
-3.60113841536174 3.625
-3.625 3.59872847784633
-3.70302083479103 3.5
-3.75 3.44485870978244
-3.8035327559016 3.375
-3.875 3.28225760941029
-3.89976949557498 3.25
-3.97777142449244 3.125
-4 3.09629727955206
-4.05903841918505 3
-4.125 2.89885048154332
-4.14110369136775 2.875
-4.20072628975555 2.75
-4.25 2.67037861676797
-4.2763644446025 2.625
-4.32600761364513 2.5
-4.375 2.40977138376669
-4.39338346736204 2.375
-4.43627946788637 2.25
-4.48429483948396 2.125
-4.5 2.09378849200076
-4.5347850466479 2
-4.56497043125232 1.875
-4.5994390259391 1.75
-4.625 1.68050183932935
-4.64228846442104 1.625
-4.66707281979167 1.5
-4.68484245431944 1.375
-4.70130575057195 1.25
-4.71849200836236 1.125
-4.73618661529706 1
-4.75 0.893412362581909
-4.75202866283374 0.875
-4.76032293270308 0.75
-4.76393087270806 0.625
-4.76358342465646 0.5
-4.7592271003258 0.375
-4.75 0.250047830681144
-4.74999524238021 0.25
-4.73323479754684 0.125
-4.71571353014436 0
-4.69897795522514 -0.125
-4.68301097752999 -0.25
-4.66554718492195 -0.375
-4.64061853316253 -0.5
-4.625 -0.549924023006027
-4.59784892415581 -0.625
-4.56473666579467 -0.75
-4.53593045010319 -0.875
-4.5 -0.975429555510532
-4.48768223377364 -1
-4.43934498846666 -1.125
-4.39946944482732 -1.25
-4.375 -1.29873056887386
-4.33303453224465 -1.375
-4.28518037209068 -1.5
-4.25 -1.56464945756572
-4.2117328365202 -1.625
-4.15434623623359 -1.75
-4.125 -1.79590367399915
-4.07156512722322 -1.875
-4.00025624939849 -2
-4 -2.0003358125916
-3.91482515275214 -2.125
-3.875 -2.1783112503122
-3.81758699450262 -2.25
-3.75 -2.33923957316057
-3.71855842867746 -2.375
-3.625 -2.49112310910696
-3.61669629534243 -2.5
-3.50467875133034 -2.625
-3.5 -2.62984173937393
-3.37989739525371 -2.75
-3.375 -2.7547997499077
-3.25 -2.8670583954845
-3.241387085195 -2.875
-3.125 -2.96905450250186
-3.08912631603327 -3
-3 -3.06755969646011
-2.92648719272525 -3.125
-2.875 -3.16316799259638
-2.75 -3.24523535888942
-2.74364837085912 -3.25
-2.625 -3.3175161825008
-2.53335131754496 -3.375
-2.5 -3.39572572223345
-2.375 -3.45153464541025
-2.28730555256606 -3.5
-2.25 -3.51982326301556
-2.125 -3.56589669131019
-2 -3.61885223210725
-1.98740992435813 -3.625
-1.875 -3.66470080963939
-1.75 -3.69720797536875
-1.625 -3.73479425604973
-1.58078865631022 -3.75
-1.5 -3.77204825908182
-1.375 -3.7951195753559
-1.25 -3.81323815401866
-1.125 -3.82961290425667
-1 -3.84486680973523
-0.875 -3.85821406130819
-0.75 -3.86828278083913
-0.625 -3.87378526723786
-0.5 -3.87401300051882
-0.375 -3.86905839481971
-0.25 -3.85973941448431
-0.125 -3.84728402330362
0 -3.83288837020724
0.125 -3.81724938330726
0.25 -3.80009926941726
0.375 -3.77963340425134
0.5 -3.75152966121721
0.505168932270097 -3.75
0.625 -3.71324300847359
0.75 -3.68133465701602
0.875 -3.64736372997173
0.935280130075216 -3.625
1 -3.59723423544503
1.125 -3.55277716902652
1.25 -3.50409707349458
1.25791737268901 -3.5
1.375 -3.44164540338763
1.5 -3.38509272922248
1.51683958620103 -3.375
1.625 -3.31186953244427
1.73373922797835 -3.25
1.75 -3.23854402307564
1.875 -3.15975457278675
1.92263964146243 -3.125
2 -3.06619581923383
2.08661169251916 -3
2.125 -2.96740860956985
2.23593320170832 -2.875
2.25 -2.86203345411182
2.36958195530726 -2.75
2.375 -2.74464293250215
2.48689906801814 -2.625
2.5 -2.61110708745381
2.59169281137003 -2.5
2.625 -2.4615979997844
2.69012441711635 -2.375
2.75 -2.29708011758564
2.78396607165407 -2.25
2.85976627089741 -2.125
2.875 -2.1038916945421
2.9326438665375 -2
3 -1.88001525320015
3.00306433865667 -1.875
3.05747783797613 -1.75
3.10988079542911 -1.625
3.125 -1.5958530859344
3.16247822898171 -1.5
3.19579004146665 -1.375
3.23386261219463 -1.25
3.25 -1.20469630463201
3.27253352398973 -1.125
3.29477395382383 -1
3.31069639479094 -0.875
3.32350271390933 -0.75
3.33340354507246 -0.625
3.33938324256013 -0.5
3.34043690699197 -0.375
3.33635136358286 -0.25
3.32781055317095 -0.125
3.31583027040888 0
3.30069155375939 0.125
3.28046844444038 0.25
3.25 0.370230058939661
3.24830364064235 0.375
3.20576771237543 0.5
3.17080187901229 0.625
3.125 0.748508886370345
3.12421228001884 0.75
3.06489774109874 0.875
3.01004999509244 1
3 1.01640050627116
2.93537694615232 1.125
2.875 1.22692705792717
2.85786214483422 1.25
2.77567496523478 1.375
2.75 1.40748873807552
2.6746759835084 1.5
2.625 1.55771700594067
2.56273282384116 1.625
2.5 1.68975858780482
2.43785697178305 1.75
2.375 1.80717763846169
2.29631199202415 1.875
2.25 1.91286525430503
2.13162635444112 2
2.125 2.0050570591527
2 2.07853012066668
1.92720987955214 2.125
1.875 2.15557889759238
1.75 2.20975932549244
1.66944111890357 2.25
1.625 2.27044832091788
1.5 2.30939722978583
1.375 2.34385155550634
1.26753047342581 2.375
1.25 2.37976173337936
1.125 2.40125345995698
1 2.41317450084589
0.875 2.41792816401991
0.75 2.41588368676072
0.625 2.40667538732856
0.5 2.3888098127779
0.441226098207418 2.375
0.375 2.35661789733115
0.25 2.32039110916025
0.125 2.28226142612105
0.048594371044165 2.25
0 2.22603126167998
-0.125 2.17069107184664
-0.21177636709955 2.125
-0.25 2.10167937174348
-0.375 2.03464978017311
-0.426962920998583 2
-0.5 1.95027130424479
-0.6167693378484 1.875
-0.625 1.86864223234026
-0.75 1.77916783063852
-0.783847313608286 1.75
-0.875 1.67447038191771
-0.928910667291528 1.625
-1 1.55936775033336
-1.058519223869 1.5
-1.125 1.43194604082662
-1.17513796995668 1.375
-1.25 1.28705891359345
-1.28027761107352 1.25
-1.35812566043001 1.125
-1.375 1.10374842387675
-1.43239184640986 1
-1.49936463061367 0.875
-1.5 0.874019243155537
-1.54862285146234 0.75
-1.57715100780749 0.625
-1.61246562625323 0.5
-1.625 0.451527791170983
-1.64040647804532 0.375
-1.64832014445081 0.25
-1.64371027919452 0.125
-1.625 0.0128871117530998
-1.62195539756747 0
-1.58348816022401 -0.125
-1.5477098464759 -0.25
-1.5 -0.346984959411354
-1.48053514775068 -0.375
-1.39989849818219 -0.5
-1.375 -0.528470553347652
-1.27345275809646 -0.625
-1.25 -0.645585995174261
-1.125 -0.715220029985051
-1.05264407878131 -0.75
-1 -0.772528327912816
-0.875 -0.792940964892816
-0.75 -0.791105224872629
-0.625 -0.765119575527907
-0.595677618406527 -0.75
-0.5 -0.700923701597938
-0.38079616000308 -0.625
-0.375 -0.620187439148112
-0.25 -0.500411145268432
-0.249629524437765 -0.5
-0.160602743138334 -0.375
-0.125 -0.333025052398394
-0.0711286911799873 -0.25
0 -0.141036737020561
0.0119132544905963 -0.125
0.0685999987175601 0
0.125 0.0844987898315469
0.152697755003321 0.125
0.209085890957359 0.25
0.25 0.305232904116397
0.297891030631644 0.375
0.375 0.480495668737505
0.392781847766183 0.5
0.5 0.615981308883698
0.510860335754641 0.625
0.625 0.710606398541333
0.711581158356686 0.75
0.75 0.77142751659951
0.875 0.798980732632842
1 0.797663064183249
1.125 0.768470459929893
1.16007951074736 0.75
1.25 0.712109924683132
1.375 0.634959126603936
1.38609954049138 0.625
1.5 0.522748481965402
1.52113961752185 0.5
1.60901793759364 0.375
1.625 0.352087127056892
1.687487323458 0.25
1.73030479968247 0.125
1.75 0.0716055765649581
1.77990506268305 0
1.80429652346002 -0.125
1.81382691363913 -0.25
1.81467221872779 -0.375
1.80772356356406 -0.5
1.78999489099625 -0.625
1.75 -0.74327124073111
1.74765781834841 -0.75
1.70840380175105 -0.875
1.66962856665758 -1
1.625 -1.07279855624532
1.59511213289582 -1.125
1.53432968018052 -1.25
1.5 -1.29392218924005
1.44392778132643 -1.375
1.375 -1.45944252898048
1.33941596913938 -1.5
1.25 -1.59784340490836
1.2224925060762 -1.625
1.125 -1.71736676877872
1.08706771373957 -1.75
1 -1.82348882356602
0.927589991935046 -1.875
0.875 -1.91665071590694
0.75 -1.98478090293972
0.724808654269972 -2
0.625 -2.05973141406998
0.5 -2.1101598168488
0.467105297414102 -2.125
0.375 -2.16907696552107
0.25 -2.20561751334492
0.125 -2.23768594192966
0.0773426575367195 -2.25
0 -2.27325675029828
-0.125 -2.29651459651308
-0.25 -2.3106703648772
-0.375 -2.31884276438442
-0.5 -2.32188846073033
-0.625 -2.31991588554351
-0.75 -2.31280207597177
-0.875 -2.29990402087658
-1 -2.27884719843748
-1.10359177686454 -2.25
-1.125 -2.24442216176408
-1.25 -2.21089932919077
-1.375 -2.17498088565406
-1.48648728492373 -2.125
-1.5 -2.1187440447272
-1.625 -2.06558369752333
-1.7413740306526 -2
-1.75 -1.99472074924906
-1.875 -1.92480954725039
-1.94203214316856 -1.875
-2 -1.83340565436129
-2.10551665037518 -1.75
-2.125 -1.73359347019152
-2.24861198867233 -1.625
-2.25 -1.62369424539649
-2.37325027631658 -1.5
-2.375 -1.49819395096579
-2.48271311092427 -1.375
-2.5 -1.35528466981698
-2.58357867387057 -1.25
-2.625 -1.19568583815801
-2.67873535158219 -1.125
-2.75 -1.00745365293742
-2.75564999130476 -1
-2.8279491765468 -0.875
-2.875 -0.787697021261551
-2.89958128992405 -0.75
-2.95299567490306 -0.625
-3 -0.512576004256593
-3.00732493155121 -0.5
-3.0585216454789 -0.375
-3.08997745831777 -0.25
-3.125 -0.132110714493887
-3.12807836020818 -0.125
-3.16636079805406 0
-3.18675585473921 0.125
-3.19973620008716 0.25
-3.20857422737943 0.375
-3.21353112807492 0.5
-3.21406374183694 0.625
-3.21007207025652 0.75
-3.20206029797601 0.875
-3.19006985144603 1
-3.17138061753696 1.125
-3.13591863636607 1.25
-3.125 1.27487255159802
-3.09355576586166 1.375
-3.06183407467114 1.5
-3.01007551565678 1.625
-3 1.64136442498599
-2.95272528112661 1.75
-2.89536433682762 1.875
-2.875 1.90400702317107
-2.82233628300898 2
-2.75 2.11141612912201
-2.7399420114977 2.125
-2.66409545042931 2.25
-2.625 2.29778787754805
-2.5664201304304 2.375
-2.5 2.45381634182977
-2.45970431673272 2.5
-2.375 2.59475473563237
-2.34610242385227 2.625
-2.25 2.72446996378757
-2.22379683456256 2.75
-2.125 2.84460705281502
-2.09155891748407 2.875
-2 2.95730957669243
-1.9491673522962 3
-1.875 3.06390511650569
-1.79484289132947 3.125
-1.75 3.16271439653649
-1.625 3.24744690399375
-1.62157956416732 3.25
-1.5 3.33503605294591
-1.43935139936311 3.375
-1.375 3.42126359874057
-1.25 3.4913201360151
-1.23624121355199 3.5
-1.125 3.5680236664909
-1.0150350746148 3.625
-1 3.63474821419395
-0.875 3.69846682843325
-0.760945077733541 3.75
-0.75 3.7562950558872
-0.625 3.81297889551372
-0.5 3.85719122245151
-0.454082749655963 3.875
-0.375 3.90835195924404
-0.25 3.9450963860187
-0.125 3.97540735742206
-0.025267810478945 4
0 4.00777884986952
0.125 4.03619707698055
0.25 4.05476475383761
0.375 4.06728623500441
0.5 4.07528953165387
0.625 4.07923273212437
0.75 4.07921509643552
0.875 4.07532963530455
1 4.0676625778388
1.125 4.05593243553848
1.25 4.03873780164734
1.375 4.0122293889244
1.41549004442413 4
1.5 3.97955857539481
1.625 3.95135771570762
1.75 3.91973971148367
1.8644346200557 3.875
1.875 3.87080802845127
2 3.8273651151162
2.125 3.78119672917614
2.18279741655866 3.75
2.25 3.71818064281735
2.375 3.66454641507993
2.43985005265926 3.625
2.5 3.5913047482794
2.625 3.5251873803491
2.66061725893882 3.5
2.75 3.44514696362971
2.85066875812514 3.375
2.875 3.35717431786808
3 3.27241256521068
3.02703527306718 3.25
3.125 3.17545354259946
3.18363200115149 3.125
3.25 3.06843641913707
3.32547450576383 3
3.375 2.95390435938251
3.45664638249279 2.875
3.5 2.8314632944797
3.57881011879725 2.75
3.625 2.69999209530662
3.69317620348115 2.625
3.75 2.55802239342193
3.80015391856511 2.5
3.875 2.40195543655415
3.89746720104352 2.375
3.98346330002799 2.25
4 2.22754857118553
4.07231956287406 2.125
4.125 2.04166579398238
4.15468434584871 2
4.22278320854257 1.875
4.25 1.82908854924699
4.29869544729662 1.75
4.35617402406831 1.625
4.375 1.58959283162345
4.42364896804642 1.5
4.47240102572502 1.375
4.5 1.31266027338195
4.53133688719086 1.25
4.57514675322561 1.125
4.61542754027878 1
4.625 0.974520762316239
4.66376939560204 0.875
4.69648239008768 0.75
4.72476924094258 0.625
4.75 0.524974731098446
4.75815042826678 0.5
4.78912959335722 0.375
4.81005631476773 0.25
4.82596795913879 0.125
4.83921777040127 0
4.85058244505641 -0.125
4.85990751159031 -0.25
4.86657360161042 -0.375
4.8698932681179 -0.5
4.86944248883638 -0.625
4.86525102785597 -0.75
4.85779873273523 -0.875
4.84781545649116 -1
4.83590599532481 -1.125
4.8220749962778 -1.25
4.8051043287462 -1.375
4.78161892827467 -1.5
4.75 -1.60917662079883
4.74566511132627 -1.625
4.71461560281611 -1.75
4.68575145924252 -1.875
4.64696796256217 -2
4.625 -2.0490924664812
4.5968930464482 -2.125
4.55719387931941 -2.25
4.5 -2.37482899647631
4.49991445765757 -2.375
4.44727884280499 -2.5
4.38748667374897 -2.625
4.375 -2.64475635407615
4.32194031678107 -2.75
4.25 -2.87311752752109
4.24877322943037 -2.875
4.17893946643483 -3
4.125 -3.07747995494681
4.09239151201717 -3.125
4.00762628558606 -3.25
4 -3.25943816233505
3.91777575892635 -3.375
3.875 -3.4264689674126
3.81570194380247 -3.5
3.75 -3.57575888446625
3.70639150295235 -3.625
3.625 -3.71368283925802
3.59034186902883 -3.75
3.5 -3.84223226844164
3.46658323333751 -3.875
3.375 -3.9625422088873
3.33417534919395 -4
3.25 -4.07582423455578
3.19227137320677 -4.125
3.125 -4.1827712835455
3.03864318322941 -4.25
3 -4.28206248394318
2.875 -4.36943689745827
2.86767398782635 -4.375
2.75 -4.45829532671695
2.68820948105861 -4.5
2.625 -4.54505161815515
2.5 -4.61694262186318
2.48769281777739 -4.625
2.375 -4.69433860096262
2.27214094617668 -4.75
2.25 -4.76440343931286
2.125 -4.82850949851466
2.0311944997278 -4.875
2 -4.8935211767106
1.875 -4.95024217378465
1.75932798703286 -5
1.75 -5.00518232443488
1.625 -5.06074449700914
1.5 -5.10380401748164
1.44840109400443 -5.125
1.375 -5.15799582948526
1.25 -5.19737092167133
1.125 -5.23314474457735
1.07570007055313 -5.25
1 -5.27871590101592
0.875 -5.31165087404192
0.75 -5.33769319557797
0.625 -5.36521417139515
0.585671534868077 -5.375
0.5 -5.39883010638259
0.375 -5.42297939837298
0.25 -5.44025520077149
0.125 -5.45403746569342
0 -5.46589480437145
-0.125 -5.47626126436026
-0.25 -5.48486534489404
-0.375 -5.49107534629866
-0.5 -5.4942258467873
-0.625 -5.49389848168836
-0.75 -5.49009479892824
-0.875 -5.48324193930634
-1 -5.47402937046425
-1.125 -5.46309263083268
-1.25 -5.45060770458933
-1.375 -5.43578974497092
-1.5 -5.41616548011256
-1.625 -5.38621957631268
-1.65890674961499 -5.375
-1.75 -5.35174531546504
-1.875 -5.32471247580723
-2 -5.29506189588776
-2.11910065585062 -5.25
-2.125 -5.2476848148277
-2.25 -5.20677329987677
-2.375 -5.16813453816883
-2.46484986228171 -5.125
-2.5 -5.10871325056717
-2.625 -5.06284328629431
-2.75 -5.00092195730529
-2.75145581822238 -5
-2.875 -4.9437380978458
-3 -4.87521197753814
-3.00030666766693 -4.875
-3.125 -4.81169006451766
-3.22238085403351 -4.75
-3.25 -4.73188884275178
-3.375 -4.66376130480498
-3.42753648224504 -4.625
-3.5 -4.5771252552037
-3.60923966103259 -4.5
-3.625 -4.48797170450206
-3.75 -4.40525422903053
-3.78621497456147 -4.375
-3.875 -4.3087662846761
-3.94484699570796 -4.25
-4 -4.2045991926374
-4.09281296459981 -4.125
-4.125 -4.09659426992736
-4.23380966319129 -4
-4.25 -3.9849614817292
-4.36801655648664 -3.875
-4.375 -3.86824133456168
-4.49482678288653 -3.75
-4.5 -3.74480474901613
-4.61438136069393 -3.625
-4.625 -3.61392534574362
-4.7280076778644 -3.5
-4.75 -3.47602791668725
-4.83759406911426 -3.375
-4.875 -3.33176863093724
-4.94417978401012 -3.25
-5 -3.17975622151136
-5.04598705357532 -3.125
-5.125 -3.01215557040871
-5.13524097229854 -3
-5.2189849367516 -2.875
-5.25 -2.83309470675587
-5.31071499156736 -2.75
-5.375 -2.6443742821851
-5.38998266493458 -2.625
-5.46070078608087 -2.5
-5.5 -2.43686434639154
-5.54253665670113 -2.375
-5.59953146964148 -2.25
-5.625 -2.20799884666152
-5.67598236064195 -2.125
-5.72590261137347 -2
-5.75 -1.95649957844412
-5.79667880913542 -1.875
-5.84003857447007 -1.75
-5.875 -1.67381085292087
-5.90262707864026 -1.625
-5.94611952558084 -1.5
-5.98489151784842 -1.375
-6 -1.34071378591053
-6.04108790144917 -1.25
-6.07315214717332 -1.125
-6.10320978043709 -1
-6.125 -0.935374292917614
-6.14956090139898 -0.875
-6.18115884709218 -0.75
-6.20188981168493 -0.625
-6.22235396504233 -0.5
-6.24877423599593 -0.375
-6.25 -0.369865271420149
-6.27957273039789 -0.25
-6.29826207804395 -0.125
-6.31066331734765 0
-6.31974601728278 0.125
-6.32681901738215 0.25
-6.33229933687342 0.375
-6.33615468272072 0.5
-6.33819520457615 0.625
-6.33827092596437 0.75
-6.33637568656673 0.875
-6.33264854325553 1
-6.32727503090188 1.125
-6.3202967987619 1.25
-6.31134271574594 1.375
-6.29922742794616 1.5
-6.28127848171939 1.625
-6.2520088346062 1.75
-6.25 1.75653393623133
-6.22477870104858 1.875
-6.20395784262085 2
-6.18346302086358 2.125
-6.15390251165692 2.25
-6.125 2.32472831395242
-6.1079003400948 2.375
-6.07666918663435 2.5
-6.04592710247226 2.625
-6 2.73234041068548
-5.99212097657374 2.75
-5.95101368005693 2.875
-5.91060106784096 3
-5.875 3.06632661959798
-5.84721073715938 3.125
-5.80392733064455 3.25
-5.75 3.3496485944363
-5.73559259185063 3.375
-5.68400205314349 3.5
-5.625 3.6013683544657
-5.61028189194869 3.625
-5.55236214707229 3.75
-5.5 3.82963957790984
-5.4708037056864 3.875
-5.40465885285718 4
-5.375 4.03956129435984
-5.32076103736553 4.125
-5.25 4.22561168998859
-5.23153809293435 4.25
-5.15199242701874 4.375
-5.125 4.40773367089574
-5.05826881790946 4.5
-5 4.57100073775648
-4.95618333349567 4.625
-4.875 4.72305926258045
-4.85140782061777 4.75
-4.75 4.86908280378918
-4.74453772074349 4.875
-4.63468480418386 5
-4.625 5.01015611852016
-4.51710537707265 5.125
-4.5 5.14244667475747
-4.39182816548329 5.25
-4.375 5.26667309622645
-4.25860925851995 5.375
-4.25 5.38329634985666
-4.125 5.49322186085158
-4.11747945431282 5.5
-4 5.6007063112463
-3.97162865225329 5.625
-3.875 5.70587190453116
-3.81987214621241 5.75
-3.75 5.8078375140676
-3.65828701304338 5.875
-3.625 5.90247944594418
-3.5 5.98605403078073
-3.48129283131968 6
-3.375 6.07584273070126
-3.30074833730226 6.125
-3.25 6.16249829689484
-3.125 6.23446205203813
-3.1015252971157 6.25
-3 6.3155349762345
-2.89290557004002 6.375
-2.875 6.38733913322336
-2.75 6.45520756718188
-2.6655517592114 6.5
-2.625 6.52544376120068
-2.5 6.58424920712861
-2.41632397118786 6.625
-2.375 6.64896837292208
-2.25 6.70296739119809
-2.13899364476668 6.75
-2.125 6.75766933835464
-2 6.8117298851663
-1.875 6.85446989320921
-1.82392490449318 6.875
-1.75 6.9078318922917
-1.625 6.94735219842627
-1.5 6.98323659656562
-1.4499036760497 7
-1.375 7.02805225337245
-1.25 7.06144412354132
-1.125 7.0883053079573
-1 7.11632781453901
-0.965035490403726 7.125
-0.875 7.14975962782641
-0.75 7.17427045409668
-0.625 7.19255629427003
-0.5 7.20778101478487
-0.375 7.2215306882236
-0.25 7.2343790259617
-0.125 7.2462142533956
-0.0777208565585275 7.25
0 7.25749582855259
0.125 7.26536309592477
0.25 7.26959919015506
0.375 7.27066134085837
0.5 7.26866075850511
0.625 7.26338683326778
0.75 7.2542453825721
0.789605771999303 7.25
0.875 7.24273470175824
1 7.23068558655362
1.125 7.21796621774646
1.25 7.20463964104551
1.375 7.19002120665175
1.5 7.17229870639582
1.625 7.14787116242778
1.70703985786792 7.125
1.75 7.11450131962763
1.875 7.08794773875414
2 7.06351555431612
2.125 7.03342845166699
2.21788583867755 7
2.25 6.98920399401096
2.375 6.95472442286498
2.5 6.92110215180399
2.61377605721151 6.875
2.625 6.87032816252407
2.75 6.82794377313475
2.875 6.78606591322479
2.94830843918518 6.75
3 6.72684712369716
3.125 6.68169122508772
3.23921129116586 6.625
3.25 6.61929431710543
3.375 6.56599684109728
3.5 6.50086348150315
3.50134761124618 6.5
3.625 6.4405937671426
3.73946970190803 6.375
3.75 6.36847275060193
3.875 6.3046453210832
3.96006972748899 6.25
4 6.22459431457901
4.125 6.15460797184031
4.16609733548029 6.125
4.25 6.07154730912564
4.35306440270269 6
4.375 5.98399338219077
4.5 5.9028291378664
4.53520520503702 5.875
4.625 5.81063901204537
4.70165390281159 5.75
4.75 5.71189786880068
4.8586664738594 5.625
4.875 5.61120161827925
5 5.5105260518885
5.01176990123864 5.5
5.125 5.40436850642816
5.1570036780955 5.375
5.25 5.29130119134434
5.29366190790236 5.25
5.375 5.17263778440747
5.42369986948537 5.125
5.5 5.04864952621157
5.54804104012416 5
5.625 4.9190431220011
5.66705656896473 4.875
5.75 4.78303221780908
5.78059159428448 4.75
5.875 4.63902716339201
5.88765114452826 4.625
5.98902973290345 4.5
6 4.48695234870797
6.090251880504 4.375
6.125 4.33105418544754
6.1894745349906 4.25
6.25 4.16714064677106
6.28334662585222 4.125
6.36666204220597 4
6.375 3.98865397652842
6.45420565750695 3.875
6.5 3.80578432132208
6.53985601738095 3.75
6.61267308882583 3.625
6.625 3.60627880425265
6.69251025162878 3.5
6.75 3.39820625417511
6.76555364385358 3.375
6.83321611146116 3.25
6.875 3.17324478536159
6.90474502152656 3.125
6.96434078908918 3
7 2.93027565553911
7.0317465702293 2.875
7.08630874891473 2.75
7.125 2.66662528344622
7.14772028485071 2.625
7.19990518990545 2.5
7.25 2.37529746355887
7.25015757219719 2.375
7.30545309941133 2.25
7.34727351236532 2.125
7.375 2.05351926746409
7.39913336431565 2
7.44120600866598 1.875
7.47752167536157 1.75
7.5 1.68436473178377
7.52352914595147 1.625
7.56030122600024 1.5
7.59024142720091 1.375
7.62355226534589 1.25
7.625 1.24521106273923
7.66173126115572 1.125
7.68863299525835 1
7.71139858902324 0.875
7.73491144201224 0.75
7.75 0.678653957868183
7.76368147288796 0.625
7.78827113027165 0.5
7.8064401443072 0.375
7.82107071857302 0.25
7.83383310593334 0.125
7.84560131705099 0
7.85669282817225 -0.125
7.86702642296001 -0.25
7.875 -0.358638302620574
7.87652332919275 -0.375
7.88494755383882 -0.5
7.89019063929786 -0.625
7.89269345351439 -0.75
7.89264752784739 -0.875
7.89002503085096 -1
7.88458004142535 -1.125
7.8757769981935 -1.25
7.875 -1.257947860326
7.86611333116705 -1.375
7.85547201612811 -1.5
7.84409010650167 -1.625
7.83204202030502 -1.75
7.81891167171927 -1.875
7.80356683942415 -2
7.78377220197678 -2.125
7.75549977486865 -2.25
7.75 -2.26924192894698
7.72704308562286 -2.375
7.70348414031378 -2.5
7.67918797742236 -2.625
7.64683553035524 -2.75
7.625 -2.81064135891043
7.60534762828186 -2.875
7.57357824889628 -3
7.53942970427218 -3.125
7.5 -3.2232560359981
7.4896174353788 -3.25
7.44967822316227 -3.375
7.40763252066199 -3.5
7.375 -3.56797793419121
7.35051673395322 -3.625
7.30587227070916 -3.75
7.25 -3.86502375376841
7.24488190142867 -3.875
7.19194500782145 -4
7.12877139782892 -4.125
7.125 -4.1310389641597
7.06772188988549 -4.25
7 -4.37018855306014
6.9970468367259 -4.375
6.93236520100281 -4.5
6.875 -4.5904616186431
6.85301696412396 -4.625
6.7826480757966 -4.75
6.75 -4.79565620229275
6.69887451725309 -4.875
6.625 -4.98120374931901
6.61123574091361 -5
6.52873216525385 -5.125
6.5 -5.16119307322302
6.43542285533182 -5.25
6.375 -5.32553044320146
6.33566202599585 -5.375
6.25 -5.48025297500678
6.23321421793057 -5.5
6.12931794014194 -5.625
6.125 -5.62976728752681
6.02172093686993 -5.75
6 -5.77333913559551
5.90718966869046 -5.875
5.875 -5.90856201986163
5.78693120847666 -6
5.75 -6.03730800153399
5.66124430484929 -6.125
5.625 -6.16048564636796
5.52987094863869 -6.25
5.5 -6.27839990604211
5.39198821998543 -6.375
5.375 -6.39073578100006
5.25 -6.49694135447656
5.24653544504731 -6.5
5.125 -6.60216687318477
5.09794766091707 -6.625
5 -6.70577092027984
4.94457979164796 -6.75
4.875 -6.80678048795
4.78330359068585 -6.875
4.75 -6.90206472239576
4.625 -6.98876335943939
4.61021892338534 -7
4.5 -7.0800353712349
4.43544886933422 -7.125
4.375 -7.16982457812665
4.25 -7.2476417893282
4.24667450963979 -7.25
4.125 -7.33029408604464
4.05398881138523 -7.375
4 -7.41242094019035
3.875 -7.48160371330289
3.84582675915376 -7.5
3.75 -7.56025027236928
3.62775033185414 -7.625
3.625 -7.62684633161062
3.5 -7.69774240077295
3.39754968391271 -7.75
3.375 -7.76417805403792
3.25 -7.82684925156323
3.14907298964525 -7.875
3.125 -7.88930760472125
3 -7.94799395223037
2.87880168419013 -8
2.875 -8.00216486310166
2.75 -8.06121373692969
2.625 -8.10724619917548
2.58435232907873 -8.125
2.5 -8.16491981978611
2.375 -8.20754714668747
2.25363369282229 -8.25
2.25 -8.25173140504168
2.125 -8.30103690326206
2 -8.3364222327641
1.875 -8.37374614955583
1.87133199027967 -8.375
1.75 -8.41749813718097
1.625 -8.44819032589644
1.5 -8.4757583857979
1.4016447862598 -8.5
1.375 -8.50861409310891
1.25 -8.5408530793745
1.125 -8.56420294615767
1 -8.58354627174495
0.875 -8.6017699567643
0.75 -8.62047446519553
0.719779410596132 -8.625
0.625 -8.64192568251524
0.5 -8.6585451081646
0.375 -8.67081293495596
0.25 -8.67995173043249
0.125 -8.68665341606159
0 -8.691282659016
-0.125 -8.69401839573341
-0.25 -8.69493611189004
-0.375 -8.69406610253879
-0.5 -8.69140937848172
-0.625 -8.686922527716
-0.75 -8.68047463851603
-0.875 -8.67177197188485
-1 -8.6602413633051
-1.125 -8.64487445698825
-1.24452826963244 -8.625
-1.25 -8.62421131209528
-1.375 -8.60599222276508
-1.5 -8.58856344192974
-1.625 -8.5707892484968
-1.75 -8.55060880863295
-1.875 -8.52460268287565
-1.96251560439701 -8.5
-2 -8.4908598328517
-2.125 -8.46377947065828
-2.25 -8.43811396598076
-2.375 -8.40724940354611
-2.4685976732126 -8.375
-2.5 -8.36521621611974
-2.625 -8.33202429707934
-2.75 -8.2995487643441
-2.875 -8.25429377512634
-2.88462002201894 -8.25
-3 -8.21227783452354
-3.125 -8.17526174274093
-3.24517076636842 -8.125
-3.25 -8.12294222567418
-3.375 -8.07857266079156
-3.5 -8.03444506658125
-3.56931501542095 -8
-3.625 -7.97562240343136
-3.75 -7.93028221651147
-3.86179070899037 -7.875
-3.875 -7.86830862303729
-4 -7.81689353560061
-4.125 -7.75500442813716
-4.1330713737694 -7.75
-4.25 -7.69612898708131
-4.375 -7.63103517251949
-4.38421938289898 -7.625
-4.5 -7.56798778331132
-4.61731969104401 -7.5
-4.625 -7.49522097393917
-4.75 -7.43174814825149
-4.83818025324336 -7.375
-4.875 -7.35177465426106
-5 -7.2845759535287
-5.04813752076347 -7.25
-5.125 -7.20213134304901
-5.24057226883441 -7.125
-5.25 -7.11820243970462
-5.375 -7.04260593505916
-5.43037483262607 -7
-5.5 -6.95158140504296
-5.60338418709842 -6.875
-5.625 -6.85827441498231
-5.75 -6.7723324642483
-5.77631327985245 -6.75
-5.875 -6.67729530430636
-5.93677801431254 -6.625
-6 -6.57432709374433
-6.08765640407353 -6.5
-6.125 -6.4681062621678
-6.23367930073456 -6.375
-6.25 -6.36039227593624
-6.375 -6.25129616593676
-6.37635934436986 -6.25
-6.5 -6.13998133007298
-6.51542325296134 -6.125
-6.625 -6.02207591730727
-6.64726702053481 -6
-6.75 -5.89851538625419
-6.77322299562984 -5.875
-6.875 -5.76925640015206
-6.89363584243649 -5.75
-7 -5.63326772953218
-7.00785942342977 -5.625
-7.11672579530219 -5.5
-7.125 -5.49108880480895
-7.22465294645053 -5.375
-7.25 -5.34661550254775
-7.33180708101947 -5.25
-7.375 -5.19882092879496
-7.4375309137436 -5.125
-7.5 -5.04445016549885
-7.53801851758491 -5
-7.62380996147713 -4.875
-7.625 -4.87358661908123
-7.71407541121506 -4.75
-7.75 -4.70304427617445
-7.80999529959724 -4.625
-7.875 -4.52474046869725
-7.89510166143506 -4.5
-7.96846503052905 -4.375
-8 -4.33098371253302
-8.05802795708218 -4.25
-8.125 -4.12978510247782
-8.12876999347208 -4.125
-8.20280161911411 -4
-8.25 -3.92079302065752
-8.28325451969727 -3.875
-8.34014228963871 -3.75
-8.375 -3.6928953043488
-8.42037078529414 -3.625
-8.47058146418258 -3.5
-8.5 -3.45065366620772
-8.54759288856994 -3.375
-8.5931261186454 -3.25
-8.625 -3.19209206039843
-8.66636805088646 -3.125
-8.70896497400716 -3
-8.75 -2.91230821143565
-8.77346235217079 -2.875
-8.8203799661824 -2.75
-8.86216957396527 -2.625
-8.875 -2.60098054687007
-8.9254022665986 -2.5
-8.95770372312154 -2.375
-9 -2.26049150400089
-9.00607932028341 -2.25
-9.05617661073273 -2.125
-9.08327876712282 -2
-9.12285602596021 -1.875
-9.125 -1.87030162343917
-9.1732375271104 -1.75
-9.19793785488897 -1.625
-9.22232003491983 -1.5
-9.25 -1.4134004392203
-9.26673690076414 -1.375
-9.30148639369347 -1.25
-9.32067637451451 -1.125
-9.33800023900903 -1
-9.36255563575897 -0.875
-9.375 -0.829743845469954
-9.40018683188183 -0.75
-9.42405849069627 -0.625
-9.43849114661913 -0.5
-9.44938006037943 -0.375
-9.45986451103856 -0.25
-9.47172941569288 -0.125
-9.48594482855868 0
-9.5 0.106234818308928
-9.50344034915598 0.125
-9.52071706399719 0.25
-9.53205350908465 0.375
-9.53955361397723 0.5
-9.54441376977382 0.625
-9.5473114331695 0.75
-9.54859771842585 0.875
-9.54841396739631 1
-9.54674035619064 1.125
-9.54338486919257 1.25
-9.53793120937801 1.375
-9.5296073215201 1.5
-9.51705664645011 1.625
-9.5 1.73813715350102
-9.49842971846036 1.75
-9.48227296080522 1.875
-9.46864900069493 2
-9.45707970254502 2.125
-9.44637870035608 2.25
-9.43442719788081 2.375
-9.41744763866633 2.5
-9.38822915871979 2.625
-9.375 2.66370285786591
-9.35309135119047 2.75
-9.33154330814826 2.875
-9.31380030365502 3
-9.2896787118603 3.125
-9.25 3.23362297716672
-9.24384341639295 3.25
-9.210485010264 3.375
-9.18700373131637 3.5
-9.15245718612942 3.625
-9.125 3.68256096499173
-9.09869938947834 3.75
-9.06825514628114 3.875
-9.03135511611489 4
-9 4.059911646837
-8.97148908491832 4.125
-8.93691561368861 4.25
-8.88423029246407 4.375
-8.875 4.3899576747951
-8.82945516288096 4.5
-8.7868603345801 4.625
-8.75 4.68660877726098
-8.71723884069617 4.75
-8.67292326248475 4.875
-8.625 4.95466463803456
-8.59866245639721 5
-8.54938638374821 5.125
-8.5 5.20291581321339
-8.4712133618435 5.25
-8.4165281789394 5.375
-8.375 5.43511726836732
-8.33527229894021 5.5
-8.269769797583 5.625
-8.25 5.65105454521849
-8.19198081473757 5.75
-8.125 5.84875271391218
-8.10571260802588 5.875
-8.03547492080863 6
-8 6.04510113820764
-7.9455693894532 6.125
-7.875 6.22059650570205
-7.85186823772365 6.25
-7.76881984939504 6.375
-7.75 6.3971171301349
-7.67597330002008 6.5
-7.625 6.56071793584862
-7.57344328813505 6.625
-7.5 6.71318631579041
-7.46824624846573 6.75
-7.375 6.86144034878342
-7.36272218255806 6.875
-7.25747454534962 7
-7.25 7.00798794503099
-7.14747294931441 7.125
-7.125 7.1486261550851
-7.0309497192629 7.25
-7 7.28190330072366
-6.90927692535857 7.375
-6.875 7.40957278543735
-6.78277353880843 7.5
-6.75 7.53233406725114
-6.65107402433166 7.625
-6.625 7.65019592478261
-6.51309194182685 7.75
-6.5 7.76242210216094
-6.375 7.86899967951198
-6.36832072245393 7.875
-6.25 7.97555368798399
-6.22164151535456 8
-6.125 8.08132114484737
-6.07148385191474 8.125
-6 8.18508855174592
-5.91454755618483 8.25
-5.875 8.28337670906831
-5.75 8.37045780373453
-5.74427802754764 8.375
-5.625 8.46243815492168
-5.57353122369624 8.5
-5.5 8.55592520079336
-5.39387433838457 8.625
-5.375 8.63981170160012
-5.25 8.7186002184572
-5.20360807223627 8.75
-5.125 8.80521171905227
-5.0052046280458 8.875
-5 8.87885812680779
-4.875 8.95507265130426
-4.79905251037471 9
-4.75 9.03328845428247
-4.625 9.09749197655903
-4.5782342357449 9.125
-4.5 9.1735790519988
-4.375 9.23310961918349
-4.34543373931837 9.25
-4.25 9.30483381151569
-4.125 9.36080055237474
-4.09875648021286 9.375
-4 9.42852999472312
-3.875 9.48029321547455
-3.83538247580299 9.5
-3.75 9.54467506430251
-3.625 9.59271676803707
-3.55158379971943 9.625
-3.5 9.65161672669857
-3.375 9.69936686362816
-3.25 9.74514667599835
-3.23891661853993 9.75
-3.125 9.79907011554198
-3 9.83813671995509
-2.89405594955352 9.875
-2.875 9.88359857406582
-2.75 9.92845564484831
-2.625 9.96221591259442
-2.5 9.99937294914775
-2.49817150665854 10
-2.5 10
-2.625 10
-2.75 10
-2.875 10
-3 10
-3.125 10
-3.25 10
-3.375 10
-3.5 10
-3.625 10
-3.75 10
-3.875 10
-4 10
-4.125 10
-4.25 10
-4.375 10
-4.5 10
-4.625 10
-4.75 10
-4.875 10
-5 10
-5.125 10
-5.25 10
-5.375 10
-5.5 10
-5.625 10
-5.75 10
-5.875 10
-6 10
-6.11884863528533 10
-6.125 9.99539493709403
-6.25 9.91634776510731
-6.31122225786241 9.875
-6.375 9.8282009213305
-6.5 9.75155218474959
-6.50199828504149 9.75
-6.625 9.66446565046877
-6.67856917017042 9.625
-6.75 9.5698229443568
-6.85032065302445 9.5
-6.875 9.47957033919404
-7 9.39284301530187
-7.02155255557856 9.375
-7.125 9.29354628776767
-7.17857685157701 9.25
-7.25 9.18995277186936
-7.33087658222338 9.125
-7.375 9.08615254799287
-7.4822595076506 9
-7.5 8.98385874871357
-7.625 8.88097410801529
-7.63142907014708 8.875
-7.75 8.77006819727171
-7.771292282787 8.75
-7.875 8.65438195428583
-7.90559189087356 8.625
-8 8.53491232806083
-8.03553428794372 8.5
-8.125 8.41196461181289
-8.16170084598557 8.375
-8.25 8.28547930889364
-8.28436952430488 8.25
-8.375 8.15512183187052
-8.40354862515596 8.125
-8.5 8.02013509964191
-8.51876024189126 8
-8.625 7.87876290094976
-8.62846681084216 7.875
-8.72884314397214 7.75
-8.75 7.72703347934119
-8.83037258764683 7.625
-8.875 7.57476181463177
-8.93434227674744 7.5
-9 7.42164536508736
-9.03800183657917 7.375
-9.125 7.26066429798284
-9.13397766701117 7.25
-9.21423484114405 7.125
-9.25 7.0822659736771
-9.30720876217452 7
-9.375 6.90948293401973
-9.40146564225097 6.875
-9.47298440759779 6.75
-9.5 6.71652352959812
-9.55702268803271 6.625
-9.625 6.52593594338432
-9.64414006035593 6.5
-9.70520105606194 6.375
-9.75 6.31375012195683
-9.79045447447956 6.25
-9.85168363855446 6.125
-9.875 6.09378470535347
-9.92588070212223 6
-9.99162098788333 5.875
-10 5.86369657404247
-10 5.75
-10 5.625
-10 5.5
-10 5.375
-10 5.25
-10 5.125
-10 5
-10 4.875
-10 4.75
-10 4.625
-10 4.5
-10 4.375
-10 4.25
-10 4.125
-10 4
-10 3.875
-10 3.75
-10 3.625
-10 3.5
-10 3.375
-10 3.25
-10 3.125
-10 3
-10 2.875
-10 2.75
-10 2.625
-10 2.5
-10 2.375
-10 2.25
-10 2.125
-10 2
-10 1.875
-10 1.75
-10 1.625
-10 1.5
-10 1.375
-10 1.25
-10 1.125
-10 1
-10 0.875
-10 0.75
-10 0.625
-10 0.5
-10 0.375
-10 0.25
-10 0.125
-10 0
-10 -0.125
-10 -0.25
-10 -0.375
-10 -0.5
-10 -0.625
-10 -0.75
-10 -0.875
-10 -1
-10 -1.125
-10 -1.25
-10 -1.375
-10 -1.5
-10 -1.625
-10 -1.75
-10 -1.875
-10 -2
-10 -2.125
-10 -2.25
-10 -2.375
-10 -2.5
-10 -2.625
-10 -2.75
-10 -2.875
-10 -3
-10 -3.125
-10 -3.25
-10 -3.375
-10 -3.5
-10 -3.625
-10 -3.75
-10 -3.875
-10 -3.89516790422926
-9.93785147176781 -4
-9.8844367628384 -4.125
-9.875 -4.13844204451707
-9.80806853353753 -4.25
-9.75 -4.36446690676174
-9.74181919349699 -4.375
-9.67242608213256 -4.5
-9.625 -4.57829149965193
-9.58950816096735 -4.625
-9.52810727850272 -4.75
-9.5 -4.78920040112565
-9.43866486377475 -4.875
-9.375 -4.98245215479569
-9.36055603881676 -5
-9.28491205998753 -5.125
-9.25 -5.17203183569443
-9.18994621555331 -5.25
-9.125 -5.34804438621593
-9.10211584869029 -5.375
-9.02161010744396 -5.5
-9 -5.52643945045863
-8.92307899290146 -5.625
-8.875 -5.68649564165231
-8.82094723146531 -5.75
-8.75 -5.8438035034596
-8.72206423365931 -5.875
-8.62809611857816 -6
-8.625 -6.00346463957643
-8.52371865093312 -6.125
-8.5 -6.15148743072309
-8.41291054077235 -6.25
-8.375 -6.29193120278456
-8.29837928269986 -6.375
-8.25 -6.42755159758026
-8.18098960888097 -6.5
-8.125 -6.55929990608959
-8.06074160864734 -6.625
-8 -6.68742862730882
-7.93732722979641 -6.75
-7.875 -6.81205525443239
-7.81045452326587 -6.875
-7.75 -6.93337380885506
-7.67993835880092 -7
-7.625 -7.05162976930268
-7.54558137108247 -7.125
-7.5 -7.1669163198633
-7.40684912251353 -7.25
-7.375 -7.27883436041239
-7.26232572297543 -7.375
-7.25 -7.38605138601595
-7.125 -7.48452026241308
-7.1074202441475 -7.5
-7 -7.58260600560863
-6.94985618738322 -7.625
-6.875 -7.68321279956861
-6.79131250563463 -7.75
-6.75 -7.78279772117303
-6.625 -7.87479751056453
-6.62475402488041 -7.875
-6.5 -7.95796259689736
-6.44563319993857 -8
-6.375 -8.04960486272275
-6.26770145756832 -8.125
-6.25 -8.13815464453209
-6.125 -8.21270771941779
-6.07363141986302 -8.25
-6 -8.29749408955523
-5.87886765673291 -8.375
-5.875 -8.37771723478968
-5.75 -8.44699236940303
-5.66840654789383 -8.5
-5.625 -8.52727155001942
-5.5 -8.59121128945155
-5.44752048862781 -8.625
-5.375 -8.66590956188264
-5.25 -8.72874794603714
-5.21599014523415 -8.75
-5.125 -8.79687711818363
-5 -8.8572525068568
-4.97014812441061 -8.875
-4.875 -8.92088548737703
-4.75 -8.97612331493874
-4.70681887928368 -9
-4.625 -9.03800223490886
-4.5 -9.08701643735172
-4.42388588477558 -9.125
-4.375 -9.14750448010989
-4.25 -9.19240374350512
-4.125 -9.2453973801558
-4.11553482383951 -9.25
-4 -9.29294940375515
-3.875 -9.33335568402453
-3.772809976677 -9.375
-3.75 -9.38405887581544
-3.625 -9.42300671847334
-3.5 -9.45881328330815
-3.38482880742816 -9.5
-3.375 -9.50348113093872
-3.25 -9.53894775954591
-3.125 -9.56900493621349
-3 -9.60206847794458
-2.92652393633831 -9.625
-2.875 -9.63917994558816
-2.75 -9.66658481029742
-2.625 -9.69060721347401
-2.5 -9.71544723850903
-2.375 -9.74406383228858
-2.35042062250073 -9.75
-2.25 -9.7694216009391
-2.125 -9.78886348462385
-2 -9.80572047743311
-1.875 -9.82153791740167
-1.75 -9.83721573433131
-1.625 -9.8531850870809
-1.5 -9.8695309981647
-1.45638146543621 -9.875
-1.375 -9.88335466402694
};
\addplot [draw=none, fill=color1, fill opacity=0.4, colormap/viridis]
table{%
x                      y
5.5 -10
5.625 -10
5.75 -10
5.875 -10
6 -10
6.125 -10
6.25 -10
6.375 -10
6.5 -10
6.625 -10
6.75 -10
6.875 -10
7 -10
7.125 -10
7.25 -10
7.375 -10
7.5 -10
7.625 -10
7.75 -10
7.875 -10
7.93800197261938 -10
8 -9.94812223395374
8.0971236100196 -9.875
8.125 -9.85062953235916
8.25 -9.75694443918431
8.25791335243438 -9.75
8.375 -9.65329720400398
8.40729554738878 -9.625
8.5 -9.54440894776585
8.55042636635124 -9.5
8.625 -9.43260641567854
8.68952683372035 -9.375
8.75 -9.31868152689543
8.82522745743596 -9.25
8.875 -9.20250052907138
8.9573892361904 -9.125
9 -9.08346736629233
9.08565833005042 -9
9.125 -8.96089826023917
9.2098791200108 -8.875
9.25 -8.8343461816452
9.33027570944415 -8.75
9.375 -8.7037420603239
9.4474335689166 -8.625
9.5 -8.56933814224796
9.56205404254744 -8.5
9.625 -8.43138151560188
9.67453941036555 -8.375
9.75 -8.28950256360321
9.78442565171543 -8.25
9.875 -8.14170624123367
9.88957192478919 -8.125
9.98340583768568 -8
10 -7.9812614993205
10 -7.875
10 -7.75
10 -7.625
10 -7.5
10 -7.375
10 -7.25
10 -7.125
10 -7
10 -6.875
10 -6.75
10 -6.625
10 -6.5
10 -6.375
10 -6.25
10 -6.125
10 -6
10 -5.875
10 -5.75
10 -5.625
10 -5.5
10 -5.375
10 -5.25842231727472
9.94809363725449 -5.375
9.88968595066114 -5.5
9.875 -5.52272076518751
9.82467076894254 -5.625
9.76075031886353 -5.75
9.75 -5.76575351735961
9.69357937792699 -5.875
9.625 -5.99026754141914
9.61852229568389 -6
9.55354066189274 -6.125
9.5 -6.20468062805847
9.47016751749273 -6.25
9.39931196919229 -6.375
9.375 -6.40736214335697
9.31627752250103 -6.5
9.25 -6.59323595749417
9.22664028185081 -6.625
9.14627680030382 -6.75
9.125 -6.77638710847824
9.05632446415952 -6.875
9 -6.94606040139139
8.95824502000479 -7
8.875 -7.10639369439412
8.85950020674367 -7.125
8.76424487166868 -7.25
8.75 -7.26616163796656
8.66314712682948 -7.375
8.625 -7.41782282421037
8.55513348538986 -7.5
8.5 -7.56094959951611
8.44277514930455 -7.625
8.375 -7.69841394685372
8.32704717354063 -7.75
8.25 -7.83142249932959
8.20812664537691 -7.875
8.125 -7.96045901467276
8.08587152311161 -8
8 -8.08578807509107
7.96009815121567 -8.125
7.875 -8.20767301741989
7.83068634788452 -8.25
7.75 -8.32640629480998
7.69752886208458 -8.375
7.625 -8.44218353408017
7.56031112653575 -8.5
7.5 -8.55488419897491
7.41814286778262 -8.625
7.375 -8.66374193510941
7.26894431443717 -8.75
7.25 -8.76685129375275
7.125 -8.8641559750336
7.11219354549324 -8.875
7 -8.96446717505851
6.95565517420878 -9
6.875 -9.06483775306154
6.79399475505054 -9.125
6.75 -9.16080056379157
6.625 -9.24511712056681
6.61875534810272 -9.25
6.5 -9.33480660419245
6.44350595451227 -9.375
6.375 -9.42608939982913
6.25606898746234 -9.5
6.25 -9.50469145278297
6.125 -9.5845531815091
6.06268040396145 -9.625
6 -9.66902262602402
5.875 -9.73630551866497
5.85439134744733 -9.75
5.75 -9.81536832303883
5.63893148194059 -9.875
5.625 -9.88465118856218
5.5 -9.95190322393435
5.40851778677014 -10
5.5 -10
};
\addplot [draw=none, fill=color1, fill opacity=0.4, colormap/viridis]
table{%
x                      y
10 3.44683128856209
10 3.5
10 3.625
10 3.75
10 3.875
10 4
10 4.125
10 4.25
10 4.375
10 4.5
10 4.625
10 4.75
10 4.875
10 5
10 5.125
10 5.25
10 5.375
10 5.5
10 5.625
10 5.75
10 5.875
10 6
10 6.125
10 6.25
10 6.375
10 6.47850708985189
9.98132896666247 6.5
9.89739868983172 6.625
9.875 6.65169370807888
9.79678980184971 6.75
9.75 6.8082725546496
9.69267557127748 6.875
9.625 6.96270862138803
9.59146434381666 7
9.5 7.12128139350555
9.49656068855188 7.125
9.39482520785073 7.25
9.375 7.27186862224653
9.28514293819867 7.375
9.25 7.41375061302211
9.17163488316927 7.5
9.125 7.55106881728789
9.05575549276484 7.625
9 7.68520907150161
8.93789944084944 7.75
8.875 7.81654965329183
8.81791032932106 7.875
8.75 7.94506872270707
8.69544702827793 8
8.625 8.07070909934008
8.57021365406813 8.125
8.5 8.19355256805907
8.44208144463534 8.25
8.375 8.31384675760193
8.31106424336407 8.375
8.25 8.43190048811211
8.17716964377878 8.5
8.125 8.54786209118181
8.04007712605663 8.625
8 8.66143219413226
7.89866145067593 8.75
7.875 8.77143667509328
7.75018268059309 8.875
7.75 8.87516565270767
7.625 8.97028143623587
7.59164249822173 9
7.5 9.07086567367464
7.43656422488196 9.125
7.375 9.17406968345533
7.27985472648795 9.25
7.25 9.27465509442627
7.125 9.36179232637746
7.10951960492879 9.375
7 9.44909017397446
6.93632477377773 9.5
6.875 9.54497960407325
6.76309296794718 9.625
6.75 9.63533791664769
6.625 9.7094076934392
6.57258483078986 9.75
6.5 9.79863676620681
6.38653703013656 9.875
6.375 9.88366341891474
6.25 9.95196775225994
6.18319329699221 10
6.125 10
6 10
5.875 10
5.75 10
5.625 10
5.5 10
5.375 10
5.25 10
5.125 10
5 10
4.875 10
4.75 10
4.625 10
4.5 10
4.375 10
4.25 10
4.125 10
4 10
3.875 10
3.75 10
3.625 10
3.5 10
3.375 10
3.25 10
3.125 10
3 10
2.875 10
2.75 10
2.67651968176437 10
2.75 9.97665142178871
2.875 9.94572580693622
3 9.91190078285439
3.08965087536424 9.875
3.125 9.86130483129133
3.25 9.82401313715783
3.375 9.78567142929934
3.45204185355359 9.75
3.5 9.72977084427224
3.625 9.68964201199566
3.75 9.640148222131
3.77784286982113 9.625
3.875 9.5845293531723
4 9.539457628693
4.0736777537061 9.5
4.125 9.47477194398795
4.25 9.42706154135358
4.34645069160223 9.375
4.375 9.35938984364767
4.5 9.30690850241124
4.6014498663624 9.25
4.625 9.2362606860996
4.75 9.17976243659454
4.84134589467025 9.125
4.875 9.10469824910664
5 9.04491439190256
5.06882504045078 9
5.125 8.9659097945744
5.25 8.89944207829763
5.28425265198662 8.875
5.375 8.82102079154396
5.48412398243769 8.75
5.5 8.73882748211218
5.625 8.66698183950788
5.68185196857599 8.625
5.75 8.57902190660886
5.86401276496065 8.5
5.875 8.49166910482734
6 8.41186189686085
6.04645859561585 8.375
6.125 8.31863030351357
6.21396236838244 8.25
6.25 8.22166840263598
6.375 8.12839834076362
6.37894188047275 8.125
6.5 8.03539507462376
6.54110578908968 8
6.625 7.93307501235979
6.69232852954768 7.875
6.75 7.8262301142703
6.83774177174227 7.75
6.875 7.71705600763568
6.97945762083336 7.625
7 7.60619858818015
7.11795273466772 7.5
7.125 7.49336864114539
7.25 7.37823576255088
7.25333429980483 7.375
7.375 7.25945953989206
7.38458295893537 7.25
7.5 7.13589486301769
7.51084436476115 7.125
7.625 7.00759157941279
7.6324265394671 7
7.74921305579786 6.875
7.75 6.87417686042218
7.86357504296942 6.75
7.875 6.73775660945559
7.9755916537614 6.625
8 6.59807167203143
8.08591867409099 6.5
8.125 6.45527438239347
8.19457765172934 6.375
8.25 6.3084726718055
8.3004775958279 6.25
8.375 6.15478040792961
8.40072829311972 6.125
8.49187614898011 6
8.5 5.99021048288844
8.5876746348448 5.875
8.625 5.82688974874037
8.68517774894041 5.75
8.75 5.65792166842719
8.77652285389852 5.625
8.85647605348089 5.5
8.875 5.47541694444411
8.94630599240586 5.375
9 5.29441394075264
9.03358793774631 5.25
9.1056480065398 5.125
9.125 5.09756449336598
9.19038665048678 5
9.25 4.89950471868673
9.26798004102839 4.875
9.33688599189621 4.75
9.375 4.68818376458126
9.41745905744098 4.625
9.47820191004484 4.5
9.5 4.46511519288187
9.55536583917534 4.375
9.61376011426638 4.25
9.625 4.23179288679104
9.6857714644514 4.125
9.7415864507076 4
9.75 3.98584318966626
9.80992352629794 3.875
9.86103495626098 3.75
9.875 3.72481267910287
9.92798192180519 3.625
9.97371065174497 3.5
10 3.44683128856209
};
\addplot [draw=none, fill=color1, fill opacity=0.4, colormap/viridis]
table{%
x                      y
-9.95047575699168 8.875
-9.875 8.9578628278305
-9.83566133782099 9
-9.75 9.09264036461369
-9.71895394149811 9.125
-9.625 9.22428182228408
-9.59978993503264 9.25
-9.5 9.35245740878568
-9.4774830238462 9.375
-9.375 9.47700879346449
-9.35160817754802 9.5
-9.25 9.59815473738531
-9.22213682352409 9.625
-9.125 9.71644779532247
-9.08934106856591 9.75
-9 9.83249289432678
-8.95343750241486 9.875
-8.875 9.94655357029903
-8.81403750087258 10
-8.875 10
-9 10
-9.125 10
-9.25 10
-9.375 10
-9.5 10
-9.625 10
-9.75 10
-9.875 10
-10 10
-10 9.875
-10 9.75
-10 9.625
-10 9.5
-10 9.375
-10 9.25
-10 9.125
-10 9
-10 8.875
-10 8.81990898328029
-9.95047575699168 8.875
};
\addplot [draw=none, fill=color1, fill opacity=0.4, colormap/viridis]
table{%
x                      y
10 8.86786106121658
10 8.875
10 9
10 9.125
10 9.25
10 9.375
10 9.5
10 9.625
10 9.75
10 9.875
10 10
9.875 10
9.75 10
9.625 10
9.5 10
9.375 10
9.25 10
9.125 10
9 10
8.875 10
8.7653271785149 10
8.875 9.91760817897472
8.92056740119672 9.875
9 9.80923148992773
9.06406493136429 9.75
9.125 9.69608585899463
9.20266544046531 9.625
9.25 9.58130057938547
9.33928110468644 9.5
9.375 9.46611943615884
9.47474899877325 9.375
9.5 9.35061785208567
9.60873209615148 9.25
9.625 9.2340935526091
9.74033133720861 9.125
9.75 9.11545534865997
9.86856353207124 9
9.875 8.99359462464769
9.9928803035968 8.875
10 8.86786106121658
};
\path [draw=black, semithick]
(axis cs:-5.70844347358583,-10)
--(axis cs:-5.75,-9.97895855564676)
--(axis cs:-5.875,-9.93306470132358)
--(axis cs:-5.98947283867074,-9.875)
--(axis cs:-6,-9.86902123470435)
--(axis cs:-6.125,-9.81598307722883)
--(axis cs:-6.25,-9.75261806021784)
--(axis cs:-6.25392168614551,-9.75)
--(axis cs:-6.375,-9.69311072086551)
--(axis cs:-6.5,-9.62585273358623)
--(axis cs:-6.50122153262842,-9.625)
--(axis cs:-6.625,-9.56427217479068)
--(axis cs:-6.73417665602279,-9.5)
--(axis cs:-6.75,-9.48967338212369)
--(axis cs:-6.875,-9.42868210261808)
--(axis cs:-6.95685622531766,-9.375)
--(axis cs:-7,-9.34705223815983)
--(axis cs:-7.125,-9.28319278876004)
--(axis cs:-7.1703213968484,-9.25)
--(axis cs:-7.25,-9.20046632726984)
--(axis cs:-7.36637395176131,-9.125)
--(axis cs:-7.375,-9.11861962848967)
--(axis cs:-7.5,-9.04669759495307)
--(axis cs:-7.56154715050774,-9)
--(axis cs:-7.625,-8.95578195297191)
--(axis cs:-7.74096808167224,-8.875)
--(axis cs:-7.75,-8.86788418218827)
--(axis cs:-7.875,-8.78882594061001)
--(axis cs:-7.9222656900461,-8.75)
--(axis cs:-8,-8.69340700511301)
--(axis cs:-8.08653208215335,-8.625)
--(axis cs:-8.125,-8.59401142270863)
--(axis cs:-8.2486996255466,-8.5)
--(axis cs:-8.25,-8.49888221346852)
--(axis cs:-8.375,-8.40736430331078)
--(axis cs:-8.4112789172908,-8.375)
--(axis cs:-8.5,-8.30420261701139)
--(axis cs:-8.56085345333292,-8.25)
--(axis cs:-8.625,-8.19534380744241)
--(axis cs:-8.70372560314143,-8.125)
--(axis cs:-8.75,-8.08364039418784)
--(axis cs:-8.84264338599028,-8)
--(axis cs:-8.875,-7.97004992684954)
--(axis cs:-8.97835371101504,-7.875)
--(axis cs:-9,-7.85442469803759)
--(axis cs:-9.11063339829241,-7.75)
--(axis cs:-9.125,-7.73604824433779)
--(axis cs:-9.23899342822776,-7.625)
--(axis cs:-9.25,-7.61410982296071)
--(axis cs:-9.36316789947177,-7.5)
--(axis cs:-9.375,-7.48808306529215)
--(axis cs:-9.48339431483543,-7.375)
--(axis cs:-9.5,-7.35796152342468)
--(axis cs:-9.60040281486054,-7.25)
--(axis cs:-9.625,-7.22421096155419)
--(axis cs:-9.7151456605412,-7.125)
--(axis cs:-9.75,-7.08743194223385)
--(axis cs:-9.82835047130074,-7)
--(axis cs:-9.875,-6.94774591105764)
--(axis cs:-9.93993051847795,-6.875)
--(axis cs:-10,-6.80379836889539);

\path [draw=black, semithick]
(axis cs:7.93800197261938,-10)
--(axis cs:8,-9.94812223395374)
--(axis cs:8.0971236100196,-9.875)
--(axis cs:8.125,-9.85062953235916)
--(axis cs:8.25,-9.75694443918431)
--(axis cs:8.25791335243438,-9.75)
--(axis cs:8.375,-9.65329720400398)
--(axis cs:8.40729554738878,-9.625)
--(axis cs:8.5,-9.54440894776585)
--(axis cs:8.55042636635124,-9.5)
--(axis cs:8.625,-9.43260641567854)
--(axis cs:8.68952683372035,-9.375)
--(axis cs:8.75,-9.31868152689543)
--(axis cs:8.82522745743596,-9.25)
--(axis cs:8.875,-9.20250052907138)
--(axis cs:8.9573892361904,-9.125)
--(axis cs:9,-9.08346736629233)
--(axis cs:9.08565833005042,-9)
--(axis cs:9.125,-8.96089826023917)
--(axis cs:9.2098791200108,-8.875)
--(axis cs:9.25,-8.8343461816452)
--(axis cs:9.33027570944415,-8.75)
--(axis cs:9.375,-8.7037420603239)
--(axis cs:9.4474335689166,-8.625)
--(axis cs:9.5,-8.56933814224796)
--(axis cs:9.56205404254744,-8.5)
--(axis cs:9.625,-8.43138151560188)
--(axis cs:9.67453941036555,-8.375)
--(axis cs:9.75,-8.28950256360321)
--(axis cs:9.78442565171543,-8.25)
--(axis cs:9.875,-8.14170624123367)
--(axis cs:9.88957192478919,-8.125)
--(axis cs:9.98340583768568,-8)
--(axis cs:10,-7.9812614993205);

\path [draw=black, semithick]
(axis cs:-10,-9.0816029432066)
--(axis cs:-9.95483770529943,-9.125)
--(axis cs:-9.875,-9.19769252522829)
--(axis cs:-9.81957148172326,-9.25)
--(axis cs:-9.75,-9.31245502210828)
--(axis cs:-9.68211778689451,-9.375)
--(axis cs:-9.625,-9.42596751441609)
--(axis cs:-9.54194144277552,-9.5)
--(axis cs:-9.5,-9.53747461061251)
--(axis cs:-9.39707010150546,-9.625)
--(axis cs:-9.375,-9.64484361824157)
--(axis cs:-9.25,-9.74248473181494)
--(axis cs:-9.24178264391,-9.75)
--(axis cs:-9.125,-9.8367558108809)
--(axis cs:-9.08180185200555,-9.875)
--(axis cs:-9,-9.93819497604558)
--(axis cs:-8.92634180297565,-10);

\path [draw=black, semithick]
(axis cs:10,-5.25842231727472)
--(axis cs:9.94809363725449,-5.375)
--(axis cs:9.88968595066114,-5.5)
--(axis cs:9.875,-5.52272076518751)
--(axis cs:9.82467076894254,-5.625)
--(axis cs:9.76075031886353,-5.75)
--(axis cs:9.75,-5.76575351735961)
--(axis cs:9.69357937792699,-5.875)
--(axis cs:9.625,-5.99026754141914)
--(axis cs:9.61852229568389,-6)
--(axis cs:9.55354066189274,-6.125)
--(axis cs:9.5,-6.20468062805847)
--(axis cs:9.47016751749273,-6.25)
--(axis cs:9.39931196919229,-6.375)
--(axis cs:9.375,-6.40736214335697)
--(axis cs:9.31627752250103,-6.5)
--(axis cs:9.25,-6.59323595749417)
--(axis cs:9.22664028185081,-6.625)
--(axis cs:9.14627680030382,-6.75)
--(axis cs:9.125,-6.77638710847824)
--(axis cs:9.05632446415952,-6.875)
--(axis cs:9,-6.94606040139139)
--(axis cs:8.95824502000479,-7)
--(axis cs:8.875,-7.10639369439412)
--(axis cs:8.85950020674367,-7.125)
--(axis cs:8.76424487166868,-7.25)
--(axis cs:8.75,-7.26616163796656)
--(axis cs:8.66314712682948,-7.375)
--(axis cs:8.625,-7.41782282421037)
--(axis cs:8.55513348538986,-7.5)
--(axis cs:8.5,-7.56094959951611)
--(axis cs:8.44277514930455,-7.625)
--(axis cs:8.375,-7.69841394685372)
--(axis cs:8.32704717354063,-7.75)
--(axis cs:8.25,-7.83142249932959)
--(axis cs:8.20812664537691,-7.875)
--(axis cs:8.125,-7.96045901467276)
--(axis cs:8.08587152311161,-8)
--(axis cs:8,-8.08578807509107)
--(axis cs:7.96009815121567,-8.125)
--(axis cs:7.875,-8.20767301741989)
--(axis cs:7.83068634788452,-8.25)
--(axis cs:7.75,-8.32640629480998)
--(axis cs:7.69752886208458,-8.375)
--(axis cs:7.625,-8.44218353408017)
--(axis cs:7.56031112653575,-8.5)
--(axis cs:7.5,-8.55488419897491)
--(axis cs:7.41814286778262,-8.625)
--(axis cs:7.375,-8.66374193510941)
--(axis cs:7.26894431443717,-8.75)
--(axis cs:7.25,-8.76685129375275)
--(axis cs:7.125,-8.8641559750336)
--(axis cs:7.11219354549324,-8.875)
--(axis cs:7,-8.96446717505851)
--(axis cs:6.95565517420878,-9)
--(axis cs:6.875,-9.06483775306154)
--(axis cs:6.79399475505054,-9.125)
--(axis cs:6.75,-9.16080056379157)
--(axis cs:6.625,-9.24511712056681)
--(axis cs:6.61875534810272,-9.25)
--(axis cs:6.5,-9.33480660419245)
--(axis cs:6.44350595451227,-9.375)
--(axis cs:6.375,-9.42608939982913)
--(axis cs:6.25606898746234,-9.5)
--(axis cs:6.25,-9.50469145278297)
--(axis cs:6.125,-9.5845531815091)
--(axis cs:6.06268040396145,-9.625)
--(axis cs:6,-9.66902262602402)
--(axis cs:5.875,-9.73630551866497)
--(axis cs:5.85439134744733,-9.75)
--(axis cs:5.75,-9.81536832303883)
--(axis cs:5.63893148194059,-9.875)
--(axis cs:5.625,-9.88465118856218)
--(axis cs:5.5,-9.95190322393435)
--(axis cs:5.40851778677014,-10);

\path [draw=black, semithick]
(axis cs:-10,-3.89516790422926)
--(axis cs:-9.93785147176781,-4)
--(axis cs:-9.8844367628384,-4.125)
--(axis cs:-9.875,-4.13844204451707)
--(axis cs:-9.80806853353753,-4.25)
--(axis cs:-9.75,-4.36446690676174)
--(axis cs:-9.74181919349699,-4.375)
--(axis cs:-9.67242608213256,-4.5)
--(axis cs:-9.625,-4.57829149965193)
--(axis cs:-9.58950816096735,-4.625)
--(axis cs:-9.52810727850272,-4.75)
--(axis cs:-9.5,-4.78920040112565)
--(axis cs:-9.43866486377475,-4.875)
--(axis cs:-9.375,-4.98245215479569)
--(axis cs:-9.36055603881676,-5)
--(axis cs:-9.28491205998753,-5.125)
--(axis cs:-9.25,-5.17203183569443)
--(axis cs:-9.18994621555331,-5.25)
--(axis cs:-9.125,-5.34804438621593)
--(axis cs:-9.10211584869029,-5.375)
--(axis cs:-9.02161010744396,-5.5)
--(axis cs:-9,-5.52643945045863)
--(axis cs:-8.92307899290146,-5.625)
--(axis cs:-8.875,-5.68649564165231)
--(axis cs:-8.82094723146531,-5.75)
--(axis cs:-8.75,-5.8438035034596)
--(axis cs:-8.72206423365931,-5.875)
--(axis cs:-8.62809611857816,-6)
--(axis cs:-8.625,-6.00346463957643)
--(axis cs:-8.52371865093312,-6.125)
--(axis cs:-8.5,-6.15148743072309)
--(axis cs:-8.41291054077235,-6.25)
--(axis cs:-8.375,-6.29193120278456)
--(axis cs:-8.29837928269986,-6.375)
--(axis cs:-8.25,-6.42755159758026)
--(axis cs:-8.18098960888097,-6.5)
--(axis cs:-8.125,-6.55929990608959)
--(axis cs:-8.06074160864734,-6.625)
--(axis cs:-8,-6.68742862730882)
--(axis cs:-7.93732722979641,-6.75)
--(axis cs:-7.875,-6.81205525443239)
--(axis cs:-7.81045452326587,-6.875)
--(axis cs:-7.75,-6.93337380885506)
--(axis cs:-7.67993835880092,-7)
--(axis cs:-7.625,-7.05162976930268)
--(axis cs:-7.54558137108247,-7.125)
--(axis cs:-7.5,-7.1669163198633)
--(axis cs:-7.40684912251353,-7.25)
--(axis cs:-7.375,-7.27883436041239)
--(axis cs:-7.26232572297543,-7.375)
--(axis cs:-7.25,-7.38605138601595)
--(axis cs:-7.125,-7.48452026241308)
--(axis cs:-7.1074202441475,-7.5)
--(axis cs:-7,-7.58260600560863)
--(axis cs:-6.94985618738322,-7.625)
--(axis cs:-6.875,-7.68321279956861)
--(axis cs:-6.79131250563463,-7.75)
--(axis cs:-6.75,-7.78279772117303)
--(axis cs:-6.625,-7.87479751056453)
--(axis cs:-6.62475402488041,-7.875)
--(axis cs:-6.5,-7.95796259689736)
--(axis cs:-6.44563319993857,-8)
--(axis cs:-6.375,-8.04960486272275)
--(axis cs:-6.26770145756832,-8.125)
--(axis cs:-6.25,-8.13815464453209)
--(axis cs:-6.125,-8.21270771941779)
--(axis cs:-6.07363141986302,-8.25)
--(axis cs:-6,-8.29749408955523)
--(axis cs:-5.87886765673291,-8.375)
--(axis cs:-5.875,-8.37771723478968)
--(axis cs:-5.75,-8.44699236940303)
--(axis cs:-5.66840654789383,-8.5)
--(axis cs:-5.625,-8.52727155001942)
--(axis cs:-5.5,-8.59121128945155)
--(axis cs:-5.44752048862781,-8.625)
--(axis cs:-5.375,-8.66590956188264)
--(axis cs:-5.25,-8.72874794603714)
--(axis cs:-5.21599014523415,-8.75)
--(axis cs:-5.125,-8.79687711818363)
--(axis cs:-5,-8.8572525068568)
--(axis cs:-4.97014812441061,-8.875)
--(axis cs:-4.875,-8.92088548737703)
--(axis cs:-4.75,-8.97612331493874)
--(axis cs:-4.70681887928368,-9)
--(axis cs:-4.625,-9.03800223490886)
--(axis cs:-4.5,-9.08701643735172)
--(axis cs:-4.42388588477558,-9.125)
--(axis cs:-4.375,-9.14750448010989)
--(axis cs:-4.25,-9.19240374350512)
--(axis cs:-4.125,-9.2453973801558)
--(axis cs:-4.11553482383951,-9.25)
--(axis cs:-4,-9.29294940375515)
--(axis cs:-3.875,-9.33335568402453)
--(axis cs:-3.772809976677,-9.375)
--(axis cs:-3.75,-9.38405887581544)
--(axis cs:-3.625,-9.42300671847334)
--(axis cs:-3.5,-9.45881328330815)
--(axis cs:-3.38482880742816,-9.5)
--(axis cs:-3.375,-9.50348113093872)
--(axis cs:-3.25,-9.53894775954591)
--(axis cs:-3.125,-9.56900493621349)
--(axis cs:-3,-9.60206847794458)
--(axis cs:-2.92652393633831,-9.625)
--(axis cs:-2.875,-9.63917994558816)
--(axis cs:-2.75,-9.66658481029742)
--(axis cs:-2.625,-9.69060721347401)
--(axis cs:-2.5,-9.71544723850903)
--(axis cs:-2.375,-9.74406383228858)
--(axis cs:-2.35042062250073,-9.75)
--(axis cs:-2.25,-9.7694216009391)
--(axis cs:-2.125,-9.78886348462385)
--(axis cs:-2,-9.80572047743311)
--(axis cs:-1.875,-9.82153791740167)
--(axis cs:-1.75,-9.83721573433131)
--(axis cs:-1.625,-9.8531850870809)
--(axis cs:-1.5,-9.8695309981647)
--(axis cs:-1.45638146543621,-9.875)
--(axis cs:-1.375,-9.88335466402694)
--(axis cs:-1.25,-9.89361990592223)
--(axis cs:-1.125,-9.90175741047652)
--(axis cs:-1,-9.90815152173)
--(axis cs:-0.875,-9.91303374508056)
--(axis cs:-0.75,-9.91652376013717)
--(axis cs:-0.625,-9.91868762770959)
--(axis cs:-0.5,-9.91955504101488)
--(axis cs:-0.375,-9.91913645193531)
--(axis cs:-0.25,-9.9174362511258)
--(axis cs:-0.125,-9.91444513258092)
--(axis cs:0,-9.91012753362964)
--(axis cs:0.125,-9.90439831087759)
--(axis cs:0.25,-9.89709435750597)
--(axis cs:0.375,-9.8879083535003)
--(axis cs:0.5,-9.87632434900338)
--(axis cs:0.511693297833479,-9.875)
--(axis cs:0.625,-9.86011017183425)
--(axis cs:0.75,-9.84394286434034)
--(axis cs:0.875,-9.82826665142631)
--(axis cs:1,-9.81287592930847)
--(axis cs:1.125,-9.79716366052481)
--(axis cs:1.25,-9.77997454775515)
--(axis cs:1.375,-9.75936209549233)
--(axis cs:1.42073906321235,-9.75)
--(axis cs:1.5,-9.73096499390862)
--(axis cs:1.625,-9.70450108771482)
--(axis cs:1.75,-9.68119264456)
--(axis cs:1.875,-9.6577747372871)
--(axis cs:2,-9.62947500583383)
--(axis cs:2.01580127175393,-9.625)
--(axis cs:2.125,-9.59170336062699)
--(axis cs:2.25,-9.56114921372082)
--(axis cs:2.375,-9.53247420528207)
--(axis cs:2.48979911328811,-9.5)
--(axis cs:2.5,-9.496105907727)
--(axis cs:2.625,-9.45338763238169)
--(axis cs:2.75,-9.41976566559262)
--(axis cs:2.875,-9.38259239514374)
--(axis cs:2.89479127873899,-9.375)
--(axis cs:3,-9.33286108152891)
--(axis cs:3.125,-9.29449896554671)
--(axis cs:3.25,-9.25170648333235)
--(axis cs:3.25389214701696,-9.25)
--(axis cs:3.375,-9.19797485453314)
--(axis cs:3.5,-9.1562403038008)
--(axis cs:3.57521851806595,-9.125)
--(axis cs:3.625,-9.09998964203168)
--(axis cs:3.75,-9.05059725678358)
--(axis cs:3.87494548021287,-9)
--(axis cs:3.875,-8.9999695156519)
--(axis cs:4,-8.93878432453498)
--(axis cs:4.125,-8.88774488140008)
--(axis cs:4.14910302255533,-8.875)
--(axis cs:4.25,-8.82091856901085)
--(axis cs:4.375,-8.76679060121162)
--(axis cs:4.40529982227096,-8.75)
--(axis cs:4.5,-8.69606983071247)
--(axis cs:4.625,-8.63769232308657)
--(axis cs:4.64636302447718,-8.625)
--(axis cs:4.75,-8.56379056946216)
--(axis cs:4.87317990394036,-8.5)
--(axis cs:4.875,-8.49875749647848)
--(axis cs:5,-8.42413268441088)
--(axis cs:5.08394752687586,-8.375)
--(axis cs:5.125,-8.34660695965033)
--(axis cs:5.25,-8.27575733990139)
--(axis cs:5.28871961427549,-8.25)
--(axis cs:5.375,-8.1905959809485)
--(axis cs:5.47999000807005,-8.125)
--(axis cs:5.5,-8.10985749191397)
--(axis cs:5.625,-8.02847282235433)
--(axis cs:5.66426073002963,-8)
--(axis cs:5.75,-7.93600571430697)
--(axis cs:5.83610256496512,-7.875)
--(axis cs:5.875,-7.84378755590041)
--(axis cs:6,-7.75534978539877)
--(axis cs:6.00655989845406,-7.75)
--(axis cs:6.125,-7.65679656076771)
--(axis cs:6.16373493014834,-7.625)
--(axis cs:6.25,-7.55273945951105)
--(axis cs:6.31320014684257,-7.5)
--(axis cs:6.375,-7.44567205701995)
--(axis cs:6.45740836464728,-7.375)
--(axis cs:6.5,-7.3360826151615)
--(axis cs:6.59672230082126,-7.25)
--(axis cs:6.625,-7.22330446487673)
--(axis cs:6.73064006390647,-7.125)
--(axis cs:6.75,-7.1061807608761)
--(axis cs:6.85862328760268,-7)
--(axis cs:6.875,-6.98363178068318)
--(axis cs:6.98060115604064,-6.875)
--(axis cs:7,-6.85506083683211)
--(axis cs:7.09716655057017,-6.75)
--(axis cs:7.125,-6.72052334380679)
--(axis cs:7.20941768361555,-6.625)
--(axis cs:7.25,-6.58053465727165)
--(axis cs:7.31853102989388,-6.5)
--(axis cs:7.375,-6.43551788579944)
--(axis cs:7.42511352204802,-6.375)
--(axis cs:7.5,-6.28479966011317)
--(axis cs:7.52838153301547,-6.25)
--(axis cs:7.62498518218101,-6.125)
--(axis cs:7.625,-6.12498237085066)
--(axis cs:7.711801935273,-6)
--(axis cs:7.75,-5.95178602361024)
--(axis cs:7.80396666583382,-5.875)
--(axis cs:7.875,-5.7769606717992)
--(axis cs:7.8945413337706,-5.75)
--(axis cs:7.97051186265511,-5.625)
--(axis cs:8,-5.58497964054656)
--(axis cs:8.0529368468334,-5.5)
--(axis cs:8.125,-5.3885559040609)
--(axis cs:8.13413133391966,-5.375)
--(axis cs:8.20032065894413,-5.25)
--(axis cs:8.25,-5.17299612940268)
--(axis cs:8.27876735250442,-5.125)
--(axis cs:8.33928787773053,-5)
--(axis cs:8.375,-4.94310955826662)
--(axis cs:8.41174527083049,-4.875)
--(axis cs:8.46799242804968,-4.75)
--(axis cs:8.5,-4.69613252697704)
--(axis cs:8.53558048293893,-4.625)
--(axis cs:8.58586410882272,-4.5)
--(axis cs:8.625,-4.42785385681848)
--(axis cs:8.65056765995693,-4.375)
--(axis cs:8.69532516261203,-4.25)
--(axis cs:8.75,-4.1331808833308)
--(axis cs:8.754000611665,-4.125)
--(axis cs:8.79916350320814,-4)
--(axis cs:8.84025453610785,-3.875)
--(axis cs:8.875,-3.79824170761802)
--(axis cs:8.89440563572473,-3.75)
--(axis cs:8.93019425134561,-3.625)
--(axis cs:8.96620772360402,-3.5)
--(axis cs:9,-3.41459184070031)
--(axis cs:9.01415321816127,-3.375)
--(axis cs:9.04609829660344,-3.25)
--(axis cs:9.07358058903471,-3.125)
--(axis cs:9.10805574007716,-3)
--(axis cs:9.125,-2.95053235328954)
--(axis cs:9.14551530669283,-2.875)
--(axis cs:9.16969833853102,-2.75)
--(axis cs:9.1901753008316,-2.625)
--(axis cs:9.21226883057372,-2.5)
--(axis cs:9.23973343136766,-2.375)
--(axis cs:9.25,-2.33342287067756)
--(axis cs:9.26594980118699,-2.25)
--(axis cs:9.28339791127439,-2.125)
--(axis cs:9.29690634411801,-2)
--(axis cs:9.30846484302104,-1.875)
--(axis cs:9.3191182831589,-1.75)
--(axis cs:9.32929471979613,-1.625)
--(axis cs:9.33900249267792,-1.5)
--(axis cs:9.34796385123527,-1.375)
--(axis cs:9.35573592917133,-1.25)
--(axis cs:9.36182037671786,-1.125)
--(axis cs:9.36576955988536,-1)
--(axis cs:9.36727845980993,-0.875)
--(axis cs:9.36623359878816,-0.75)
--(axis cs:9.36273298506879,-0.625)
--(axis cs:9.35707667702004,-0.5)
--(axis cs:9.34969077285396,-0.375)
--(axis cs:9.34105713324792,-0.25)
--(axis cs:9.33161305168515,-0.125)
--(axis cs:9.32165126338877,0)
--(axis cs:9.31122421582148,0.125)
--(axis cs:9.30004011460299,0.25)
--(axis cs:9.28732682142367,0.375)
--(axis cs:9.27160983801876,0.5)
--(axis cs:9.25033269716644,0.625)
--(axis cs:9.25,0.626555722523237)
--(axis cs:9.22168807296723,0.75)
--(axis cs:9.19865861385004,0.875)
--(axis cs:9.17841309452031,1)
--(axis cs:9.1570965646715,1.125)
--(axis cs:9.12906985373943,1.25)
--(axis cs:9.125,1.2639873445357)
--(axis cs:9.09084108051849,1.375)
--(axis cs:9.06179131509469,1.5)
--(axis cs:9.03482149962704,1.625)
--(axis cs:9,1.7488184722533)
--(axis cs:8.99952501120017,1.75)
--(axis cs:8.95523034291978,1.875)
--(axis cs:8.92241355744489,2)
--(axis cs:8.88596462598687,2.125)
--(axis cs:8.875,2.15309554051565)
--(axis cs:8.83492740546112,2.25)
--(axis cs:8.79661423542505,2.375)
--(axis cs:8.75369536447837,2.5)
--(axis cs:8.75,2.508224425048)
--(axis cs:8.69861875906217,2.625)
--(axis cs:8.65657629924514,2.75)
--(axis cs:8.625,2.8237802770276)
--(axis cs:8.59852613796764,2.875)
--(axis cs:8.54881074550981,3)
--(axis cs:8.5,3.11546559361004)
--(axis cs:8.49453319982105,3.125)
--(axis cs:8.43426743989662,3.25)
--(axis cs:8.38020237750258,3.375)
--(axis cs:8.375,3.38433784585695)
--(axis cs:8.31302072956966,3.5)
--(axis cs:8.25525275253581,3.625)
--(axis cs:8.25,3.63391102023014)
--(axis cs:8.18448803004946,3.75)
--(axis cs:8.125,3.8668322402347)
--(axis cs:8.11956027397679,3.875)
--(axis cs:8.04843305592692,4)
--(axis cs:8,4.08509465867066)
--(axis cs:7.97297607878142,4.125)
--(axis cs:7.90399125214522,4.25)
--(axis cs:7.875,4.29518469213872)
--(axis cs:7.82095844846927,4.375)
--(axis cs:7.75,4.49425458448386)
--(axis cs:7.74571188616786,4.5)
--(axis cs:7.66358554696525,4.625)
--(axis cs:7.625,4.6810825383474)
--(axis cs:7.5740956944071,4.75)
--(axis cs:7.5,4.86178478621674)
--(axis cs:7.48952106997336,4.875)
--(axis cs:7.40178508919554,5)
--(axis cs:7.375,5.03489399317657)
--(axis cs:7.30485182823964,5.125)
--(axis cs:7.25,5.19697650130637)
--(axis cs:7.20618636345896,5.25)
--(axis cs:7.125,5.35605301029131)
--(axis cs:7.10864148537012,5.375)
--(axis cs:7.00969814431547,5.5)
--(axis cs:7,5.51113626168196)
--(axis cs:6.90271680438183,5.625)
--(axis cs:6.875,5.65624398639104)
--(axis cs:6.79126934718347,5.75)
--(axis cs:6.75,5.79538688185007)
--(axis cs:6.67620857766855,5.875)
--(axis cs:6.625,5.92964508533019)
--(axis cs:6.55762993849281,6)
--(axis cs:6.5,6.05942894951905)
--(axis cs:6.43528743508573,6.125)
--(axis cs:6.375,6.18495270780883)
--(axis cs:6.30886943024657,6.25)
--(axis cs:6.25,6.30645596889895)
--(axis cs:6.17811492217688,6.375)
--(axis cs:6.125,6.42423264077555)
--(axis cs:6.0427429476941,6.5)
--(axis cs:6,6.53846074509199)
--(axis cs:5.90213425451655,6.625)
--(axis cs:5.875,6.64884616315397)
--(axis cs:5.75469442701636,6.75)
--(axis cs:5.75,6.75405693201912)
--(axis cs:5.625,6.85049527844494)
--(axis cs:5.59639217149733,6.875)
--(axis cs:5.5,6.94794969531626)
--(axis cs:5.43593962908828,7)
--(axis cs:5.375,7.04616922465664)
--(axis cs:5.27042149234238,7.125)
--(axis cs:5.25,7.14068557631313)
--(axis cs:5.125,7.22258631566133)
--(axis cs:5.08960324529794,7.25)
--(axis cs:5,7.30930590340964)
--(axis cs:4.90645627634518,7.375)
--(axis cs:4.875,7.39694235216811)
--(axis cs:4.75,7.46929818432747)
--(axis cs:4.70696590706958,7.5)
--(axis cs:4.625,7.54968570386809)
--(axis cs:4.50236629928762,7.625)
--(axis cs:4.5,7.62657720161628)
--(axis cs:4.375,7.69205733539344)
--(axis cs:4.27984375005829,7.75)
--(axis cs:4.25,7.76805132272957)
--(axis cs:4.125,7.82605363335792)
--(axis cs:4.04168627156697,7.875)
--(axis cs:4,7.89822447366792)
--(axis cs:3.875,7.95115964866741)
--(axis cs:3.7859644459958,8)
--(axis cs:3.75,8.01898906799035)
--(axis cs:3.625,8.06781250875015)
--(axis cs:3.50822198614896,8.125)
--(axis cs:3.5,8.12926150249859)
--(axis cs:3.375,8.17756725520299)
--(axis cs:3.25,8.22411916020574)
--(axis cs:3.19793226841622,8.25)
--(axis cs:3.125,8.2799572506868)
--(axis cs:3,8.3178179690027)
--(axis cs:2.875,8.36458435733101)
--(axis cs:2.85244225710202,8.375)
--(axis cs:2.75,8.41015782771776)
--(axis cs:2.625,8.44231112637973)
--(axis cs:2.5,8.48052244734963)
--(axis cs:2.450110216268,8.5)
--(axis cs:2.375,8.52370911670714)
--(axis cs:2.25,8.55194644686086)
--(axis cs:2.125,8.57824853735991)
--(axis cs:2,8.61132872472687)
--(axis cs:1.95669130371784,8.625)
--(axis cs:1.875,8.64536913848656)
--(axis cs:1.75,8.66787273362425)
--(axis cs:1.625,8.68655943513902)
--(axis cs:1.5,8.70531991794492)
--(axis cs:1.375,8.7265064933255)
--(axis cs:1.25619289494021,8.75)
--(axis cs:1.25,8.75112151822706)
--(axis cs:1.125,8.76880633702)
--(axis cs:1,8.78175940441255)
--(axis cs:0.875,8.79172973262321)
--(axis cs:0.75,8.79964571275097)
--(axis cs:0.625,8.80594009723524)
--(axis cs:0.5,8.8107489786398)
--(axis cs:0.375,8.81405100793098)
--(axis cs:0.25,8.81576882690281)
--(axis cs:0.125,8.81583729707664)
--(axis cs:0,8.81423620374277)
--(axis cs:-0.125,8.81099078208981)
--(axis cs:-0.25,8.80614138440871)
--(axis cs:-0.375,8.7996728278164)
--(axis cs:-0.5,8.79143132998031)
--(axis cs:-0.625,8.7809812511449)
--(axis cs:-0.75,8.76743304828475)
--(axis cs:-0.869677094572804,8.75)
--(axis cs:-0.875,8.7489669619055)
--(axis cs:-1,8.72456610519234)
--(axis cs:-1.125,8.70315516856071)
--(axis cs:-1.25,8.68331678093575)
--(axis cs:-1.375,8.66259370553482)
--(axis cs:-1.5,8.63696552038427)
--(axis cs:-1.54460962735702,8.625)
--(axis cs:-1.625,8.60043708032844)
--(axis cs:-1.75,8.56896094441453)
--(axis cs:-1.875,8.54047214252458)
--(axis cs:-2,8.50596022338896)
--(axis cs:-2.0167203873243,8.5)
--(axis cs:-2.125,8.46020931178857)
--(axis cs:-2.25,8.42421762356243)
--(axis cs:-2.375,8.38483045221471)
--(axis cs:-2.39890791437872,8.375)
--(axis cs:-2.5,8.33214147242519)
--(axis cs:-2.625,8.29060238041906)
--(axis cs:-2.72756931910377,8.25)
--(axis cs:-2.75,8.23860174410824)
--(axis cs:-2.875,8.185433128616)
--(axis cs:-3,8.13639271979417)
--(axis cs:-3.02232929044899,8.125)
--(axis cs:-3.125,8.07272766018971)
--(axis cs:-3.25,8.02056347079615)
--(axis cs:-3.28833498642356,8)
--(axis cs:-3.375,7.95169673936695)
--(axis cs:-3.5,7.89488689826564)
--(axis cs:-3.53430101249767,7.875)
--(axis cs:-3.625,7.82150247115115)
--(axis cs:-3.75,7.75886214507324)
--(axis cs:-3.76385917430266,7.75)
--(axis cs:-3.875,7.68253247130305)
--(axis cs:-3.97498004756477,7.625)
--(axis cs:-4,7.60748677917427)
--(axis cs:-4.125,7.53455279070824)
--(axis cs:-4.17683429224896,7.5)
--(axis cs:-4.25,7.44865784665677)
--(axis cs:-4.36844317760232,7.375)
--(axis cs:-4.375,7.36994844074258)
--(axis cs:-4.5,7.28527745549781)
--(axis cs:-4.54769258868012,7.25)
--(axis cs:-4.625,7.19114266985676)
--(axis cs:-4.71691536212984,7.125)
--(axis cs:-4.75,7.09792941218173)
--(axis cs:-4.875,7.00823048610385)
--(axis cs:-4.88473603716104,7)
--(axis cs:-5,6.90787412227624)
--(axis cs:-5.03863145408359,6.875)
--(axis cs:-5.125,6.80147128340298)
--(axis cs:-5.18453151375555,6.75)
--(axis cs:-5.25,6.69149923323332)
--(axis cs:-5.32486099789282,6.625)
--(axis cs:-5.375,6.57844941715978)
--(axis cs:-5.46004838780252,6.5)
--(axis cs:-5.5,6.46170048574811)
--(axis cs:-5.58977839280923,6.375)
--(axis cs:-5.625,6.34024673833246)
--(axis cs:-5.71385135638085,6.25)
--(axis cs:-5.75,6.21331175960398)
--(axis cs:-5.83266151387734,6.125)
--(axis cs:-5.875,6.08071138670255)
--(axis cs:-5.94718800405163,6)
--(axis cs:-6,5.9427430986849)
--(axis cs:-6.05850001011584,5.875)
--(axis cs:-6.125,5.79945042384632)
--(axis cs:-6.16682819926471,5.75)
--(axis cs:-6.25,5.64902542753011)
--(axis cs:-6.27020361543264,5.625)
--(axis cs:-6.36090214320592,5.5)
--(axis cs:-6.375,5.48355876333881)
--(axis cs:-6.45011346430676,5.375)
--(axis cs:-6.5,5.31232409506156)
--(axis cs:-6.54502713193698,5.25)
--(axis cs:-6.625,5.13555741262521)
--(axis cs:-6.63307976507802,5.125)
--(axis cs:-6.70465416490938,5)
--(axis cs:-6.75,4.93821914215934)
--(axis cs:-6.7911323397402,4.875)
--(axis cs:-6.86178374522303,4.75)
--(axis cs:-6.875,4.73218339736828)
--(axis cs:-6.93290849922349,4.625)
--(axis cs:-7,4.51277901773702)
--(axis cs:-7.00846386336858,4.5)
--(axis cs:-7.06497230790065,4.375)
--(axis cs:-7.125,4.27037565681416)
--(axis cs:-7.13748604568016,4.25)
--(axis cs:-7.18788316207981,4.125)
--(axis cs:-7.25,4.00474146422322)
--(axis cs:-7.2528060723506,4)
--(axis cs:-7.30276195623357,3.875)
--(axis cs:-7.34967101803756,3.75)
--(axis cs:-7.375,3.70486476924183)
--(axis cs:-7.40971874655028,3.625)
--(axis cs:-7.44480857046437,3.5)
--(axis cs:-7.49753007902498,3.375)
--(axis cs:-7.5,3.37036680197969)
--(axis cs:-7.54117356342325,3.25)
--(axis cs:-7.57008946077483,3.125)
--(axis cs:-7.61176400017799,3)
--(axis cs:-7.625,2.97054182421355)
--(axis cs:-7.65562965128859,2.875)
--(axis cs:-7.68003462887021,2.75)
--(axis cs:-7.70373000525379,2.625)
--(axis cs:-7.73893677542499,2.5)
--(axis cs:-7.75,2.46889902586021)
--(axis cs:-7.77414560853102,2.375)
--(axis cs:-7.79404496708903,2.25)
--(axis cs:-7.80910394968095,2.125)
--(axis cs:-7.82423240443298,2)
--(axis cs:-7.84232822894261,1.875)
--(axis cs:-7.86507977412785,1.75)
--(axis cs:-7.875,1.70016244609951)
--(axis cs:-7.88655328324219,1.625)
--(axis cs:-7.89969628665747,1.5)
--(axis cs:-7.9085812521593,1.375)
--(axis cs:-7.91474569227388,1.25)
--(axis cs:-7.91898179336104,1.125)
--(axis cs:-7.92167368321712,1)
--(axis cs:-7.92298612555473,0.875)
--(axis cs:-7.9229774272038,0.75)
--(axis cs:-7.92165284056843,0.625)
--(axis cs:-7.9189602983132,0.5)
--(axis cs:-7.91473941229265,0.375)
--(axis cs:-7.90860442908552,0.25)
--(axis cs:-7.89974352670301,0.125)
--(axis cs:-7.88657036167718,0)
--(axis cs:-7.875,-0.0746071783094059)
--(axis cs:-7.86488569321592,-0.125)
--(axis cs:-7.84202060829607,-0.25)
--(axis cs:-7.82400651613121,-0.375)
--(axis cs:-7.809142308423,-0.5)
--(axis cs:-7.79450365133668,-0.625)
--(axis cs:-7.77511535073606,-0.75)
--(axis cs:-7.75,-0.848030367486062)
--(axis cs:-7.74024410003734,-0.875)
--(axis cs:-7.70433079070677,-1)
--(axis cs:-7.68100205305424,-1.125)
--(axis cs:-7.65773338675607,-1.25)
--(axis cs:-7.625,-1.35439979240409)
--(axis cs:-7.61551261480558,-1.375)
--(axis cs:-7.57203859863237,-1.5)
--(axis cs:-7.54410717409363,-1.625)
--(axis cs:-7.50427918976088,-1.75)
--(axis cs:-7.5,-1.75872984575028)
--(axis cs:-7.44851448306036,-1.875)
--(axis cs:-7.41490100457045,-2)
--(axis cs:-7.375,-2.09738207033583)
--(axis cs:-7.35889998172518,-2.125)
--(axis cs:-7.30848077641044,-2.25)
--(axis cs:-7.26468122171992,-2.375)
--(axis cs:-7.25,-2.40078931584669)
--(axis cs:-7.19593144548936,-2.5)
--(axis cs:-7.15075098271423,-2.625)
--(axis cs:-7.125,-2.66956349160449)
--(axis cs:-7.07604738184052,-2.75)
--(axis cs:-7.0256845765318,-2.875)
--(axis cs:-7,-2.91636633610525)
--(axis cs:-6.94663088130345,-3)
--(axis cs:-6.88905780309928,-3.125)
--(axis cs:-6.875,-3.14531319337086)
--(axis cs:-6.80832316399981,-3.25)
--(axis cs:-6.75,-3.35181440250879)
--(axis cs:-6.73209590700847,-3.375)
--(axis cs:-6.66061781938717,-3.5)
--(axis cs:-6.625,-3.55058530033951)
--(axis cs:-6.56942994057873,-3.625)
--(axis cs:-6.5,-3.73505326728038)
--(axis cs:-6.4875714197642,-3.75)
--(axis cs:-6.40446611157681,-3.875)
--(axis cs:-6.375,-3.91228723478964)
--(axis cs:-6.30563770344234,-4)
--(axis cs:-6.25,-4.0726527724104)
--(axis cs:-6.2050377712753,-4.125)
--(axis cs:-6.125,-4.23037052888182)
--(axis cs:-6.10727428417181,-4.25)
--(axis cs:-6.0087439790118,-4.375)
--(axis cs:-6,-4.38465850333362)
--(axis cs:-5.89933658833378,-4.5)
--(axis cs:-5.875,-4.52637742332927)
--(axis cs:-5.78387795328087,-4.625)
--(axis cs:-5.75,-4.66072318463419)
--(axis cs:-5.66367892590511,-4.75)
--(axis cs:-5.625,-4.78944047658858)
--(axis cs:-5.53886225477263,-4.875)
--(axis cs:-5.5,-4.91324515951481)
--(axis cs:-5.40903428683707,-5)
--(axis cs:-5.375,-5.03239797477331)
--(axis cs:-5.27334495898038,-5.125)
--(axis cs:-5.25,-5.14661816517186)
--(axis cs:-5.12992922547787,-5.25)
--(axis cs:-5.125,-5.25447334932179)
--(axis cs:-5,-5.35234805943903)
--(axis cs:-4.97424154281608,-5.375)
--(axis cs:-4.875,-5.4510852271266)
--(axis cs:-4.81623386008204,-5.5)
--(axis cs:-4.75,-5.55109342777671)
--(axis cs:-4.65351638988851,-5.625)
--(axis cs:-4.625,-5.64746892958301)
--(axis cs:-4.5,-5.72871757631241)
--(axis cs:-4.47304702859069,-5.75)
--(axis cs:-4.375,-5.8137751240965)
--(axis cs:-4.28843928647204,-5.875)
--(axis cs:-4.25,-5.90199300458519)
--(axis cs:-4.125,-5.97207503145991)
--(axis cs:-4.08593030422729,-6)
--(axis cs:-4,-6.05103306310723)
--(axis cs:-3.87619014272046,-6.125)
--(axis cs:-3.875,-6.12580015482375)
--(axis cs:-3.75,-6.18901125532603)
--(axis cs:-3.64493678271569,-6.25)
--(axis cs:-3.625,-6.26211602257443)
--(axis cs:-3.5,-6.31742627298575)
--(axis cs:-3.39346032413693,-6.375)
--(axis cs:-3.375,-6.38541210017802)
--(axis cs:-3.25,-6.43637115035065)
--(axis cs:-3.125,-6.49443125300982)
--(axis cs:-3.11510267931272,-6.5)
--(axis cs:-3,-6.54675822442496)
--(axis cs:-2.875,-6.59025654594563)
--(axis cs:-2.80155358158676,-6.625)
--(axis cs:-2.75,-6.64684967764751)
--(axis cs:-2.625,-6.68440160705557)
--(axis cs:-2.5,-6.72400797724972)
--(axis cs:-2.43756377310187,-6.75)
--(axis cs:-2.375,-6.77213183716615)
--(axis cs:-2.25,-6.80337891911882)
--(axis cs:-2.125,-6.83265480535513)
--(axis cs:-2,-6.87096162868462)
--(axis cs:-1.98825075934877,-6.875)
--(axis cs:-1.875,-6.90330120221087)
--(axis cs:-1.75,-6.92550146712398)
--(axis cs:-1.625,-6.94503205466028)
--(axis cs:-1.5,-6.96566756702703)
--(axis cs:-1.375,-6.98942102510287)
--(axis cs:-1.32214881840883,-7)
--(axis cs:-1.25,-7.01161921394314)
--(axis cs:-1.125,-7.02615964404521)
--(axis cs:-1,-7.03663729395611)
--(axis cs:-0.875,-7.04433284347942)
--(axis cs:-0.75,-7.0498547356225)
--(axis cs:-0.625,-7.05343996133347)
--(axis cs:-0.5,-7.055152347977)
--(axis cs:-0.375,-7.05499702992429)
--(axis cs:-0.25,-7.05298382944546)
--(axis cs:-0.125,-7.04911574021567)
--(axis cs:0,-7.04332820602342)
--(axis cs:0.125,-7.03536336287533)
--(axis cs:0.25,-7.02457281961726)
--(axis cs:0.375,-7.00962290899983)
--(axis cs:0.434002337374321,-7)
--(axis cs:0.5,-6.98690179809218)
--(axis cs:0.625,-6.96382467254718)
--(axis cs:0.75,-6.9436893974123)
--(axis cs:0.875,-6.92446169596024)
--(axis cs:1,-6.902496355901)
--(axis cs:1.11236893775394,-6.875)
--(axis cs:1.125,-6.87074958624516)
--(axis cs:1.25,-6.83328372270054)
--(axis cs:1.375,-6.80437534321866)
--(axis cs:1.5,-6.77411783275245)
--(axis cs:1.57217261361938,-6.75)
--(axis cs:1.625,-6.72841720913252)
--(axis cs:1.75,-6.68827581699862)
--(axis cs:1.875,-6.65210379698156)
--(axis cs:1.94447529242553,-6.625)
--(axis cs:2,-6.59903013767052)
--(axis cs:2.125,-6.5539265021635)
--(axis cs:2.25,-6.50787907336909)
--(axis cs:2.26617220122239,-6.5)
--(axis cs:2.375,-6.44740685945306)
--(axis cs:2.5,-6.39912907012115)
--(axis cs:2.54814362085369,-6.375)
--(axis cs:2.625,-6.3328748117771)
--(axis cs:2.75,-6.27893805538235)
--(axis cs:2.80392711193887,-6.25)
--(axis cs:2.875,-6.20789154820475)
--(axis cs:3,-6.14819066305472)
--(axis cs:3.03915019688504,-6.125)
--(axis cs:3.125,-6.0717518669682)
--(axis cs:3.25,-6.00462051222887)
--(axis cs:3.25696257755988,-6)
--(axis cs:3.375,-5.92517751019514)
--(axis cs:3.45478074295407,-5.875)
--(axis cs:3.5,-5.84235686406734)
--(axis cs:3.625,-5.76513384549622)
--(axis cs:3.64574830017062,-5.75)
--(axis cs:3.75,-5.67467833864272)
--(axis cs:3.81863374203643,-5.625)
--(axis cs:3.875,-5.58048120813966)
--(axis cs:3.98503409047136,-5.5)
--(axis cs:4,-5.48740744326024)
--(axis cs:4.125,-5.39040118246521)
--(axis cs:4.14305153477259,-5.375)
--(axis cs:4.25,-5.28406891697426)
--(axis cs:4.28859834346847,-5.25)
--(axis cs:4.375,-5.17207210682241)
--(axis cs:4.4260500694268,-5.125)
--(axis cs:4.5,-5.05483373269189)
--(axis cs:4.55651883928048,-5)
--(axis cs:4.625,-4.93189449133771)
--(axis cs:4.68054791745268,-4.875)
--(axis cs:4.75,-4.80256884715497)
--(axis cs:4.7986699715736,-4.75)
--(axis cs:4.875,-4.66611702097036)
--(axis cs:4.91130484999354,-4.625)
--(axis cs:5,-4.52122861961255)
--(axis cs:5.01804733516778,-4.5)
--(axis cs:5.11510848884207,-4.375)
--(axis cs:5.125,-4.36325824779338)
--(axis cs:5.20651262892702,-4.25)
--(axis cs:5.25,-4.19450658272905)
--(axis cs:5.29936089602638,-4.125)
--(axis cs:5.375,-4.01762849725477)
--(axis cs:5.38764062980739,-4)
--(axis cs:5.46128156721409,-3.875)
--(axis cs:5.5,-3.8190688220975)
--(axis cs:5.54227717169492,-3.75)
--(axis cs:5.61240694390353,-3.625)
--(axis cs:5.625,-3.60603109462564)
--(axis cs:5.68033987028089,-3.5)
--(axis cs:5.74737202775323,-3.375)
--(axis cs:5.75,-3.37074725098702)
--(axis cs:5.80531891210514,-3.25)
--(axis cs:5.86251416384457,-3.125)
--(axis cs:5.875,-3.10237837032024)
--(axis cs:5.91843298468548,-3)
--(axis cs:5.96301350600052,-2.875)
--(axis cs:6,-2.79454855387588)
--(axis cs:6.01869308655316,-2.75)
--(axis cs:6.05708311750602,-2.625)
--(axis cs:6.09518659156055,-2.5)
--(axis cs:6.125,-2.42302069771824)
--(axis cs:6.14150565300427,-2.375)
--(axis cs:6.17276955013567,-2.25)
--(axis cs:6.19978629562409,-2.125)
--(axis cs:6.23069960378698,-2)
--(axis cs:6.25,-1.93319896390707)
--(axis cs:6.26421104601226,-1.875)
--(axis cs:6.28656968955397,-1.75)
--(axis cs:6.30393924888536,-1.625)
--(axis cs:6.3192755567064,-1.5)
--(axis cs:6.33389891160762,-1.375)
--(axis cs:6.34808046130414,-1.25)
--(axis cs:6.36139775990161,-1.125)
--(axis cs:6.37300945660412,-1)
--(axis cs:6.375,-0.971016581752865)
--(axis cs:6.38025217689285,-0.875)
--(axis cs:6.38391842738372,-0.75)
--(axis cs:6.38475800163414,-0.625)
--(axis cs:6.3828688389685,-0.5)
--(axis cs:6.3781031098283,-0.375)
--(axis cs:6.375,-0.325880218472985)
--(axis cs:6.36915693822293,-0.25)
--(axis cs:6.35713050557684,-0.125)
--(axis cs:6.34378963109752,0)
--(axis cs:6.32976301335239,0.125)
--(axis cs:6.3152225380943,0.25)
--(axis cs:6.29967287725028,0.375)
--(axis cs:6.2816773765172,0.5)
--(axis cs:6.25838623201007,0.625)
--(axis cs:6.25,0.659593573174003)
--(axis cs:6.22543696768934,0.75)
--(axis cs:6.19660031735761,0.875)
--(axis cs:6.17010920128375,1)
--(axis cs:6.13919317848411,1.125)
--(axis cs:6.125,1.16855981629021)
--(axis cs:6.09543788897772,1.25)
--(axis cs:6.05866897925147,1.375)
--(axis cs:6.02212110998764,1.5)
--(axis cs:6,1.55769402162346)
--(axis cs:5.9706073729099,1.625)
--(axis cs:5.9266101976502,1.75)
--(axis cs:5.87956572766945,1.875)
--(axis cs:5.875,1.8844634239368)
--(axis cs:5.82057396513201,2)
--(axis cs:5.77069806039146,2.125)
--(axis cs:5.75,2.16556891474259)
--(axis cs:5.70446029067608,2.25)
--(axis cs:5.64842255725967,2.375)
--(axis cs:5.625,2.41682020219191)
--(axis cs:5.57602981107469,2.5)
--(axis cs:5.51274168063853,2.625)
--(axis cs:5.5,2.64518602065302)
--(axis cs:5.43486650960255,2.75)
--(axis cs:5.375,2.85058643136071)
--(axis cs:5.35762753718056,2.875)
--(axis cs:5.28025031608875,3)
--(axis cs:5.25,3.04302184641136)
--(axis cs:5.19041154808172,3.125)
--(axis cs:5.125,3.21867600924671)
--(axis cs:5.10011885925323,3.25)
--(axis cs:5.01041615975001,3.375)
--(axis cs:5,3.38764282812236)
--(axis cs:4.90953790327923,3.5)
--(axis cs:4.875,3.54075902453041)
--(axis cs:4.80220874640632,3.625)
--(axis cs:4.75,3.68417225221835)
--(axis cs:4.68978918346332,3.75)
--(axis cs:4.625,3.81976438237236)
--(axis cs:4.57194684681497,3.875)
--(axis cs:4.5,3.94808322167857)
--(axis cs:4.4478073754002,4)
--(axis cs:4.375,4.06961694116422)
--(axis cs:4.31666330144589,4.125)
--(axis cs:4.25,4.18520025186807)
--(axis cs:4.17806597839007,4.25)
--(axis cs:4.125,4.29566003526226)
--(axis cs:4.03104534766924,4.375)
--(axis cs:4,4.40078757632132)
--(axis cs:3.875,4.49713748758756)
--(axis cs:3.87157957996341,4.5)
--(axis cs:3.75,4.58433054425521)
--(axis cs:3.69753350196805,4.625)
--(axis cs:3.625,4.67521640048559)
--(axis cs:3.51646764154918,4.75)
--(axis cs:3.5,4.76167178628903)
--(axis cs:3.375,4.83275142492919)
--(axis cs:3.31264236803178,4.875)
--(axis cs:3.25,4.9130002892582)
--(axis cs:3.125,4.97853325364318)
--(axis cs:3.09181259423611,5)
--(axis cs:3,5.04789419867511)
--(axis cs:2.875,5.10806523365749)
--(axis cs:2.84653809463183,5.125)
--(axis cs:2.75,5.1699363108989)
--(axis cs:2.625,5.22005783423234)
--(axis cs:2.56719488086299,5.25)
--(axis cs:2.5,5.2796330233414)
--(axis cs:2.375,5.32050597056361)
--(axis cs:2.25,5.37070499676277)
--(axis cs:2.24071132072375,5.375)
--(axis cs:2.125,5.41372823920366)
--(axis cs:2,5.44574553329221)
--(axis cs:1.875,5.48289489754625)
--(axis cs:1.82655329982649,5.5)
--(axis cs:1.75,5.52184990709121)
--(axis cs:1.625,5.54718756340705)
--(axis cs:1.5,5.568537773787)
--(axis cs:1.375,5.59027425707114)
--(axis cs:1.25,5.6141821745328)
--(axis cs:1.19341775872007,5.625)
--(axis cs:1.125,5.63565459448493)
--(axis cs:1,5.64930925890661)
--(axis cs:0.875,5.65864562321607)
--(axis cs:0.75,5.66474623699301)
--(axis cs:0.625,5.66804494132079)
--(axis cs:0.5,5.66866057597353)
--(axis cs:0.375,5.66656660892053)
--(axis cs:0.25,5.66163335862249)
--(axis cs:0.125,5.65353141293175)
--(axis cs:0,5.64149376607217)
--(axis cs:-0.117732675137565,5.625)
--(axis cs:-0.125,5.62365509734245)
--(axis cs:-0.25,5.5986415614446)
--(axis cs:-0.375,5.57525001288462)
--(axis cs:-0.5,5.55222749027167)
--(axis cs:-0.625,5.52605014088401)
--(axis cs:-0.717296359345127,5.5)
--(axis cs:-0.75,5.48828434135634)
--(axis cs:-0.875,5.44806334983299)
--(axis cs:-1,5.41242049479107)
--(axis cs:-1.10474248485383,5.375)
--(axis cs:-1.125,5.36564493565779)
--(axis cs:-1.25,5.31481146387248)
--(axis cs:-1.375,5.26845043533968)
--(axis cs:-1.41312620017711,5.25)
--(axis cs:-1.5,5.20552090665032)
--(axis cs:-1.625,5.15248179103612)
--(axis cs:-1.67661964262109,5.125)
--(axis cs:-1.75,5.0826786965436)
--(axis cs:-1.875,5.02249703070137)
--(axis cs:-1.9122638437848,5)
--(axis cs:-2,4.94567319998338)
--(axis cs:-2.125,4.87653935040798)
--(axis cs:-2.12721834865752,4.875)
--(axis cs:-2.25,4.79620450514834)
--(axis cs:-2.31965343298619,4.75)
--(axis cs:-2.375,4.70966671969358)
--(axis cs:-2.5,4.62947043975252)
--(axis cs:-2.50569835492525,4.625)
--(axis cs:-2.625,4.53758297230821)
--(axis cs:-2.67297094141003,4.5)
--(axis cs:-2.75,4.43819061433429)
--(axis cs:-2.82965408014922,4.375)
--(axis cs:-2.875,4.33609952341375)
--(axis cs:-2.98006310247874,4.25)
--(axis cs:-3,4.23200584056537)
--(axis cs:-3.12380063730924,4.125)
--(axis cs:-3.125,4.12387170906505)
--(axis cs:-3.25,4.00644526093056)
--(axis cs:-3.25648167667589,4)
--(axis cs:-3.375,3.88079518626021)
--(axis cs:-3.3805941736693,3.875)
--(axis cs:-3.49558097597499,3.75)
--(axis cs:-3.5,3.74535464881349)
--(axis cs:-3.60113841536174,3.625)
--(axis cs:-3.625,3.59872847784633)
--(axis cs:-3.70302083479103,3.5)
--(axis cs:-3.75,3.44485870978244)
--(axis cs:-3.8035327559016,3.375)
--(axis cs:-3.875,3.28225760941029)
--(axis cs:-3.89976949557498,3.25)
--(axis cs:-3.97777142449244,3.125)
--(axis cs:-4,3.09629727955206)
--(axis cs:-4.05903841918505,3)
--(axis cs:-4.125,2.89885048154332)
--(axis cs:-4.14110369136775,2.875)
--(axis cs:-4.20072628975555,2.75)
--(axis cs:-4.25,2.67037861676797)
--(axis cs:-4.2763644446025,2.625)
--(axis cs:-4.32600761364513,2.5)
--(axis cs:-4.375,2.40977138376669)
--(axis cs:-4.39338346736204,2.375)
--(axis cs:-4.43627946788637,2.25)
--(axis cs:-4.48429483948396,2.125)
--(axis cs:-4.5,2.09378849200076)
--(axis cs:-4.5347850466479,2)
--(axis cs:-4.56497043125232,1.875)
--(axis cs:-4.5994390259391,1.75)
--(axis cs:-4.625,1.68050183932935)
--(axis cs:-4.64228846442104,1.625)
--(axis cs:-4.66707281979167,1.5)
--(axis cs:-4.68484245431944,1.375)
--(axis cs:-4.70130575057195,1.25)
--(axis cs:-4.71849200836236,1.125)
--(axis cs:-4.73618661529706,1)
--(axis cs:-4.75,0.893412362581909)
--(axis cs:-4.75202866283374,0.875)
--(axis cs:-4.76032293270308,0.75)
--(axis cs:-4.76393087270806,0.625)
--(axis cs:-4.76358342465646,0.5)
--(axis cs:-4.7592271003258,0.375)
--(axis cs:-4.75,0.250047830681144)
--(axis cs:-4.74999524238021,0.25)
--(axis cs:-4.73323479754684,0.125)
--(axis cs:-4.71571353014436,0)
--(axis cs:-4.69897795522514,-0.125)
--(axis cs:-4.68301097752999,-0.25)
--(axis cs:-4.66554718492195,-0.375)
--(axis cs:-4.64061853316253,-0.5)
--(axis cs:-4.625,-0.549924023006027)
--(axis cs:-4.59784892415581,-0.625)
--(axis cs:-4.56473666579467,-0.75)
--(axis cs:-4.53593045010319,-0.875)
--(axis cs:-4.5,-0.975429555510532)
--(axis cs:-4.48768223377364,-1)
--(axis cs:-4.43934498846666,-1.125)
--(axis cs:-4.39946944482732,-1.25)
--(axis cs:-4.375,-1.29873056887386)
--(axis cs:-4.33303453224465,-1.375)
--(axis cs:-4.28518037209068,-1.5)
--(axis cs:-4.25,-1.56464945756572)
--(axis cs:-4.2117328365202,-1.625)
--(axis cs:-4.15434623623359,-1.75)
--(axis cs:-4.125,-1.79590367399915)
--(axis cs:-4.07156512722322,-1.875)
--(axis cs:-4.00025624939849,-2)
--(axis cs:-4,-2.0003358125916)
--(axis cs:-3.91482515275214,-2.125)
--(axis cs:-3.875,-2.1783112503122)
--(axis cs:-3.81758699450262,-2.25)
--(axis cs:-3.75,-2.33923957316057)
--(axis cs:-3.71855842867746,-2.375)
--(axis cs:-3.625,-2.49112310910696)
--(axis cs:-3.61669629534243,-2.5)
--(axis cs:-3.50467875133034,-2.625)
--(axis cs:-3.5,-2.62984173937393)
--(axis cs:-3.37989739525371,-2.75)
--(axis cs:-3.375,-2.7547997499077)
--(axis cs:-3.25,-2.8670583954845)
--(axis cs:-3.241387085195,-2.875)
--(axis cs:-3.125,-2.96905450250186)
--(axis cs:-3.08912631603327,-3)
--(axis cs:-3,-3.06755969646011)
--(axis cs:-2.92648719272525,-3.125)
--(axis cs:-2.875,-3.16316799259638)
--(axis cs:-2.75,-3.24523535888942)
--(axis cs:-2.74364837085912,-3.25)
--(axis cs:-2.625,-3.3175161825008)
--(axis cs:-2.53335131754496,-3.375)
--(axis cs:-2.5,-3.39572572223345)
--(axis cs:-2.375,-3.45153464541025)
--(axis cs:-2.28730555256606,-3.5)
--(axis cs:-2.25,-3.51982326301556)
--(axis cs:-2.125,-3.56589669131019)
--(axis cs:-2,-3.61885223210725)
--(axis cs:-1.98740992435813,-3.625)
--(axis cs:-1.875,-3.66470080963939)
--(axis cs:-1.75,-3.69720797536875)
--(axis cs:-1.625,-3.73479425604973)
--(axis cs:-1.58078865631022,-3.75)
--(axis cs:-1.5,-3.77204825908182)
--(axis cs:-1.375,-3.7951195753559)
--(axis cs:-1.25,-3.81323815401866)
--(axis cs:-1.125,-3.82961290425667)
--(axis cs:-1,-3.84486680973523)
--(axis cs:-0.875,-3.85821406130819)
--(axis cs:-0.75,-3.86828278083913)
--(axis cs:-0.625,-3.87378526723786)
--(axis cs:-0.5,-3.87401300051882)
--(axis cs:-0.375,-3.86905839481971)
--(axis cs:-0.25,-3.85973941448431)
--(axis cs:-0.125,-3.84728402330362)
--(axis cs:0,-3.83288837020724)
--(axis cs:0.125,-3.81724938330726)
--(axis cs:0.25,-3.80009926941726)
--(axis cs:0.375,-3.77963340425134)
--(axis cs:0.5,-3.75152966121721)
--(axis cs:0.505168932270097,-3.75)
--(axis cs:0.625,-3.71324300847359)
--(axis cs:0.75,-3.68133465701602)
--(axis cs:0.875,-3.64736372997173)
--(axis cs:0.935280130075216,-3.625)
--(axis cs:1,-3.59723423544503)
--(axis cs:1.125,-3.55277716902652)
--(axis cs:1.25,-3.50409707349458)
--(axis cs:1.25791737268901,-3.5)
--(axis cs:1.375,-3.44164540338763)
--(axis cs:1.5,-3.38509272922248)
--(axis cs:1.51683958620103,-3.375)
--(axis cs:1.625,-3.31186953244427)
--(axis cs:1.73373922797835,-3.25)
--(axis cs:1.75,-3.23854402307564)
--(axis cs:1.875,-3.15975457278675)
--(axis cs:1.92263964146243,-3.125)
--(axis cs:2,-3.06619581923383)
--(axis cs:2.08661169251916,-3)
--(axis cs:2.125,-2.96740860956985)
--(axis cs:2.23593320170832,-2.875)
--(axis cs:2.25,-2.86203345411182)
--(axis cs:2.36958195530726,-2.75)
--(axis cs:2.375,-2.74464293250215)
--(axis cs:2.48689906801814,-2.625)
--(axis cs:2.5,-2.61110708745381)
--(axis cs:2.59169281137003,-2.5)
--(axis cs:2.625,-2.4615979997844)
--(axis cs:2.69012441711635,-2.375)
--(axis cs:2.75,-2.29708011758564)
--(axis cs:2.78396607165407,-2.25)
--(axis cs:2.85976627089741,-2.125)
--(axis cs:2.875,-2.1038916945421)
--(axis cs:2.9326438665375,-2)
--(axis cs:3,-1.88001525320015)
--(axis cs:3.00306433865667,-1.875)
--(axis cs:3.05747783797613,-1.75)
--(axis cs:3.10988079542911,-1.625)
--(axis cs:3.125,-1.5958530859344)
--(axis cs:3.16247822898171,-1.5)
--(axis cs:3.19579004146665,-1.375)
--(axis cs:3.23386261219463,-1.25)
--(axis cs:3.25,-1.20469630463201)
--(axis cs:3.27253352398973,-1.125)
--(axis cs:3.29477395382383,-1)
--(axis cs:3.31069639479094,-0.875)
--(axis cs:3.32350271390933,-0.75)
--(axis cs:3.33340354507246,-0.625)
--(axis cs:3.33938324256013,-0.5)
--(axis cs:3.34043690699197,-0.375)
--(axis cs:3.33635136358286,-0.25)
--(axis cs:3.32781055317095,-0.125)
--(axis cs:3.31583027040888,0)
--(axis cs:3.30069155375939,0.125)
--(axis cs:3.28046844444038,0.25)
--(axis cs:3.25,0.370230058939661)
--(axis cs:3.24830364064235,0.375)
--(axis cs:3.20576771237543,0.5)
--(axis cs:3.17080187901229,0.625)
--(axis cs:3.125,0.748508886370345)
--(axis cs:3.12421228001884,0.75)
--(axis cs:3.06489774109874,0.875)
--(axis cs:3.01004999509244,1)
--(axis cs:3,1.01640050627116)
--(axis cs:2.93537694615232,1.125)
--(axis cs:2.875,1.22692705792717)
--(axis cs:2.85786214483422,1.25)
--(axis cs:2.77567496523478,1.375)
--(axis cs:2.75,1.40748873807552)
--(axis cs:2.6746759835084,1.5)
--(axis cs:2.625,1.55771700594067)
--(axis cs:2.56273282384116,1.625)
--(axis cs:2.5,1.68975858780482)
--(axis cs:2.43785697178305,1.75)
--(axis cs:2.375,1.80717763846169)
--(axis cs:2.29631199202415,1.875)
--(axis cs:2.25,1.91286525430503)
--(axis cs:2.13162635444112,2)
--(axis cs:2.125,2.0050570591527)
--(axis cs:2,2.07853012066668)
--(axis cs:1.92720987955214,2.125)
--(axis cs:1.875,2.15557889759238)
--(axis cs:1.75,2.20975932549244)
--(axis cs:1.66944111890357,2.25)
--(axis cs:1.625,2.27044832091788)
--(axis cs:1.5,2.30939722978583)
--(axis cs:1.375,2.34385155550634)
--(axis cs:1.26753047342581,2.375)
--(axis cs:1.25,2.37976173337936)
--(axis cs:1.125,2.40125345995698)
--(axis cs:1,2.41317450084589)
--(axis cs:0.875,2.41792816401991)
--(axis cs:0.75,2.41588368676072)
--(axis cs:0.625,2.40667538732856)
--(axis cs:0.5,2.3888098127779)
--(axis cs:0.441226098207418,2.375)
--(axis cs:0.375,2.35661789733115)
--(axis cs:0.25,2.32039110916025)
--(axis cs:0.125,2.28226142612105)
--(axis cs:0.048594371044165,2.25)
--(axis cs:0,2.22603126167998)
--(axis cs:-0.125,2.17069107184664)
--(axis cs:-0.21177636709955,2.125)
--(axis cs:-0.25,2.10167937174348)
--(axis cs:-0.375,2.03464978017311)
--(axis cs:-0.426962920998583,2)
--(axis cs:-0.5,1.95027130424479)
--(axis cs:-0.6167693378484,1.875)
--(axis cs:-0.625,1.86864223234026)
--(axis cs:-0.75,1.77916783063852)
--(axis cs:-0.783847313608286,1.75)
--(axis cs:-0.875,1.67447038191771)
--(axis cs:-0.928910667291528,1.625)
--(axis cs:-1,1.55936775033336)
--(axis cs:-1.058519223869,1.5)
--(axis cs:-1.125,1.43194604082662)
--(axis cs:-1.17513796995668,1.375)
--(axis cs:-1.25,1.28705891359345)
--(axis cs:-1.28027761107352,1.25)
--(axis cs:-1.35812566043001,1.125)
--(axis cs:-1.375,1.10374842387675)
--(axis cs:-1.43239184640986,1)
--(axis cs:-1.49936463061367,0.875)
--(axis cs:-1.5,0.874019243155537)
--(axis cs:-1.54862285146234,0.75)
--(axis cs:-1.57715100780749,0.625)
--(axis cs:-1.61246562625323,0.5)
--(axis cs:-1.625,0.451527791170983)
--(axis cs:-1.64040647804532,0.375)
--(axis cs:-1.64832014445081,0.25)
--(axis cs:-1.64371027919452,0.125)
--(axis cs:-1.625,0.0128871117530998)
--(axis cs:-1.62195539756747,0)
--(axis cs:-1.58348816022401,-0.125)
--(axis cs:-1.5477098464759,-0.25)
--(axis cs:-1.5,-0.346984959411354)
--(axis cs:-1.48053514775068,-0.375)
--(axis cs:-1.39989849818219,-0.5)
--(axis cs:-1.375,-0.528470553347652)
--(axis cs:-1.27345275809646,-0.625)
--(axis cs:-1.25,-0.645585995174261)
--(axis cs:-1.125,-0.715220029985051)
--(axis cs:-1.05264407878131,-0.75)
--(axis cs:-1,-0.772528327912816)
--(axis cs:-0.875,-0.792940964892816)
--(axis cs:-0.75,-0.791105224872629)
--(axis cs:-0.625,-0.765119575527907)
--(axis cs:-0.595677618406527,-0.75)
--(axis cs:-0.5,-0.700923701597938)
--(axis cs:-0.38079616000308,-0.625)
--(axis cs:-0.375,-0.620187439148112)
--(axis cs:-0.25,-0.500411145268432)
--(axis cs:-0.249629524437765,-0.5)
--(axis cs:-0.160602743138334,-0.375)
--(axis cs:-0.125,-0.333025052398394)
--(axis cs:-0.0711286911799873,-0.25)
--(axis cs:0,-0.141036737020561)
--(axis cs:0.0119132544905963,-0.125)
--(axis cs:0.0685999987175601,0)
--(axis cs:0.125,0.0844987898315469)
--(axis cs:0.152697755003321,0.125)
--(axis cs:0.209085890957359,0.25)
--(axis cs:0.25,0.305232904116397)
--(axis cs:0.297891030631644,0.375)
--(axis cs:0.375,0.480495668737505)
--(axis cs:0.392781847766183,0.5)
--(axis cs:0.5,0.615981308883698)
--(axis cs:0.510860335754641,0.625)
--(axis cs:0.625,0.710606398541333)
--(axis cs:0.711581158356686,0.75)
--(axis cs:0.75,0.77142751659951)
--(axis cs:0.875,0.798980732632842)
--(axis cs:1,0.797663064183249)
--(axis cs:1.125,0.768470459929893)
--(axis cs:1.16007951074736,0.75)
--(axis cs:1.25,0.712109924683132)
--(axis cs:1.375,0.634959126603936)
--(axis cs:1.38609954049138,0.625)
--(axis cs:1.5,0.522748481965402)
--(axis cs:1.52113961752185,0.5)
--(axis cs:1.60901793759364,0.375)
--(axis cs:1.625,0.352087127056892)
--(axis cs:1.687487323458,0.25)
--(axis cs:1.73030479968247,0.125)
--(axis cs:1.75,0.0716055765649581)
--(axis cs:1.77990506268305,0)
--(axis cs:1.80429652346002,-0.125)
--(axis cs:1.81382691363913,-0.25)
--(axis cs:1.81467221872779,-0.375)
--(axis cs:1.80772356356406,-0.5)
--(axis cs:1.78999489099625,-0.625)
--(axis cs:1.75,-0.74327124073111)
--(axis cs:1.74765781834841,-0.75)
--(axis cs:1.70840380175105,-0.875)
--(axis cs:1.66962856665758,-1)
--(axis cs:1.625,-1.07279855624532)
--(axis cs:1.59511213289582,-1.125)
--(axis cs:1.53432968018052,-1.25)
--(axis cs:1.5,-1.29392218924005)
--(axis cs:1.44392778132643,-1.375)
--(axis cs:1.375,-1.45944252898048)
--(axis cs:1.33941596913938,-1.5)
--(axis cs:1.25,-1.59784340490836)
--(axis cs:1.2224925060762,-1.625)
--(axis cs:1.125,-1.71736676877872)
--(axis cs:1.08706771373957,-1.75)
--(axis cs:1,-1.82348882356602)
--(axis cs:0.927589991935046,-1.875)
--(axis cs:0.875,-1.91665071590694)
--(axis cs:0.75,-1.98478090293972)
--(axis cs:0.724808654269972,-2)
--(axis cs:0.625,-2.05973141406998)
--(axis cs:0.5,-2.1101598168488)
--(axis cs:0.467105297414102,-2.125)
--(axis cs:0.375,-2.16907696552107)
--(axis cs:0.25,-2.20561751334492)
--(axis cs:0.125,-2.23768594192966)
--(axis cs:0.0773426575367195,-2.25)
--(axis cs:0,-2.27325675029828)
--(axis cs:-0.125,-2.29651459651308)
--(axis cs:-0.25,-2.3106703648772)
--(axis cs:-0.375,-2.31884276438442)
--(axis cs:-0.5,-2.32188846073033)
--(axis cs:-0.625,-2.31991588554351)
--(axis cs:-0.75,-2.31280207597177)
--(axis cs:-0.875,-2.29990402087658)
--(axis cs:-1,-2.27884719843748)
--(axis cs:-1.10359177686454,-2.25)
--(axis cs:-1.125,-2.24442216176408)
--(axis cs:-1.25,-2.21089932919077)
--(axis cs:-1.375,-2.17498088565406)
--(axis cs:-1.48648728492373,-2.125)
--(axis cs:-1.5,-2.1187440447272)
--(axis cs:-1.625,-2.06558369752333)
--(axis cs:-1.7413740306526,-2)
--(axis cs:-1.75,-1.99472074924906)
--(axis cs:-1.875,-1.92480954725039)
--(axis cs:-1.94203214316856,-1.875)
--(axis cs:-2,-1.83340565436129)
--(axis cs:-2.10551665037518,-1.75)
--(axis cs:-2.125,-1.73359347019152)
--(axis cs:-2.24861198867233,-1.625)
--(axis cs:-2.25,-1.62369424539649)
--(axis cs:-2.37325027631658,-1.5)
--(axis cs:-2.375,-1.49819395096579)
--(axis cs:-2.48271311092427,-1.375)
--(axis cs:-2.5,-1.35528466981698)
--(axis cs:-2.58357867387057,-1.25)
--(axis cs:-2.625,-1.19568583815801)
--(axis cs:-2.67873535158219,-1.125)
--(axis cs:-2.75,-1.00745365293742)
--(axis cs:-2.75564999130476,-1)
--(axis cs:-2.8279491765468,-0.875)
--(axis cs:-2.875,-0.787697021261551)
--(axis cs:-2.89958128992405,-0.75)
--(axis cs:-2.95299567490306,-0.625)
--(axis cs:-3,-0.512576004256593)
--(axis cs:-3.00732493155121,-0.5)
--(axis cs:-3.0585216454789,-0.375)
--(axis cs:-3.08997745831777,-0.25)
--(axis cs:-3.125,-0.132110714493887)
--(axis cs:-3.12807836020818,-0.125)
--(axis cs:-3.16636079805406,0)
--(axis cs:-3.18675585473921,0.125)
--(axis cs:-3.19973620008716,0.25)
--(axis cs:-3.20857422737943,0.375)
--(axis cs:-3.21353112807492,0.5)
--(axis cs:-3.21406374183694,0.625)
--(axis cs:-3.21007207025652,0.75)
--(axis cs:-3.20206029797601,0.875)
--(axis cs:-3.19006985144603,1)
--(axis cs:-3.17138061753696,1.125)
--(axis cs:-3.13591863636607,1.25)
--(axis cs:-3.125,1.27487255159802)
--(axis cs:-3.09355576586166,1.375)
--(axis cs:-3.06183407467114,1.5)
--(axis cs:-3.01007551565678,1.625)
--(axis cs:-3,1.64136442498599)
--(axis cs:-2.95272528112661,1.75)
--(axis cs:-2.89536433682762,1.875)
--(axis cs:-2.875,1.90400702317107)
--(axis cs:-2.82233628300898,2)
--(axis cs:-2.75,2.11141612912201)
--(axis cs:-2.7399420114977,2.125)
--(axis cs:-2.66409545042931,2.25)
--(axis cs:-2.625,2.29778787754805)
--(axis cs:-2.5664201304304,2.375)
--(axis cs:-2.5,2.45381634182977)
--(axis cs:-2.45970431673272,2.5)
--(axis cs:-2.375,2.59475473563237)
--(axis cs:-2.34610242385227,2.625)
--(axis cs:-2.25,2.72446996378757)
--(axis cs:-2.22379683456256,2.75)
--(axis cs:-2.125,2.84460705281502)
--(axis cs:-2.09155891748407,2.875)
--(axis cs:-2,2.95730957669243)
--(axis cs:-1.9491673522962,3)
--(axis cs:-1.875,3.06390511650569)
--(axis cs:-1.79484289132947,3.125)
--(axis cs:-1.75,3.16271439653649)
--(axis cs:-1.625,3.24744690399375)
--(axis cs:-1.62157956416732,3.25)
--(axis cs:-1.5,3.33503605294591)
--(axis cs:-1.43935139936311,3.375)
--(axis cs:-1.375,3.42126359874057)
--(axis cs:-1.25,3.4913201360151)
--(axis cs:-1.23624121355199,3.5)
--(axis cs:-1.125,3.5680236664909)
--(axis cs:-1.0150350746148,3.625)
--(axis cs:-1,3.63474821419395)
--(axis cs:-0.875,3.69846682843325)
--(axis cs:-0.760945077733541,3.75)
--(axis cs:-0.75,3.7562950558872)
--(axis cs:-0.625,3.81297889551372)
--(axis cs:-0.5,3.85719122245151)
--(axis cs:-0.454082749655963,3.875)
--(axis cs:-0.375,3.90835195924404)
--(axis cs:-0.25,3.9450963860187)
--(axis cs:-0.125,3.97540735742206)
--(axis cs:-0.025267810478945,4)
--(axis cs:0,4.00777884986952)
--(axis cs:0.125,4.03619707698055)
--(axis cs:0.25,4.05476475383761)
--(axis cs:0.375,4.06728623500441)
--(axis cs:0.5,4.07528953165387)
--(axis cs:0.625,4.07923273212437)
--(axis cs:0.75,4.07921509643552)
--(axis cs:0.875,4.07532963530455)
--(axis cs:1,4.0676625778388)
--(axis cs:1.125,4.05593243553848)
--(axis cs:1.25,4.03873780164734)
--(axis cs:1.375,4.0122293889244)
--(axis cs:1.41549004442413,4)
--(axis cs:1.5,3.97955857539481)
--(axis cs:1.625,3.95135771570762)
--(axis cs:1.75,3.91973971148367)
--(axis cs:1.8644346200557,3.875)
--(axis cs:1.875,3.87080802845127)
--(axis cs:2,3.8273651151162)
--(axis cs:2.125,3.78119672917614)
--(axis cs:2.18279741655866,3.75)
--(axis cs:2.25,3.71818064281735)
--(axis cs:2.375,3.66454641507993)
--(axis cs:2.43985005265926,3.625)
--(axis cs:2.5,3.5913047482794)
--(axis cs:2.625,3.5251873803491)
--(axis cs:2.66061725893882,3.5)
--(axis cs:2.75,3.44514696362971)
--(axis cs:2.85066875812514,3.375)
--(axis cs:2.875,3.35717431786808)
--(axis cs:3,3.27241256521068)
--(axis cs:3.02703527306718,3.25)
--(axis cs:3.125,3.17545354259946)
--(axis cs:3.18363200115149,3.125)
--(axis cs:3.25,3.06843641913707)
--(axis cs:3.32547450576383,3)
--(axis cs:3.375,2.95390435938251)
--(axis cs:3.45664638249279,2.875)
--(axis cs:3.5,2.8314632944797)
--(axis cs:3.57881011879725,2.75)
--(axis cs:3.625,2.69999209530662)
--(axis cs:3.69317620348115,2.625)
--(axis cs:3.75,2.55802239342193)
--(axis cs:3.80015391856511,2.5)
--(axis cs:3.875,2.40195543655415)
--(axis cs:3.89746720104352,2.375)
--(axis cs:3.98346330002799,2.25)
--(axis cs:4,2.22754857118553)
--(axis cs:4.07231956287406,2.125)
--(axis cs:4.125,2.04166579398238)
--(axis cs:4.15468434584871,2)
--(axis cs:4.22278320854257,1.875)
--(axis cs:4.25,1.82908854924699)
--(axis cs:4.29869544729662,1.75)
--(axis cs:4.35617402406831,1.625)
--(axis cs:4.375,1.58959283162345)
--(axis cs:4.42364896804642,1.5)
--(axis cs:4.47240102572502,1.375)
--(axis cs:4.5,1.31266027338195)
--(axis cs:4.53133688719086,1.25)
--(axis cs:4.57514675322561,1.125)
--(axis cs:4.61542754027878,1)
--(axis cs:4.625,0.974520762316239)
--(axis cs:4.66376939560204,0.875)
--(axis cs:4.69648239008768,0.75)
--(axis cs:4.72476924094258,0.625)
--(axis cs:4.75,0.524974731098446)
--(axis cs:4.75815042826678,0.5)
--(axis cs:4.78912959335722,0.375)
--(axis cs:4.81005631476773,0.25)
--(axis cs:4.82596795913879,0.125)
--(axis cs:4.83921777040127,0)
--(axis cs:4.85058244505641,-0.125)
--(axis cs:4.85990751159031,-0.25)
--(axis cs:4.86657360161042,-0.375)
--(axis cs:4.8698932681179,-0.5)
--(axis cs:4.86944248883638,-0.625)
--(axis cs:4.86525102785597,-0.75)
--(axis cs:4.85779873273523,-0.875)
--(axis cs:4.84781545649116,-1)
--(axis cs:4.83590599532481,-1.125)
--(axis cs:4.8220749962778,-1.25)
--(axis cs:4.8051043287462,-1.375)
--(axis cs:4.78161892827467,-1.5)
--(axis cs:4.75,-1.60917662079883)
--(axis cs:4.74566511132627,-1.625)
--(axis cs:4.71461560281611,-1.75)
--(axis cs:4.68575145924252,-1.875)
--(axis cs:4.64696796256217,-2)
--(axis cs:4.625,-2.0490924664812)
--(axis cs:4.5968930464482,-2.125)
--(axis cs:4.55719387931941,-2.25)
--(axis cs:4.5,-2.37482899647631)
--(axis cs:4.49991445765757,-2.375)
--(axis cs:4.44727884280499,-2.5)
--(axis cs:4.38748667374897,-2.625)
--(axis cs:4.375,-2.64475635407615)
--(axis cs:4.32194031678107,-2.75)
--(axis cs:4.25,-2.87311752752109)
--(axis cs:4.24877322943037,-2.875)
--(axis cs:4.17893946643483,-3)
--(axis cs:4.125,-3.07747995494681)
--(axis cs:4.09239151201717,-3.125)
--(axis cs:4.00762628558606,-3.25)
--(axis cs:4,-3.25943816233505)
--(axis cs:3.91777575892635,-3.375)
--(axis cs:3.875,-3.4264689674126)
--(axis cs:3.81570194380247,-3.5)
--(axis cs:3.75,-3.57575888446625)
--(axis cs:3.70639150295235,-3.625)
--(axis cs:3.625,-3.71368283925802)
--(axis cs:3.59034186902883,-3.75)
--(axis cs:3.5,-3.84223226844164)
--(axis cs:3.46658323333751,-3.875)
--(axis cs:3.375,-3.9625422088873)
--(axis cs:3.33417534919395,-4)
--(axis cs:3.25,-4.07582423455578)
--(axis cs:3.19227137320677,-4.125)
--(axis cs:3.125,-4.1827712835455)
--(axis cs:3.03864318322941,-4.25)
--(axis cs:3,-4.28206248394318)
--(axis cs:2.875,-4.36943689745827)
--(axis cs:2.86767398782635,-4.375)
--(axis cs:2.75,-4.45829532671695)
--(axis cs:2.68820948105861,-4.5)
--(axis cs:2.625,-4.54505161815515)
--(axis cs:2.5,-4.61694262186318)
--(axis cs:2.48769281777739,-4.625)
--(axis cs:2.375,-4.69433860096262)
--(axis cs:2.27214094617668,-4.75)
--(axis cs:2.25,-4.76440343931286)
--(axis cs:2.125,-4.82850949851466)
--(axis cs:2.0311944997278,-4.875)
--(axis cs:2,-4.8935211767106)
--(axis cs:1.875,-4.95024217378465)
--(axis cs:1.75932798703286,-5)
--(axis cs:1.75,-5.00518232443488)
--(axis cs:1.625,-5.06074449700914)
--(axis cs:1.5,-5.10380401748164)
--(axis cs:1.44840109400443,-5.125)
--(axis cs:1.375,-5.15799582948526)
--(axis cs:1.25,-5.19737092167133)
--(axis cs:1.125,-5.23314474457735)
--(axis cs:1.07570007055313,-5.25)
--(axis cs:1,-5.27871590101592)
--(axis cs:0.875,-5.31165087404192)
--(axis cs:0.75,-5.33769319557797)
--(axis cs:0.625,-5.36521417139515)
--(axis cs:0.585671534868077,-5.375)
--(axis cs:0.5,-5.39883010638259)
--(axis cs:0.375,-5.42297939837298)
--(axis cs:0.25,-5.44025520077149)
--(axis cs:0.125,-5.45403746569342)
--(axis cs:0,-5.46589480437145)
--(axis cs:-0.125,-5.47626126436026)
--(axis cs:-0.25,-5.48486534489404)
--(axis cs:-0.375,-5.49107534629866)
--(axis cs:-0.5,-5.4942258467873)
--(axis cs:-0.625,-5.49389848168836)
--(axis cs:-0.75,-5.49009479892824)
--(axis cs:-0.875,-5.48324193930634)
--(axis cs:-1,-5.47402937046425)
--(axis cs:-1.125,-5.46309263083268)
--(axis cs:-1.25,-5.45060770458933)
--(axis cs:-1.375,-5.43578974497092)
--(axis cs:-1.5,-5.41616548011256)
--(axis cs:-1.625,-5.38621957631268)
--(axis cs:-1.65890674961499,-5.375)
--(axis cs:-1.75,-5.35174531546504)
--(axis cs:-1.875,-5.32471247580723)
--(axis cs:-2,-5.29506189588776)
--(axis cs:-2.11910065585062,-5.25)
--(axis cs:-2.125,-5.2476848148277)
--(axis cs:-2.25,-5.20677329987677)
--(axis cs:-2.375,-5.16813453816883)
--(axis cs:-2.46484986228171,-5.125)
--(axis cs:-2.5,-5.10871325056717)
--(axis cs:-2.625,-5.06284328629431)
--(axis cs:-2.75,-5.00092195730529)
--(axis cs:-2.75145581822238,-5)
--(axis cs:-2.875,-4.9437380978458)
--(axis cs:-3,-4.87521197753814)
--(axis cs:-3.00030666766693,-4.875)
--(axis cs:-3.125,-4.81169006451766)
--(axis cs:-3.22238085403351,-4.75)
--(axis cs:-3.25,-4.73188884275178)
--(axis cs:-3.375,-4.66376130480498)
--(axis cs:-3.42753648224504,-4.625)
--(axis cs:-3.5,-4.5771252552037)
--(axis cs:-3.60923966103259,-4.5)
--(axis cs:-3.625,-4.48797170450206)
--(axis cs:-3.75,-4.40525422903053)
--(axis cs:-3.78621497456147,-4.375)
--(axis cs:-3.875,-4.3087662846761)
--(axis cs:-3.94484699570796,-4.25)
--(axis cs:-4,-4.2045991926374)
--(axis cs:-4.09281296459981,-4.125)
--(axis cs:-4.125,-4.09659426992736)
--(axis cs:-4.23380966319129,-4)
--(axis cs:-4.25,-3.9849614817292)
--(axis cs:-4.36801655648664,-3.875)
--(axis cs:-4.375,-3.86824133456168)
--(axis cs:-4.49482678288653,-3.75)
--(axis cs:-4.5,-3.74480474901613)
--(axis cs:-4.61438136069393,-3.625)
--(axis cs:-4.625,-3.61392534574362)
--(axis cs:-4.7280076778644,-3.5)
--(axis cs:-4.75,-3.47602791668725)
--(axis cs:-4.83759406911426,-3.375)
--(axis cs:-4.875,-3.33176863093724)
--(axis cs:-4.94417978401012,-3.25)
--(axis cs:-5,-3.17975622151136)
--(axis cs:-5.04598705357532,-3.125)
--(axis cs:-5.125,-3.01215557040871)
--(axis cs:-5.13524097229854,-3)
--(axis cs:-5.2189849367516,-2.875)
--(axis cs:-5.25,-2.83309470675587)
--(axis cs:-5.31071499156736,-2.75)
--(axis cs:-5.375,-2.6443742821851)
--(axis cs:-5.38998266493458,-2.625)
--(axis cs:-5.46070078608087,-2.5)
--(axis cs:-5.5,-2.43686434639154)
--(axis cs:-5.54253665670113,-2.375)
--(axis cs:-5.59953146964148,-2.25)
--(axis cs:-5.625,-2.20799884666152)
--(axis cs:-5.67598236064195,-2.125)
--(axis cs:-5.72590261137347,-2)
--(axis cs:-5.75,-1.95649957844412)
--(axis cs:-5.79667880913542,-1.875)
--(axis cs:-5.84003857447007,-1.75)
--(axis cs:-5.875,-1.67381085292087)
--(axis cs:-5.90262707864026,-1.625)
--(axis cs:-5.94611952558084,-1.5)
--(axis cs:-5.98489151784842,-1.375)
--(axis cs:-6,-1.34071378591053)
--(axis cs:-6.04108790144917,-1.25)
--(axis cs:-6.07315214717332,-1.125)
--(axis cs:-6.10320978043709,-1)
--(axis cs:-6.125,-0.935374292917614)
--(axis cs:-6.14956090139898,-0.875)
--(axis cs:-6.18115884709218,-0.75)
--(axis cs:-6.20188981168493,-0.625)
--(axis cs:-6.22235396504233,-0.5)
--(axis cs:-6.24877423599593,-0.375)
--(axis cs:-6.25,-0.369865271420149)
--(axis cs:-6.27957273039789,-0.25)
--(axis cs:-6.29826207804395,-0.125)
--(axis cs:-6.31066331734765,0)
--(axis cs:-6.31974601728278,0.125)
--(axis cs:-6.32681901738215,0.25)
--(axis cs:-6.33229933687342,0.375)
--(axis cs:-6.33615468272072,0.5)
--(axis cs:-6.33819520457615,0.625)
--(axis cs:-6.33827092596437,0.75)
--(axis cs:-6.33637568656673,0.875)
--(axis cs:-6.33264854325553,1)
--(axis cs:-6.32727503090188,1.125)
--(axis cs:-6.3202967987619,1.25)
--(axis cs:-6.31134271574594,1.375)
--(axis cs:-6.29922742794616,1.5)
--(axis cs:-6.28127848171939,1.625)
--(axis cs:-6.2520088346062,1.75)
--(axis cs:-6.25,1.75653393623133)
--(axis cs:-6.22477870104858,1.875)
--(axis cs:-6.20395784262085,2)
--(axis cs:-6.18346302086358,2.125)
--(axis cs:-6.15390251165692,2.25)
--(axis cs:-6.125,2.32472831395242)
--(axis cs:-6.1079003400948,2.375)
--(axis cs:-6.07666918663435,2.5)
--(axis cs:-6.04592710247226,2.625)
--(axis cs:-6,2.73234041068548)
--(axis cs:-5.99212097657374,2.75)
--(axis cs:-5.95101368005693,2.875)
--(axis cs:-5.91060106784096,3)
--(axis cs:-5.875,3.06632661959798)
--(axis cs:-5.84721073715938,3.125)
--(axis cs:-5.80392733064455,3.25)
--(axis cs:-5.75,3.3496485944363)
--(axis cs:-5.73559259185063,3.375)
--(axis cs:-5.68400205314349,3.5)
--(axis cs:-5.625,3.6013683544657)
--(axis cs:-5.61028189194869,3.625)
--(axis cs:-5.55236214707229,3.75)
--(axis cs:-5.5,3.82963957790984)
--(axis cs:-5.4708037056864,3.875)
--(axis cs:-5.40465885285718,4)
--(axis cs:-5.375,4.03956129435984)
--(axis cs:-5.32076103736553,4.125)
--(axis cs:-5.25,4.22561168998859)
--(axis cs:-5.23153809293435,4.25)
--(axis cs:-5.15199242701874,4.375)
--(axis cs:-5.125,4.40773367089574)
--(axis cs:-5.05826881790946,4.5)
--(axis cs:-5,4.57100073775648)
--(axis cs:-4.95618333349567,4.625)
--(axis cs:-4.875,4.72305926258045)
--(axis cs:-4.85140782061777,4.75)
--(axis cs:-4.75,4.86908280378918)
--(axis cs:-4.74453772074349,4.875)
--(axis cs:-4.63468480418386,5)
--(axis cs:-4.625,5.01015611852016)
--(axis cs:-4.51710537707265,5.125)
--(axis cs:-4.5,5.14244667475747)
--(axis cs:-4.39182816548329,5.25)
--(axis cs:-4.375,5.26667309622645)
--(axis cs:-4.25860925851995,5.375)
--(axis cs:-4.25,5.38329634985666)
--(axis cs:-4.125,5.49322186085158)
--(axis cs:-4.11747945431282,5.5)
--(axis cs:-4,5.6007063112463)
--(axis cs:-3.97162865225329,5.625)
--(axis cs:-3.875,5.70587190453116)
--(axis cs:-3.81987214621241,5.75)
--(axis cs:-3.75,5.8078375140676)
--(axis cs:-3.65828701304338,5.875)
--(axis cs:-3.625,5.90247944594418)
--(axis cs:-3.5,5.98605403078073)
--(axis cs:-3.48129283131968,6)
--(axis cs:-3.375,6.07584273070126)
--(axis cs:-3.30074833730226,6.125)
--(axis cs:-3.25,6.16249829689484)
--(axis cs:-3.125,6.23446205203813)
--(axis cs:-3.1015252971157,6.25)
--(axis cs:-3,6.3155349762345)
--(axis cs:-2.89290557004002,6.375)
--(axis cs:-2.875,6.38733913322336)
--(axis cs:-2.75,6.45520756718188)
--(axis cs:-2.6655517592114,6.5)
--(axis cs:-2.625,6.52544376120068)
--(axis cs:-2.5,6.58424920712861)
--(axis cs:-2.41632397118786,6.625)
--(axis cs:-2.375,6.64896837292208)
--(axis cs:-2.25,6.70296739119809)
--(axis cs:-2.13899364476668,6.75)
--(axis cs:-2.125,6.75766933835464)
--(axis cs:-2,6.8117298851663)
--(axis cs:-1.875,6.85446989320921)
--(axis cs:-1.82392490449318,6.875)
--(axis cs:-1.75,6.9078318922917)
--(axis cs:-1.625,6.94735219842627)
--(axis cs:-1.5,6.98323659656562)
--(axis cs:-1.4499036760497,7)
--(axis cs:-1.375,7.02805225337245)
--(axis cs:-1.25,7.06144412354132)
--(axis cs:-1.125,7.0883053079573)
--(axis cs:-1,7.11632781453901)
--(axis cs:-0.965035490403726,7.125)
--(axis cs:-0.875,7.14975962782641)
--(axis cs:-0.75,7.17427045409668)
--(axis cs:-0.625,7.19255629427003)
--(axis cs:-0.5,7.20778101478487)
--(axis cs:-0.375,7.2215306882236)
--(axis cs:-0.25,7.2343790259617)
--(axis cs:-0.125,7.2462142533956)
--(axis cs:-0.0777208565585275,7.25)
--(axis cs:0,7.25749582855259)
--(axis cs:0.125,7.26536309592477)
--(axis cs:0.25,7.26959919015506)
--(axis cs:0.375,7.27066134085837)
--(axis cs:0.5,7.26866075850511)
--(axis cs:0.625,7.26338683326778)
--(axis cs:0.75,7.2542453825721)
--(axis cs:0.789605771999303,7.25)
--(axis cs:0.875,7.24273470175824)
--(axis cs:1,7.23068558655362)
--(axis cs:1.125,7.21796621774646)
--(axis cs:1.25,7.20463964104551)
--(axis cs:1.375,7.19002120665175)
--(axis cs:1.5,7.17229870639582)
--(axis cs:1.625,7.14787116242778)
--(axis cs:1.70703985786792,7.125)
--(axis cs:1.75,7.11450131962763)
--(axis cs:1.875,7.08794773875414)
--(axis cs:2,7.06351555431612)
--(axis cs:2.125,7.03342845166699)
--(axis cs:2.21788583867755,7)
--(axis cs:2.25,6.98920399401096)
--(axis cs:2.375,6.95472442286498)
--(axis cs:2.5,6.92110215180399)
--(axis cs:2.61377605721151,6.875)
--(axis cs:2.625,6.87032816252407)
--(axis cs:2.75,6.82794377313475)
--(axis cs:2.875,6.78606591322479)
--(axis cs:2.94830843918518,6.75)
--(axis cs:3,6.72684712369716)
--(axis cs:3.125,6.68169122508772)
--(axis cs:3.23921129116586,6.625)
--(axis cs:3.25,6.61929431710543)
--(axis cs:3.375,6.56599684109728)
--(axis cs:3.5,6.50086348150315)
--(axis cs:3.50134761124618,6.5)
--(axis cs:3.625,6.4405937671426)
--(axis cs:3.73946970190803,6.375)
--(axis cs:3.75,6.36847275060193)
--(axis cs:3.875,6.3046453210832)
--(axis cs:3.96006972748899,6.25)
--(axis cs:4,6.22459431457901)
--(axis cs:4.125,6.15460797184031)
--(axis cs:4.16609733548029,6.125)
--(axis cs:4.25,6.07154730912564)
--(axis cs:4.35306440270269,6)
--(axis cs:4.375,5.98399338219077)
--(axis cs:4.5,5.9028291378664)
--(axis cs:4.53520520503702,5.875)
--(axis cs:4.625,5.81063901204537)
--(axis cs:4.70165390281159,5.75)
--(axis cs:4.75,5.71189786880068)
--(axis cs:4.8586664738594,5.625)
--(axis cs:4.875,5.61120161827925)
--(axis cs:5,5.5105260518885)
--(axis cs:5.01176990123864,5.5)
--(axis cs:5.125,5.40436850642816)
--(axis cs:5.1570036780955,5.375)
--(axis cs:5.25,5.29130119134434)
--(axis cs:5.29366190790236,5.25)
--(axis cs:5.375,5.17263778440747)
--(axis cs:5.42369986948537,5.125)
--(axis cs:5.5,5.04864952621157)
--(axis cs:5.54804104012416,5)
--(axis cs:5.625,4.9190431220011)
--(axis cs:5.66705656896473,4.875)
--(axis cs:5.75,4.78303221780908)
--(axis cs:5.78059159428448,4.75)
--(axis cs:5.875,4.63902716339201)
--(axis cs:5.88765114452826,4.625)
--(axis cs:5.98902973290345,4.5)
--(axis cs:6,4.48695234870797)
--(axis cs:6.090251880504,4.375)
--(axis cs:6.125,4.33105418544754)
--(axis cs:6.1894745349906,4.25)
--(axis cs:6.25,4.16714064677106)
--(axis cs:6.28334662585222,4.125)
--(axis cs:6.36666204220597,4)
--(axis cs:6.375,3.98865397652842)
--(axis cs:6.45420565750695,3.875)
--(axis cs:6.5,3.80578432132208)
--(axis cs:6.53985601738095,3.75)
--(axis cs:6.61267308882583,3.625)
--(axis cs:6.625,3.60627880425265)
--(axis cs:6.69251025162878,3.5)
--(axis cs:6.75,3.39820625417511)
--(axis cs:6.76555364385358,3.375)
--(axis cs:6.83321611146116,3.25)
--(axis cs:6.875,3.17324478536159)
--(axis cs:6.90474502152656,3.125)
--(axis cs:6.96434078908918,3)
--(axis cs:7,2.93027565553911)
--(axis cs:7.0317465702293,2.875)
--(axis cs:7.08630874891473,2.75)
--(axis cs:7.125,2.66662528344622)
--(axis cs:7.14772028485071,2.625)
--(axis cs:7.19990518990545,2.5)
--(axis cs:7.25,2.37529746355887)
--(axis cs:7.25015757219719,2.375)
--(axis cs:7.30545309941133,2.25)
--(axis cs:7.34727351236532,2.125)
--(axis cs:7.375,2.05351926746409)
--(axis cs:7.39913336431565,2)
--(axis cs:7.44120600866598,1.875)
--(axis cs:7.47752167536157,1.75)
--(axis cs:7.5,1.68436473178377)
--(axis cs:7.52352914595147,1.625)
--(axis cs:7.56030122600024,1.5)
--(axis cs:7.59024142720091,1.375)
--(axis cs:7.62355226534589,1.25)
--(axis cs:7.625,1.24521106273923)
--(axis cs:7.66173126115572,1.125)
--(axis cs:7.68863299525835,1)
--(axis cs:7.71139858902324,0.875)
--(axis cs:7.73491144201224,0.75)
--(axis cs:7.75,0.678653957868183)
--(axis cs:7.76368147288796,0.625)
--(axis cs:7.78827113027165,0.5)
--(axis cs:7.8064401443072,0.375)
--(axis cs:7.82107071857302,0.25)
--(axis cs:7.83383310593334,0.125)
--(axis cs:7.84560131705099,0)
--(axis cs:7.85669282817225,-0.125)
--(axis cs:7.86702642296001,-0.25)
--(axis cs:7.875,-0.358638302620574)
--(axis cs:7.87652332919275,-0.375)
--(axis cs:7.88494755383882,-0.5)
--(axis cs:7.89019063929786,-0.625)
--(axis cs:7.89269345351439,-0.75)
--(axis cs:7.89264752784739,-0.875)
--(axis cs:7.89002503085096,-1)
--(axis cs:7.88458004142535,-1.125)
--(axis cs:7.8757769981935,-1.25)
--(axis cs:7.875,-1.257947860326)
--(axis cs:7.86611333116705,-1.375)
--(axis cs:7.85547201612811,-1.5)
--(axis cs:7.84409010650167,-1.625)
--(axis cs:7.83204202030502,-1.75)
--(axis cs:7.81891167171927,-1.875)
--(axis cs:7.80356683942415,-2)
--(axis cs:7.78377220197678,-2.125)
--(axis cs:7.75549977486865,-2.25)
--(axis cs:7.75,-2.26924192894698)
--(axis cs:7.72704308562286,-2.375)
--(axis cs:7.70348414031378,-2.5)
--(axis cs:7.67918797742236,-2.625)
--(axis cs:7.64683553035524,-2.75)
--(axis cs:7.625,-2.81064135891043)
--(axis cs:7.60534762828186,-2.875)
--(axis cs:7.57357824889628,-3)
--(axis cs:7.53942970427218,-3.125)
--(axis cs:7.5,-3.2232560359981)
--(axis cs:7.4896174353788,-3.25)
--(axis cs:7.44967822316227,-3.375)
--(axis cs:7.40763252066199,-3.5)
--(axis cs:7.375,-3.56797793419121)
--(axis cs:7.35051673395322,-3.625)
--(axis cs:7.30587227070916,-3.75)
--(axis cs:7.25,-3.86502375376841)
--(axis cs:7.24488190142867,-3.875)
--(axis cs:7.19194500782145,-4)
--(axis cs:7.12877139782892,-4.125)
--(axis cs:7.125,-4.1310389641597)
--(axis cs:7.06772188988549,-4.25)
--(axis cs:7,-4.37018855306014)
--(axis cs:6.9970468367259,-4.375)
--(axis cs:6.93236520100281,-4.5)
--(axis cs:6.875,-4.5904616186431)
--(axis cs:6.85301696412396,-4.625)
--(axis cs:6.7826480757966,-4.75)
--(axis cs:6.75,-4.79565620229275)
--(axis cs:6.69887451725309,-4.875)
--(axis cs:6.625,-4.98120374931901)
--(axis cs:6.61123574091361,-5)
--(axis cs:6.52873216525385,-5.125)
--(axis cs:6.5,-5.16119307322302)
--(axis cs:6.43542285533182,-5.25)
--(axis cs:6.375,-5.32553044320146)
--(axis cs:6.33566202599585,-5.375)
--(axis cs:6.25,-5.48025297500678)
--(axis cs:6.23321421793057,-5.5)
--(axis cs:6.12931794014194,-5.625)
--(axis cs:6.125,-5.62976728752681)
--(axis cs:6.02172093686993,-5.75)
--(axis cs:6,-5.77333913559551)
--(axis cs:5.90718966869046,-5.875)
--(axis cs:5.875,-5.90856201986163)
--(axis cs:5.78693120847666,-6)
--(axis cs:5.75,-6.03730800153399)
--(axis cs:5.66124430484929,-6.125)
--(axis cs:5.625,-6.16048564636796)
--(axis cs:5.52987094863869,-6.25)
--(axis cs:5.5,-6.27839990604211)
--(axis cs:5.39198821998543,-6.375)
--(axis cs:5.375,-6.39073578100006)
--(axis cs:5.25,-6.49694135447656)
--(axis cs:5.24653544504731,-6.5)
--(axis cs:5.125,-6.60216687318477)
--(axis cs:5.09794766091707,-6.625)
--(axis cs:5,-6.70577092027984)
--(axis cs:4.94457979164796,-6.75)
--(axis cs:4.875,-6.80678048795)
--(axis cs:4.78330359068585,-6.875)
--(axis cs:4.75,-6.90206472239576)
--(axis cs:4.625,-6.98876335943939)
--(axis cs:4.61021892338534,-7)
--(axis cs:4.5,-7.0800353712349)
--(axis cs:4.43544886933422,-7.125)
--(axis cs:4.375,-7.16982457812665)
--(axis cs:4.25,-7.2476417893282)
--(axis cs:4.24667450963979,-7.25)
--(axis cs:4.125,-7.33029408604464)
--(axis cs:4.05398881138523,-7.375)
--(axis cs:4,-7.41242094019035)
--(axis cs:3.875,-7.48160371330289)
--(axis cs:3.84582675915376,-7.5)
--(axis cs:3.75,-7.56025027236928)
--(axis cs:3.62775033185414,-7.625)
--(axis cs:3.625,-7.62684633161062)
--(axis cs:3.5,-7.69774240077295)
--(axis cs:3.39754968391271,-7.75)
--(axis cs:3.375,-7.76417805403792)
--(axis cs:3.25,-7.82684925156323)
--(axis cs:3.14907298964525,-7.875)
--(axis cs:3.125,-7.88930760472125)
--(axis cs:3,-7.94799395223037)
--(axis cs:2.87880168419013,-8)
--(axis cs:2.875,-8.00216486310166)
--(axis cs:2.75,-8.06121373692969)
--(axis cs:2.625,-8.10724619917548)
--(axis cs:2.58435232907873,-8.125)
--(axis cs:2.5,-8.16491981978611)
--(axis cs:2.375,-8.20754714668747)
--(axis cs:2.25363369282229,-8.25)
--(axis cs:2.25,-8.25173140504168)
--(axis cs:2.125,-8.30103690326206)
--(axis cs:2,-8.3364222327641)
--(axis cs:1.875,-8.37374614955583)
--(axis cs:1.87133199027967,-8.375)
--(axis cs:1.75,-8.41749813718097)
--(axis cs:1.625,-8.44819032589644)
--(axis cs:1.5,-8.4757583857979)
--(axis cs:1.4016447862598,-8.5)
--(axis cs:1.375,-8.50861409310891)
--(axis cs:1.25,-8.5408530793745)
--(axis cs:1.125,-8.56420294615767)
--(axis cs:1,-8.58354627174495)
--(axis cs:0.875,-8.6017699567643)
--(axis cs:0.75,-8.62047446519553)
--(axis cs:0.719779410596132,-8.625)
--(axis cs:0.625,-8.64192568251524)
--(axis cs:0.5,-8.6585451081646)
--(axis cs:0.375,-8.67081293495596)
--(axis cs:0.25,-8.67995173043249)
--(axis cs:0.125,-8.68665341606159)
--(axis cs:0,-8.691282659016)
--(axis cs:-0.125,-8.69401839573341)
--(axis cs:-0.25,-8.69493611189004)
--(axis cs:-0.375,-8.69406610253879)
--(axis cs:-0.5,-8.69140937848172)
--(axis cs:-0.625,-8.686922527716)
--(axis cs:-0.75,-8.68047463851603)
--(axis cs:-0.875,-8.67177197188485)
--(axis cs:-1,-8.6602413633051)
--(axis cs:-1.125,-8.64487445698825)
--(axis cs:-1.24452826963244,-8.625)
--(axis cs:-1.25,-8.62421131209528)
--(axis cs:-1.375,-8.60599222276508)
--(axis cs:-1.5,-8.58856344192974)
--(axis cs:-1.625,-8.5707892484968)
--(axis cs:-1.75,-8.55060880863295)
--(axis cs:-1.875,-8.52460268287565)
--(axis cs:-1.96251560439701,-8.5)
--(axis cs:-2,-8.4908598328517)
--(axis cs:-2.125,-8.46377947065828)
--(axis cs:-2.25,-8.43811396598076)
--(axis cs:-2.375,-8.40724940354611)
--(axis cs:-2.4685976732126,-8.375)
--(axis cs:-2.5,-8.36521621611974)
--(axis cs:-2.625,-8.33202429707934)
--(axis cs:-2.75,-8.2995487643441)
--(axis cs:-2.875,-8.25429377512634)
--(axis cs:-2.88462002201894,-8.25)
--(axis cs:-3,-8.21227783452354)
--(axis cs:-3.125,-8.17526174274093)
--(axis cs:-3.24517076636842,-8.125)
--(axis cs:-3.25,-8.12294222567418)
--(axis cs:-3.375,-8.07857266079156)
--(axis cs:-3.5,-8.03444506658125)
--(axis cs:-3.56931501542095,-8)
--(axis cs:-3.625,-7.97562240343136)
--(axis cs:-3.75,-7.93028221651147)
--(axis cs:-3.86179070899037,-7.875)
--(axis cs:-3.875,-7.86830862303729)
--(axis cs:-4,-7.81689353560061)
--(axis cs:-4.125,-7.75500442813716)
--(axis cs:-4.1330713737694,-7.75)
--(axis cs:-4.25,-7.69612898708131)
--(axis cs:-4.375,-7.63103517251949)
--(axis cs:-4.38421938289898,-7.625)
--(axis cs:-4.5,-7.56798778331132)
--(axis cs:-4.61731969104401,-7.5)
--(axis cs:-4.625,-7.49522097393917)
--(axis cs:-4.75,-7.43174814825149)
--(axis cs:-4.83818025324336,-7.375)
--(axis cs:-4.875,-7.35177465426106)
--(axis cs:-5,-7.2845759535287)
--(axis cs:-5.04813752076347,-7.25)
--(axis cs:-5.125,-7.20213134304901)
--(axis cs:-5.24057226883441,-7.125)
--(axis cs:-5.25,-7.11820243970462)
--(axis cs:-5.375,-7.04260593505916)
--(axis cs:-5.43037483262607,-7)
--(axis cs:-5.5,-6.95158140504296)
--(axis cs:-5.60338418709842,-6.875)
--(axis cs:-5.625,-6.85827441498231)
--(axis cs:-5.75,-6.7723324642483)
--(axis cs:-5.77631327985245,-6.75)
--(axis cs:-5.875,-6.67729530430636)
--(axis cs:-5.93677801431254,-6.625)
--(axis cs:-6,-6.57432709374433)
--(axis cs:-6.08765640407353,-6.5)
--(axis cs:-6.125,-6.4681062621678)
--(axis cs:-6.23367930073456,-6.375)
--(axis cs:-6.25,-6.36039227593624)
--(axis cs:-6.375,-6.25129616593676)
--(axis cs:-6.37635934436986,-6.25)
--(axis cs:-6.5,-6.13998133007298)
--(axis cs:-6.51542325296134,-6.125)
--(axis cs:-6.625,-6.02207591730727)
--(axis cs:-6.64726702053481,-6)
--(axis cs:-6.75,-5.89851538625419)
--(axis cs:-6.77322299562984,-5.875)
--(axis cs:-6.875,-5.76925640015206)
--(axis cs:-6.89363584243649,-5.75)
--(axis cs:-7,-5.63326772953218)
--(axis cs:-7.00785942342977,-5.625)
--(axis cs:-7.11672579530219,-5.5)
--(axis cs:-7.125,-5.49108880480895)
--(axis cs:-7.22465294645053,-5.375)
--(axis cs:-7.25,-5.34661550254775)
--(axis cs:-7.33180708101947,-5.25)
--(axis cs:-7.375,-5.19882092879496)
--(axis cs:-7.4375309137436,-5.125)
--(axis cs:-7.5,-5.04445016549885)
--(axis cs:-7.53801851758491,-5)
--(axis cs:-7.62380996147713,-4.875)
--(axis cs:-7.625,-4.87358661908123)
--(axis cs:-7.71407541121506,-4.75)
--(axis cs:-7.75,-4.70304427617445)
--(axis cs:-7.80999529959724,-4.625)
--(axis cs:-7.875,-4.52474046869725)
--(axis cs:-7.89510166143506,-4.5)
--(axis cs:-7.96846503052905,-4.375)
--(axis cs:-8,-4.33098371253302)
--(axis cs:-8.05802795708218,-4.25)
--(axis cs:-8.125,-4.12978510247782)
--(axis cs:-8.12876999347208,-4.125)
--(axis cs:-8.20280161911411,-4)
--(axis cs:-8.25,-3.92079302065752)
--(axis cs:-8.28325451969727,-3.875)
--(axis cs:-8.34014228963871,-3.75)
--(axis cs:-8.375,-3.6928953043488)
--(axis cs:-8.42037078529414,-3.625)
--(axis cs:-8.47058146418258,-3.5)
--(axis cs:-8.5,-3.45065366620772)
--(axis cs:-8.54759288856994,-3.375)
--(axis cs:-8.5931261186454,-3.25)
--(axis cs:-8.625,-3.19209206039843)
--(axis cs:-8.66636805088646,-3.125)
--(axis cs:-8.70896497400716,-3)
--(axis cs:-8.75,-2.91230821143565)
--(axis cs:-8.77346235217079,-2.875)
--(axis cs:-8.8203799661824,-2.75)
--(axis cs:-8.86216957396527,-2.625)
--(axis cs:-8.875,-2.60098054687007)
--(axis cs:-8.9254022665986,-2.5)
--(axis cs:-8.95770372312154,-2.375)
--(axis cs:-9,-2.26049150400089)
--(axis cs:-9.00607932028341,-2.25)
--(axis cs:-9.05617661073273,-2.125)
--(axis cs:-9.08327876712282,-2)
--(axis cs:-9.12285602596021,-1.875)
--(axis cs:-9.125,-1.87030162343917)
--(axis cs:-9.1732375271104,-1.75)
--(axis cs:-9.19793785488897,-1.625)
--(axis cs:-9.22232003491983,-1.5)
--(axis cs:-9.25,-1.4134004392203)
--(axis cs:-9.26673690076414,-1.375)
--(axis cs:-9.30148639369347,-1.25)
--(axis cs:-9.32067637451451,-1.125)
--(axis cs:-9.33800023900903,-1)
--(axis cs:-9.36255563575897,-0.875)
--(axis cs:-9.375,-0.829743845469954)
--(axis cs:-9.40018683188183,-0.75)
--(axis cs:-9.42405849069627,-0.625)
--(axis cs:-9.43849114661913,-0.5)
--(axis cs:-9.44938006037943,-0.375)
--(axis cs:-9.45986451103856,-0.25)
--(axis cs:-9.47172941569288,-0.125)
--(axis cs:-9.48594482855868,0)
--(axis cs:-9.5,0.106234818308928)
--(axis cs:-9.50344034915598,0.125)
--(axis cs:-9.52071706399719,0.25)
--(axis cs:-9.53205350908465,0.375)
--(axis cs:-9.53955361397723,0.5)
--(axis cs:-9.54441376977382,0.625)
--(axis cs:-9.5473114331695,0.75)
--(axis cs:-9.54859771842585,0.875)
--(axis cs:-9.54841396739631,1)
--(axis cs:-9.54674035619064,1.125)
--(axis cs:-9.54338486919257,1.25)
--(axis cs:-9.53793120937801,1.375)
--(axis cs:-9.5296073215201,1.5)
--(axis cs:-9.51705664645011,1.625)
--(axis cs:-9.5,1.73813715350102)
--(axis cs:-9.49842971846036,1.75)
--(axis cs:-9.48227296080522,1.875)
--(axis cs:-9.46864900069493,2)
--(axis cs:-9.45707970254502,2.125)
--(axis cs:-9.44637870035608,2.25)
--(axis cs:-9.43442719788081,2.375)
--(axis cs:-9.41744763866633,2.5)
--(axis cs:-9.38822915871979,2.625)
--(axis cs:-9.375,2.66370285786591)
--(axis cs:-9.35309135119047,2.75)
--(axis cs:-9.33154330814826,2.875)
--(axis cs:-9.31380030365502,3)
--(axis cs:-9.2896787118603,3.125)
--(axis cs:-9.25,3.23362297716672)
--(axis cs:-9.24384341639295,3.25)
--(axis cs:-9.210485010264,3.375)
--(axis cs:-9.18700373131637,3.5)
--(axis cs:-9.15245718612942,3.625)
--(axis cs:-9.125,3.68256096499173)
--(axis cs:-9.09869938947834,3.75)
--(axis cs:-9.06825514628114,3.875)
--(axis cs:-9.03135511611489,4)
--(axis cs:-9,4.059911646837)
--(axis cs:-8.97148908491832,4.125)
--(axis cs:-8.93691561368861,4.25)
--(axis cs:-8.88423029246407,4.375)
--(axis cs:-8.875,4.3899576747951)
--(axis cs:-8.82945516288096,4.5)
--(axis cs:-8.7868603345801,4.625)
--(axis cs:-8.75,4.68660877726098)
--(axis cs:-8.71723884069617,4.75)
--(axis cs:-8.67292326248475,4.875)
--(axis cs:-8.625,4.95466463803456)
--(axis cs:-8.59866245639721,5)
--(axis cs:-8.54938638374821,5.125)
--(axis cs:-8.5,5.20291581321339)
--(axis cs:-8.4712133618435,5.25)
--(axis cs:-8.4165281789394,5.375)
--(axis cs:-8.375,5.43511726836732)
--(axis cs:-8.33527229894021,5.5)
--(axis cs:-8.269769797583,5.625)
--(axis cs:-8.25,5.65105454521849)
--(axis cs:-8.19198081473757,5.75)
--(axis cs:-8.125,5.84875271391218)
--(axis cs:-8.10571260802588,5.875)
--(axis cs:-8.03547492080863,6)
--(axis cs:-8,6.04510113820764)
--(axis cs:-7.9455693894532,6.125)
--(axis cs:-7.875,6.22059650570205)
--(axis cs:-7.85186823772365,6.25)
--(axis cs:-7.76881984939504,6.375)
--(axis cs:-7.75,6.3971171301349)
--(axis cs:-7.67597330002008,6.5)
--(axis cs:-7.625,6.56071793584862)
--(axis cs:-7.57344328813505,6.625)
--(axis cs:-7.5,6.71318631579041)
--(axis cs:-7.46824624846573,6.75)
--(axis cs:-7.375,6.86144034878342)
--(axis cs:-7.36272218255806,6.875)
--(axis cs:-7.25747454534962,7)
--(axis cs:-7.25,7.00798794503099)
--(axis cs:-7.14747294931441,7.125)
--(axis cs:-7.125,7.1486261550851)
--(axis cs:-7.0309497192629,7.25)
--(axis cs:-7,7.28190330072366)
--(axis cs:-6.90927692535857,7.375)
--(axis cs:-6.875,7.40957278543735)
--(axis cs:-6.78277353880843,7.5)
--(axis cs:-6.75,7.53233406725114)
--(axis cs:-6.65107402433166,7.625)
--(axis cs:-6.625,7.65019592478261)
--(axis cs:-6.51309194182685,7.75)
--(axis cs:-6.5,7.76242210216094)
--(axis cs:-6.375,7.86899967951198)
--(axis cs:-6.36832072245393,7.875)
--(axis cs:-6.25,7.97555368798399)
--(axis cs:-6.22164151535456,8)
--(axis cs:-6.125,8.08132114484737)
--(axis cs:-6.07148385191474,8.125)
--(axis cs:-6,8.18508855174592)
--(axis cs:-5.91454755618483,8.25)
--(axis cs:-5.875,8.28337670906831)
--(axis cs:-5.75,8.37045780373453)
--(axis cs:-5.74427802754764,8.375)
--(axis cs:-5.625,8.46243815492168)
--(axis cs:-5.57353122369624,8.5)
--(axis cs:-5.5,8.55592520079336)
--(axis cs:-5.39387433838457,8.625)
--(axis cs:-5.375,8.63981170160012)
--(axis cs:-5.25,8.7186002184572)
--(axis cs:-5.20360807223627,8.75)
--(axis cs:-5.125,8.80521171905227)
--(axis cs:-5.0052046280458,8.875)
--(axis cs:-5,8.87885812680779)
--(axis cs:-4.875,8.95507265130426)
--(axis cs:-4.79905251037471,9)
--(axis cs:-4.75,9.03328845428247)
--(axis cs:-4.625,9.09749197655903)
--(axis cs:-4.5782342357449,9.125)
--(axis cs:-4.5,9.1735790519988)
--(axis cs:-4.375,9.23310961918349)
--(axis cs:-4.34543373931837,9.25)
--(axis cs:-4.25,9.30483381151569)
--(axis cs:-4.125,9.36080055237474)
--(axis cs:-4.09875648021286,9.375)
--(axis cs:-4,9.42852999472312)
--(axis cs:-3.875,9.48029321547455)
--(axis cs:-3.83538247580299,9.5)
--(axis cs:-3.75,9.54467506430251)
--(axis cs:-3.625,9.59271676803707)
--(axis cs:-3.55158379971943,9.625)
--(axis cs:-3.5,9.65161672669857)
--(axis cs:-3.375,9.69936686362816)
--(axis cs:-3.25,9.74514667599835)
--(axis cs:-3.23891661853993,9.75)
--(axis cs:-3.125,9.79907011554198)
--(axis cs:-3,9.83813671995509)
--(axis cs:-2.89405594955352,9.875)
--(axis cs:-2.875,9.88359857406582)
--(axis cs:-2.75,9.92845564484831)
--(axis cs:-2.625,9.96221591259442)
--(axis cs:-2.5,9.99937294914775)
--(axis cs:-2.49817150665854,10);

\path [draw=black, semithick]
(axis cs:10,6.47850708985189)
--(axis cs:9.98132896666247,6.5)
--(axis cs:9.89739868983172,6.625)
--(axis cs:9.875,6.65169370807888)
--(axis cs:9.79678980184971,6.75)
--(axis cs:9.75,6.8082725546496)
--(axis cs:9.69267557127748,6.875)
--(axis cs:9.625,6.96270862138803)
--(axis cs:9.59146434381666,7)
--(axis cs:9.5,7.12128139350555)
--(axis cs:9.49656068855188,7.125)
--(axis cs:9.39482520785073,7.25)
--(axis cs:9.375,7.27186862224653)
--(axis cs:9.28514293819867,7.375)
--(axis cs:9.25,7.41375061302211)
--(axis cs:9.17163488316927,7.5)
--(axis cs:9.125,7.55106881728789)
--(axis cs:9.05575549276484,7.625)
--(axis cs:9,7.68520907150161)
--(axis cs:8.93789944084944,7.75)
--(axis cs:8.875,7.81654965329183)
--(axis cs:8.81791032932106,7.875)
--(axis cs:8.75,7.94506872270707)
--(axis cs:8.69544702827793,8)
--(axis cs:8.625,8.07070909934008)
--(axis cs:8.57021365406813,8.125)
--(axis cs:8.5,8.19355256805907)
--(axis cs:8.44208144463534,8.25)
--(axis cs:8.375,8.31384675760193)
--(axis cs:8.31106424336407,8.375)
--(axis cs:8.25,8.43190048811211)
--(axis cs:8.17716964377878,8.5)
--(axis cs:8.125,8.54786209118181)
--(axis cs:8.04007712605663,8.625)
--(axis cs:8,8.66143219413226)
--(axis cs:7.89866145067593,8.75)
--(axis cs:7.875,8.77143667509328)
--(axis cs:7.75018268059309,8.875)
--(axis cs:7.75,8.87516565270767)
--(axis cs:7.625,8.97028143623587)
--(axis cs:7.59164249822173,9)
--(axis cs:7.5,9.07086567367464)
--(axis cs:7.43656422488196,9.125)
--(axis cs:7.375,9.17406968345533)
--(axis cs:7.27985472648795,9.25)
--(axis cs:7.25,9.27465509442627)
--(axis cs:7.125,9.36179232637746)
--(axis cs:7.10951960492879,9.375)
--(axis cs:7,9.44909017397446)
--(axis cs:6.93632477377773,9.5)
--(axis cs:6.875,9.54497960407325)
--(axis cs:6.76309296794718,9.625)
--(axis cs:6.75,9.63533791664769)
--(axis cs:6.625,9.7094076934392)
--(axis cs:6.57258483078986,9.75)
--(axis cs:6.5,9.79863676620681)
--(axis cs:6.38653703013656,9.875)
--(axis cs:6.375,9.88366341891474)
--(axis cs:6.25,9.95196775225994)
--(axis cs:6.18319329699221,10);

\path [draw=black, semithick]
(axis cs:-10,8.81990898328029)
--(axis cs:-9.95047575699168,8.875)
--(axis cs:-9.875,8.9578628278305)
--(axis cs:-9.83566133782099,9)
--(axis cs:-9.75,9.09264036461369)
--(axis cs:-9.71895394149811,9.125)
--(axis cs:-9.625,9.22428182228408)
--(axis cs:-9.59978993503264,9.25)
--(axis cs:-9.5,9.35245740878568)
--(axis cs:-9.4774830238462,9.375)
--(axis cs:-9.375,9.47700879346449)
--(axis cs:-9.35160817754802,9.5)
--(axis cs:-9.25,9.59815473738531)
--(axis cs:-9.22213682352409,9.625)
--(axis cs:-9.125,9.71644779532247)
--(axis cs:-9.08934106856591,9.75)
--(axis cs:-9,9.83249289432678)
--(axis cs:-8.95343750241486,9.875)
--(axis cs:-8.875,9.94655357029903)
--(axis cs:-8.81403750087258,10);

\path [draw=black, semithick]
(axis cs:-6.11884863528533,10)
--(axis cs:-6.125,9.99539493709403)
--(axis cs:-6.25,9.91634776510731)
--(axis cs:-6.31122225786241,9.875)
--(axis cs:-6.375,9.8282009213305)
--(axis cs:-6.5,9.75155218474959)
--(axis cs:-6.50199828504149,9.75)
--(axis cs:-6.625,9.66446565046877)
--(axis cs:-6.67856917017042,9.625)
--(axis cs:-6.75,9.5698229443568)
--(axis cs:-6.85032065302445,9.5)
--(axis cs:-6.875,9.47957033919404)
--(axis cs:-7,9.39284301530187)
--(axis cs:-7.02155255557856,9.375)
--(axis cs:-7.125,9.29354628776767)
--(axis cs:-7.17857685157701,9.25)
--(axis cs:-7.25,9.18995277186936)
--(axis cs:-7.33087658222338,9.125)
--(axis cs:-7.375,9.08615254799287)
--(axis cs:-7.4822595076506,9)
--(axis cs:-7.5,8.98385874871357)
--(axis cs:-7.625,8.88097410801529)
--(axis cs:-7.63142907014708,8.875)
--(axis cs:-7.75,8.77006819727171)
--(axis cs:-7.771292282787,8.75)
--(axis cs:-7.875,8.65438195428583)
--(axis cs:-7.90559189087356,8.625)
--(axis cs:-8,8.53491232806083)
--(axis cs:-8.03553428794372,8.5)
--(axis cs:-8.125,8.41196461181289)
--(axis cs:-8.16170084598557,8.375)
--(axis cs:-8.25,8.28547930889364)
--(axis cs:-8.28436952430488,8.25)
--(axis cs:-8.375,8.15512183187052)
--(axis cs:-8.40354862515596,8.125)
--(axis cs:-8.5,8.02013509964191)
--(axis cs:-8.51876024189126,8)
--(axis cs:-8.625,7.87876290094976)
--(axis cs:-8.62846681084216,7.875)
--(axis cs:-8.72884314397214,7.75)
--(axis cs:-8.75,7.72703347934119)
--(axis cs:-8.83037258764683,7.625)
--(axis cs:-8.875,7.57476181463177)
--(axis cs:-8.93434227674744,7.5)
--(axis cs:-9,7.42164536508736)
--(axis cs:-9.03800183657917,7.375)
--(axis cs:-9.125,7.26066429798284)
--(axis cs:-9.13397766701117,7.25)
--(axis cs:-9.21423484114405,7.125)
--(axis cs:-9.25,7.0822659736771)
--(axis cs:-9.30720876217452,7)
--(axis cs:-9.375,6.90948293401973)
--(axis cs:-9.40146564225097,6.875)
--(axis cs:-9.47298440759779,6.75)
--(axis cs:-9.5,6.71652352959812)
--(axis cs:-9.55702268803271,6.625)
--(axis cs:-9.625,6.52593594338432)
--(axis cs:-9.64414006035593,6.5)
--(axis cs:-9.70520105606194,6.375)
--(axis cs:-9.75,6.31375012195683)
--(axis cs:-9.79045447447956,6.25)
--(axis cs:-9.85168363855446,6.125)
--(axis cs:-9.875,6.09378470535347)
--(axis cs:-9.92588070212223,6)
--(axis cs:-9.99162098788333,5.875)
--(axis cs:-10,5.86369657404247);

\path [draw=black, semithick]
(axis cs:2.67651968176437,10)
--(axis cs:2.75,9.97665142178871)
--(axis cs:2.875,9.94572580693622)
--(axis cs:3,9.91190078285439)
--(axis cs:3.08965087536424,9.875)
--(axis cs:3.125,9.86130483129133)
--(axis cs:3.25,9.82401313715783)
--(axis cs:3.375,9.78567142929934)
--(axis cs:3.45204185355359,9.75)
--(axis cs:3.5,9.72977084427224)
--(axis cs:3.625,9.68964201199566)
--(axis cs:3.75,9.640148222131)
--(axis cs:3.77784286982113,9.625)
--(axis cs:3.875,9.5845293531723)
--(axis cs:4,9.539457628693)
--(axis cs:4.0736777537061,9.5)
--(axis cs:4.125,9.47477194398795)
--(axis cs:4.25,9.42706154135358)
--(axis cs:4.34645069160223,9.375)
--(axis cs:4.375,9.35938984364767)
--(axis cs:4.5,9.30690850241124)
--(axis cs:4.6014498663624,9.25)
--(axis cs:4.625,9.2362606860996)
--(axis cs:4.75,9.17976243659454)
--(axis cs:4.84134589467025,9.125)
--(axis cs:4.875,9.10469824910664)
--(axis cs:5,9.04491439190256)
--(axis cs:5.06882504045078,9)
--(axis cs:5.125,8.9659097945744)
--(axis cs:5.25,8.89944207829763)
--(axis cs:5.28425265198662,8.875)
--(axis cs:5.375,8.82102079154396)
--(axis cs:5.48412398243769,8.75)
--(axis cs:5.5,8.73882748211218)
--(axis cs:5.625,8.66698183950788)
--(axis cs:5.68185196857599,8.625)
--(axis cs:5.75,8.57902190660886)
--(axis cs:5.86401276496065,8.5)
--(axis cs:5.875,8.49166910482734)
--(axis cs:6,8.41186189686085)
--(axis cs:6.04645859561585,8.375)
--(axis cs:6.125,8.31863030351357)
--(axis cs:6.21396236838244,8.25)
--(axis cs:6.25,8.22166840263598)
--(axis cs:6.375,8.12839834076362)
--(axis cs:6.37894188047275,8.125)
--(axis cs:6.5,8.03539507462376)
--(axis cs:6.54110578908968,8)
--(axis cs:6.625,7.93307501235979)
--(axis cs:6.69232852954768,7.875)
--(axis cs:6.75,7.8262301142703)
--(axis cs:6.83774177174227,7.75)
--(axis cs:6.875,7.71705600763568)
--(axis cs:6.97945762083336,7.625)
--(axis cs:7,7.60619858818015)
--(axis cs:7.11795273466772,7.5)
--(axis cs:7.125,7.49336864114539)
--(axis cs:7.25,7.37823576255088)
--(axis cs:7.25333429980483,7.375)
--(axis cs:7.375,7.25945953989206)
--(axis cs:7.38458295893537,7.25)
--(axis cs:7.5,7.13589486301769)
--(axis cs:7.51084436476115,7.125)
--(axis cs:7.625,7.00759157941279)
--(axis cs:7.6324265394671,7)
--(axis cs:7.74921305579786,6.875)
--(axis cs:7.75,6.87417686042218)
--(axis cs:7.86357504296942,6.75)
--(axis cs:7.875,6.73775660945559)
--(axis cs:7.9755916537614,6.625)
--(axis cs:8,6.59807167203143)
--(axis cs:8.08591867409099,6.5)
--(axis cs:8.125,6.45527438239347)
--(axis cs:8.19457765172934,6.375)
--(axis cs:8.25,6.3084726718055)
--(axis cs:8.3004775958279,6.25)
--(axis cs:8.375,6.15478040792961)
--(axis cs:8.40072829311972,6.125)
--(axis cs:8.49187614898011,6)
--(axis cs:8.5,5.99021048288844)
--(axis cs:8.5876746348448,5.875)
--(axis cs:8.625,5.82688974874037)
--(axis cs:8.68517774894041,5.75)
--(axis cs:8.75,5.65792166842719)
--(axis cs:8.77652285389852,5.625)
--(axis cs:8.85647605348089,5.5)
--(axis cs:8.875,5.47541694444411)
--(axis cs:8.94630599240586,5.375)
--(axis cs:9,5.29441394075264)
--(axis cs:9.03358793774631,5.25)
--(axis cs:9.1056480065398,5.125)
--(axis cs:9.125,5.09756449336598)
--(axis cs:9.19038665048678,5)
--(axis cs:9.25,4.89950471868673)
--(axis cs:9.26798004102839,4.875)
--(axis cs:9.33688599189621,4.75)
--(axis cs:9.375,4.68818376458126)
--(axis cs:9.41745905744098,4.625)
--(axis cs:9.47820191004484,4.5)
--(axis cs:9.5,4.46511519288187)
--(axis cs:9.55536583917534,4.375)
--(axis cs:9.61376011426638,4.25)
--(axis cs:9.625,4.23179288679104)
--(axis cs:9.6857714644514,4.125)
--(axis cs:9.7415864507076,4)
--(axis cs:9.75,3.98584318966626)
--(axis cs:9.80992352629794,3.875)
--(axis cs:9.86103495626098,3.75)
--(axis cs:9.875,3.72481267910287)
--(axis cs:9.92798192180519,3.625)
--(axis cs:9.97371065174497,3.5)
--(axis cs:10,3.44683128856209);

\path [draw=black, semithick]
(axis cs:8.7653271785149,10)
--(axis cs:8.875,9.91760817897472)
--(axis cs:8.92056740119672,9.875)
--(axis cs:9,9.80923148992773)
--(axis cs:9.06406493136429,9.75)
--(axis cs:9.125,9.69608585899463)
--(axis cs:9.20266544046531,9.625)
--(axis cs:9.25,9.58130057938547)
--(axis cs:9.33928110468644,9.5)
--(axis cs:9.375,9.46611943615884)
--(axis cs:9.47474899877325,9.375)
--(axis cs:9.5,9.35061785208567)
--(axis cs:9.60873209615148,9.25)
--(axis cs:9.625,9.2340935526091)
--(axis cs:9.74033133720861,9.125)
--(axis cs:9.75,9.11545534865997)
--(axis cs:9.86856353207124,9)
--(axis cs:9.875,8.99359462464769)
--(axis cs:9.9928803035968,8.875)
--(axis cs:10,8.86786106121658);

\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
7.41704744004901 4.33976506508959
-6.86231698952286 -0.739224583506443
-3.90351580350044 6.24261515636814
-1.01137071732235 -2.95843485400804
2.31062611950672 -1.25745597233754
-1.73168654361226 7.72454802932808
2.81157250789983 4.17342777889157
-1.55872962363724 -5.9705868512812
-3.37270920712159 2.68081737405603
-2.30950507344751 -5.97306744497681
5.68223820721103 -0.22832320781164
-6.14978688886382 4.39261857861135
2.14321879356142 7.90411078040281
-4.95814916910617 -4.48793678270263
0.643873704458302 4.6820166591532
-0.70437827765347 4.79414634879494
-6.26139449958546 3.60102202553573
5.45803900052549 -2.10591214793191
1.79888717241797 0.854323572794021
-4.43241531075511 5.93486626432493
4.11404405588736 -3.95490630723886
-3.14069073813771 -1.77971056849242
1.28919368986023 1.23689870475545
0.259137036934998 4.80387825725927
2.27659279900803 0.597666424214462
-3.85089180282262 6.43270825153811
2.23651173112175 0.345796866029316
5.03796309332817 -2.73158216040927
4.5671462770661 2.5247833879727
-1.52259272048391 -3.11391942062347
-2.43637893912909 -5.85463205750672
4.68383994988489 -3.4114429968798
0.273176357076134 1.4936660479175
0.971326144388481 7.73109248575779
-1.26670813854518 4.15493108711842
-2.77612688777857 -2.07006283747346
-6.91615334120383 -0.822276024218098
1.24812323027495 -2.27526084715383
4.20033000030142 3.14832347553848
5.17571987776386 0.810293787611583
4.44452560577429 -3.46213503037398
8.48082910402195 0.0806420384227748
-5.22572493608895 5.11490567605988
1.72018330437656 4.78335673433702
5.85770285825134 5.6421092718081
-1.86252373230262 7.65583391874504
-2.24824825576242 4.02633058884816
1.22657839924579 4.70861292903643
0.016410826988119 -3.05074391896984
5.0849747138417 -2.18571440954659
7.72808824117332 2.68836219977035
4.96511749926996 1.87556448920955
4.81400984500509 -2.65766363889059
7.08577525990769 4.58138291380822
8.25088130085089 2.42361832098969
-2.63263281782954 3.5373747903279
-6.04807758054275 4.12301361809751
1.44374585192321 1.40828243945257
-0.225292859964926 -3.01982159286919
0.862785476616411 -6.09325048241218
-5.20333714625576 -4.47584817211044
2.75891309829882 4.11690306035497
-1.41878456592437 -2.97193780123503
-2.13141504825895 3.58850321781567
3.70741627315993 7.44361285521484
-6.83972398107991 2.21823645214274
8.40874906696409 -1.43723703321427
1.96562975620603 4.43583692825197
4.25320042310601 -3.93169897084115
4.55026039334746 6.67114403660089
-6.92750363822699 -1.05419676666761
3.05996713825233 3.9725306616642
-1.94866395403196 -5.96223735594362
0.970616504153466 -2.77797964076925
0.711537566157622 7.99530082061101
-3.63179069944167 1.28188535478167
0.0401577021194883 -6.03635515334587
-0.478287859971659 -6.30168108332048
-1.17849524667379 4.25166924516507
6.70252864661419 4.95480129033301
5.23789637656368 -1.69666082209109
8.31543646281456 2.36314205609115
-1.8748197303586 7.56525363110596
2.78606992370363 -5.4704766635299
-1.13513092543063 0.272685495516977
2.16385662528808 0.721399002021124
1.27348175661388 7.97009905256847
5.31035445312857 -0.803087939834389
1.8523673735629 1.13059753513525
-2.10618072459457 3.9101863522668
-0.88170169350371 4.52616720268609
7.94818618164214 2.75597085739347
5.76649164084563 5.57040314586477
-4.14081563504965 -0.119809431290692
1.97330458322501 -2.15913912498925
-4.20012146856733 -5.2247347012538
-4.48952769602595 5.99685614199718
-5.68302601036959 -3.75268545737966
6.70985259569342 5.07457188913146
8.06847241674036 3.21937346169935
-3.24333022659331 -5.87452160846299
6.01086479257821 5.87484558491256
1.76374514917012 4.8155365843555
-2.68928644331681 7.09417957020802
-3.69097672185185 1.14779895413471
-0.351557480417718 4.651431537374
-1.02337755842923 4.24473748806772
-3.02744782308964 3.17547382242958
-1.04344635361004 0.444714615657983
-5.93630410530607 -3.15319796283105
4.11090709799692 7.1164060926098
-2.16597886046426 3.63580736059657
4.17427089306861 7.01632507565022
5.4023351398772 -2.09252634235101
-2.12432540383676 -2.77000371022513
1.57488189220445 0.988569727824925
5.3414237896239 -1.82280387733713
-4.82326950296507 5.77711826886987
2.8051090987934 -5.51177510419065
-6.42812736982829 3.38858610013967
7.47097361406378 3.7059759558638
4.07956111246959 -4.11790001589364
5.31610584125276 0.183198410639196
4.77554605139587 2.79749295261042
7.12513530332504 4.32381088533242
-0.0432663061422959 1.33676328580441
-3.22595504217964 2.40330344219933
2.2329873222588 -0.451324223074727
-3.76778611151481 -5.39809585031364
0.149125348978862 4.91479567722496
-5.6382528626397 4.55025204573884
1.81325284535597 -2.10577002575845
-0.151317512773616 1.4330452659603
-6.67959943895661 3.39096672701888
-1.22748789727392 7.54263802802529
5.3056209347907 1.33569015806808
-2.69208797491224 3.41491091306854
-1.838519537228 3.90685603134612
1.22043481271139 -5.75617270045976
1.27679127717097 4.61945807872089
-5.56762930521606 4.73392884639094
-6.27978663190588 -3.23399963827876
2.21560974815084 0.600546079558614
-1.63124551507823 -3.04582199330775
8.66406448253617 0.906631156757489
3.00173413106601 -4.85054154816922
-5.15841396282279 5.42146378529983
-3.94484641365145 0.707855335822218
-6.83320622642711 -0.905925664921873
6.67402252842298 4.83515910886414
0.0559884536303989 1.87375062784608
-3.37165323192281 -1.49870536003581
0.450113143442279 4.96123536183939
1.59095774477379 4.50167743542422
2.73763337060259 4.24996273654895
-4.32254523517588 -5.03136209105999
8.4197815472636 -1.25220100611453
4.32502494213454 2.78923831554836
-0.594642918979929 1.2295938691594
1.97207493882619 -2.01926754004007
5.2344103419602 0.108016825469919
-5.90612935622198 -3.37474327602661
4.93750380257912 6.57868346569621
-1.31741960749752 -2.87955245356324
4.51676324997536 2.98076927207317
-2.35632703690092 -6.20796291074861
2.36966352591577 7.54291936879071
-5.1712399991991 -4.17725016945538
8.5468741435944 -1.07868895516557
-4.34177922916344 6.02885449869518
0.168452607867236 1.64098942979417
7.36081954705921 3.85382633425858
8.83073880840162 -0.249365755946871
3.47518913518532 3.78269386115423
-7.30006589356039 -0.363386919032318
-4.28462552915079 -4.80588635236248
7.24852122217679 3.87954995258282
1.528340373001 7.96638481578208
5.29769980566904 6.1543554944426
4.53512618072166 6.88066162768703
3.70985670313199 -4.7486239711517
-6.5530482860828 3.7522095427495
8.37220905907875 1.20676428490622
-0.202229535159607 4.65033788654087
4.18267071324481 -4.28900247091132
-3.54955416347983 2.34136612740818
-3.53115406094564 -5.6133686350356
-2.74554706767095 3.24135574296515
3.73909142785506 3.446223741049
-3.75670096651349 1.81012479194289
5.64945648851156 -1.03334052672719
-1.91582213888824 -2.91939362136792
8.8793784491769 -0.690222584270729
3.90497441453602 -4.14903936369453
-1.40667893951654 -5.98020100632554
-2.85011576999781 6.76905745171136
7.68013665474929 3.96782068778181
-4.99051650865001 5.21410720445128
2.4642909512723 -0.671604442308881
0.529737410651525 7.72446617279746
-3.1757190205918 -5.57876612872534
-3.45619722206215 -5.86860289844478
6.41623022254603 5.21730242947667
-3.345871209247 2.76660245242309
6.85687452921955 4.6394669853876
-3.2250072936027 2.83601435625335
4.8499142645187 6.6342221330193
-2.50839289449648 -6.24830561989581
-7.23061559306647 0.7903555461153
0.522603984514781 -6.12076410822717
3.7433304793682 -4.87717330334488
2.88519320363343 7.59927128449948
-2.61918731339806 7.09311488889479
-3.96235136661199 0.324781618253773
2.2378153463417 -5.68100058083199
-4.48840587478614 -4.90719106466826
-6.15354806085503 4.37311370271854
-4.45566959832395 -4.72676460210566
-0.870556086232706 0.28348928281269
-6.51467775238332 3.07743292719881
1.45259380729205 -2.59927470561765
8.3467128905568 1.01013519354646
-3.2017431609563 -1.75817069404671
7.8086110715207 2.5388774447059
-1.2263040945405 -6.26255632699531
7.13103959142456 4.08948845853405
-7.18176414562018 -0.477094073501534
8.6290008878382 -0.051374503279597
-0.526781976751577 1.24789968866113
2.4602689924748 -5.56382603361053
-0.493384059889012 -6.22670256584443
-3.05254330035376 2.84593322776214
-6.00263076775191 4.71105583270283
1.73482103188613 -1.89311658249951
-3.75531185833304 1.64731015853261
-2.62159670730199 -5.80988324631545
-0.162991981531875 -0.075497904560653
0.0034068245181284 8.0040803838025
0.253575325959289 7.96933634635683
-3.88054554184356 1.97884772600848
-2.64137076742006 3.42790347981599
-7.12208806909804 -0.754249294245893
1.40421184301211 7.70405009150763
-0.459850584029863 7.82300377971431
-0.357898552559604 -6.51110542751559
-0.158917077797498 -3.09031246518031
0.212763466421431 -3.34446656108558
8.30645880055812 1.46971683185794
-1.46323417810258 -2.72418939795433
5.40737642561652 0.79062653311777
-6.57426405943225 3.16562208144565
-1.02686886993309 0.549164016255532
-2.57611634277838 7.35276797858859
-3.96076866185186 1.6021755804323
0.169628013357407 1.54420305477661
-3.38739529836643 2.67592853404576
-3.12940231062702 3.19089713878183
5.15217698929923 -2.82151274875289
-3.36875136257761 -5.66225900530751
7.69261545481798 3.59317282854923
5.3687471437839 1.24065937344641
5.34160794780285 -0.0779710734982909
1.49780484548921 -2.59615040328741
-0.726040493493203 4.37029650798766
0.0819547598872725 7.96830364688814
-1.80554023764367 -3.16234696840725
-2.94748368365195 -1.98352367197573
-0.292308969991706 -6.20606239298895
7.79415284845599 3.26908932992425
-6.92505357640718 0.785421301998986
3.71547941783821 -4.52406095992507
-1.88828317937161 7.64348810720845
4.3105975922095 2.47554934672212
-4.69819560223866 5.94019304530927
-4.31850500870916 -4.78155369289107
1.61288163417535 4.65506884030661
-6.70287042618063 2.2046969508863
-2.26534453829942 3.7363340723082
0.614294249653992 1.67223032205099
-2.20747294444612 7.49938971528588
-6.88683501741354 2.33827497690161
-3.95044951639008 -0.840000254249576
5.93996856986424 5.67823476255134
0.842208443860515 1.65524361426019
-6.84173145347044 0.212338914179572
7.11774776067691 4.08117014873465
-3.76834400429566 0.891071514580425
5.62796456649581 -1.6554721822168
-1.14090825363902 -3.12823362474253
-2.24928117664132 7.49155801794383
5.91053744264581 5.74561807846705
2.89602612154582 4.09089202897152
0.721057615768493 -2.74162851927152
2.17774714902804 -0.415006178842869
3.66501295681553 -4.50145865299629
3.55210672983306 3.36141919122261
-0.291511168382406 7.69585553022912
2.40657720765693 7.67762628626958
-6.35203840983871 -2.38725090897043
-0.0779595498679037 4.87454598529154
8.84611012088181 -0.656408072942827
-6.95414241999882 -0.224520320179971
-7.28971488146566 1.21386158231536
2.50163396938039 -5.427762980159
-2.5503073693382 7.34543111648776
-5.5144331728841 4.84365912920071
1.01530220395388 4.74871678727948
-3.52337075957792 -5.59744246880545
-5.61545414000183 -3.84449511894959
8.86964245986196 0.442798020363185
5.14878024914289 -2.77011731595118
4.22594933121486 3.19204116237144
-2.20993791692314 -2.80302119342669
-3.69462318480009 2.24529329662854
1.08403315004536 4.9308353755442
-3.11035631065655 -1.82938364184625
1.23505380296056 -2.76409815623269
0.748578043837284 1.79960147563193
-6.61586689888352 -2.3246605878823
5.2584879007706 -0.964581722372265
2.43624836402677 -0.83019839592771
-1.04719986952211 -3.00760108708436
3.54798424017727 7.08543192985506
8.43236968429322 1.8815842233675
-2.60091818772845 3.36420515813534
-3.21264492845376 2.64328225579689
-0.432635844724332 1.18907154954183
2.31129596238801 0.204203538018059
-0.435758140955546 -3.41411273972001
-3.51430327355371 2.82158714766077
3.41582200012206 -4.80612270364109
0.628836292668445 4.89722873083388
2.3940640428927 -5.70029720169564
0.54997498945035 4.71272096578264
-4.02241847420016 6.57681940534802
-1.35811185666498 -3.1060810222566
2.57184390766889 7.41071412011082
-1.72920721004692 -6.08366525569541
-1.79122134923529 3.99111444021826
-2.86832887348572 -2.23782857707498
-2.09925400768281 -6.32200058008163
-1.93152596217297 -6.09216136475035
5.34750567583828 -2.38890827648944
8.76987925496858 -0.552450425913819
-3.8146501609559 -0.558331155483113
1.17081880441387 4.93100286524934
-2.558728195651 3.70614061056515
-3.06350935522592 2.76847324046558
-3.98959033505631 0.853638902581517
-2.28480512875277 -2.46582425008407
4.9899734777498 6.2351010321389
-1.68459302219573 4.10634041713483
-1.68911789939582 4.07685887456945
5.02242088826005 1.41851277243464
-2.99418898916432 -1.87535680185106
8.52508798118517 -0.549981270096249
-3.14207191497366 3.07189130269412
6.16632870446752 5.49734684544648
-2.77262779871903 -2.35553602144672
-5.69849029138206 -3.99238922988274
5.03063302247659 0.96154836310011
2.45252719254098 4.17232546245415
-1.21720426927845 -3.17836933043976
8.41866546380513 1.21771287316481
-1.59352608520346 -3.16957038048765
-6.99567702602212 2.19462158786018
4.53333633879936 7.08617038401276
-0.3299577319182 4.5657902854323
1.94403765245144 0.702699409882568
0.600603243009579 -3.18568109458621
-1.09094033017431 4.719689020348
-3.19157520996545 -1.46287381458212
-1.98654171171269 -2.91719634762333
2.12035061489216 0.992679107604017
3.83015716370835 7.04198576756
-5.41781063448684 -4.12243038267486
-7.11182576700356 -1.02443331199969
1.80314788437872 0.899178057594511
4.34974633729599 -3.39317162970793
-5.44819624721471 -4.07843510054154
1.36484645942282 7.95163620574834
0.291610650526232 -6.35497933112726
1.83324597170679 -2.40545814777917
-2.4618265762718 3.40625347610189
-7.26692703952138 0.782849220678508
1.72671002667263 -2.56877936931851
-4.13493672166341 -4.84325535886535
0.781967236581003 7.8106709109865
-2.79008110132425 -6.095956422851
-6.19461532588483 4.49361423212568
8.46695179159412 0.920242281457253
8.54755573680279 1.43331073921401
-2.4445752563834 -2.6398552060509
6.70690763319716 4.70750329922518
-6.73762216853259 -1.69800157441566
-3.53944259979274 -5.35070417040085
5.01645574279666 -2.82270611479827
5.5326948307826 0.466891178209519
-0.977930427464598 4.62176649673011
0.640268512338261 4.91691389346233
5.57380104520823 5.95403587417842
-2.16474123403045 -2.78300360182869
1.21311288530505 -5.98311138486614
-6.83317316028281 2.44363005531931
-4.53492079278124 -5.02134717970289
4.48403211511807 6.83462640416436
5.36259736353576 1.45468297627126
1.10380283093564 -5.92457201740437
1.53650928957384 1.3258606275474
1.86020252407936 -2.17909955873409
1.21378390277773 4.72229817819983
-0.901379296436 4.82099861357014
8.66206544554367 0.266037590334737
-4.52952605686253 5.78004954426923
-1.30604442183679 -6.21456191544627
2.98399003160807 -4.94984870632287
-4.02438108185801 -0.526319969062176
4.72001722967818 1.89968374764034
-2.71736825172068 -6.05993263619567
8.56062395037905 0.100272234913341
2.88247694641399 3.98823502357978
-2.69532146370096 -2.43555772679461
-7.10784365466125 0.289275271905247
-0.93343674270523 7.68694327696426
8.3096545079125 1.63590071907695
-7.04777756874133 0.116751860259144
5.99563564890124 5.748987911977
2.23712669572486 -1.35576839075079
3.55686035577075 3.37114971648951
0.525233429146116 -6.24036892889229
1.3826105931952 4.73370495308823
0.265950714703379 7.72878911637442
2.1767571381854 -1.92805602360963
-4.0340632058166 6.2906123884292
8.15605374922222 2.84451546600655
-2.41089328333985 3.44249552664993
-2.52839801844065 3.38425693422402
-2.64139907597648 -5.92867332852382
-5.39395120272075 5.36447985572129
-2.64532112795056 7.00483981592994
-3.87903426180705 -5.08894346341781
-3.83045209432108 2.24115397362686
4.07025963077188 3.16701839411731
1.14599550802156 1.54193015972674
2.27360687679544 -5.32155531268099
0.452594618428766 -2.81211165421026
5.4675889907092 -2.01658543424589
-0.631149951524982 -3.02369417965945
8.65711537262889 1.35207516920145
-7.04044488548141 -0.549212281736443
-0.997299436101028 -3.04188845830708
5.30560852088206 -1.36432910588068
-2.06814803017286 3.67719190867302
0.891904127321398 -2.75950323041489
-1.57097505502227 -6.42931382907329
3.94387642379309 -4.35272644965037
5.22217813404905 6.37438771173804
-6.79715740268123 2.99314963363808
5.0690937980752 -2.07819949351663
-6.68105490386065 -2.1487512747658
-6.92083087856792 1.78121061794432
-4.68469436128258 -4.55811635279564
4.88443827495618 -3.19881499576508
-4.73301401345126 5.79713215902897
-4.1411914804267 0.0106998222163059
-7.161698614953 1.21340588887917
-3.75895645443955 0.978603591266644
-3.04202874937547 3.37465076598452
8.41088995296589 -1.11168607570951
-1.6998434698216 -6.03480370777211
-5.47578275258229 4.92421817832033
-6.20045734385749 3.83606672208286
-2.53684452170648 7.28328787936103
-1.01375887935777 -6.33817866599858
4.32472368927556 6.77173686172191
1.1212703997384 -2.62079231271363
3.94340359296546 3.06730998998324
1.16585239209621 1.19096702361922
4.34953782728645 -4.22240049502637
-3.493256955011 2.51947925996689
5.57096036320715 0.0888927409223295
-6.70124123584101 2.9740850003463
0.608754952127609 -2.94499539297758
2.54052420764582 -0.526645657302928
5.26682136521219 6.06032442355579
-6.70357999551449 2.25013357325697
-3.47674401848606 2.28326350047336
-1.1988135118204 -3.18538391219745
-6.76234465633193 2.67874458941119
-2.35725312054192 -2.655594935088
8.68107081916198 0.975770161171993
-3.76545618249565 6.54609548614354
-1.00278200738701 7.46147337403148
-7.2883370614903 0.959913412151796
-2.12266974266278 -2.80254548270681
-3.99602725715074 0.980161916763346
-7.05363461307036 1.9407248238008
-0.835206252597844 4.77021849578302
2.4554868802145 -5.4619994049955
3.29987652483861 7.26223791327062
-5.90390637637286 4.13444873202
-0.236990109357525 7.73194854349155
-6.08026533499538 4.12603207857682
-2.26250095482959 7.20651297934613
1.16357780615104 4.50576466418575
-2.1461009491168 4.04956768630554
5.29656965645066 -1.02175423928005
4.12849831721157 7.13276923362217
5.03687894163694 1.41818451060373
-3.91214444034506 0.765787057672858
4.72298129367108 -3.03191440387552
-7.10947896510826 -0.42318014885954
2.75540676340295 4.06887844435701
0.0132034404123582 1.77795189075458
2.89552904873674 -5.33715684956424
6.63942217948454 5.33162178783041
0.227453754668673 1.4973591626939
-4.51056118864526 6.0465104685058
-5.99421620355838 -2.87043470230005
-3.37223732805628 -1.71107787188202
-3.87117015901199 -1.02030655220734
-6.7835064882033 1.9975600499201
-2.24970931264245 -2.29527004731989
7.62483769318557 3.65320645204451
-3.83872496635196 2.21852577808027
2.64501253236023 4.30025799964387
-2.39502681585351 3.80033742765172
3.81484814030288 -4.54650562378547
8.85714171639859 -0.665769762180043
5.37658062551956 -2.18468338523124
-0.958649990134854 -6.5046483528464
-6.74197677868886 3.42547268850165
-1.03235673699038 0.724950585793271
1.81994640747926 -6.03723723115522
-1.82164048839243 -2.71394644241154
6.00169491915558 5.89551972684093
-3.66659821392216 -0.2924285564416
4.97025600121136 6.49474024191755
-6.51382022943557 -2.31017662275444
-5.87678403795203 -3.4685941320375
0.0277686041886517 1.70092407975361
-1.75048169264264 4.18410682494128
-2.63167354838253 3.47072340448429
5.15130645326263 6.35088915213003
-0.501752197638432 -6.07360398113499
-4.87589780734325 -4.73997118997307
-3.8291552171783 2.30255331653434
1.25187351926087 1.36604382102029
4.56469643814332 2.39886911796976
2.31999561856636 4.5643800017678
-6.0243502997705 -3.55317728785766
-6.90402972898731 0.726507649030706
3.4855830512509 -4.97537143300836
-3.7604096558719 -1.02718351651569
-4.88296052012883 5.51235237666724
-2.61215181165242 -2.35077607367763
-0.480017514131966 -2.96443477800353
0.510523068459646 4.86212896724809
-0.52329697641582 -6.28221062109732
-1.45735510298827 -6.18978171674595
-0.60003678172779 -6.29597746240341
4.19082484429707 2.85028758582988
7.37365013814005 3.7403998636336
-6.39874848169551 -2.49548140502065
-6.79269898887078 -1.0373300380176
8.41728559995422 0.761498117392929
-4.16891077790415 0.828127094444198
-6.83449337950737 -1.64940237755201
4.51395318672331 -3.73064718964819
3.24968867174994 -4.79194247412627
5.38663386907391 -0.198354035298623
5.58694217515727 0.963458156621509
-4.45265232467352 6.3656780487842
-0.559905872868627 4.41866212674981
-2.66638867506986 -2.68850391772732
-3.85574897700382 0.193126083556943
8.52773807336843 1.53950445256896
5.7526797740334 -0.345374722088271
-2.25844825168339 -6.21909973571857
-5.27104648764676 -4.15196935308025
5.0957603362887 2.11098696386525
-4.22633441494738 -5.06588948911075
-0.622058157194454 1.07491818351413
5.45251173380609 0.517405441978896
-3.97576964431889 6.41866656489708
-6.83098394177061 -1.99544328593675
-1.75021284613003 4.25130179538295
-0.411312058470779 4.53425616836617
5.27387756656721 -1.64218425540835
4.30461679083902 2.91822996186473
5.12960309681332 1.71466730087959
8.46265364529226 2.06226547267037
1.60140391625087 -2.0405233126157
-6.72083815358135 2.78157252578911
4.48483579445361 -3.88617959968128
8.13854013951981 1.85683103127966
-3.81742907472198 6.39069401241323
-4.26715480260696 -4.80631933704402
2.1039514420338 -1.95608050966582
0.522775968778788 -6.30663384519946
-0.808532398193834 7.67170079069575
5.27691989364729 0.109781151944278
3.23327798177844 7.45060636297654
-1.0953967761472 7.83843468031622
4.64228646114975 -3.66081996220583
8.81300360537879 -0.0819147747313844
-5.0540033125084 5.74621155774121
-6.73359745625398 -2.09948580640402
-6.95037956786319 -0.40265561973756
-3.43565288838331 -1.73365972289333
2.20202100436872 -0.240274302051832
5.2818692335567 -2.5534277691967
0.493207337524526 7.63460773305387
6.42598227066626 5.30336709464825
2.41722017464114 7.51601595320928
5.17232263565433 1.74305522645404
-3.6823079787381 6.47481790880273
-6.9316214274519 0.540282618660911
-5.06545539923949 5.75276607674669
5.12311315563205 6.48328539468675
4.75049948565772 -3.74129773426649
-0.556853076520133 7.72268775136349
8.40350500916351 -0.529101883926346
-0.432659268006672 7.75647166597867
1.03204222053641 -2.87327160890912
0.454984002156775 -3.01376610523599
2.01003698130371 7.75459940242509
-5.75743572834518 4.22197399250011
8.28303571211215 1.6909281031098
-4.16426763361472 0.787864645793215
-1.28742602827143 -6.37094261732284
0.167003566217361 4.66998212809908
4.81943115693694 -3.30777064569057
-3.79644854466191 -0.733053633339729
2.35926745206728 -0.855662431550349
-1.91117964832778 7.40807998448085
-4.84470283158966 -4.23414781306587
-3.54690812535725 -1.24402658031627
2.11711116976867 0.897198263660533
4.71144404827188 6.58927941143942
3.61849890718055 -4.92368903210925
-2.91476195757416 -5.74300009452964
0.630160766048773 1.58062337294832
-3.03722690878402 2.76771707596031
4.00852350745634 3.02762799767513
-6.82643038932886 2.96517517556169
0.501947989635309 4.96856550006974
2.21973914175862 -1.47875422557058
2.87441803841014 4.14881559368064
2.19556975652155 0.664884792595326
3.46088253396612 7.34572824436693
-2.78741186760459 3.21043274998925
4.90540135020781 2.01746480564701
4.98096974686447 6.38178261634968
5.11789349599544 1.39232957312004
1.03340565456138 -2.92680741756934
8.47450948290452 -0.683460992297338
1.34604846683522 -6.23674029251431
3.88111865775546 -4.66620872652501
5.41070719735271 -1.23306616728062
-4.17289055633959 -5.44639851529168
6.72819208395832 4.89088045920595
-5.33188599291451 5.36969936618351
5.76445711157436 -0.221467071457704
2.6980995357691 -5.53239496656593
8.44638987687538 0.716396105435199
-2.3727066885209 -2.72629419327576
-0.439573287063179 7.81489166283844
1.34470557824374 8.00395484349797
-1.32626077937225 4.63473241882332
-1.64665001694237 -2.87463660948674
-7.08055510912344 1.51248784684365
1.67875651728594 1.40312313534752
4.61164621933091 -4.02922877897038
-1.75577386724765 -6.40735698163021
-4.58094711227313 5.96158648789846
-5.30231787608381 -4.35364686066042
-2.15938248229596 3.84932504393384
2.9113963026313 7.69983101063014
1.61981307957056 7.62951480216231
-5.26335333591614 5.18776827069646
-3.78333539576145 -1.07632444215974
-2.20484640428718 -2.9136681641791
4.697254505992 2.25581980704801
1.8465671993601 -6.09240427876554
1.14442133594766 1.4992541723645
-4.1810095295992 -5.1308761378868
-1.79524007893609 4.27105109060716
-2.41991217031036 7.08196918975262
1.79954966247576 4.66557586470648
-2.82745279954207 -2.03542158842305
3.35671265160878 3.65117200161796
-1.48283632981438 7.39076163175116
2.13592754636927 4.2891664342455
0.396261616121343 -6.04018697831941
-0.962741479748272 4.58293598303325
3.35397057396592 -4.76944026743761
-0.745039320903514 0.972694292023802
-0.442311963992542 1.37569243194851
5.65213536552761 -0.429708320663138
0.839065036526627 -6.12749563572409
-0.801862982542277 -6.26755312963116
2.33599316163742 -1.43385540171517
-4.03517917694126 -5.30619054772773
-5.56537432297066 -3.77757173015418
5.25452777718003 1.88079530265004
0.997785582688091 4.52517009464786
-6.2229629934189 3.91707336865519
4.51990236547382 -3.64321742172115
-5.8475595504294 -3.45693980470877
4.22227501412376 3.10867359010481
-2.0295177821396 -2.69632083046179
-4.01995021237328 0.734364544990183
-1.37545049456729 4.46101603433424
5.14425437483705 1.73496154648247
-7.15731131338269 0.177065587970549
2.92795791861718 -5.37654724770027
1.45641483539466 7.74356820981049
-3.68539478144586 1.94807818554695
-5.44158083767484 -4.33984297201457
-2.89471119777857 -2.30374465793127
-4.54741337676119 6.1792754955365
2.90924690814267 4.16858657640002
-0.684593324740957 0.496001574490179
-1.72445262051414 -6.09185411968582
-0.43429184775714 -6.48255553587717
-6.24640683698402 -2.97761627251988
0.372033179354909 -2.84805548427617
-6.13511947920013 3.61193871789642
-2.31381021365356 -5.86671492762509
-1.05338226980254 7.72937959585179
5.53225528844898 -0.329576497171522
1.98956421671441 -1.78235290810193
-5.96932951307126 -3.59832150913755
7.49088963011746 3.83908935667521
-2.71383879066796 -2.28017570103102
3.23648589393687 3.68020889579111
8.4876293173993 0.955503483709532
5.37213307554973 -1.13243946519838
-6.40254046047537 -2.73370968837016
-6.44591382496608 3.61207304993113
-1.02192442933417 7.97342243589099
-6.96648612027016 -1.22992925425153
4.87795094120142 1.89822558680361
3.89744451096233 3.60739154531243
-6.77955918248579 2.93039311702034
1.94123369128531 -5.57107376869258
-5.61203231754351 5.29360222036059
-0.255316942508031 4.45123258850755
2.26780579266544 -1.24440017889206
-6.936164629348 -0.361358086673279
8.53312657186047 -1.66585508876988
2.01958180307059 -5.60152818362055
5.49865459447859 -1.95691870423249
-4.10142517749764 0.755170130656642
1.71268584729329 -2.00170579865009
-3.48181270766591 1.94263603446524
-1.99870533013894 7.62451825883738
-6.94238981340107 0.547264478905848
-0.423995889268836 1.01050019832424
-2.30862555673293 7.46681221749292
-1.50720525619015 3.96116128845738
-0.142567437138551 4.90842652159956
8.77646755478163 -0.816347096132696
6.82178086427532 4.63065610531969
-0.356325296185294 -2.96138695958354
-0.649973606675262 7.81834803582124
-4.64460496583958 -4.82831099158276
1.50649118141522 -2.46162341820466
-5.56663012722212 -3.48761690568614
-4.24938399936492 6.09820463315555
5.71807842862773 -0.240228038775629
-1.57768093606108 -6.373190386365
-6.09539500151374 -3.35977714196345
-0.496073193527168 -0.125628163519414
-0.32069020565081 4.6283650783873
-0.405897428235675 -3.11262025793833
8.73027144174767 -1.24663793102515
2.37614027963254 -0.472116046648319
1.52971541014331 0.901172249633208
3.81557972125619 3.52169780966078
1.96865704855123 1.02575760817396
-6.41834552399634 3.81996471479544
7.45178711731732 3.88793436163704
0.386699545251502 1.41367885855571
3.68913483004952 7.49105527446393
3.61422868714576 3.79675519710478
4.7946014695129 -3.22474135446276
-6.63630863215916 3.31977408467298
3.22428960234578 7.45088222856069
-3.71450780739699 2.19021622536058
-1.64594524793658 -6.35837921548436
5.25426708514162 0.503374149217254
-5.23681551707527 -4.31943848423795
2.29095606797531 -1.0820276591178
-3.24477233515404 -1.95085603102263
7.91928965876274 2.7459814238753
-5.27569456694651 -4.0875915974421
-0.708607004943759 0.716427863223498
4.47651035916961 -3.70756931359987
3.06423968765979 7.64207483086455
0.786518486820953 4.49860523896874
-2.90281785619406 -5.95892201530065
3.57493389902836 -5.02230012824266
8.39544596596352 1.31228398888964
-6.88337421987891 1.36614893658372
7.61736244062943 3.88494541719081
5.45305330944092 1.20507362039808
-3.05739922572161 3.07101330142662
4.656447300579 2.64392093284566
0.282290511803008 -6.37848756296596
-1.66333828853475 -3.10493856830982
-6.16173872128321 -3.11873687419641
-3.15361928121764 2.82886419681393
5.48207681765292 0.539694880410367
-1.12112154953 0.508747826201084
-1.05410168911003 -6.44003462115074
3.89545014692532 -4.30855136920496
-4.03832216226686 -0.359651460134117
4.82343565205185 6.65987452888871
8.35871721990873 0.709101692932369
5.61864421944623 0.696698037980755
1.7507967984527 -2.05805720303727
-2.4621213543701 -5.80080028522497
-1.06086476222116 7.81752231316937
-3.28129543655193 -1.7325588480256
-6.80279543815378 2.28133125191971
2.26916644935679 0.411986856293152
0.629953666523705 4.88731845328777
-4.65306187150108 5.95157834337265
-1.10127726332446 -6.20118009484533
-3.76540756743897 6.48510123330921
2.52970918249465 -5.69068409438893
5.58276390738133 0.557439199099521
2.94530499445113 -5.32293609404755
-0.10873716672193 4.83091654365308
-3.10425685310799 -2.06217418901016
-2.04214532266927 -2.7058561652809
-2.76815739468568 7.01630971032796
1.86184079014225 7.85201915396487
8.54859994128096 0.246663013799956
-2.59212842834988 7.20074786903221
-6.47958127655868 -2.54837704117868
-5.26961054837494 5.20220817075088
-2.75083983711144 -5.94176337929059
-3.82179767885451 -5.35263735301223
5.56606751389552 -1.62824408876033
-3.45133396233508 -1.79986309251188
-3.16438067712108 -5.63149011113514
0.93025540928617 7.92402997403119
-5.75573766336038 -3.63154454040187
5.53036340193507 6.25868011204345
-2.81046439817325 7.00953849992157
-1.12011957218188 7.91687561455963
5.25217839369402 -0.188466580667791
-0.490650203212075 -3.31075474601927
8.85382817546745 -1.21477364079566
-2.7963619198148 7.01099362159351
-3.16084947002417 -2.2275565962027
-4.32250895654667 -5.23860374545643
4.49377426153023 2.92602052345036
-4.20595681287503 0.64082257193461
2.33271306049146 -1.08274572299748
8.75097313548547 0.304995532060078
3.82744775615045 3.3070378143941
-0.784801266120953 4.84406207583373
-0.398724746918406 4.4441953433772
-2.17257052798196 -2.58617529793105
5.01975688298854 6.58747360317828
0.214241577398301 -3.07460216676569
3.63978988376129 7.38529626340649
-3.4666106248059 -1.17629697945333
-2.76751781293438 7.15702397720523
4.10817180808221 -4.12693179210787
1.73361126668207 7.74704881016636
-7.30735578306904 1.01679988204144
1.23812790682972 1.38702584363515
-3.50025288158329 2.3684109180921
-2.59623555218083 3.56953981324414
-5.58613659271989 -4.03243600424289
-2.24681767436804 4.02428443497034
1.62044976451851 -2.28469527911602
5.13908421936834 6.37228117051665
-3.87126285200799 6.63716940104535
2.24383865321801 4.21787070360754
1.65706957269512 8.0152586609567
-0.380232034825828 -3.3014066885202
0.893510476607866 -6.32972773664039
5.35976606615009 1.37988194381692
-6.26893805173599 3.55401709325202
-5.69267867451958 -3.17636509150681
4.13758318145561 -3.70486267963897
-2.4128309963094 3.92147465987835
-0.874790541126444 7.96435270672979
-2.84560528833784 -5.74843810620308
5.83059104084649 5.82681650385933
-3.519767498642 2.35606945111061
2.61410908643966 -5.52365391319096
-7.33182349797426 0.524077210946399
1.71558712317604 -2.13102872703843
-6.97887228968071 0.494060278960911
-4.01311410855488 1.1451861462592
4.5208094704099 6.69127452284791
-6.10657172111745 -2.98877281979983
6.95457321547152 4.49320438177664
-3.3939923454815 2.81500481518434
1.94205522588941 4.6256680645294
1.68414955427256 -1.96624197640324
-6.66191578710807 3.43442120875064
-6.88193430508343 0.52383095867985
-5.65124131906323 4.83364519702484
8.6375803320353 0.873422512303484
-3.59890242732553 1.92153099950245
-3.02779096738418 -5.96699889760435
6.2003966686874 5.51233868791158
-3.96856031551694 -0.547495950226921
-0.449189477347834 4.80287887484427
3.27967275551641 7.36750108264721
-0.47257693649674 -6.37162961915409
2.73920863027675 4.24005506428779
3.53155210039486 -4.46608585649496
4.499063335207 2.39468420260728
8.1514577616355 2.0304647485198
-1.39226057397024 -6.02780809215688
2.41350740889404 -5.55823519358879
0.476281864658192 4.77754108982324
-3.40088780698608 7.05942768074876
-3.22142898721576 6.75788288219043
-3.11235917369306 7.12241612586279
-3.56633706310213 -0.677853875185639
-6.97037283742388 -1.3189165084794
0.40128926745601 4.55769483652395
-3.66218707124336 -5.30678044542577
-2.37971151646291 7.47060750165524
-6.61849763369694 2.78991297011948
0.126408100106599 -6.20847902833505
-3.00613869451311 -5.57983671741425
-6.26782907219577 -2.55220521411284
-5.62503175124988 4.53689885845199
7.14465013486369 4.15021323813833
-6.90079518739659 1.77113960408146
-1.09291654723454 -6.08675074449428
-5.77995050610187 -4.04105365054188
-0.0660693626376658 7.68857661824483
-3.28583420230234 6.66003117873913
-0.935310542392423 0.0926535983524247
-4.45298326066234 5.90523507975225
-6.38729754013108 -2.84576814831272
-5.26884355937516 -4.2047740989847
-0.203552031685229 1.31263802729001
2.88625380069193 -5.64890782671411
1.08502544155124 1.45699422470295
-7.03626794850808 0.781947954824366
-0.365756704123283 7.61352192707912
2.23688830431114 -0.693949708646064
5.40656124889629 0.501993575828088
-7.09830472006948 0.190855313906631
-2.94716457626812 3.46167540762627
-3.00941290455618 -2.00988026373128
-6.87004854387841 -1.67658470112498
2.86895334746315 7.48951553034679
-5.51740987496389 5.22037434284849
1.68254818674112 -5.69088954823134
8.56550297487729 -0.566440121178613
4.66858277772134 6.6984852400223
-3.54733762780492 -5.69767734707095
4.47345141324411 6.58179400052795
-5.99127140043099 -3.19359133154832
3.92143123357322 2.9842929588677
-5.84118997311251 -3.50086299849158
-1.1285906922929 7.82552688714947
-6.39266347907807 -2.56257724614046
-1.43412929360616 7.8378187163474
-1.21253519508916 -3.02045776441403
3.58829689696934 -4.99686083621452
-2.8869222564994 3.36263793781112
-7.01962797491435 -1.35546933535573
5.03881365358064 -2.85926264312366
-4.16446797267374 6.41146400666661
-0.658157743161291 -0.180646022221128
2.05993824794444 -5.51340607022105
-6.89399039604081 2.70720238017012
-3.83392175308772 1.34399069274569
-2.16514050701546 7.40217974797307
2.15812779388883 0.505814137353814
2.33426758883859 7.55449592961135
-4.0719358018307 -5.52662187762402
0.549533840988106 7.97150827579912
-3.13345193351163 3.38591544758102
7.33940051038671 4.42540899837007
5.10522579094901 -2.69567558557533
5.42460344656217 5.87764440738527
5.43130350172986 1.16958295028159
-7.06842539732738 0.437884238820824
2.27274603213164 0.864239389050661
-3.97422258828359 -0.108525226139468
8.86679746728803 0.285352157682191
-2.80896212453386 -5.83086729347094
8.42979546271118 1.53175166091835
5.03283886822148 1.27780168922024
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-7.41704744004901 -4.33976506508959
6.86231698952286 0.739224583506443
3.90351580350044 -6.24261515636814
1.01137071732235 2.95843485400804
-2.31062611950672 1.25745597233754
1.73168654361226 -7.72454802932808
-2.81157250789983 -4.17342777889157
1.55872962363724 5.9705868512812
3.37270920712159 -2.68081737405603
2.30950507344751 5.97306744497681
-5.68223820721103 0.22832320781164
6.14978688886382 -4.39261857861135
-2.14321879356142 -7.90411078040281
4.95814916910617 4.48793678270263
-0.643873704458302 -4.6820166591532
0.70437827765347 -4.79414634879494
6.26139449958546 -3.60102202553573
-5.45803900052549 2.10591214793191
-1.79888717241797 -0.854323572794021
4.43241531075511 -5.93486626432493
-4.11404405588736 3.95490630723886
3.14069073813771 1.77971056849242
-1.28919368986023 -1.23689870475545
-0.259137036934998 -4.80387825725927
-2.27659279900803 -0.597666424214462
3.85089180282262 -6.43270825153811
-2.23651173112175 -0.345796866029316
-5.03796309332817 2.73158216040927
-4.5671462770661 -2.5247833879727
1.52259272048391 3.11391942062347
2.43637893912909 5.85463205750672
-4.68383994988489 3.4114429968798
-0.273176357076134 -1.4936660479175
-0.971326144388481 -7.73109248575779
1.26670813854518 -4.15493108711842
2.77612688777857 2.07006283747346
6.91615334120383 0.822276024218098
-1.24812323027495 2.27526084715383
-4.20033000030142 -3.14832347553848
-5.17571987776386 -0.810293787611583
-4.44452560577429 3.46213503037398
-8.48082910402195 -0.0806420384227748
5.22572493608895 -5.11490567605988
-1.72018330437656 -4.78335673433702
-5.85770285825134 -5.6421092718081
1.86252373230262 -7.65583391874504
2.24824825576242 -4.02633058884816
-1.22657839924579 -4.70861292903643
-0.016410826988119 3.05074391896984
-5.0849747138417 2.18571440954659
-7.72808824117332 -2.68836219977035
-4.96511749926996 -1.87556448920955
-4.81400984500509 2.65766363889059
-7.08577525990769 -4.58138291380822
-8.25088130085089 -2.42361832098969
2.63263281782954 -3.5373747903279
6.04807758054275 -4.12301361809751
-1.44374585192321 -1.40828243945257
0.225292859964926 3.01982159286919
-0.862785476616411 6.09325048241218
5.20333714625576 4.47584817211044
-2.75891309829882 -4.11690306035497
1.41878456592437 2.97193780123503
2.13141504825895 -3.58850321781567
-3.70741627315993 -7.44361285521484
6.83972398107991 -2.21823645214274
-8.40874906696409 1.43723703321427
-1.96562975620603 -4.43583692825197
-4.25320042310601 3.93169897084115
-4.55026039334746 -6.67114403660089
6.92750363822699 1.05419676666761
-3.05996713825233 -3.9725306616642
1.94866395403196 5.96223735594362
-0.970616504153466 2.77797964076925
-0.711537566157622 -7.99530082061101
3.63179069944167 -1.28188535478167
-0.0401577021194883 6.03635515334587
0.478287859971659 6.30168108332048
1.17849524667379 -4.25166924516507
-6.70252864661419 -4.95480129033301
-5.23789637656368 1.69666082209109
-8.31543646281456 -2.36314205609115
1.8748197303586 -7.56525363110596
-2.78606992370363 5.4704766635299
1.13513092543063 -0.272685495516977
-2.16385662528808 -0.721399002021124
-1.27348175661388 -7.97009905256847
-5.31035445312857 0.803087939834389
-1.8523673735629 -1.13059753513525
2.10618072459457 -3.9101863522668
0.88170169350371 -4.52616720268609
-7.94818618164214 -2.75597085739347
-5.76649164084563 -5.57040314586477
4.14081563504965 0.119809431290692
-1.97330458322501 2.15913912498925
4.20012146856733 5.2247347012538
4.48952769602595 -5.99685614199718
5.68302601036959 3.75268545737966
-6.70985259569342 -5.07457188913146
-8.06847241674036 -3.21937346169935
3.24333022659331 5.87452160846299
-6.01086479257821 -5.87484558491256
-1.76374514917012 -4.8155365843555
2.68928644331681 -7.09417957020802
3.69097672185185 -1.14779895413471
0.351557480417718 -4.651431537374
1.02337755842923 -4.24473748806772
3.02744782308964 -3.17547382242958
1.04344635361004 -0.444714615657983
5.93630410530607 3.15319796283105
-4.11090709799692 -7.1164060926098
2.16597886046426 -3.63580736059657
-4.17427089306861 -7.01632507565022
-5.4023351398772 2.09252634235101
2.12432540383676 2.77000371022513
-1.57488189220445 -0.988569727824925
-5.3414237896239 1.82280387733713
4.82326950296507 -5.77711826886987
-2.8051090987934 5.51177510419065
6.42812736982829 -3.38858610013967
-7.47097361406378 -3.7059759558638
-4.07956111246959 4.11790001589364
-5.31610584125276 -0.183198410639196
-4.77554605139587 -2.79749295261042
-7.12513530332504 -4.32381088533242
0.0432663061422959 -1.33676328580441
3.22595504217964 -2.40330344219933
-2.2329873222588 0.451324223074727
3.76778611151481 5.39809585031364
-0.149125348978862 -4.91479567722496
5.6382528626397 -4.55025204573884
-1.81325284535597 2.10577002575845
0.151317512773616 -1.4330452659603
6.67959943895661 -3.39096672701888
1.22748789727392 -7.54263802802529
-5.3056209347907 -1.33569015806808
2.69208797491224 -3.41491091306854
1.838519537228 -3.90685603134612
-1.22043481271139 5.75617270045976
-1.27679127717097 -4.61945807872089
5.56762930521606 -4.73392884639094
6.27978663190588 3.23399963827876
-2.21560974815084 -0.600546079558614
1.63124551507823 3.04582199330775
-8.66406448253617 -0.906631156757489
-3.00173413106601 4.85054154816922
5.15841396282279 -5.42146378529983
3.94484641365145 -0.707855335822218
6.83320622642711 0.905925664921873
-6.67402252842298 -4.83515910886414
-0.0559884536303989 -1.87375062784608
3.37165323192281 1.49870536003581
-0.450113143442279 -4.96123536183939
-1.59095774477379 -4.50167743542422
-2.73763337060259 -4.24996273654895
4.32254523517588 5.03136209105999
-8.4197815472636 1.25220100611453
-4.32502494213454 -2.78923831554836
0.594642918979929 -1.2295938691594
-1.97207493882619 2.01926754004007
-5.2344103419602 -0.108016825469919
5.90612935622198 3.37474327602661
-4.93750380257912 -6.57868346569621
1.31741960749752 2.87955245356324
-4.51676324997536 -2.98076927207317
2.35632703690092 6.20796291074861
-2.36966352591577 -7.54291936879071
5.1712399991991 4.17725016945538
-8.5468741435944 1.07868895516557
4.34177922916344 -6.02885449869518
-0.168452607867236 -1.64098942979417
-7.36081954705921 -3.85382633425858
-8.83073880840162 0.249365755946871
-3.47518913518532 -3.78269386115423
7.30006589356039 0.363386919032318
4.28462552915079 4.80588635236248
-7.24852122217679 -3.87954995258282
-1.528340373001 -7.96638481578208
-5.29769980566904 -6.1543554944426
-4.53512618072166 -6.88066162768703
-3.70985670313199 4.7486239711517
6.5530482860828 -3.7522095427495
-8.37220905907875 -1.20676428490622
0.202229535159607 -4.65033788654087
-4.18267071324481 4.28900247091132
3.54955416347983 -2.34136612740818
3.53115406094564 5.6133686350356
2.74554706767095 -3.24135574296515
-3.73909142785506 -3.446223741049
3.75670096651349 -1.81012479194289
-5.64945648851156 1.03334052672719
1.91582213888824 2.91939362136792
-8.8793784491769 0.690222584270729
-3.90497441453602 4.14903936369453
1.40667893951654 5.98020100632554
2.85011576999781 -6.76905745171136
-7.68013665474929 -3.96782068778181
4.99051650865001 -5.21410720445128
-2.4642909512723 0.671604442308881
-0.529737410651525 -7.72446617279746
3.1757190205918 5.57876612872534
3.45619722206215 5.86860289844478
-6.41623022254603 -5.21730242947667
3.345871209247 -2.76660245242309
-6.85687452921955 -4.6394669853876
3.2250072936027 -2.83601435625335
-4.8499142645187 -6.6342221330193
2.50839289449648 6.24830561989581
7.23061559306647 -0.7903555461153
-0.522603984514781 6.12076410822717
-3.7433304793682 4.87717330334488
-2.88519320363343 -7.59927128449948
2.61918731339806 -7.09311488889479
3.96235136661199 -0.324781618253773
-2.2378153463417 5.68100058083199
4.48840587478614 4.90719106466826
6.15354806085503 -4.37311370271854
4.45566959832395 4.72676460210566
0.870556086232706 -0.28348928281269
6.51467775238332 -3.07743292719881
-1.45259380729205 2.59927470561765
-8.3467128905568 -1.01013519354646
3.2017431609563 1.75817069404671
-7.8086110715207 -2.5388774447059
1.2263040945405 6.26255632699531
-7.13103959142456 -4.08948845853405
7.18176414562018 0.477094073501534
-8.6290008878382 0.051374503279597
0.526781976751577 -1.24789968866113
-2.4602689924748 5.56382603361053
0.493384059889012 6.22670256584443
3.05254330035376 -2.84593322776214
6.00263076775191 -4.71105583270283
-1.73482103188613 1.89311658249951
3.75531185833304 -1.64731015853261
2.62159670730199 5.80988324631545
0.162991981531875 0.075497904560653
-0.0034068245181284 -8.0040803838025
-0.253575325959289 -7.96933634635683
3.88054554184356 -1.97884772600848
2.64137076742006 -3.42790347981599
7.12208806909804 0.754249294245893
-1.40421184301211 -7.70405009150763
0.459850584029863 -7.82300377971431
0.357898552559604 6.51110542751559
0.158917077797498 3.09031246518031
-0.212763466421431 3.34446656108558
-8.30645880055812 -1.46971683185794
1.46323417810258 2.72418939795433
-5.40737642561652 -0.79062653311777
6.57426405943225 -3.16562208144565
1.02686886993309 -0.549164016255532
2.57611634277838 -7.35276797858859
3.96076866185186 -1.6021755804323
-0.169628013357407 -1.54420305477661
3.38739529836643 -2.67592853404576
3.12940231062702 -3.19089713878183
-5.15217698929923 2.82151274875289
3.36875136257761 5.66225900530751
-7.69261545481798 -3.59317282854923
-5.3687471437839 -1.24065937344641
-5.34160794780285 0.0779710734982909
-1.49780484548921 2.59615040328741
0.726040493493203 -4.37029650798766
-0.0819547598872725 -7.96830364688814
1.80554023764367 3.16234696840725
2.94748368365195 1.98352367197573
0.292308969991706 6.20606239298895
-7.79415284845599 -3.26908932992425
6.92505357640718 -0.785421301998986
-3.71547941783821 4.52406095992507
1.88828317937161 -7.64348810720845
-4.3105975922095 -2.47554934672212
4.69819560223866 -5.94019304530927
4.31850500870916 4.78155369289107
-1.61288163417535 -4.65506884030661
6.70287042618063 -2.2046969508863
2.26534453829942 -3.7363340723082
-0.614294249653992 -1.67223032205099
2.20747294444612 -7.49938971528588
6.88683501741354 -2.33827497690161
3.95044951639008 0.840000254249576
-5.93996856986424 -5.67823476255134
-0.842208443860515 -1.65524361426019
6.84173145347044 -0.212338914179572
-7.11774776067691 -4.08117014873465
3.76834400429566 -0.891071514580425
-5.62796456649581 1.6554721822168
1.14090825363902 3.12823362474253
2.24928117664132 -7.49155801794383
-5.91053744264581 -5.74561807846705
-2.89602612154582 -4.09089202897152
-0.721057615768493 2.74162851927152
-2.17774714902804 0.415006178842869
-3.66501295681553 4.50145865299629
-3.55210672983306 -3.36141919122261
0.291511168382406 -7.69585553022912
-2.40657720765693 -7.67762628626958
6.35203840983871 2.38725090897043
0.0779595498679037 -4.87454598529154
-8.84611012088181 0.656408072942827
6.95414241999882 0.224520320179971
7.28971488146566 -1.21386158231536
-2.50163396938039 5.427762980159
2.5503073693382 -7.34543111648776
5.5144331728841 -4.84365912920071
-1.01530220395388 -4.74871678727948
3.52337075957792 5.59744246880545
5.61545414000183 3.84449511894959
-8.86964245986196 -0.442798020363185
-5.14878024914289 2.77011731595118
-4.22594933121486 -3.19204116237144
2.20993791692314 2.80302119342669
3.69462318480009 -2.24529329662854
-1.08403315004536 -4.9308353755442
3.11035631065655 1.82938364184625
-1.23505380296056 2.76409815623269
-0.748578043837284 -1.79960147563193
6.61586689888352 2.3246605878823
-5.2584879007706 0.964581722372265
-2.43624836402677 0.83019839592771
1.04719986952211 3.00760108708436
-3.54798424017727 -7.08543192985506
-8.43236968429322 -1.8815842233675
2.60091818772845 -3.36420515813534
3.21264492845376 -2.64328225579689
0.432635844724332 -1.18907154954183
-2.31129596238801 -0.204203538018059
0.435758140955546 3.41411273972001
3.51430327355371 -2.82158714766077
-3.41582200012206 4.80612270364109
-0.628836292668445 -4.89722873083388
-2.3940640428927 5.70029720169564
-0.54997498945035 -4.71272096578264
4.02241847420016 -6.57681940534802
1.35811185666498 3.1060810222566
-2.57184390766889 -7.41071412011082
1.72920721004692 6.08366525569541
1.79122134923529 -3.99111444021826
2.86832887348572 2.23782857707498
2.09925400768281 6.32200058008163
1.93152596217297 6.09216136475035
-5.34750567583828 2.38890827648944
-8.76987925496858 0.552450425913819
3.8146501609559 0.558331155483113
-1.17081880441387 -4.93100286524934
2.558728195651 -3.70614061056515
3.06350935522592 -2.76847324046558
3.98959033505631 -0.853638902581517
2.28480512875277 2.46582425008407
-4.9899734777498 -6.2351010321389
1.68459302219573 -4.10634041713483
1.68911789939582 -4.07685887456945
-5.02242088826005 -1.41851277243464
2.99418898916432 1.87535680185106
-8.52508798118517 0.549981270096249
3.14207191497366 -3.07189130269412
-6.16632870446752 -5.49734684544648
2.77262779871903 2.35553602144672
5.69849029138206 3.99238922988274
-5.03063302247659 -0.96154836310011
-2.45252719254098 -4.17232546245415
1.21720426927845 3.17836933043976
-8.41866546380513 -1.21771287316481
1.59352608520346 3.16957038048765
6.99567702602212 -2.19462158786018
-4.53333633879936 -7.08617038401276
0.3299577319182 -4.5657902854323
-1.94403765245144 -0.702699409882568
-0.600603243009579 3.18568109458621
1.09094033017431 -4.719689020348
3.19157520996545 1.46287381458212
1.98654171171269 2.91719634762333
-2.12035061489216 -0.992679107604017
-3.83015716370835 -7.04198576756
5.41781063448684 4.12243038267486
7.11182576700356 1.02443331199969
-1.80314788437872 -0.899178057594511
-4.34974633729599 3.39317162970793
5.44819624721471 4.07843510054154
-1.36484645942282 -7.95163620574834
-0.291610650526232 6.35497933112726
-1.83324597170679 2.40545814777917
2.4618265762718 -3.40625347610189
7.26692703952138 -0.782849220678508
-1.72671002667263 2.56877936931851
4.13493672166341 4.84325535886535
-0.781967236581003 -7.8106709109865
2.79008110132425 6.095956422851
6.19461532588483 -4.49361423212568
-8.46695179159412 -0.920242281457253
-8.54755573680279 -1.43331073921401
2.4445752563834 2.6398552060509
-6.70690763319716 -4.70750329922518
6.73762216853259 1.69800157441566
3.53944259979274 5.35070417040085
-5.01645574279666 2.82270611479827
-5.5326948307826 -0.466891178209519
0.977930427464598 -4.62176649673011
-0.640268512338261 -4.91691389346233
-5.57380104520823 -5.95403587417842
2.16474123403045 2.78300360182869
-1.21311288530505 5.98311138486614
6.83317316028281 -2.44363005531931
4.53492079278124 5.02134717970289
-4.48403211511807 -6.83462640416436
-5.36259736353576 -1.45468297627126
-1.10380283093564 5.92457201740437
-1.53650928957384 -1.3258606275474
-1.86020252407936 2.17909955873409
-1.21378390277773 -4.72229817819983
0.901379296436 -4.82099861357014
-8.66206544554367 -0.266037590334737
4.52952605686253 -5.78004954426923
1.30604442183679 6.21456191544627
-2.98399003160807 4.94984870632287
4.02438108185801 0.526319969062176
-4.72001722967818 -1.89968374764034
2.71736825172068 6.05993263619567
-8.56062395037905 -0.100272234913341
-2.88247694641399 -3.98823502357978
2.69532146370096 2.43555772679461
7.10784365466125 -0.289275271905247
0.93343674270523 -7.68694327696426
-8.3096545079125 -1.63590071907695
7.04777756874133 -0.116751860259144
-5.99563564890124 -5.748987911977
-2.23712669572486 1.35576839075079
-3.55686035577075 -3.37114971648951
-0.525233429146116 6.24036892889229
-1.3826105931952 -4.73370495308823
-0.265950714703379 -7.72878911637442
-2.1767571381854 1.92805602360963
4.0340632058166 -6.2906123884292
-8.15605374922222 -2.84451546600655
2.41089328333985 -3.44249552664993
2.52839801844065 -3.38425693422402
2.64139907597648 5.92867332852382
5.39395120272075 -5.36447985572129
2.64532112795056 -7.00483981592994
3.87903426180705 5.08894346341781
3.83045209432108 -2.24115397362686
-4.07025963077188 -3.16701839411731
-1.14599550802156 -1.54193015972674
-2.27360687679544 5.32155531268099
-0.452594618428766 2.81211165421026
-5.4675889907092 2.01658543424589
0.631149951524982 3.02369417965945
-8.65711537262889 -1.35207516920145
7.04044488548141 0.549212281736443
0.997299436101028 3.04188845830708
-5.30560852088206 1.36432910588068
2.06814803017286 -3.67719190867302
-0.891904127321398 2.75950323041489
1.57097505502227 6.42931382907329
-3.94387642379309 4.35272644965037
-5.22217813404905 -6.37438771173804
6.79715740268123 -2.99314963363808
-5.0690937980752 2.07819949351663
6.68105490386065 2.1487512747658
6.92083087856792 -1.78121061794432
4.68469436128258 4.55811635279564
-4.88443827495618 3.19881499576508
4.73301401345126 -5.79713215902897
4.1411914804267 -0.0106998222163059
7.161698614953 -1.21340588887917
3.75895645443955 -0.978603591266644
3.04202874937547 -3.37465076598452
-8.41088995296589 1.11168607570951
1.6998434698216 6.03480370777211
5.47578275258229 -4.92421817832033
6.20045734385749 -3.83606672208286
2.53684452170648 -7.28328787936103
1.01375887935777 6.33817866599858
-4.32472368927556 -6.77173686172191
-1.1212703997384 2.62079231271363
-3.94340359296546 -3.06730998998324
-1.16585239209621 -1.19096702361922
-4.34953782728645 4.22240049502637
3.493256955011 -2.51947925996689
-5.57096036320715 -0.0888927409223295
6.70124123584101 -2.9740850003463
-0.608754952127609 2.94499539297758
-2.54052420764582 0.526645657302928
-5.26682136521219 -6.06032442355579
6.70357999551449 -2.25013357325697
3.47674401848606 -2.28326350047336
1.1988135118204 3.18538391219745
6.76234465633193 -2.67874458941119
2.35725312054192 2.655594935088
-8.68107081916198 -0.975770161171993
3.76545618249565 -6.54609548614354
1.00278200738701 -7.46147337403148
7.2883370614903 -0.959913412151796
2.12266974266278 2.80254548270681
3.99602725715074 -0.980161916763346
7.05363461307036 -1.9407248238008
0.835206252597844 -4.77021849578302
-2.4554868802145 5.4619994049955
-3.29987652483861 -7.26223791327062
5.90390637637286 -4.13444873202
0.236990109357525 -7.73194854349155
6.08026533499538 -4.12603207857682
2.26250095482959 -7.20651297934613
-1.16357780615104 -4.50576466418575
2.1461009491168 -4.04956768630554
-5.29656965645066 1.02175423928005
-4.12849831721157 -7.13276923362217
-5.03687894163694 -1.41818451060373
3.91214444034506 -0.765787057672858
-4.72298129367108 3.03191440387552
7.10947896510826 0.42318014885954
-2.75540676340295 -4.06887844435701
-0.0132034404123582 -1.77795189075458
-2.89552904873674 5.33715684956424
-6.63942217948454 -5.33162178783041
-0.227453754668673 -1.4973591626939
4.51056118864526 -6.0465104685058
5.99421620355838 2.87043470230005
3.37223732805628 1.71107787188202
3.87117015901199 1.02030655220734
6.7835064882033 -1.9975600499201
2.24970931264245 2.29527004731989
-7.62483769318557 -3.65320645204451
3.83872496635196 -2.21852577808027
-2.64501253236023 -4.30025799964387
2.39502681585351 -3.80033742765172
-3.81484814030288 4.54650562378547
-8.85714171639859 0.665769762180043
-5.37658062551956 2.18468338523124
0.958649990134854 6.5046483528464
6.74197677868886 -3.42547268850165
1.03235673699038 -0.724950585793271
-1.81994640747926 6.03723723115522
1.82164048839243 2.71394644241154
-6.00169491915558 -5.89551972684093
3.66659821392216 0.2924285564416
-4.97025600121136 -6.49474024191755
6.51382022943557 2.31017662275444
5.87678403795203 3.4685941320375
-0.0277686041886517 -1.70092407975361
1.75048169264264 -4.18410682494128
2.63167354838253 -3.47072340448429
-5.15130645326263 -6.35088915213003
0.501752197638432 6.07360398113499
4.87589780734325 4.73997118997307
3.8291552171783 -2.30255331653434
-1.25187351926087 -1.36604382102029
-4.56469643814332 -2.39886911796976
-2.31999561856636 -4.5643800017678
6.0243502997705 3.55317728785766
6.90402972898731 -0.726507649030706
-3.4855830512509 4.97537143300836
3.7604096558719 1.02718351651569
4.88296052012883 -5.51235237666724
2.61215181165242 2.35077607367763
0.480017514131966 2.96443477800353
-0.510523068459646 -4.86212896724809
0.52329697641582 6.28221062109732
1.45735510298827 6.18978171674595
0.60003678172779 6.29597746240341
-4.19082484429707 -2.85028758582988
-7.37365013814005 -3.7403998636336
6.39874848169551 2.49548140502065
6.79269898887078 1.0373300380176
-8.41728559995422 -0.761498117392929
4.16891077790415 -0.828127094444198
6.83449337950737 1.64940237755201
-4.51395318672331 3.73064718964819
-3.24968867174994 4.79194247412627
-5.38663386907391 0.198354035298623
-5.58694217515727 -0.963458156621509
4.45265232467352 -6.3656780487842
0.559905872868627 -4.41866212674981
2.66638867506986 2.68850391772732
3.85574897700382 -0.193126083556943
-8.52773807336843 -1.53950445256896
-5.7526797740334 0.345374722088271
2.25844825168339 6.21909973571857
5.27104648764676 4.15196935308025
-5.0957603362887 -2.11098696386525
4.22633441494738 5.06588948911075
0.622058157194454 -1.07491818351413
-5.45251173380609 -0.517405441978896
3.97576964431889 -6.41866656489708
6.83098394177061 1.99544328593675
1.75021284613003 -4.25130179538295
0.411312058470779 -4.53425616836617
-5.27387756656721 1.64218425540835
-4.30461679083902 -2.91822996186473
-5.12960309681332 -1.71466730087959
-8.46265364529226 -2.06226547267037
-1.60140391625087 2.0405233126157
6.72083815358135 -2.78157252578911
-4.48483579445361 3.88617959968128
-8.13854013951981 -1.85683103127966
3.81742907472198 -6.39069401241323
4.26715480260696 4.80631933704402
-2.1039514420338 1.95608050966582
-0.522775968778788 6.30663384519946
0.808532398193834 -7.67170079069575
-5.27691989364729 -0.109781151944278
-3.23327798177844 -7.45060636297654
1.0953967761472 -7.83843468031622
-4.64228646114975 3.66081996220583
-8.81300360537879 0.0819147747313844
5.0540033125084 -5.74621155774121
6.73359745625398 2.09948580640402
6.95037956786319 0.40265561973756
3.43565288838331 1.73365972289333
-2.20202100436872 0.240274302051832
-5.2818692335567 2.5534277691967
-0.493207337524526 -7.63460773305387
-6.42598227066626 -5.30336709464825
-2.41722017464114 -7.51601595320928
-5.17232263565433 -1.74305522645404
3.6823079787381 -6.47481790880273
6.9316214274519 -0.540282618660911
5.06545539923949 -5.75276607674669
-5.12311315563205 -6.48328539468675
-4.75049948565772 3.74129773426649
0.556853076520133 -7.72268775136349
-8.40350500916351 0.529101883926346
0.432659268006672 -7.75647166597867
-1.03204222053641 2.87327160890912
-0.454984002156775 3.01376610523599
-2.01003698130371 -7.75459940242509
5.75743572834518 -4.22197399250011
-8.28303571211215 -1.6909281031098
4.16426763361472 -0.787864645793215
1.28742602827143 6.37094261732284
-0.167003566217361 -4.66998212809908
-4.81943115693694 3.30777064569057
3.79644854466191 0.733053633339729
-2.35926745206728 0.855662431550349
1.91117964832778 -7.40807998448085
4.84470283158966 4.23414781306587
3.54690812535725 1.24402658031627
-2.11711116976867 -0.897198263660533
-4.71144404827188 -6.58927941143942
-3.61849890718055 4.92368903210925
2.91476195757416 5.74300009452964
-0.630160766048773 -1.58062337294832
3.03722690878402 -2.76771707596031
-4.00852350745634 -3.02762799767513
6.82643038932886 -2.96517517556169
-0.501947989635309 -4.96856550006974
-2.21973914175862 1.47875422557058
-2.87441803841014 -4.14881559368064
-2.19556975652155 -0.664884792595326
-3.46088253396612 -7.34572824436693
2.78741186760459 -3.21043274998925
-4.90540135020781 -2.01746480564701
-4.98096974686447 -6.38178261634968
-5.11789349599544 -1.39232957312004
-1.03340565456138 2.92680741756934
-8.47450948290452 0.683460992297338
-1.34604846683522 6.23674029251431
-3.88111865775546 4.66620872652501
-5.41070719735271 1.23306616728062
4.17289055633959 5.44639851529168
-6.72819208395832 -4.89088045920595
5.33188599291451 -5.36969936618351
-5.76445711157436 0.221467071457704
-2.6980995357691 5.53239496656593
-8.44638987687538 -0.716396105435199
2.3727066885209 2.72629419327576
0.439573287063179 -7.81489166283844
-1.34470557824374 -8.00395484349797
1.32626077937225 -4.63473241882332
1.64665001694237 2.87463660948674
7.08055510912344 -1.51248784684365
-1.67875651728594 -1.40312313534752
-4.61164621933091 4.02922877897038
1.75577386724765 6.40735698163021
4.58094711227313 -5.96158648789846
5.30231787608381 4.35364686066042
2.15938248229596 -3.84932504393384
-2.9113963026313 -7.69983101063014
-1.61981307957056 -7.62951480216231
5.26335333591614 -5.18776827069646
3.78333539576145 1.07632444215974
2.20484640428718 2.9136681641791
-4.697254505992 -2.25581980704801
-1.8465671993601 6.09240427876554
-1.14442133594766 -1.4992541723645
4.1810095295992 5.1308761378868
1.79524007893609 -4.27105109060716
2.41991217031036 -7.08196918975262
-1.79954966247576 -4.66557586470648
2.82745279954207 2.03542158842305
-3.35671265160878 -3.65117200161796
1.48283632981438 -7.39076163175116
-2.13592754636927 -4.2891664342455
-0.396261616121343 6.04018697831941
0.962741479748272 -4.58293598303325
-3.35397057396592 4.76944026743761
0.745039320903514 -0.972694292023802
0.442311963992542 -1.37569243194851
-5.65213536552761 0.429708320663138
-0.839065036526627 6.12749563572409
0.801862982542277 6.26755312963116
-2.33599316163742 1.43385540171517
4.03517917694126 5.30619054772773
5.56537432297066 3.77757173015418
-5.25452777718003 -1.88079530265004
-0.997785582688091 -4.52517009464786
6.2229629934189 -3.91707336865519
-4.51990236547382 3.64321742172115
5.8475595504294 3.45693980470877
-4.22227501412376 -3.10867359010481
2.0295177821396 2.69632083046179
4.01995021237328 -0.734364544990183
1.37545049456729 -4.46101603433424
-5.14425437483705 -1.73496154648247
7.15731131338269 -0.177065587970549
-2.92795791861718 5.37654724770027
-1.45641483539466 -7.74356820981049
3.68539478144586 -1.94807818554695
5.44158083767484 4.33984297201457
2.89471119777857 2.30374465793127
4.54741337676119 -6.1792754955365
-2.90924690814267 -4.16858657640002
0.684593324740957 -0.496001574490179
1.72445262051414 6.09185411968582
0.43429184775714 6.48255553587717
6.24640683698402 2.97761627251988
-0.372033179354909 2.84805548427617
6.13511947920013 -3.61193871789642
2.31381021365356 5.86671492762509
1.05338226980254 -7.72937959585179
-5.53225528844898 0.329576497171522
-1.98956421671441 1.78235290810193
5.96932951307126 3.59832150913755
-7.49088963011746 -3.83908935667521
2.71383879066796 2.28017570103102
-3.23648589393687 -3.68020889579111
-8.4876293173993 -0.955503483709532
-5.37213307554973 1.13243946519838
6.40254046047537 2.73370968837016
6.44591382496608 -3.61207304993113
1.02192442933417 -7.97342243589099
6.96648612027016 1.22992925425153
-4.87795094120142 -1.89822558680361
-3.89744451096233 -3.60739154531243
6.77955918248579 -2.93039311702034
-1.94123369128531 5.57107376869258
5.61203231754351 -5.29360222036059
0.255316942508031 -4.45123258850755
-2.26780579266544 1.24440017889206
6.936164629348 0.361358086673279
-8.53312657186047 1.66585508876988
-2.01958180307059 5.60152818362055
-5.49865459447859 1.95691870423249
4.10142517749764 -0.755170130656642
-1.71268584729329 2.00170579865009
3.48181270766591 -1.94263603446524
1.99870533013894 -7.62451825883738
6.94238981340107 -0.547264478905848
0.423995889268836 -1.01050019832424
2.30862555673293 -7.46681221749292
1.50720525619015 -3.96116128845738
0.142567437138551 -4.90842652159956
-8.77646755478163 0.816347096132696
-6.82178086427532 -4.63065610531969
0.356325296185294 2.96138695958354
0.649973606675262 -7.81834803582124
4.64460496583958 4.82831099158276
-1.50649118141522 2.46162341820466
5.56663012722212 3.48761690568614
4.24938399936492 -6.09820463315555
-5.71807842862773 0.240228038775629
1.57768093606108 6.373190386365
6.09539500151374 3.35977714196345
0.496073193527168 0.125628163519414
0.32069020565081 -4.6283650783873
0.405897428235675 3.11262025793833
-8.73027144174767 1.24663793102515
-2.37614027963254 0.472116046648319
-1.52971541014331 -0.901172249633208
-3.81557972125619 -3.52169780966078
-1.96865704855123 -1.02575760817396
6.41834552399634 -3.81996471479544
-7.45178711731732 -3.88793436163704
-0.386699545251502 -1.41367885855571
-3.68913483004952 -7.49105527446393
-3.61422868714576 -3.79675519710478
-4.7946014695129 3.22474135446276
6.63630863215916 -3.31977408467298
-3.22428960234578 -7.45088222856069
3.71450780739699 -2.19021622536058
1.64594524793658 6.35837921548436
-5.25426708514162 -0.503374149217254
5.23681551707527 4.31943848423795
-2.29095606797531 1.0820276591178
3.24477233515404 1.95085603102263
-7.91928965876274 -2.7459814238753
5.27569456694651 4.0875915974421
0.708607004943759 -0.716427863223498
-4.47651035916961 3.70756931359987
-3.06423968765979 -7.64207483086455
-0.786518486820953 -4.49860523896874
2.90281785619406 5.95892201530065
-3.57493389902836 5.02230012824266
-8.39544596596352 -1.31228398888964
6.88337421987891 -1.36614893658372
-7.61736244062943 -3.88494541719081
-5.45305330944092 -1.20507362039808
3.05739922572161 -3.07101330142662
-4.656447300579 -2.64392093284566
-0.282290511803008 6.37848756296596
1.66333828853475 3.10493856830982
6.16173872128321 3.11873687419641
3.15361928121764 -2.82886419681393
-5.48207681765292 -0.539694880410367
1.12112154953 -0.508747826201084
1.05410168911003 6.44003462115074
-3.89545014692532 4.30855136920496
4.03832216226686 0.359651460134117
-4.82343565205185 -6.65987452888871
-8.35871721990873 -0.709101692932369
-5.61864421944623 -0.696698037980755
-1.7507967984527 2.05805720303727
2.4621213543701 5.80080028522497
1.06086476222116 -7.81752231316937
3.28129543655193 1.7325588480256
6.80279543815378 -2.28133125191971
-2.26916644935679 -0.411986856293152
-0.629953666523705 -4.88731845328777
4.65306187150108 -5.95157834337265
1.10127726332446 6.20118009484533
3.76540756743897 -6.48510123330921
-2.52970918249465 5.69068409438893
-5.58276390738133 -0.557439199099521
-2.94530499445113 5.32293609404755
0.10873716672193 -4.83091654365308
3.10425685310799 2.06217418901016
2.04214532266927 2.7058561652809
2.76815739468568 -7.01630971032796
-1.86184079014225 -7.85201915396487
-8.54859994128096 -0.246663013799956
2.59212842834988 -7.20074786903221
6.47958127655868 2.54837704117868
5.26961054837494 -5.20220817075088
2.75083983711144 5.94176337929059
3.82179767885451 5.35263735301223
-5.56606751389552 1.62824408876033
3.45133396233508 1.79986309251188
3.16438067712108 5.63149011113514
-0.93025540928617 -7.92402997403119
5.75573766336038 3.63154454040187
-5.53036340193507 -6.25868011204345
2.81046439817325 -7.00953849992157
1.12011957218188 -7.91687561455963
-5.25217839369402 0.188466580667791
0.490650203212075 3.31075474601927
-8.85382817546745 1.21477364079566
2.7963619198148 -7.01099362159351
3.16084947002417 2.2275565962027
4.32250895654667 5.23860374545643
-4.49377426153023 -2.92602052345036
4.20595681287503 -0.64082257193461
-2.33271306049146 1.08274572299748
-8.75097313548547 -0.304995532060078
-3.82744775615045 -3.3070378143941
0.784801266120953 -4.84406207583373
0.398724746918406 -4.4441953433772
2.17257052798196 2.58617529793105
-5.01975688298854 -6.58747360317828
-0.214241577398301 3.07460216676569
-3.63978988376129 -7.38529626340649
3.4666106248059 1.17629697945333
2.76751781293438 -7.15702397720523
-4.10817180808221 4.12693179210787
-1.73361126668207 -7.74704881016636
7.30735578306904 -1.01679988204144
-1.23812790682972 -1.38702584363515
3.50025288158329 -2.3684109180921
2.59623555218083 -3.56953981324414
5.58613659271989 4.03243600424289
2.24681767436804 -4.02428443497034
-1.62044976451851 2.28469527911602
-5.13908421936834 -6.37228117051665
3.87126285200799 -6.63716940104535
-2.24383865321801 -4.21787070360754
-1.65706957269512 -8.0152586609567
0.380232034825828 3.3014066885202
-0.893510476607866 6.32972773664039
-5.35976606615009 -1.37988194381692
6.26893805173599 -3.55401709325202
5.69267867451958 3.17636509150681
-4.13758318145561 3.70486267963897
2.4128309963094 -3.92147465987835
0.874790541126444 -7.96435270672979
2.84560528833784 5.74843810620308
-5.83059104084649 -5.82681650385933
3.519767498642 -2.35606945111061
-2.61410908643966 5.52365391319096
7.33182349797426 -0.524077210946399
-1.71558712317604 2.13102872703843
6.97887228968071 -0.494060278960911
4.01311410855488 -1.1451861462592
-4.5208094704099 -6.69127452284791
6.10657172111745 2.98877281979983
-6.95457321547152 -4.49320438177664
3.3939923454815 -2.81500481518434
-1.94205522588941 -4.6256680645294
-1.68414955427256 1.96624197640324
6.66191578710807 -3.43442120875064
6.88193430508343 -0.52383095867985
5.65124131906323 -4.83364519702484
-8.6375803320353 -0.873422512303484
3.59890242732553 -1.92153099950245
3.02779096738418 5.96699889760435
-6.2003966686874 -5.51233868791158
3.96856031551694 0.547495950226921
0.449189477347834 -4.80287887484427
-3.27967275551641 -7.36750108264721
0.47257693649674 6.37162961915409
-2.73920863027675 -4.24005506428779
-3.53155210039486 4.46608585649496
-4.499063335207 -2.39468420260728
-8.1514577616355 -2.0304647485198
1.39226057397024 6.02780809215688
-2.41350740889404 5.55823519358879
-0.476281864658192 -4.77754108982324
3.40088780698608 -7.05942768074876
3.22142898721576 -6.75788288219043
3.11235917369306 -7.12241612586279
3.56633706310213 0.677853875185639
6.97037283742388 1.3189165084794
-0.40128926745601 -4.55769483652395
3.66218707124336 5.30678044542577
2.37971151646291 -7.47060750165524
6.61849763369694 -2.78991297011948
-0.126408100106599 6.20847902833505
3.00613869451311 5.57983671741425
6.26782907219577 2.55220521411284
5.62503175124988 -4.53689885845199
-7.14465013486369 -4.15021323813833
6.90079518739659 -1.77113960408146
1.09291654723454 6.08675074449428
5.77995050610187 4.04105365054188
0.0660693626376658 -7.68857661824483
3.28583420230234 -6.66003117873913
0.935310542392423 -0.0926535983524247
4.45298326066234 -5.90523507975225
6.38729754013108 2.84576814831272
5.26884355937516 4.2047740989847
0.203552031685229 -1.31263802729001
-2.88625380069193 5.64890782671411
-1.08502544155124 -1.45699422470295
7.03626794850808 -0.781947954824366
0.365756704123283 -7.61352192707912
-2.23688830431114 0.693949708646064
-5.40656124889629 -0.501993575828088
7.09830472006948 -0.190855313906631
2.94716457626812 -3.46167540762627
3.00941290455618 2.00988026373128
6.87004854387841 1.67658470112498
-2.86895334746315 -7.48951553034679
5.51740987496389 -5.22037434284849
-1.68254818674112 5.69088954823134
-8.56550297487729 0.566440121178613
-4.66858277772134 -6.6984852400223
3.54733762780492 5.69767734707095
-4.47345141324411 -6.58179400052795
5.99127140043099 3.19359133154832
-3.92143123357322 -2.9842929588677
5.84118997311251 3.50086299849158
1.1285906922929 -7.82552688714947
6.39266347907807 2.56257724614046
1.43412929360616 -7.8378187163474
1.21253519508916 3.02045776441403
-3.58829689696934 4.99686083621452
2.8869222564994 -3.36263793781112
7.01962797491435 1.35546933535573
-5.03881365358064 2.85926264312366
4.16446797267374 -6.41146400666661
0.658157743161291 0.180646022221128
-2.05993824794444 5.51340607022105
6.89399039604081 -2.70720238017012
3.83392175308772 -1.34399069274569
2.16514050701546 -7.40217974797307
-2.15812779388883 -0.505814137353814
-2.33426758883859 -7.55449592961135
4.0719358018307 5.52662187762402
-0.549533840988106 -7.97150827579912
3.13345193351163 -3.38591544758102
-7.33940051038671 -4.42540899837007
-5.10522579094901 2.69567558557533
-5.42460344656217 -5.87764440738527
-5.43130350172986 -1.16958295028159
7.06842539732738 -0.437884238820824
-2.27274603213164 -0.864239389050661
3.97422258828359 0.108525226139468
-8.86679746728803 -0.285352157682191
2.80896212453386 5.83086729347094
-8.42979546271118 -1.53175166091835
-5.03283886822148 -1.27780168922024
};
\end{axis}

\end{tikzpicture}


==> spiral-relu.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.77]

\definecolor{color0}{rgb}{0.89919261822376,0.51441753171857,0.407920030757401}
\definecolor{color1}{rgb}{0.408535178777393,0.668742791234141,0.814532871972318}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-10, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-10, ymax=10,
ytick style={color=black}
]
\addplot [draw=none, fill=color0, fill opacity=0.2, colormap/viridis]
table{%
x                      y
-9.875 -10
-9.75 -10
-9.625 -10
-9.5 -10
-9.375 -10
-9.25 -10
-9.125 -10
-9 -10
-8.875 -10
-8.75 -10
-8.625 -10
-8.5 -10
-8.375 -10
-8.25 -10
-8.125 -10
-8 -10
-7.875 -10
-7.75 -10
-7.625 -10
-7.5 -10
-7.375 -10
-7.25 -10
-7.125 -10
-7 -10
-6.875 -10
-6.75 -10
-6.625 -10
-6.5 -10
-6.375 -10
-6.25 -10
-6.125 -10
-6 -10
-5.875 -10
-5.75 -10
-5.625 -10
-5.5 -10
-5.375 -10
-5.25 -10
-5.125 -10
-5 -10
-4.875 -10
-4.75 -10
-4.625 -10
-4.5 -10
-4.375 -10
-4.25 -10
-4.125 -10
-4 -10
-3.875 -10
-3.75 -10
-3.625 -10
-3.5 -10
-3.375 -10
-3.25 -10
-3.125 -10
-3 -10
-2.875 -10
-2.75 -10
-2.625 -10
-2.5 -10
-2.375 -10
-2.25 -10
-2.125 -10
-2 -10
-1.875 -10
-1.75 -10
-1.625 -10
-1.5 -10
-1.375 -10
-1.25 -10
-1.125 -10
-1 -10
-0.875 -10
-0.75 -10
-0.625 -10
-0.5 -10
-0.375 -10
-0.25 -10
-0.125 -10
0 -10
0.125 -10
0.25 -10
0.375 -10
0.5 -10
0.625 -10
0.75 -10
0.875 -10
1 -10
1.125 -10
1.25 -10
1.375 -10
1.5 -10
1.625 -10
1.75 -10
1.875 -10
2 -10
2.125 -10
2.25 -10
2.375 -10
2.5 -10
2.625 -10
2.75 -10
2.875 -10
3 -10
3.125 -10
3.25 -10
3.375 -10
3.5 -10
3.625 -10
3.75 -10
3.875 -10
4 -10
4.125 -10
4.25 -10
4.375 -10
4.5 -10
4.625 -10
4.75 -10
4.875 -10
5 -10
5.125 -10
5.25 -10
5.375 -10
5.5 -10
5.625 -10
5.75 -10
5.875 -10
6 -10
6.125 -10
6.25 -10
6.375 -10
6.5 -10
6.625 -10
6.75 -10
6.875 -10
7 -10
7.125 -10
7.25 -10
7.375 -10
7.5 -10
7.625 -10
7.75 -10
7.875 -10
8 -10
8.125 -10
8.25 -10
8.375 -10
8.5 -10
8.625 -10
8.75 -10
8.875 -10
9 -10
9.125 -10
9.25 -10
9.375 -10
9.5 -10
9.625 -10
9.75 -10
9.875 -10
10 -10
10 -9.875
10 -9.75
10 -9.625
10 -9.5
10 -9.375
10 -9.25
10 -9.125
10 -9
10 -8.875
10 -8.75
10 -8.625
10 -8.5
10 -8.375
10 -8.25
10 -8.125
10 -8
10 -7.875
10 -7.75
10 -7.625
10 -7.5
10 -7.375
10 -7.25
10 -7.125
10 -7
10 -6.875
10 -6.75
10 -6.625
10 -6.5
10 -6.375
10 -6.25
10 -6.125
10 -6
10 -5.875
10 -5.75
10 -5.625
10 -5.5
10 -5.375
10 -5.25
10 -5.125
10 -5
10 -4.875
10 -4.75
10 -4.625
10 -4.5
10 -4.375
10 -4.25
10 -4.125
10 -4
10 -3.875
10 -3.75
10 -3.625
10 -3.5
10 -3.375
10 -3.25
10 -3.125
10 -3
10 -2.875
10 -2.80519867278243
9.88765743323828 -2.75
9.875 -2.74150312623263
9.75 -2.68814702083827
9.625 -2.63657563544727
9.60760312687871 -2.625
9.5 -2.57116320749112
9.375 -2.52743146348904
9.33115375950771 -2.5
9.25 -2.45509020705623
9.125 -2.41460060345911
9.05610043630643 -2.375
9 -2.34131742937983
8.875 -2.306136552603
8.75 -2.2613790598952
8.72946655303874 -2.25
8.625 -2.20430527160238
8.5 -2.17158404377581
8.39239175114208 -2.125
8.375 -2.11530042690037
8.25 -2.06964182277755
8.125 -2.0352187724822
8.0522651101863 -2
8 -1.96274984965271
7.88638740354361 -1.875
7.875 -1.8579217158029
7.80819483933724 -1.75
7.75 -1.65721437049021
7.72875586772104 -1.625
7.68083712083098 -1.5
7.75 -1.42249562128305
7.79281802185664 -1.375
7.81060954891386 -1.25
7.82829668754408 -1.125
7.84685506100436 -1
7.86730826849157 -0.875
7.875 -0.831858621269484
7.88930791378594 -0.75
7.90905802736438 -0.625
7.92723999975536 -0.5
7.94485599321622 -0.375
7.96287752256053 -0.25
7.98229861218494 -0.125
7.98104992288544 0
7.95480836128031 0.125
7.93040001732989 0.25
7.90097979169489 0.375
7.875 0.473782902366922
7.86768539071246 0.5
7.83687497558068 0.625
7.80979879910964 0.75
7.78230872945523 0.875
7.75019367555579 1
7.75 1.00068082235179
7.71800420093576 1.125
7.69048768564301 1.25
7.66342850179191 1.375
7.6326819586955 1.5
7.625 1.52756268678211
7.59934519148052 1.625
7.57119727228431 1.75
7.54438181405805 1.875
7.51479056677778 2
7.5 2.05420246485478
7.48094091774739 2.125
7.45196704294284 2.25
7.40570826414155 2.375
7.375 2.42535578335856
7.33069553583761 2.5
7.26151711716023 2.625
7.25 2.64249090188946
7.18559503563107 2.75
7.125 2.85033465489461
7.10886233041006 2.875
7.0383574186561 3
7 3.06077664263341
6.95961769800518 3.125
6.88881984001107 3.25
6.875 3.27105412316216
6.81247932617161 3.375
6.75 3.47886772147119
6.73612979295894 3.5
6.66533899268152 3.625
6.625 3.68914919285477
6.5837984755868 3.75
6.5 3.8573652822895
6.48438196633327 3.875
6.37843008244481 4
6.375 4.00385746553988
6.27191403938206 4.125
6.25 4.1497999563593
6.16401869665012 4.25
6.125 4.29446111871667
6.05532660405317 4.375
6 4.43851039802467
5.94639036531299 4.5
5.875 4.58259375753846
5.83775647598832 4.625
5.75 4.72735892846032
5.73034162924915 4.75
5.63554354073679 4.875
5.625 4.88816199123236
5.54083665109729 5
5.5 5.04737605842738
5.42507782733806 5.125
5.375 5.17233924758994
5.29234645584783 5.25
5.25 5.29008436461337
5.15948852793769 5.375
5.125 5.40768845391194
5.02645416811875 5.5
5 5.52510447368302
4.8931937966543 5.625
4.875 5.64228643035303
4.75965485885685 5.75
4.75 5.75918396113149
4.62578398675161 5.875
4.625 5.87574657577612
4.5 5.99224877820876
4.49185291432062 6
4.375 6.10909189339209
4.35826021468995 6.125
4.25 6.21319996188299
4.18743256926565 6.25
4.125 6.28060031849813
4 6.32961617261028
3.90239017514911 6.375
3.875 6.3890796595872
3.75 6.44085466223959
3.625 6.49506154257453
3.61559863546825 6.5
3.5 6.55228151766586
3.375 6.60231603394954
3.32888500971017 6.625
3.25 6.66176670590485
3.125 6.70673120654705
3.0255725543408 6.75
3 6.76235616206731
2.875 6.81112527027834
2.75 6.85902533157832
2.71660684732735 6.875
2.625 6.91534030896422
2.5 6.96024148171844
2.40992326581638 7
2.375 7.0166736042385
2.25 7.06441570969594
2.125 7.08648681705355
2 7.10442554840097
1.87769991529246 7.125
1.875 7.12549362833774
1.75 7.14639937548184
1.625 7.16423461692178
1.5 7.18033151111044
1.375 7.19589369542174
1.25 7.21208228610403
1.125 7.21761461131811
1 7.210757189735
0.875 7.20421622320479
0.75 7.19790241318442
0.625 7.19173018960216
0.5 7.18561571180897
0.375 7.17947525239193
0.25 7.17322587029303
0.125 7.16678235219986
0 7.16005700195118
-0.125 7.13628325292907
-0.156889703601695 7.125
-0.25 7.09424152762331
-0.375 7.06049681176269
-0.5 7.02615518968052
-0.577777385797637 7
-0.625 6.98356468375198
-0.75 6.94756588644876
-0.875 6.91456842532297
-0.999275144117141 6.875
-1 6.87473531425773
-1.125 6.8350391023339
-1.25 6.80206158764992
-1.375 6.76597258402874
-1.42082291655072 6.75
-1.5 6.72341679432219
-1.625 6.68913614948581
-1.75 6.65534273783295
-1.84169987752126 6.625
-1.875 6.61323523543566
-2 6.57627583095174
-2.125 6.54342307773073
-2.25 6.5048832394724
-2.26354283280056 6.5
-2.375 6.46396825407207
-2.5 6.43073769692011
-2.625 6.39549089366545
-2.67476806367275 6.375
-2.75 6.34492612859178
-2.875 6.30291381125511
-3 6.25640128010668
-3.01442609259129 6.25
-3.125 6.20647993139519
-3.25 6.1559616288721
-3.30368568695712 6.125
-3.375 6.08286576980252
-3.5 6.0161936152117
-3.52619453972915 6
-3.625 5.94335110343966
-3.71361881189413 5.875
-3.75 5.8364809011847
-3.82876212838609 5.75
-3.875 5.6996638962747
-3.94319434303972 5.625
-4 5.56299287346344
-4.05769533814411 5.5
-4.125 5.42632772436337
-4.1721379730253 5.375
-4.25 5.28952857617737
-4.28639641510041 5.25
-4.375 5.15245310720074
-4.40034059246284 5.125
-4.5 5.01495535336833
-4.51383735009938 5
-4.625 4.87688558276742
-4.62674855468736 4.875
-4.73948545165905 4.75
-4.75 4.73864326758392
-4.81647295027745 4.625
-4.875 4.52400343654177
-4.89055406297179 4.5
-4.95615651806256 4.375
-5 4.30262781886528
-5.03283842906216 4.25
-5.09698260339323 4.125
-5.125 4.08061517120302
-5.17321100346271 4
-5.24003037248547 3.875
-5.25 3.85976976898124
-5.3126630282747 3.75
-5.375 3.64092174594827
-5.38541425168812 3.625
-5.45212557818044 3.5
-5.5 3.42002900160855
-5.52839893697202 3.375
-5.59253049818156 3.25
-5.625 3.19801114621459
-5.66918669022605 3.125
-5.73485206307044 3
-5.75 2.97576455712272
-5.8073181794468 2.875
-5.87300907831003 2.75
-5.875 2.74699181975942
-5.94566410992574 2.625
-6 2.53362514665933
-6.02176971364954 2.5
-6.09410329346067 2.375
-6.125 2.33277304807812
-6.18199407910417 2.25
-6.25 2.14451727199097
-6.26471145967328 2.125
-6.32295434655423 2
-6.32193550537395 1.875
-6.31794037666032 1.75
-6.31395728527646 1.625
-6.30997726222876 1.5
-6.29117278045468 1.375
-6.2739028761468 1.25
-6.25945386411464 1.125
-6.25 1.04827783366604
-6.24399568216749 1
-6.22929801746078 0.875
-6.21556511521183 0.75
-6.20247994900715 0.625
-6.18974034537802 0.5
-6.17705258010382 0.375
-6.16790831732038 0.25
-6.16632950026093 0.125
-6.15852957887788 0
-6.1504685594962 -0.125
-6.14207380728108 -0.25
-6.13326979719922 -0.375
-6.125 -0.486581027916389
-6.12398351583743 -0.5
-6.11480264230565 -0.625
-6.09847222548763 -0.75
-6.05938230314333 -0.875
-6.01974289793154 -1
-6 -1.05619941826073
-5.97602028791296 -1.125
-5.93673216515345 -1.25
-5.89731361756097 -1.375
-5.875 -1.43882010090332
-5.85357412196198 -1.5
-5.8140819421552 -1.625
-5.77485885574287 -1.75
-5.75 -1.82144156592766
-5.73115407161488 -1.875
-5.69143248367576 -2
-5.65238024658633 -2.125
-5.625 -2.2040685568304
-5.60516670758357 -2.25
-5.5 -2.35621556605456
-5.48003777774769 -2.375
-5.375 -2.47289347476528
-5.34616779557138 -2.5
-5.25 -2.58972003872071
-5.21243917556754 -2.625
-5.13499077665101 -2.75
-5.125 -2.80250642106629
-5.11216857044246 -2.875
-5.09200849846208 -3
-5.06298269008161 -3.125
-5 -3.19927966352848
-4.95349246180435 -3.25
-4.875 -3.33619517323229
-4.83934062684471 -3.375
-4.75 -3.47334401869993
-4.72545323758965 -3.5
-4.625 -3.61084488677337
-4.61193862064034 -3.625
-4.5 -3.74882207250579
-4.49891098372973 -3.75
-4.38597623472858 -3.875
-4.375 -3.88689118704991
-4.25894614751514 -4
-4.25 -4.00893595522744
-4.125 -4.0941364935139
-4.08150585376138 -4.125
-4 -4.18197487959173
-3.90203742991955 -4.25
-3.875 -4.26930473338988
-3.75 -4.35420067908291
-3.72084661962761 -4.375
-3.625 -4.43990494995363
-3.53150565238814 -4.5
-3.5 -4.51964604447592
-3.375 -4.59219713988061
-3.32180685668207 -4.625
-3.25 -4.6688457440865
-3.125 -4.74214913576841
-3.11252599253456 -4.75
-3 -4.80617356770252
-2.875 -4.84945881948403
-2.79666955557535 -4.875
-2.75 -4.88892128625918
-2.625 -4.94509792078524
-2.54412510138456 -5
-2.5 -5.03111954438489
-2.375 -5.10944895188033
-2.34964645230383 -5.125
-2.25 -5.17883682328004
-2.125 -5.23228632873428
-2.08958400429588 -5.25
-2 -5.29196814076124
-1.875 -5.34226525468554
-1.80215040715988 -5.375
-1.75 -5.39859287052949
-1.625 -5.44433730180349
-1.5 -5.49346438567623
-1.48595517095944 -5.5
-1.375 -5.54595108720844
-1.25 -5.58814167753109
-1.125 -5.61615107094768
-1.03445093241838 -5.625
-1 -5.62832472785193
-0.875 -5.63580141092193
-0.75 -5.64103320694318
-0.661408514845451 -5.625
-0.625 -5.61822965687951
-0.5 -5.59555504698887
-0.375 -5.57612760246539
-0.25 -5.55803888414903
-0.125 -5.53951198184816
0 -5.51872667871104
0.0957377615689479 -5.5
0.125 -5.49397313773195
0.25 -5.47098785241832
0.375 -5.44698325678661
0.5 -5.4220744765722
0.625 -5.3797622389481
0.634871166673331 -5.375
0.75 -5.31952899607363
0.875 -5.26160661557623
0.897406199871159 -5.25
1 -5.20006426199625
1.125 -5.14285782820717
1.15978589456813 -5.125
1.25 -5.08064785801396
1.375 -5.02393646690153
1.42205862160021 -5
1.5 -4.96130180805244
1.625 -4.90486612616206
1.68427149828713 -4.875
1.75 -4.84204751710135
1.875 -4.78566967059839
1.94647195049609 -4.75
2 -4.72290745115068
2.125 -4.66636945316835
2.20870724322087 -4.625
2.25 -4.60390444182009
2.375 -4.54698773011584
2.47102498786786 -4.5
2.5 -4.48506162611872
2.625 -4.39811488880415
2.65491319577512 -4.375
2.75 -4.30425554246022
2.8140059338891 -4.25
2.875 -4.18764823653782
2.9373110608498 -4.125
3 -4.05998699227266
3.0578661041305 -4
3.125 -3.93035118926323
3.17841395917938 -3.875
3.25 -3.80070399741393
3.29894746374395 -3.75
3.375 -3.67103808521776
3.4194589664764 -3.625
3.49678891743053 -3.5
3.44502788904493 -3.375
3.45873322677446 -3.25
3.5 -3.20699060356164
3.57833976151413 -3.125
3.625 -3.07634139805132
3.6979881750479 -3
3.75 -2.94572875775398
3.81766390848034 -2.875
3.875 -2.81513760938666
3.93735298513752 -2.75
4 -2.68455331648721
4.0570419549598 -2.625
4.125 -2.55396123153077
4.17671644880933 -2.5
4.25 -2.42334702848121
4.29636302430823 -2.375
4.36470182196945 -2.25
4.375 -2.22543130520267
4.4097856251329 -2.125
4.43924796438666 -2
4.46397474110971 -1.875
4.49158492641182 -1.75
4.49949753410516 -1.625
4.45196717796571 -1.5
4.42652719935809 -1.375
4.43420186606636 -1.25
4.44184181336392 -1.125
4.44952743363342 -1
4.45733971715726 -0.875
4.46536052286264 -0.75
4.46770515828669 -0.625
4.46382192058744 -0.5
4.45944215122555 -0.375
4.4551443135451 -0.25
4.45091251518778 -0.125
4.4467310526885 0
4.44258406095701 0.125
4.42678439503047 0.25
4.40107284444896 0.375
4.375 0.47804969976031
4.36896935607735 0.5
4.33946478488433 0.625
4.31494769950302 0.75
4.2857712920201 0.875
4.25 0.980593066956253
4.24253799865664 1
4.20061281442262 1.125
4.13016289996234 1.25
4.125 1.25731496546474
4.05030189556529 1.375
4 1.4533117541601
3.96896148942461 1.5
3.89701044458516 1.625
3.875 1.65829191449225
3.81786551451673 1.75
3.75 1.86124325806626
3.74075028082975 1.875
3.66742137419561 2
3.625 2.06389901514056
3.5841744357344 2.125
3.5 2.24995465887251
3.4999659249129 2.25
3.41577112081344 2.375
3.375 2.43169990573753
3.32641477367824 2.5
3.25 2.6120677142946
3.2403640802851 2.625
3.15777864910093 2.75
3.125 2.79511789487272
3.0706778715269 2.875
3 2.9920923363034
2.99464900519041 3
2.92114472962653 3.125
2.875 3.18518051038035
2.81957869552443 3.25
2.75 3.32839152558092
2.70812131963226 3.375
2.625 3.46924972827373
2.59722079655685 3.5
2.5 3.61096543889488
2.4872580130014 3.625
2.3785620214521 3.75
2.375 3.75391291575801
2.25 3.86095371389854
2.2227491171944 3.875
2.125 3.92239072814117
2 3.97827284528799
1.95730923523559 4
1.875 4.04046584874552
1.75 4.0958658465614
1.69200226741064 4.125
1.625 4.15839302674475
1.5 4.21368344749795
1.4267254690509 4.25
1.375 4.27001067926724
1.25 4.25776150380216
1.23160746048773 4.25
1.125 4.21015908893532
1 4.17271747791307
0.875 4.1282616044765
0.867368803645107 4.125
0.75 4.0818322477902
0.625 4.04447621241851
0.503291356663576 4
0.5 3.99858624128117
0.375 3.95356859629152
0.25 3.9161758467375
0.139120826681427 3.875
0.125 3.86901048198773
0 3.84451197816561
-0.125 3.82564175466758
-0.25 3.79858539602897
-0.375 3.75614783824892
-0.390413864214527 3.75
-0.5 3.70992279764492
-0.625 3.67000304092098
-0.749894594187622 3.625
-0.75 3.62495656507187
-0.875 3.57497344550835
-1 3.52168025606192
-1.04451810004731 3.5
-1.125 3.46202920272104
-1.25 3.40944198678877
-1.3224774107792 3.375
-1.375 3.34959688914885
-1.5 3.29661753151314
-1.60064404691256 3.25
-1.625 3.23793858124525
-1.75 3.18346209104288
-1.875 3.12730082862198
-1.87957485890283 3.125
-2 3.07045941543308
-2.125 3.01835944837195
-2.16402710141652 3
-2.25 2.96131809050936
-2.375 2.91140634290775
-2.44712693920517 2.875
-2.5 2.84655471185063
-2.55603408472316 2.75
-2.62257568111717 2.625
-2.625 2.62153309289177
-2.69130550299914 2.5
-2.75 2.39728961245654
-2.76523889328734 2.375
-2.82683100997326 2.25
-2.875 2.1704315079574
-2.9049836439193 2.125
-2.96407073439874 2
-3 1.88207664539524
-3.00263878588597 1.875
-3 1.86761634780723
-2.96498574367069 1.75
-2.97907360477639 1.625
-3 1.58469407486973
-3.03996824464314 1.5
-3.0851154053988 1.375
-3.125 1.27403118950262
-3.13660657419678 1.25
-3.135786453705 1.125
-3.13293969963505 1
-3.13002939933598 0.875
-3.12705314332576 0.75
-3.125 0.665436985989093
-3.12401418732356 0.625
-3.12101317792986 0.5
-3.11808027059171 0.375
-3.11521136925304 0.25
-3.11240301261281 0.125
-3.1096529079945 0
-3.10695699051068 -0.125
-3.06520693475086 -0.25
-3 -0.323758069565554
-2.957126080687 -0.375
-2.875 -0.457355912993384
-2.83242388652547 -0.5
-2.75 -0.582655332393834
-2.70772261386754 -0.625
-2.625 -0.707955714030039
-2.58302227518198 -0.75
-2.5233418095053 -0.875
-2.5 -0.920108298036935
-2.46287802132902 -1
-2.43263930553373 -1.125
-2.39440103647271 -1.25
-2.375 -1.28105052803063
-2.31647967133607 -1.375
-2.25 -1.46737204920342
-2.206753190884 -1.5
-2.125 -1.55910867487526
-2.03272740173138 -1.625
-2 -1.64639122759145
-1.875 -1.68067879595705
-1.75 -1.66085043446252
-1.625 -1.63995271840509
-1.5 -1.69792660174735
-1.40900905366776 -1.75
-1.375 -1.77251671800304
-1.25 -1.82792118578396
-1.17040030789875 -1.875
-1.125 -1.9043394948
-1 -1.95820159302756
-0.931474184015233 -2
-0.875 -2.03554722552096
-0.75 -2.08886607827366
-0.692436796726964 -2.125
-0.625 -2.16625540048164
-0.5 -2.22001950294495
-0.453490754186866 -2.25
-0.375 -2.29656937916899
-0.25 -2.35177559833706
-0.21484102015654 -2.375
-0.125 -2.42658814430045
0 -2.48426001508005
0.125 -2.49737060034072
0.25 -2.44927259090199
0.322232181031575 -2.375
0.375 -2.32085692187995
0.443935884467381 -2.25
0.5 -2.19245488764098
0.565650320775444 -2.125
0.625 -2.0640608044672
0.687369405853835 -2
0.75 -1.93566917552328
0.80908844808683 -1.875
0.875 -1.77802892066166
0.893880034525524 -1.75
0.937731838851942 -1.625
0.981658541550262 -1.5
1 -1.45512836392322
1.03167738656015 -1.375
1.07420841333337 -1.25
1.12054712342621 -1.125
1.125 -1.11443052455303
1.16873843101878 -1
1.21096496564203 -0.875
1.25 -0.774245533072501
1.26009543417943 -0.75
1.30535113424907 -0.625
1.34828202767385 -0.5
1.375 -0.43328380980406
1.39852841627856 -0.375
1.44179301464802 -0.25
1.48335866950469 -0.125
1.375 -0.00284113126497147
1.37133829028584 0
1.25 0.089938044042373
1.20411828154052 0.125
1.125 0.184661720364653
1.02144183301482 0.25
1 0.260133197071599
0.980645759483218 0.25
0.875 0.19966701315959
0.75 0.145415769083476
0.710198562416244 0.125
0.625 0.0834355721603634
0.5 0.030075586218543
0.440086883749561 0
0.375 -0.0324859238719083
0.25 -0.0857444653657195
0.170013784111231 -0.125
0.125 -0.147963292862887
0 -0.201908297946595
-0.100318700301645 -0.25
-0.125 -0.262855422299672
-0.25 -0.318285448864871
-0.371209741934317 -0.375
-0.375 -0.377013390840863
-0.5 -0.434748335353909
-0.625 -0.49090111819488
-0.642345288575457 -0.5
-0.75 -0.551170459732125
-0.875 -0.605550348709267
-0.912841083223898 -0.625
-1 -0.667424769977915
-1.125 -0.720836563493602
-1.18297209912545 -0.75
-1.25 -0.783382126731517
-1.375 -0.832700989777413
-1.45070212525375 -0.75
-1.5 -0.664527995014433
-1.52392991433066 -0.625
-1.58921934298172 -0.5
-1.625 -0.439627388816383
-1.66313001493562 -0.375
-1.72859782437094 -0.25
-1.7182569055411 -0.125
-1.69083743340602 0
-1.66513869134622 0.125
-1.62798740979053 0.25
-1.625 0.257618108966833
-1.58836223116089 0.375
-1.5620413599621 0.5
-1.53548417068991 0.625
-1.5 0.737569135398808
-1.49527114236616 0.75
-1.45861017256688 0.875
-1.43286593683526 1
-1.40478834889305 1.125
-1.375 1.21409528065532
-1.36168782321747 1.25
-1.32575662951551 1.375
-1.29795208356104 1.5
-1.26122969354883 1.625
-1.25 1.65300465952785
-1.21598553721067 1.75
-1.125 1.8363320247645
-1.08686470911619 1.875
-1 1.93765139749881
-0.913936763414562 2
-0.875 2.03458503379678
-0.75 2.09364407690168
-0.714593884779696 2.125
-0.625 2.18980550433688
-0.542551952091263 2.25
-0.5 2.28810753123523
-0.375 2.3475541108501
-0.287076118819176 2.375
-0.25 2.38901362669069
-0.125 2.41612577622679
0 2.43206320340719
0.125 2.44660193728786
0.25 2.46522428132734
0.375 2.49628501853779
0.386260289334456 2.5
0.5 2.52872898039156
0.625 2.51050867801789
0.649351881141657 2.5
0.75 2.46543362396856
0.875 2.4468787691149
1 2.43792866751495
1.125 2.42941741305189
1.25 2.41262912943315
1.36532783426629 2.375
1.375 2.37068518720104
1.5 2.33389223535259
1.625 2.31898479566491
1.75 2.30357358986353
1.875 2.28086697216335
1.93296199185075 2.25
2 2.21556814480501
2.125 2.19198957919611
2.25 2.17975996652553
2.35310251053205 2.125
2.375 2.10781730732239
2.49750345161679 2
2.5 1.99717309019109
2.56133249007727 1.875
2.60982671355584 1.75
2.625 1.73254305672354
2.68453339116917 1.625
2.723098658392 1.5
2.75 1.45530768596151
2.79143009856819 1.375
2.8130985055397 1.25
2.84393611234064 1.125
2.875 1.06420217086569
2.90657094248057 1
2.9318732955764 0.875
2.95791098688874 0.75
3 0.63127918058356
3.00300555638917 0.625
3.09040963715946 0.5
3.125 0.458928789370534
3.18895308774862 0.375
3.25 0.298032925065982
3.28868036172976 0.25
3.34545871736632 0.125
3.375 0.0822322002840774
3.4182671672807 0
3.46788212926853 -0.125
3.48952800337547 -0.25
3.45125475567991 -0.375
3.42612736322112 -0.5
3.38873728855615 -0.625
3.375 -0.654463761753033
3.33762990647613 -0.75
3.3103793357144 -0.875
3.28084169263744 -1
3.25 -1.07405996631211
3.22742781507675 -1.125
3.19434228465444 -1.25
3.16863485702445 -1.375
3.125 -1.49523045091095
3.12266338460115 -1.5
3.07923735105878 -1.625
3.0538581408287 -1.75
3.01916082696387 -1.875
3 -1.90114132426623
2.94803339436889 -2
2.875 -2.09903789026801
2.8509285933802 -2.125
2.80016563599909 -2.25
2.75 -2.31865083268257
2.70643203709491 -2.375
2.66017389723009 -2.5
2.625 -2.54352050401596
2.56946782165308 -2.625
2.50931021736719 -2.75
2.5 -2.76083887861266
2.375 -2.86602997570213
2.36301275577194 -2.875
2.25 -2.94287339555077
2.16048720345673 -3
2.125 -3.02562656625437
2 -3.0904340542004
1.95086029608249 -3.125
1.875 -3.17514543319282
1.75 -3.24642639752277
1.74526613754013 -3.25
1.625 -3.32093509965412
1.54162371463397 -3.375
1.5 -3.44544861634376
1.47735482324029 -3.5
1.43854468143373 -3.625
1.375 -3.66882187964788
1.25 -3.70500683722849
1.17965327901013 -3.75
1.125 -3.7874513394164
1 -3.82487439873405
0.91633004843323 -3.875
0.875 -3.90465233625388
0.75 -3.94543954511872
0.65181381526213 -4
0.625 -4.01998749257851
0.5 -4.06289074898096
0.375 -4.07882242136525
0.25 -4.06753643679296
0.125 -4.06240975181069
0 -4.0593423952677
-0.125 -4.05625947843097
-0.25 -4.05314562653261
-0.375 -4.04998606186986
-0.5 -4.04784346226266
-0.625 -4.07127780290543
-0.75 -4.09934793793496
-0.839759650451191 -4.125
-0.875 -4.13594058771656
-1 -4.15280852909614
-1.125 -4.14763878797625
-1.25 -4.14208842801523
-1.375 -4.13608558062856
-1.5 -4.12955287286933
-1.5809788286073 -4.125
-1.625 -4.12253737651833
-1.75 -4.11599982406411
-1.875 -4.11013806459181
-2 -4.10710275683379
-2.125 -4.08618776660151
-2.25 -4.06482658590883
-2.375 -4.04643941648897
-2.4283913502478 -4
-2.4831281700803 -3.875
-2.5 -3.84951381508648
-2.56299026849102 -3.75
-2.625 -3.6525275819447
-2.64535067205234 -3.625
-2.71306392880216 -3.5
-2.75 -3.44778716207696
-2.79919018276133 -3.375
-2.8726009141081 -3.25
-2.875 -3.24685536601831
-2.94810294929362 -3.125
-3 -3.0472986450756
-3.03378919020631 -3
-3.10105159220489 -2.875
-3.125 -2.84372100754222
-3.18698940232181 -2.75
-3.25 -2.65696654600602
-3.27471325878734 -2.625
-3.34630018480059 -2.5
-3.375 -2.46254778914878
-3.43733326265812 -2.375
-3.5 -2.31656849969017
-3.59266729217094 -2.25
-3.625 -2.22443574536657
-3.75 -2.15649868888941
-3.79044152220852 -2.125
-3.875 -2.06645469429911
-3.97604301055757 -2
-4 -1.9808040202537
-4.11072168762516 -1.875
-4.125 -1.85289445097959
-4.17664074653488 -1.75
-4.22171206783067 -1.625
-4.25 -1.5774431900001
-4.29308116196222 -1.5
-4.36792715866659 -1.375
-4.375 -1.3664772074308
-4.43937678488013 -1.25
-4.5 -1.14108806109902
-4.51158870262334 -1.125
-4.55440206918357 -1
-4.5771426818902 -0.875
-4.61221840060476 -0.75
-4.625 -0.719985052641885
-4.65939919548653 -0.625
-4.6823502270981 -0.5
-4.70063817156599 -0.375
-4.72508254741558 -0.25
-4.75 -0.167535349953856
-4.76391004167929 -0.125
-4.79255210336332 0
-4.81145552623286 0.125
-4.8246291920542 0.25
-4.83903322937956 0.375
-4.85919940697151 0.5
-4.875 0.571678644463011
-4.88707961339269 0.625
-4.90843044822702 0.75
-4.92346916475575 0.875
-4.93247629926368 1
-4.93959960896861 1.125
-4.94561779288207 1.25
-4.94554611532845 1.375
-4.94547425445367 1.5
-4.90639143379981 1.625
-4.875 1.65758680210644
-4.78918399550737 1.75
-4.75 1.81542816400098
-4.70566619870622 1.875
-4.68204801732082 2
-4.65579745466244 2.125
-4.625 2.24151634835498
-4.62091374182271 2.25
-4.55896383326533 2.375
-4.5 2.48875487526566
-4.49391485292913 2.5
-4.42999998262315 2.625
-4.375 2.73074115506608
-4.36461129539457 2.75
-4.30102866359487 2.875
-4.25 2.97276863780758
-4.23535768262968 3
-4.17204568174421 3.125
-4.125 3.21483021109457
-4.10615044892375 3.25
-4 3.37142988262276
-3.99712730733265 3.375
-3.875 3.4927787998594
-3.86757316474684 3.5
-3.75 3.61342354101542
-3.73809087097161 3.625
-3.625 3.73413523598446
-3.6086749755148 3.75
-3.5 3.85490814682513
-3.47931982749287 3.875
-3.375 3.9757368810388
-3.35001969743195 4
-3.25 4.09661576564538
-3.22076868502399 4.125
-3.125 4.21753935722679
-3.09156139836171 4.25
-3 4.33850223639875
-2.96239204915922 4.375
-2.875 4.45949929047433
-2.83325544431813 4.5
-2.75 4.58052534410404
-2.70414613046539 4.625
-2.625 4.70157484114614
-2.56745597853075 4.75
-2.5 4.80608116326327
-2.40114650050256 4.875
-2.375 4.89050090396398
-2.25 4.93941027955541
-2.125 4.98896868537979
-2.10046827004372 5
-2 5.04233579257072
-1.875 5.08963101164726
-1.75245459450298 5.125
-1.75 5.12568907068704
-1.625 5.15671541581873
-1.5 5.18322068827916
-1.375 5.20909723670033
-1.25 5.23814576145112
-1.20552498783522 5.25
-1.125 5.27084033693378
-1 5.29856151904236
-0.875 5.32423539780063
-0.75 5.35163285053931
-0.658912551646752 5.375
-0.625 5.38411513244231
-0.5 5.41361786031374
-0.375 5.43961309592247
-0.25 5.46591890645409
-0.125 5.49639872723998
-0.111814914716007 5.5
0 5.5281865296106
0.125 5.55503407140171
0.25 5.58078534670296
0.375 5.60922210165848
0.434939774731253 5.625
0.5 5.64205429019638
0.625 5.66960855190997
0.75 5.66482662738774
0.875 5.63939901384263
0.936470992449194 5.625
1 5.61014268330452
1.125 5.58478337795649
1.25 5.56208395293993
1.375 5.53933513911673
1.5 5.51382042108454
1.55888333518714 5.5
1.625 5.4845686423845
1.75 5.45929361039146
1.875 5.43662063543997
2 5.41384214721716
2.125 5.38823961059584
2.18129646211806 5.375
2.25 5.35899724859884
2.375 5.32593000124114
2.5 5.2945808258602
2.625 5.25902381360296
2.65229241412989 5.25
2.75 5.21276018457086
2.875 5.12644313513387
2.87665743889196 5.125
3 5.02121202885077
3.02449664952014 5
3.125 4.91486134913332
3.17130530927674 4.875
3.25 4.80789696107222
3.31767475290198 4.75
3.375 4.70080770248314
3.46418441940546 4.625
3.5 4.59407911741471
3.6114173057548 4.5
3.625 4.48820645073591
3.75 4.38341771970908
3.7596857135429 4.375
3.875 4.27774176170684
3.90710127902803 4.25
4 4.17112376523803
4.05369283141196 4.125
4.125 4.06120340775378
4.18840411187265 4
4.25 3.9375599803056
4.31171429422328 3.875
4.375 3.80899562484004
4.42843337052674 3.75
4.5 3.66558708375806
4.53484215757772 3.625
4.625 3.51795475117975
4.64050314506846 3.5
4.7449913677709 3.375
4.75 3.36921593785495
4.85006036839654 3.25
4.875 3.2210369332749
4.9561450924004 3.125
5 3.07376491005432
5.06273404818464 3
5.125 2.92679742571727
5.16932917313467 2.875
5.25 2.77954050490083
5.27543311209849 2.75
5.375 2.63139269505073
5.38053489086848 2.625
5.4850052428878 2.5
5.5 2.4824640705713
5.57742093637153 2.375
5.625 2.30084014792982
5.65812612725077 2.25
5.68147950105837 2.125
5.67868124069601 2
5.67587475741353 1.875
5.69597185045801 1.75
5.73396750913531 1.625
5.75 1.5762384281284
5.77473409433774 1.5
5.8121313486127 1.375
5.8494847437572 1.25
5.875 1.17125661682739
5.89022713505714 1.125
5.9282880157106 1
5.96324604063993 0.875
5.99983258933214 0.75
6 0.749459695561535
6.03645647714919 0.625
6.07050257771731 0.5
6.10534100761011 0.375
6.125 0.309697164616791
6.14301744936399 0.25
6.1779705883039 0.125
6.21198085474753 0
6.24841362162567 -0.125
6.25 -0.130130124567455
6.28518689039139 -0.25
6.31926760949457 -0.375
6.35401806446765 -0.5
6.375 -0.56984235115391
6.39168162809563 -0.625
6.375 -0.726841819007488
6.37182846911163 -0.75
6.32390803032351 -0.875
6.27940126898993 -1
6.25 -1.07232940880785
6.22823092839283 -1.125
6.17447878069146 -1.25
6.125 -1.33448113641904
6.10049371717375 -1.375
6.125 -1.47613316467627
6.13115404703218 -1.5
6.16540389232644 -1.625
6.19717363368925 -1.75
6.16574461987057 -1.875
6.125 -1.94014250233757
6.08758681407564 -2
6.02876181366177 -2.125
6 -2.21382380985581
5.98617544556414 -2.25
5.96408922852724 -2.375
5.94355200223681 -2.5
5.9098360066279 -2.625
5.875 -2.69512891150514
5.84741137038944 -2.75
5.79132526295852 -2.875
5.75 -2.96229739864447
5.73118452481204 -3
5.67239887654499 -3.125
5.625 -3.19960895756262
5.59210070441323 -3.25
5.52530371138979 -3.375
5.5 -3.41052427295857
5.44269646296835 -3.5
5.375 -3.61231527091261
5.36572534820579 -3.625
5.29662974015808 -3.75
5.25 -3.82154779748161
5.20420366629692 -3.875
5.125 -3.9528798765454
5.07720873634863 -4
5 -4.07593234815964
4.95022576900971 -4.125
4.875 -4.19899525308831
4.82325229534511 -4.25
4.75 -4.32206709830947
4.69628804777469 -4.375
4.625 -4.44514749505182
4.56933065211769 -4.5
4.5 -4.56823244355522
4.44237818658261 -4.625
4.375 -4.69132330343246
4.31542997729356 -4.75
4.25 -4.81441620337222
4.18848402952994 -4.875
4.125 -4.93751153733398
4.06153912971638 -5
4 -5.06013772502079
3.9291327781243 -5.125
3.875 -5.17168347975558
3.78111618186853 -5.25
3.75 -5.27726351253973
3.63032623899609 -5.375
3.625 -5.37972970559101
3.5 -5.48072656127259
3.47811960300699 -5.5
3.375 -5.58535048558197
3.32930975392305 -5.625
3.25 -5.69199484558373
3.1819862213565 -5.75
3.125 -5.79903559097433
3.03417478921542 -5.875
3 -5.90488680681766
2.88386006888778 -6
2.875 -6.00785535237859
2.75 -6.10857152252722
2.73138175005472 -6.125
2.625 -6.21281230995641
2.5654962508228 -6.25
2.5 -6.29461323166404
2.375 -6.33343133784315
2.27245649794907 -6.375
2.25 -6.38480389701976
2.125 -6.43245245637879
2 -6.4783509864567
1.94794306985175 -6.5
1.875 -6.52819211763209
1.75 -6.55970833811002
1.625 -6.58358334922178
1.5 -6.60915599312911
1.43350489517341 -6.625
1.375 -6.63896150916286
1.25 -6.66462452888428
1.125 -6.68726219682862
1 -6.70980535666788
0.875 -6.73516615180664
0.812099027916001 -6.75
0.75 -6.76461403227515
0.625 -6.78988283725146
0.5 -6.81224311624305
0.375 -6.83457032339677
0.25 -6.8597353467274
0.184979962001521 -6.875
0.125 -6.88914041670781
0 -6.91448505245523
-0.125 -6.93687034032135
-0.25 -6.9591744907337
-0.375 -6.98426609815875
-0.461914774642443 -7
-0.5 -7.00678262600132
-0.625 -7.01333879321002
-0.75 -7.01953101432135
-0.875 -7.02540502728814
-1 -7.03100496372468
-1.125 -7.03637180680154
-1.25 -7.04154529749772
-1.375 -7.04656349936262
-1.5 -7.05146375577073
-1.625 -7.0554978656371
-1.75 -7.05609913974986
-1.875 -7.04711708392614
-2 -7.01171745375002
-2.03374176929099 -7
-2.125 -6.96981478702636
-2.25 -6.9351467938319
-2.375 -6.89998483128722
-2.45166764140598 -6.875
-2.5 -6.85886895322945
-2.625 -6.82016255210898
-2.75 -6.78032487335317
-2.87424103930016 -6.75
-2.875 -6.74980527436545
-3 -6.72954874205499
-3.125 -6.71159850752826
-3.25 -6.69455394281821
-3.375 -6.62533901716089
-3.3754922398679 -6.625
-3.5 -6.54580957923483
-3.56797912532841 -6.5
-3.625 -6.46122905837504
-3.75 -6.38209107072913
-3.76007632776511 -6.375
-3.875 -6.30056448382321
-3.95050818063022 -6.25
-4 -6.21614604876649
-4.125 -6.13765555158569
-4.13955668429803 -6.125
-4.25 -6.03477124900863
-4.28674383042258 -6
-4.375 -5.91745600554201
-4.4199398301995 -5.875
-4.5 -5.79997346115365
-4.55298899004999 -5.75
-4.625 -5.68238543774175
-4.685958056196 -5.625
-4.75 -5.56604139798577
-4.85476004621396 -5.5
-4.875 -5.48923045382504
-5 -5.43749561066726
-5.125 -5.38575648203722
-5.14521482208627 -5.375
-5.25 -5.32672231790015
-5.375 -5.27930203763431
-5.43346849008191 -5.25
-5.5 -5.21178773265003
-5.61643781569268 -5.125
-5.625 -5.1151925696055
-5.72141381945873 -5
-5.75 -4.96699801039573
-5.82776707852882 -4.875
-5.875 -4.82000147779082
-5.93473965751226 -4.75
-6 -4.67330882330885
-6.0416001837254 -4.625
-6.125 -4.52604049008579
-6.1476125484229 -4.5
-6.25 -4.3772922337369
-6.25200572605314 -4.375
-6.3560332352003 -4.25
-6.375 -4.22818981985653
-6.46180724877771 -4.125
-6.5 -4.08071852883853
-6.56856766887236 -4
-6.625 -3.93398665145457
-6.67855946569524 -3.875
-6.7475116215749 -3.75
-6.75 -3.74261807028066
-6.78479695834945 -3.625
-6.81432081684065 -3.5
-6.84435872890734 -3.375
-6.875 -3.27352016163224
-6.8827923251568 -3.25
-6.91738321175167 -3.125
-6.96120451916984 -3
-7 -2.94512808405397
-7.04879349141745 -2.875
-7.125 -2.75993979697944
-7.13231616342438 -2.75
-7.21275817050189 -2.625
-7.25 -2.57244953100079
-7.30028255211014 -2.5
-7.375 -2.38750001456895
-7.38418258933372 -2.375
-7.46432318416366 -2.25
-7.5 -2.1997751940027
-7.55176602202318 -2.125
-7.625 -2.01503709834881
-7.63602443860602 -2
-7.71590092764556 -1.875
-7.75 -1.800204088972
-7.76970009783737 -1.75
-7.7893133732689 -1.625
-7.80630454317396 -1.5
-7.82259495306993 -1.375
-7.84002701369676 -1.25
-7.86057266979239 -1.125
-7.875 -1.05164477701043
-7.8853591334817 -1
-7.90667209668137 -0.875
-7.92449848718034 -0.75
-7.94085454621548 -0.625
-7.95758982202679 -0.5
-7.96489107208151 -0.375
-7.97018053432054 -0.25
-7.97574250964077 -0.125
-7.98162331034891 0
-7.98787189811907 0.125
-7.99454064605993 0.25
-8 0.346304863009046
-8.00164390015541 0.375
-8.00444338659613 0.5
-8.00666443205346 0.625
-8.008835612463 0.75
-8.01095952210128 0.875
-8.01303766998389 1
-8.01507232751586 1.125
-8.00841602651072 1.25
-8 1.28751222234714
-7.98084064896294 1.375
-7.94181577014441 1.5
-7.93744533681289 1.625
-8 1.6852108757934
-8.06744864277452 1.75
-8.125 1.80716935207241
-8.19586258120084 1.875
-8.25 1.93084895834407
-8.32264987135161 2
-8.375 2.05422741408567
-8.44985087889274 2.125
-8.5 2.17720792593586
-8.57760856602806 2.25
-8.625 2.29964511919573
-8.70614421767369 2.375
-8.75 2.42130834797993
-8.83056305412566 2.5
-8.875 2.54722569660483
-8.94778177708096 2.625
-9 2.68057596112999
-9.0650680067073 2.75
-9.125 2.81252387096935
-9.18511604667327 2.875
-9.25 2.93862705907921
-9.31257689097601 3
-9.375 3.06122218964765
-9.44003895781549 3.125
-9.5 3.18381706610878
-9.56750124111004 3.25
-9.625 3.30640971661968
-9.69496792157112 3.375
-9.75 3.42899817471208
-9.82243890059224 3.5
-9.875 3.55158116618002
-9.94991649604832 3.625
-10 3.67415663009353
-10 3.625
-10 3.5
-10 3.375
-10 3.25
-10 3.125
-10 3
-10 2.875
-10 2.75
-10 2.625
-10 2.5
-10 2.375
-10 2.25
-10 2.125
-10 2
-10 1.875
-10 1.75
-10 1.625
-10 1.5
-10 1.375
-10 1.25
-10 1.125
-10 1
-10 0.875
-10 0.75
-10 0.625
-10 0.5
-10 0.375
-10 0.25
-10 0.125
-10 0
-10 -0.125
-10 -0.25
-10 -0.375
-10 -0.5
-10 -0.625
-10 -0.75
-10 -0.875
-10 -1
-10 -1.125
-10 -1.25
-10 -1.375
-10 -1.5
-10 -1.625
-10 -1.75
-10 -1.875
-10 -2
-10 -2.125
-10 -2.25
-10 -2.375
-10 -2.5
-10 -2.625
-10 -2.75
-10 -2.875
-10 -3
-10 -3.125
-10 -3.25
-10 -3.375
-10 -3.5
-10 -3.625
-10 -3.75
-10 -3.875
-10 -4
-10 -4.125
-10 -4.25
-10 -4.375
-10 -4.5
-10 -4.625
-10 -4.75
-10 -4.875
-10 -5
-10 -5.125
-10 -5.25
-10 -5.375
-10 -5.5
-10 -5.625
-10 -5.75
-10 -5.875
-10 -6
-10 -6.125
-10 -6.25
-10 -6.375
-10 -6.5
-10 -6.625
-10 -6.75
-10 -6.875
-10 -7
-10 -7.125
-10 -7.25
-10 -7.375
-10 -7.5
-10 -7.625
-10 -7.75
-10 -7.875
-10 -8
-10 -8.125
-10 -8.25
-10 -8.375
-10 -8.5
-10 -8.625
-10 -8.75
-10 -8.875
-10 -9
-10 -9.125
-10 -9.25
-10 -9.375
-10 -9.5
-10 -9.625
-10 -9.75
-10 -9.875
-10 -10
-9.875 -10
};
\addplot [draw=none, fill=color1, fill opacity=0.4, colormap/viridis]
table{%
x                      y
-2 -7.01171745375002
-1.875 -7.04711708392614
-1.75 -7.05609913974986
-1.625 -7.0554978656371
-1.5 -7.05146375577073
-1.375 -7.04656349936262
-1.25 -7.04154529749772
-1.125 -7.03637180680154
-1 -7.03100496372468
-0.875 -7.02540502728814
-0.75 -7.01953101432135
-0.625 -7.01333879321002
-0.5 -7.00678262600132
-0.461914774642443 -7
-0.375 -6.98426609815875
-0.25 -6.9591744907337
-0.125 -6.93687034032135
0 -6.91448505245523
0.125 -6.88914041670781
0.184979962001521 -6.875
0.25 -6.8597353467274
0.375 -6.83457032339677
0.5 -6.81224311624306
0.625 -6.78988283725146
0.75 -6.76461403227515
0.812099027916001 -6.75
0.875 -6.73516615180664
1 -6.70980535666788
1.125 -6.68726219682862
1.25 -6.66462452888428
1.375 -6.63896150916286
1.43350489517341 -6.625
1.5 -6.60915599312911
1.625 -6.58358334922178
1.75 -6.55970833811002
1.875 -6.52819211763209
1.94794306985175 -6.5
2 -6.4783509864567
2.125 -6.43245245637879
2.25 -6.38480389701976
2.27245649794907 -6.375
2.375 -6.33343133784315
2.5 -6.29461323166404
2.5654962508228 -6.25
2.625 -6.21281230995641
2.73138175005472 -6.125
2.75 -6.10857152252722
2.875 -6.00785535237859
2.88386006888778 -6
3 -5.90488680681766
3.03417478921542 -5.875
3.125 -5.79903559097433
3.1819862213565 -5.75
3.25 -5.69199484558373
3.32930975392305 -5.625
3.375 -5.58535048558197
3.47811960300699 -5.5
3.5 -5.48072656127259
3.625 -5.37972970559101
3.63032623899609 -5.375
3.75 -5.27726351253973
3.78111618186853 -5.25
3.875 -5.17168347975558
3.9291327781243 -5.125
4 -5.06013772502079
4.06153912971638 -5
4.125 -4.93751153733398
4.18848402952994 -4.875
4.25 -4.81441620337222
4.31542997729356 -4.75
4.375 -4.69132330343246
4.44237818658261 -4.625
4.5 -4.56823244355522
4.56933065211769 -4.5
4.625 -4.44514749505182
4.69628804777469 -4.375
4.75 -4.32206709830947
4.82325229534511 -4.25
4.875 -4.19899525308831
4.95022576900971 -4.125
5 -4.07593234815964
5.07720873634863 -4
5.125 -3.9528798765454
5.20420366629692 -3.875
5.25 -3.82154779748161
5.29662974015808 -3.75
5.36572534820579 -3.625
5.375 -3.61231527091261
5.44269646296835 -3.5
5.5 -3.41052427295857
5.52530371138979 -3.375
5.59210070441323 -3.25
5.625 -3.19960895756262
5.67239887654499 -3.125
5.73118452481204 -3
5.75 -2.96229739864447
5.79132526295852 -2.875
5.84741137038944 -2.75
5.875 -2.69512891150514
5.9098360066279 -2.625
5.94355200223681 -2.5
5.96408922852724 -2.375
5.98617544556414 -2.25
6 -2.21382380985581
6.02876181366177 -2.125
6.08758681407564 -2
6.125 -1.94014250233757
6.16574461987057 -1.875
6.19717363368925 -1.75
6.16540389232644 -1.625
6.13115404703218 -1.5
6.125 -1.47613316467627
6.10049371717375 -1.375
6.125 -1.33448113641904
6.17447878069146 -1.25
6.22823092839283 -1.125
6.25 -1.07232940880785
6.27940126898993 -1
6.3239080303235 -0.875
6.37182846911163 -0.75
6.375 -0.726841819007488
6.39168162809563 -0.625
6.375 -0.56984235115391
6.35401806446765 -0.5
6.31926760949457 -0.375
6.28518689039139 -0.25
6.25 -0.130130124567455
6.24841362162567 -0.125
6.21198085474753 0
6.1779705883039 0.125
6.14301744936399 0.25
6.125 0.309697164616791
6.10534100761011 0.375
6.07050257771731 0.5
6.03645647714919 0.625
6 0.749459695561535
5.99983258933214 0.75
5.96324604063993 0.875
5.9282880157106 1
5.89022713505714 1.125
5.875 1.17125661682739
5.8494847437572 1.25
5.8121313486127 1.375
5.77473409433774 1.5
5.75 1.5762384281284
5.73396750913531 1.625
5.69597185045801 1.75
5.67587475741353 1.875
5.67868124069601 2
5.68147950105837 2.125
5.65812612725077 2.25
5.625 2.30084014792982
5.57742093637153 2.375
5.5 2.4824640705713
5.4850052428878 2.5
5.38053489086848 2.625
5.375 2.63139269505073
5.27543311209849 2.75
5.25 2.77954050490083
5.16932917313467 2.875
5.125 2.92679742571727
5.06273404818464 3
5 3.07376491005432
4.9561450924004 3.125
4.875 3.2210369332749
4.85006036839654 3.25
4.75 3.36921593785495
4.7449913677709 3.375
4.64050314506846 3.5
4.625 3.51795475117975
4.53484215757772 3.625
4.5 3.66558708375806
4.42843337052674 3.75
4.375 3.80899562484004
4.31171429422328 3.875
4.25 3.9375599803056
4.18840411187265 4
4.125 4.06120340775378
4.05369283141196 4.125
4 4.17112376523802
3.90710127902803 4.25
3.875 4.27774176170684
3.7596857135429 4.375
3.75 4.38341771970908
3.625 4.48820645073591
3.6114173057548 4.5
3.5 4.59407911741471
3.46418441940546 4.625
3.375 4.70080770248314
3.31767475290198 4.75
3.25 4.80789696107222
3.17130530927674 4.875
3.125 4.91486134913332
3.02449664952014 5
3 5.02121202885077
2.87665743889196 5.125
2.875 5.12644313513387
2.75 5.21276018457086
2.65229241412989 5.25
2.625 5.25902381360296
2.5 5.2945808258602
2.375 5.32593000124114
2.25 5.35899724859884
2.18129646211806 5.375
2.125 5.38823961059584
2 5.41384214721716
1.875 5.43662063543997
1.75 5.45929361039146
1.625 5.4845686423845
1.55888333518714 5.5
1.5 5.51382042108454
1.375 5.53933513911673
1.25 5.56208395293993
1.125 5.58478337795649
1 5.61014268330452
0.936470992449194 5.625
0.875 5.63939901384263
0.75 5.66482662738774
0.625 5.66960855190997
0.5 5.64205429019638
0.434939774731253 5.625
0.375 5.60922210165848
0.25 5.58078534670296
0.125 5.55503407140171
0 5.5281865296106
-0.111814914716007 5.5
-0.125 5.49639872723998
-0.25 5.46591890645409
-0.375 5.43961309592247
-0.5 5.41361786031374
-0.625 5.38411513244231
-0.658912551646752 5.375
-0.75 5.35163285053931
-0.875 5.32423539780063
-1 5.29856151904236
-1.125 5.27084033693378
-1.20552498783521 5.25
-1.25 5.23814576145112
-1.375 5.20909723670033
-1.5 5.18322068827916
-1.625 5.15671541581874
-1.75 5.12568907068704
-1.75245459450298 5.125
-1.875 5.08963101164726
-2 5.04233579257072
-2.10046827004372 5
-2.125 4.98896868537979
-2.25 4.93941027955541
-2.375 4.89050090396398
-2.40114650050256 4.875
-2.5 4.80608116326327
-2.56745597853075 4.75
-2.625 4.70157484114614
-2.70414613046539 4.625
-2.75 4.58052534410404
-2.83325544431813 4.5
-2.875 4.45949929047433
-2.96239204915922 4.375
-3 4.33850223639875
-3.09156139836171 4.25
-3.125 4.21753935722679
-3.22076868502399 4.125
-3.25 4.09661576564538
-3.35001969743195 4
-3.375 3.9757368810388
-3.47931982749287 3.875
-3.5 3.85490814682513
-3.6086749755148 3.75
-3.625 3.73413523598446
-3.73809087097161 3.625
-3.75 3.61342354101542
-3.86757316474684 3.5
-3.875 3.4927787998594
-3.99712730733265 3.375
-4 3.37142988262276
-4.10615044892375 3.25
-4.125 3.21483021109457
-4.17204568174421 3.125
-4.23535768262968 3
-4.25 2.97276863780758
-4.30102866359487 2.875
-4.36461129539457 2.75
-4.375 2.73074115506608
-4.42999998262315 2.625
-4.49391485292913 2.5
-4.5 2.48875487526566
-4.55896383326533 2.375
-4.62091374182271 2.25
-4.625 2.24151634835498
-4.65579745466244 2.125
-4.68204801732082 2
-4.70566619870622 1.875
-4.75 1.81542816400098
-4.78918399550737 1.75
-4.875 1.65758680210644
-4.90639143379981 1.625
-4.94547425445367 1.5
-4.94554611532845 1.375
-4.94561779288207 1.25
-4.93959960896861 1.125
-4.93247629926368 1
-4.92346916475575 0.875
-4.90843044822702 0.75
-4.88707961339269 0.625
-4.875 0.571678644463011
-4.85919940697151 0.5
-4.83903322937956 0.375
-4.8246291920542 0.25
-4.81145552623286 0.125
-4.79255210336332 0
-4.76391004167929 -0.125
-4.75 -0.167535349953856
-4.72508254741558 -0.25
-4.70063817156599 -0.375
-4.6823502270981 -0.5
-4.65939919548653 -0.625
-4.625 -0.719985052641885
-4.61221840060476 -0.75
-4.5771426818902 -0.875
-4.55440206918357 -1
-4.51158870262334 -1.125
-4.5 -1.14108806109902
-4.43937678488013 -1.25
-4.375 -1.3664772074308
-4.36792715866659 -1.375
-4.29308116196222 -1.5
-4.25 -1.5774431900001
-4.22171206783067 -1.625
-4.17664074653488 -1.75
-4.125 -1.85289445097959
-4.11072168762516 -1.875
-4 -1.9808040202537
-3.97604301055757 -2
-3.875 -2.06645469429911
-3.79044152220852 -2.125
-3.75 -2.15649868888941
-3.625 -2.22443574536657
-3.59266729217094 -2.25
-3.5 -2.31656849969017
-3.43733326265812 -2.375
-3.375 -2.46254778914878
-3.34630018480059 -2.5
-3.27471325878734 -2.625
-3.25 -2.65696654600602
-3.18698940232181 -2.75
-3.125 -2.84372100754222
-3.10105159220489 -2.875
-3.03378919020631 -3
-3 -3.0472986450756
-2.94810294929362 -3.125
-2.875 -3.24685536601831
-2.8726009141081 -3.25
-2.79919018276133 -3.375
-2.75 -3.44778716207696
-2.71306392880216 -3.5
-2.64535067205234 -3.625
-2.625 -3.6525275819447
-2.56299026849102 -3.75
-2.5 -3.84951381508648
-2.4831281700803 -3.875
-2.4283913502478 -4
-2.375 -4.04643941648897
-2.25 -4.06482658590883
-2.125 -4.08618776660151
-2 -4.10710275683379
-1.875 -4.11013806459181
-1.75 -4.11599982406411
-1.625 -4.12253737651833
-1.5809788286073 -4.125
-1.5 -4.12955287286933
-1.375 -4.13608558062856
-1.25 -4.14208842801523
-1.125 -4.14763878797625
-1 -4.15280852909614
-0.875 -4.13594058771656
-0.839759650451191 -4.125
-0.75 -4.09934793793496
-0.625 -4.07127780290543
-0.5 -4.04784346226266
-0.375 -4.04998606186986
-0.25 -4.05314562653261
-0.125 -4.05625947843097
0 -4.0593423952677
0.125 -4.06240975181069
0.25 -4.06753643679296
0.375 -4.07882242136525
0.5 -4.06289074898096
0.625 -4.01998749257851
0.65181381526213 -4
0.75 -3.94543954511872
0.875 -3.90465233625388
0.91633004843323 -3.875
1 -3.82487439873405
1.125 -3.7874513394164
1.17965327901013 -3.75
1.25 -3.70500683722849
1.375 -3.66882187964788
1.43854468143373 -3.625
1.47735482324029 -3.5
1.5 -3.44544861634376
1.54162371463397 -3.375
1.625 -3.32093509965412
1.74526613754013 -3.25
1.75 -3.24642639752277
1.875 -3.17514543319282
1.95086029608249 -3.125
2 -3.0904340542004
2.125 -3.02562656625437
2.16048720345673 -3
2.25 -2.94287339555077
2.36301275577194 -2.875
2.375 -2.86602997570213
2.5 -2.76083887861266
2.50931021736719 -2.75
2.56946782165308 -2.625
2.625 -2.54352050401596
2.66017389723009 -2.5
2.70643203709491 -2.375
2.75 -2.31865083268257
2.80016563599909 -2.25
2.8509285933802 -2.125
2.875 -2.09903789026801
2.94803339436889 -2
3 -1.90114132426623
3.01916082696387 -1.875
3.0538581408287 -1.75
3.07923735105878 -1.625
3.12266338460115 -1.5
3.125 -1.49523045091095
3.16863485702445 -1.375
3.19434228465444 -1.25
3.22742781507675 -1.125
3.25 -1.07405996631211
3.28084169263744 -1
3.3103793357144 -0.875
3.33762990647613 -0.75
3.375 -0.654463761753033
3.38873728855615 -0.625
3.42612736322112 -0.5
3.45125475567991 -0.375
3.48952800337547 -0.25
3.46788212926853 -0.125
3.4182671672807 0
3.375 0.0822322002840774
3.34545871736632 0.125
3.28868036172976 0.25
3.25 0.298032925065982
3.18895308774862 0.375
3.125 0.458928789370534
3.09040963715946 0.5
3.00300555638917 0.625
3 0.63127918058356
2.95791098688874 0.75
2.9318732955764 0.875
2.90657094248057 1
2.875 1.06420217086569
2.84393611234064 1.125
2.8130985055397 1.25
2.79143009856819 1.375
2.75 1.45530768596151
2.723098658392 1.5
2.68453339116917 1.625
2.625 1.73254305672354
2.60982671355584 1.75
2.56133249007727 1.875
2.5 1.99717309019109
2.49750345161679 2
2.375 2.10781730732239
2.35310251053205 2.125
2.25 2.17975996652553
2.125 2.19198957919611
2 2.21556814480501
1.93296199185075 2.25
1.875 2.28086697216335
1.75 2.30357358986353
1.625 2.31898479566491
1.5 2.33389223535259
1.375 2.37068518720104
1.36532783426629 2.375
1.25 2.41262912943315
1.125 2.42941741305189
1 2.43792866751495
0.875 2.4468787691149
0.75 2.46543362396856
0.649351881141657 2.5
0.625 2.51050867801789
0.5 2.52872898039156
0.386260289334456 2.5
0.375 2.49628501853779
0.25 2.46522428132734
0.125 2.44660193728786
0 2.43206320340719
-0.125 2.41612577622679
-0.25 2.38901362669069
-0.287076118819176 2.375
-0.375 2.3475541108501
-0.5 2.28810753123523
-0.542551952091263 2.25
-0.625 2.18980550433688
-0.714593884779696 2.125
-0.75 2.09364407690168
-0.875 2.03458503379678
-0.913936763414562 2
-1 1.93765139749881
-1.08686470911619 1.875
-1.125 1.8363320247645
-1.21598553721067 1.75
-1.25 1.65300465952785
-1.26122969354883 1.625
-1.29795208356104 1.5
-1.32575662951551 1.375
-1.36168782321747 1.25
-1.375 1.21409528065532
-1.40478834889305 1.125
-1.43286593683526 1
-1.45861017256688 0.875
-1.49527114236616 0.75
-1.5 0.737569135398808
-1.53548417068991 0.625
-1.5620413599621 0.5
-1.58836223116089 0.375
-1.625 0.257618108966833
-1.62798740979053 0.25
-1.66513869134622 0.125
-1.69083743340602 0
-1.7182569055411 -0.125
-1.72859782437094 -0.25
-1.66313001493562 -0.375
-1.625 -0.439627388816383
-1.58921934298172 -0.5
-1.52392991433066 -0.625
-1.5 -0.664527995014433
-1.45070212525375 -0.75
-1.375 -0.832700989777413
-1.25 -0.783382126731517
-1.18297209912545 -0.75
-1.125 -0.720836563493602
-1 -0.667424769977915
-0.912841083223898 -0.625
-0.875 -0.605550348709267
-0.75 -0.551170459732125
-0.642345288575457 -0.5
-0.625 -0.49090111819488
-0.5 -0.434748335353909
-0.375 -0.377013390840863
-0.371209741934317 -0.375
-0.25 -0.318285448864871
-0.125 -0.262855422299672
-0.100318700301645 -0.25
0 -0.201908297946595
0.125 -0.147963292862887
0.170013784111231 -0.125
0.25 -0.0857444653657195
0.375 -0.0324859238719083
0.440086883749561 0
0.5 0.030075586218543
0.625 0.0834355721603634
0.710198562416244 0.125
0.75 0.145415769083476
0.875 0.19966701315959
0.980645759483219 0.25
1 0.260133197071599
1.02144183301482 0.25
1.125 0.184661720364653
1.20411828154052 0.125
1.25 0.089938044042373
1.37133829028584 0
1.375 -0.00284113126497147
1.48335866950469 -0.125
1.44179301464802 -0.25
1.39852841627856 -0.375
1.375 -0.43328380980406
1.34828202767385 -0.5
1.30535113424907 -0.625
1.26009543417943 -0.75
1.25 -0.774245533072501
1.21096496564203 -0.875
1.16873843101878 -1
1.125 -1.11443052455303
1.12054712342621 -1.125
1.07420841333337 -1.25
1.03167738656015 -1.375
1 -1.45512836392322
0.981658541550261 -1.5
0.937731838851942 -1.625
0.893880034525524 -1.75
0.875 -1.77802892066166
0.80908844808683 -1.875
0.75 -1.93566917552328
0.687369405853835 -2
0.625 -2.0640608044672
0.565650320775444 -2.125
0.5 -2.19245488764098
0.443935884467381 -2.25
0.375 -2.32085692187995
0.322232181031575 -2.375
0.25 -2.44927259090199
0.125 -2.49737060034072
0 -2.48426001508006
-0.125 -2.42658814430045
-0.21484102015654 -2.375
-0.25 -2.35177559833706
-0.375 -2.29656937916899
-0.453490754186866 -2.25
-0.5 -2.22001950294495
-0.625 -2.16625540048164
-0.692436796726964 -2.125
-0.75 -2.08886607827366
-0.875 -2.03554722552096
-0.931474184015233 -2
-1 -1.95820159302756
-1.125 -1.9043394948
-1.17040030789875 -1.875
-1.25 -1.82792118578396
-1.375 -1.77251671800304
-1.40900905366776 -1.75
-1.5 -1.69792660174735
-1.625 -1.63995271840509
-1.75 -1.66085043446252
-1.875 -1.68067879595705
-2 -1.64639122759145
-2.03272740173138 -1.625
-2.125 -1.55910867487526
-2.206753190884 -1.5
-2.25 -1.46737204920342
-2.31647967133607 -1.375
-2.375 -1.28105052803063
-2.39440103647271 -1.25
-2.43263930553373 -1.125
-2.46287802132902 -1
-2.5 -0.920108298036935
-2.5233418095053 -0.875
-2.58302227518198 -0.75
-2.625 -0.707955714030039
-2.70772261386754 -0.625
-2.75 -0.582655332393834
-2.83242388652547 -0.5
-2.875 -0.457355912993384
-2.957126080687 -0.375
-3 -0.323758069565554
-3.06520693475086 -0.25
-3.10695699051068 -0.125
-3.1096529079945 0
-3.11240301261281 0.125
-3.11521136925304 0.25
-3.11808027059171 0.375
-3.12101317792986 0.5
-3.12401418732356 0.625
-3.125 0.665436985989093
-3.12705314332576 0.75
-3.13002939933598 0.875
-3.13293969963505 1
-3.135786453705 1.125
-3.13660657419678 1.25
-3.125 1.27403118950262
-3.0851154053988 1.375
-3.03996824464314 1.5
-3 1.58469407486973
-2.97907360477639 1.625
-2.96498574367069 1.75
-3 1.86761634780723
-3.00263878588597 1.875
-3 1.88207664539524
-2.96407073439874 2
-2.9049836439193 2.125
-2.875 2.1704315079574
-2.82683100997326 2.25
-2.76523889328733 2.375
-2.75 2.39728961245654
-2.69130550299914 2.5
-2.625 2.62153309289177
-2.62257568111717 2.625
-2.55603408472316 2.75
-2.5 2.84655471185063
-2.44712693920517 2.875
-2.375 2.91140634290775
-2.25 2.96131809050936
-2.16402710141652 3
-2.125 3.01835944837195
-2 3.07045941543308
-1.87957485890283 3.125
-1.875 3.12730082862198
-1.75 3.18346209104288
-1.625 3.23793858124525
-1.60064404691256 3.25
-1.5 3.29661753151314
-1.375 3.34959688914885
-1.3224774107792 3.375
-1.25 3.40944198678877
-1.125 3.46202920272104
-1.04451810004731 3.5
-1 3.52168025606192
-0.875 3.57497344550835
-0.75 3.62495656507187
-0.749894594187622 3.625
-0.625 3.67000304092098
-0.5 3.70992279764492
-0.390413864214527 3.75
-0.375 3.75614783824892
-0.25 3.79858539602897
-0.125 3.82564175466758
0 3.84451197816561
0.125 3.86901048198773
0.139120826681427 3.875
0.25 3.9161758467375
0.375 3.95356859629152
0.5 3.99858624128117
0.503291356663576 4
0.625 4.04447621241851
0.75 4.0818322477902
0.867368803645107 4.125
0.875 4.1282616044765
1 4.17271747791307
1.125 4.21015908893532
1.23160746048773 4.25
1.25 4.25776150380216
1.375 4.27001067926724
1.4267254690509 4.25
1.5 4.21368344749795
1.625 4.15839302674475
1.69200226741064 4.125
1.75 4.0958658465614
1.875 4.04046584874552
1.95730923523559 4
2 3.97827284528799
2.125 3.92239072814117
2.2227491171944 3.875
2.25 3.86095371389854
2.375 3.75391291575801
2.3785620214521 3.75
2.4872580130014 3.625
2.5 3.61096543889488
2.59722079655685 3.5
2.625 3.46924972827373
2.70812131963226 3.375
2.75 3.32839152558092
2.81957869552443 3.25
2.875 3.18518051038035
2.92114472962653 3.125
2.99464900519041 3
3 2.9920923363034
3.0706778715269 2.875
3.125 2.79511789487272
3.15777864910093 2.75
3.2403640802851 2.625
3.25 2.6120677142946
3.32641477367824 2.5
3.375 2.43169990573753
3.41577112081344 2.375
3.4999659249129 2.25
3.5 2.24995465887251
3.5841744357344 2.125
3.625 2.06389901514056
3.66742137419561 2
3.74075028082975 1.875
3.75 1.86124325806626
3.81786551451673 1.75
3.875 1.65829191449225
3.89701044458516 1.625
3.96896148942461 1.5
4 1.4533117541601
4.05030189556529 1.375
4.125 1.25731496546474
4.13016289996234 1.25
4.20061281442262 1.125
4.24253799865664 1
4.25 0.980593066956253
4.2857712920201 0.875
4.31494769950302 0.75
4.33946478488433 0.625
4.36896935607735 0.5
4.375 0.47804969976031
4.40107284444896 0.375
4.42678439503047 0.25
4.44258406095701 0.125
4.4467310526885 0
4.45091251518778 -0.125
4.4551443135451 -0.25
4.45944215122555 -0.375
4.46382192058744 -0.5
4.46770515828669 -0.625
4.46536052286264 -0.75
4.45733971715726 -0.875
4.44952743363342 -1
4.44184181336392 -1.125
4.43420186606636 -1.25
4.42652719935809 -1.375
4.45196717796571 -1.5
4.49949753410516 -1.625
4.49158492641182 -1.75
4.46397474110971 -1.875
4.43924796438666 -2
4.4097856251329 -2.125
4.375 -2.22543130520267
4.36470182196945 -2.25
4.29636302430823 -2.375
4.25 -2.42334702848121
4.17671644880933 -2.5
4.125 -2.55396123153077
4.0570419549598 -2.625
4 -2.68455331648721
3.93735298513752 -2.75
3.875 -2.81513760938666
3.81766390848034 -2.875
3.75 -2.94572875775398
3.6979881750479 -3
3.625 -3.07634139805132
3.57833976151413 -3.125
3.5 -3.20699060356164
3.45873322677446 -3.25
3.44502788904493 -3.375
3.49678891743053 -3.5
3.4194589664764 -3.625
3.375 -3.67103808521776
3.29894746374395 -3.75
3.25 -3.80070399741393
3.17841395917938 -3.875
3.125 -3.93035118926323
3.0578661041305 -4
3 -4.05998699227266
2.9373110608498 -4.125
2.875 -4.18764823653782
2.8140059338891 -4.25
2.75 -4.30425554246022
2.65491319577512 -4.375
2.625 -4.39811488880415
2.5 -4.48506162611872
2.47102498786786 -4.5
2.375 -4.54698773011584
2.25 -4.60390444182009
2.20870724322087 -4.625
2.125 -4.66636945316835
2 -4.72290745115068
1.94647195049609 -4.75
1.875 -4.7856696705984
1.75 -4.84204751710135
1.68427149828713 -4.875
1.625 -4.90486612616206
1.5 -4.96130180805244
1.42205862160021 -5
1.375 -5.02393646690153
1.25 -5.08064785801396
1.15978589456813 -5.125
1.125 -5.14285782820717
1 -5.20006426199625
0.897406199871159 -5.25
0.875 -5.26160661557623
0.75 -5.31952899607363
0.634871166673331 -5.375
0.625 -5.3797622389481
0.5 -5.4220744765722
0.375 -5.44698325678661
0.25 -5.47098785241832
0.125 -5.49397313773195
0.0957377615689479 -5.5
0 -5.51872667871104
-0.125 -5.53951198184816
-0.25 -5.55803888414903
-0.375 -5.57612760246539
-0.5 -5.59555504698887
-0.625 -5.61822965687951
-0.661408514845451 -5.625
-0.75 -5.64103320694318
-0.875 -5.63580141092193
-1 -5.62832472785193
-1.03445093241838 -5.625
-1.125 -5.61615107094768
-1.25 -5.58814167753109
-1.375 -5.54595108720844
-1.48595517095944 -5.5
-1.5 -5.49346438567623
-1.625 -5.44433730180349
-1.75 -5.39859287052949
-1.80215040715988 -5.375
-1.875 -5.34226525468554
-2 -5.29196814076124
-2.08958400429588 -5.25
-2.125 -5.23228632873428
-2.25 -5.17883682328004
-2.34964645230383 -5.125
-2.375 -5.10944895188033
-2.5 -5.03111954438489
-2.54412510138456 -5
-2.625 -4.94509792078524
-2.75 -4.88892128625918
-2.79666955557535 -4.875
-2.875 -4.84945881948403
-3 -4.80617356770252
-3.11252599253456 -4.75
-3.125 -4.74214913576841
-3.25 -4.6688457440865
-3.32180685668207 -4.625
-3.375 -4.59219713988061
-3.5 -4.51964604447592
-3.53150565238814 -4.5
-3.625 -4.43990494995363
-3.72084661962761 -4.375
-3.75 -4.35420067908291
-3.875 -4.26930473338988
-3.90203742991955 -4.25
-4 -4.18197487959173
-4.08150585376138 -4.125
-4.125 -4.0941364935139
-4.25 -4.00893595522744
-4.25894614751514 -4
-4.375 -3.88689118704991
-4.38597623472858 -3.875
-4.49891098372973 -3.75
-4.5 -3.74882207250579
-4.61193862064034 -3.625
-4.625 -3.61084488677337
-4.72545323758965 -3.5
-4.75 -3.47334401869993
-4.83934062684471 -3.375
-4.875 -3.33619517323229
-4.95349246180435 -3.25
-5 -3.19927966352848
-5.06298269008161 -3.125
-5.09200849846208 -3
-5.11216857044246 -2.875
-5.125 -2.80250642106629
-5.13499077665101 -2.75
-5.21243917556754 -2.625
-5.25 -2.58972003872071
-5.34616779557138 -2.5
-5.375 -2.47289347476528
-5.48003777774769 -2.375
-5.5 -2.35621556605456
-5.60516670758357 -2.25
-5.625 -2.2040685568304
-5.65238024658633 -2.125
-5.69143248367576 -2
-5.73115407161488 -1.875
-5.75 -1.82144156592766
-5.77485885574287 -1.75
-5.8140819421552 -1.625
-5.85357412196198 -1.5
-5.875 -1.43882010090332
-5.89731361756097 -1.375
-5.93673216515345 -1.25
-5.97602028791296 -1.125
-6 -1.05619941826073
-6.01974289793154 -1
-6.05938230314333 -0.875
-6.09847222548763 -0.75
-6.11480264230565 -0.625
-6.12398351583743 -0.5
-6.125 -0.486581027916389
-6.13326979719922 -0.375
-6.14207380728108 -0.25
-6.1504685594962 -0.125
-6.15852957887788 0
-6.16632950026093 0.125
-6.16790831732038 0.25
-6.17705258010382 0.375
-6.18974034537802 0.5
-6.20247994900715 0.625
-6.21556511521183 0.75
-6.22929801746078 0.875
-6.24399568216749 1
-6.25 1.04827783366604
-6.25945386411464 1.125
-6.2739028761468 1.25
-6.29117278045468 1.375
-6.30997726222876 1.5
-6.31395728527646 1.625
-6.31794037666032 1.75
-6.32193550537395 1.875
-6.32295434655423 2
-6.26471145967328 2.125
-6.25 2.14451727199097
-6.18199407910417 2.25
-6.125 2.33277304807812
-6.09410329346067 2.375
-6.02176971364954 2.5
-6 2.53362514665933
-5.94566410992575 2.625
-5.875 2.74699181975942
-5.87300907831003 2.75
-5.8073181794468 2.875
-5.75 2.97576455712273
-5.73485206307044 3
-5.66918669022605 3.125
-5.625 3.19801114621459
-5.59253049818156 3.25
-5.52839893697202 3.375
-5.5 3.42002900160855
-5.45212557818044 3.5
-5.38541425168812 3.625
-5.375 3.64092174594827
-5.3126630282747 3.75
-5.25 3.85976976898124
-5.24003037248547 3.875
-5.17321100346271 4
-5.125 4.08061517120302
-5.09698260339324 4.125
-5.03283842906216 4.25
-5 4.30262781886528
-4.95615651806256 4.375
-4.89055406297179 4.5
-4.875 4.52400343654177
-4.81647295027745 4.625
-4.75 4.73864326758392
-4.73948545165905 4.75
-4.62674855468736 4.875
-4.625 4.87688558276742
-4.51383735009938 5
-4.5 5.01495535336833
-4.40034059246284 5.125
-4.375 5.15245310720074
-4.28639641510041 5.25
-4.25 5.28952857617737
-4.1721379730253 5.375
-4.125 5.42632772436337
-4.05769533814411 5.5
-4 5.56299287346344
-3.94319434303972 5.625
-3.875 5.6996638962747
-3.82876212838609 5.75
-3.75 5.8364809011847
-3.71361881189413 5.875
-3.625 5.94335110343966
-3.52619453972915 6
-3.5 6.0161936152117
-3.375 6.08286576980252
-3.30368568695712 6.125
-3.25 6.1559616288721
-3.125 6.20647993139519
-3.01442609259129 6.25
-3 6.25640128010668
-2.875 6.30291381125511
-2.75 6.34492612859178
-2.67476806367275 6.375
-2.625 6.39549089366545
-2.5 6.43073769692011
-2.375 6.46396825407207
-2.26354283280056 6.5
-2.25 6.5048832394724
-2.125 6.54342307773073
-2 6.57627583095173
-1.875 6.61323523543566
-1.84169987752126 6.625
-1.75 6.65534273783295
-1.625 6.68913614948581
-1.5 6.72341679432219
-1.42082291655072 6.75
-1.375 6.76597258402874
-1.25 6.80206158764992
-1.125 6.8350391023339
-1 6.87473531425773
-0.999275144117141 6.875
-0.875 6.91456842532297
-0.75 6.94756588644876
-0.625 6.98356468375198
-0.577777385797637 7
-0.5 7.02615518968052
-0.375 7.06049681176269
-0.25 7.09424152762331
-0.156889703601695 7.125
-0.125 7.13628325292907
0 7.16005700195118
0.125 7.16678235219987
0.25 7.17322587029303
0.375 7.17947525239193
0.5 7.18561571180897
0.625 7.19173018960216
0.75 7.19790241318442
0.875 7.20421622320479
1 7.210757189735
1.125 7.21761461131811
1.25 7.21208228610403
1.375 7.19589369542174
1.5 7.18033151111044
1.625 7.16423461692178
1.75 7.14639937548184
1.875 7.12549362833774
1.87769991529246 7.125
2 7.10442554840097
2.125 7.08648681705355
2.25 7.06441570969593
2.375 7.0166736042385
2.40992326581638 7
2.5 6.96024148171844
2.625 6.91534030896422
2.71660684732735 6.875
2.75 6.85902533157832
2.875 6.81112527027834
3 6.76235616206731
3.0255725543408 6.75
3.125 6.70673120654705
3.25 6.66176670590485
3.32888500971017 6.625
3.375 6.60231603394954
3.5 6.55228151766586
3.61559863546825 6.5
3.625 6.49506154257453
3.75 6.44085466223959
3.875 6.3890796595872
3.90239017514911 6.375
4 6.32961617261028
4.125 6.28060031849813
4.18743256926565 6.25
4.25 6.21319996188299
4.35826021468995 6.125
4.375 6.10909189339209
4.49185291432062 6
4.5 5.99224877820876
4.625 5.87574657577612
4.62578398675161 5.875
4.75 5.75918396113149
4.75965485885685 5.75
4.875 5.64228643035303
4.8931937966543 5.625
5 5.52510447368302
5.02645416811875 5.5
5.125 5.40768845391194
5.15948852793769 5.375
5.25 5.29008436461337
5.29234645584783 5.25
5.375 5.17233924758994
5.42507782733806 5.125
5.5 5.04737605842738
5.54083665109729 5
5.625 4.88816199123236
5.63554354073678 4.875
5.73034162924915 4.75
5.75 4.72735892846032
5.83775647598832 4.625
5.875 4.58259375753846
5.94639036531299 4.5
6 4.43851039802467
6.05532660405317 4.375
6.125 4.29446111871667
6.16401869665012 4.25
6.25 4.1497999563593
6.27191403938206 4.125
6.375 4.00385746553988
6.37843008244481 4
6.48438196633327 3.875
6.5 3.8573652822895
6.5837984755868 3.75
6.625 3.68914919285477
6.66533899268152 3.625
6.73612979295894 3.5
6.75 3.47886772147119
6.81247932617161 3.375
6.875 3.27105412316216
6.88881984001107 3.25
6.95961769800518 3.125
7 3.06077664263341
7.0383574186561 3
7.10886233041006 2.875
7.125 2.85033465489461
7.18559503563107 2.75
7.25 2.64249090188946
7.26151711716023 2.625
7.33069553583761 2.5
7.375 2.42535578335856
7.40570826414155 2.375
7.45196704294284 2.25
7.48094091774739 2.125
7.5 2.05420246485478
7.51479056677778 2
7.54438181405805 1.875
7.57119727228431 1.75
7.59934519148052 1.625
7.625 1.52756268678211
7.6326819586955 1.5
7.66342850179191 1.375
7.69048768564301 1.25
7.71800420093576 1.125
7.75 1.00068082235179
7.75019367555579 1
7.78230872945523 0.875
7.80979879910964 0.75
7.83687497558068 0.625
7.86768539071246 0.5
7.875 0.473782902366922
7.90097979169489 0.375
7.93040001732989 0.25
7.95480836128031 0.125
7.98104992288544 0
7.98229861218494 -0.125
7.96287752256053 -0.25
7.94485599321622 -0.375
7.92723999975536 -0.5
7.90905802736438 -0.625
7.88930791378594 -0.75
7.875 -0.831858621269484
7.86730826849157 -0.875
7.84685506100436 -1
7.82829668754408 -1.125
7.81060954891386 -1.25
7.79281802185664 -1.375
7.75 -1.42249562128305
7.68083712083098 -1.5
7.72875586772104 -1.625
7.75 -1.65721437049021
7.80819483933724 -1.75
7.875 -1.8579217158029
7.88638740354361 -1.875
8 -1.96274984965271
8.0522651101863 -2
8.125 -2.0352187724822
8.25 -2.06964182277755
8.375 -2.11530042690037
8.39239175114208 -2.125
8.5 -2.17158404377581
8.625 -2.20430527160238
8.72946655303874 -2.25
8.75 -2.2613790598952
8.875 -2.306136552603
9 -2.34131742937983
9.05610043630643 -2.375
9.125 -2.41460060345911
9.25 -2.45509020705623
9.33115375950771 -2.5
9.375 -2.52743146348904
9.5 -2.57116320749112
9.60760312687871 -2.625
9.625 -2.63657563544727
9.75 -2.68814702083827
9.875 -2.74150312623263
9.88765743323828 -2.75
10 -2.80519867278243
10 -2.75
10 -2.625
10 -2.5
10 -2.375
10 -2.25
10 -2.125
10 -2
10 -1.875
10 -1.75
10 -1.625
10 -1.5
10 -1.375
10 -1.25
10 -1.125
10 -1
10 -0.875
10 -0.75
10 -0.625
10 -0.5
10 -0.375
10 -0.25
10 -0.125
10 0
10 0.125
10 0.25
10 0.375
10 0.5
10 0.625
10 0.75
10 0.875
10 1
10 1.125
10 1.25
10 1.375
10 1.5
10 1.625
10 1.75
10 1.875
10 2
10 2.125
10 2.25
10 2.375
10 2.5
10 2.625
10 2.75
10 2.875
10 3
10 3.125
10 3.25
10 3.375
10 3.5
10 3.625
10 3.75
10 3.875
10 4
10 4.125
10 4.25
10 4.375
10 4.5
10 4.625
10 4.75
10 4.875
10 5
10 5.125
10 5.25
10 5.375
10 5.5
10 5.625
10 5.75
10 5.875
10 6
10 6.125
10 6.25
10 6.375
10 6.5
10 6.625
10 6.75
10 6.875
10 7
10 7.125
10 7.25
10 7.375
10 7.5
10 7.625
10 7.75
10 7.875
10 8
10 8.125
10 8.25
10 8.375
10 8.5
10 8.625
10 8.75
10 8.875
10 9
10 9.125
10 9.25
10 9.375
10 9.5
10 9.625
10 9.75
10 9.875
10 10
9.875 10
9.75 10
9.625 10
9.5 10
9.375 10
9.25 10
9.125 10
9 10
8.875 10
8.75 10
8.625 10
8.5 10
8.375 10
8.25 10
8.125 10
8 10
7.875 10
7.75 10
7.625 10
7.5 10
7.375 10
7.25 10
7.125 10
7 10
6.875 10
6.75 10
6.625 10
6.5 10
6.375 10
6.25 10
6.125 10
6 10
5.875 10
5.75 10
5.625 10
5.5 10
5.375 10
5.25 10
5.125 10
5 10
4.875 10
4.75 10
4.625 10
4.5 10
4.375 10
4.25 10
4.125 10
4 10
3.875 10
3.75 10
3.625 10
3.5 10
3.375 10
3.25 10
3.125 10
3 10
2.875 10
2.75 10
2.625 10
2.5 10
2.375 10
2.25 10
2.125 10
2 10
1.875 10
1.75 10
1.625 10
1.5 10
1.375 10
1.25 10
1.125 10
1 10
0.875 10
0.75 10
0.625 10
0.5 10
0.375 10
0.25 10
0.125 10
0 10
-0.125 10
-0.25 10
-0.375 10
-0.5 10
-0.625 10
-0.75 10
-0.875 10
-1 10
-1.125 10
-1.25 10
-1.375 10
-1.5 10
-1.625 10
-1.75 10
-1.875 10
-2 10
-2.125 10
-2.25 10
-2.375 10
-2.5 10
-2.625 10
-2.75 10
-2.875 10
-3 10
-3.125 10
-3.25 10
-3.375 10
-3.5 10
-3.625 10
-3.75 10
-3.875 10
-4 10
-4.125 10
-4.25 10
-4.375 10
-4.5 10
-4.625 10
-4.75 10
-4.875 10
-5 10
-5.125 10
-5.25 10
-5.375 10
-5.5 10
-5.625 10
-5.75 10
-5.875 10
-6 10
-6.125 10
-6.25 10
-6.375 10
-6.5 10
-6.625 10
-6.75 10
-6.875 10
-7 10
-7.125 10
-7.25 10
-7.375 10
-7.5 10
-7.625 10
-7.75 10
-7.875 10
-8 10
-8.125 10
-8.25 10
-8.375 10
-8.5 10
-8.625 10
-8.75 10
-8.875 10
-9 10
-9.125 10
-9.25 10
-9.375 10
-9.5 10
-9.625 10
-9.75 10
-9.875 10
-10 10
-10 9.875
-10 9.75
-10 9.625
-10 9.5
-10 9.375
-10 9.25
-10 9.125
-10 9
-10 8.875
-10 8.75
-10 8.625
-10 8.5
-10 8.375
-10 8.25
-10 8.125
-10 8
-10 7.875
-10 7.75
-10 7.625
-10 7.5
-10 7.375
-10 7.25
-10 7.125
-10 7
-10 6.875
-10 6.75
-10 6.625
-10 6.5
-10 6.375
-10 6.25
-10 6.125
-10 6
-10 5.875
-10 5.75
-10 5.625
-10 5.5
-10 5.375
-10 5.25
-10 5.125
-10 5
-10 4.875
-10 4.75
-10 4.625
-10 4.5
-10 4.375
-10 4.25
-10 4.125
-10 4
-10 3.875
-10 3.75
-10 3.67415663009353
-9.94991649604832 3.625
-9.875 3.55158116618002
-9.82243890059224 3.5
-9.75 3.42899817471208
-9.69496792157112 3.375
-9.625 3.30640971661968
-9.56750124111004 3.25
-9.5 3.18381706610878
-9.44003895781549 3.125
-9.375 3.06122218964765
-9.31257689097601 3
-9.25 2.93862705907921
-9.18511604667327 2.875
-9.125 2.81252387096935
-9.0650680067073 2.75
-9 2.68057596112999
-8.94778177708096 2.625
-8.875 2.54722569660483
-8.83056305412566 2.5
-8.75 2.42130834797993
-8.70614421767369 2.375
-8.625 2.29964511919573
-8.57760856602806 2.25
-8.5 2.17720792593586
-8.44985087889274 2.125
-8.375 2.05422741408567
-8.32264987135161 2
-8.25 1.93084895834407
-8.19586258120084 1.875
-8.125 1.80716935207241
-8.06744864277452 1.75
-8 1.6852108757934
-7.93744533681289 1.625
-7.94181577014441 1.5
-7.98084064896294 1.375
-8 1.28751222234714
-8.00841602651072 1.25
-8.01507232751586 1.125
-8.01303766998389 1
-8.01095952210128 0.875
-8.008835612463 0.75
-8.00666443205346 0.625
-8.00444338659613 0.5
-8.00164390015541 0.375
-8 0.346304863009046
-7.99454064605993 0.25
-7.98787189811907 0.125
-7.98162331034891 0
-7.97574250964077 -0.125
-7.97018053432054 -0.25
-7.96489107208151 -0.375
-7.95758982202679 -0.5
-7.94085454621548 -0.625
-7.92449848718034 -0.75
-7.90667209668137 -0.875
-7.8853591334817 -1
-7.875 -1.05164477701043
-7.86057266979239 -1.125
-7.84002701369676 -1.25
-7.82259495306993 -1.375
-7.80630454317396 -1.5
-7.7893133732689 -1.625
-7.76970009783737 -1.75
-7.75 -1.800204088972
-7.71590092764556 -1.875
-7.63602443860602 -2
-7.625 -2.01503709834881
-7.55176602202318 -2.125
-7.5 -2.1997751940027
-7.46432318416366 -2.25
-7.38418258933372 -2.375
-7.375 -2.38750001456895
-7.30028255211014 -2.5
-7.25 -2.57244953100079
-7.21275817050189 -2.625
-7.13231616342438 -2.75
-7.125 -2.75993979697944
-7.04879349141745 -2.875
-7 -2.94512808405397
-6.96120451916984 -3
-6.91738321175167 -3.125
-6.8827923251568 -3.25
-6.875 -3.27352016163224
-6.84435872890734 -3.375
-6.81432081684065 -3.5
-6.78479695834945 -3.625
-6.75 -3.74261807028066
-6.7475116215749 -3.75
-6.67855946569524 -3.875
-6.625 -3.93398665145457
-6.56856766887236 -4
-6.5 -4.08071852883853
-6.46180724877771 -4.125
-6.375 -4.22818981985653
-6.3560332352003 -4.25
-6.25200572605314 -4.375
-6.25 -4.3772922337369
-6.1476125484229 -4.5
-6.125 -4.52604049008579
-6.0416001837254 -4.625
-6 -4.67330882330885
-5.93473965751226 -4.75
-5.875 -4.82000147779082
-5.82776707852882 -4.875
-5.75 -4.96699801039573
-5.72141381945873 -5
-5.625 -5.1151925696055
-5.61643781569268 -5.125
-5.5 -5.21178773265003
-5.43346849008191 -5.25
-5.375 -5.27930203763431
-5.25 -5.32672231790015
-5.14521482208627 -5.375
-5.125 -5.38575648203722
-5 -5.43749561066726
-4.875 -5.48923045382504
-4.85476004621396 -5.5
-4.75 -5.56604139798577
-4.685958056196 -5.625
-4.625 -5.68238543774175
-4.55298899004999 -5.75
-4.5 -5.79997346115365
-4.4199398301995 -5.875
-4.375 -5.91745600554201
-4.28674383042258 -6
-4.25 -6.03477124900863
-4.13955668429803 -6.125
-4.125 -6.13765555158569
-4 -6.21614604876649
-3.95050818063022 -6.25
-3.875 -6.30056448382321
-3.76007632776511 -6.375
-3.75 -6.38209107072913
-3.625 -6.46122905837504
-3.56797912532841 -6.5
-3.5 -6.54580957923483
-3.3754922398679 -6.625
-3.375 -6.62533901716089
-3.25 -6.69455394281821
-3.125 -6.71159850752826
-3 -6.72954874205499
-2.875 -6.74980527436545
-2.87424103930016 -6.75
-2.75 -6.78032487335317
-2.625 -6.82016255210898
-2.5 -6.85886895322945
-2.45166764140598 -6.875
-2.375 -6.89998483128722
-2.25 -6.9351467938319
-2.125 -6.96981478702636
-2.03374176929099 -7
-2 -7.01171745375002
};
\path [draw=black, semithick]
(axis cs:-10,3.67415663009353)
--(axis cs:-9.94991649604832,3.625)
--(axis cs:-9.875,3.55158116618002)
--(axis cs:-9.82243890059224,3.5)
--(axis cs:-9.75,3.42899817471208)
--(axis cs:-9.69496792157112,3.375)
--(axis cs:-9.625,3.30640971661968)
--(axis cs:-9.56750124111004,3.25)
--(axis cs:-9.5,3.18381706610878)
--(axis cs:-9.44003895781549,3.125)
--(axis cs:-9.375,3.06122218964765)
--(axis cs:-9.31257689097601,3)
--(axis cs:-9.25,2.93862705907921)
--(axis cs:-9.18511604667327,2.875)
--(axis cs:-9.125,2.81252387096935)
--(axis cs:-9.0650680067073,2.75)
--(axis cs:-9,2.68057596112999)
--(axis cs:-8.94778177708096,2.625)
--(axis cs:-8.875,2.54722569660483)
--(axis cs:-8.83056305412566,2.5)
--(axis cs:-8.75,2.42130834797993)
--(axis cs:-8.70614421767369,2.375)
--(axis cs:-8.625,2.29964511919573)
--(axis cs:-8.57760856602806,2.25)
--(axis cs:-8.5,2.17720792593586)
--(axis cs:-8.44985087889274,2.125)
--(axis cs:-8.375,2.05422741408567)
--(axis cs:-8.32264987135161,2)
--(axis cs:-8.25,1.93084895834407)
--(axis cs:-8.19586258120084,1.875)
--(axis cs:-8.125,1.80716935207241)
--(axis cs:-8.06744864277452,1.75)
--(axis cs:-8,1.6852108757934)
--(axis cs:-7.93744533681289,1.625)
--(axis cs:-7.94181577014441,1.5)
--(axis cs:-7.98084064896294,1.375)
--(axis cs:-8,1.28751222234714)
--(axis cs:-8.00841602651072,1.25)
--(axis cs:-8.01507232751586,1.125)
--(axis cs:-8.01303766998389,1)
--(axis cs:-8.01095952210128,0.875)
--(axis cs:-8.008835612463,0.75)
--(axis cs:-8.00666443205346,0.625)
--(axis cs:-8.00444338659613,0.5)
--(axis cs:-8.00164390015541,0.375)
--(axis cs:-8,0.346304863009046)
--(axis cs:-7.99454064605993,0.25)
--(axis cs:-7.98787189811907,0.125)
--(axis cs:-7.98162331034891,0)
--(axis cs:-7.97574250964077,-0.125)
--(axis cs:-7.97018053432054,-0.25)
--(axis cs:-7.96489107208151,-0.375)
--(axis cs:-7.95758982202679,-0.5)
--(axis cs:-7.94085454621548,-0.625)
--(axis cs:-7.92449848718034,-0.75)
--(axis cs:-7.90667209668137,-0.875)
--(axis cs:-7.8853591334817,-1)
--(axis cs:-7.875,-1.05164477701043)
--(axis cs:-7.86057266979239,-1.125)
--(axis cs:-7.84002701369676,-1.25)
--(axis cs:-7.82259495306993,-1.375)
--(axis cs:-7.80630454317396,-1.5)
--(axis cs:-7.7893133732689,-1.625)
--(axis cs:-7.76970009783737,-1.75)
--(axis cs:-7.75,-1.800204088972)
--(axis cs:-7.71590092764556,-1.875)
--(axis cs:-7.63602443860602,-2)
--(axis cs:-7.625,-2.01503709834881)
--(axis cs:-7.55176602202318,-2.125)
--(axis cs:-7.5,-2.1997751940027)
--(axis cs:-7.46432318416366,-2.25)
--(axis cs:-7.38418258933372,-2.375)
--(axis cs:-7.375,-2.38750001456895)
--(axis cs:-7.30028255211014,-2.5)
--(axis cs:-7.25,-2.57244953100079)
--(axis cs:-7.21275817050189,-2.625)
--(axis cs:-7.13231616342438,-2.75)
--(axis cs:-7.125,-2.75993979697944)
--(axis cs:-7.04879349141745,-2.875)
--(axis cs:-7,-2.94512808405397)
--(axis cs:-6.96120451916984,-3)
--(axis cs:-6.91738321175167,-3.125)
--(axis cs:-6.8827923251568,-3.25)
--(axis cs:-6.875,-3.27352016163224)
--(axis cs:-6.84435872890734,-3.375)
--(axis cs:-6.81432081684065,-3.5)
--(axis cs:-6.78479695834945,-3.625)
--(axis cs:-6.75,-3.74261807028066)
--(axis cs:-6.7475116215749,-3.75)
--(axis cs:-6.67855946569524,-3.875)
--(axis cs:-6.625,-3.93398665145457)
--(axis cs:-6.56856766887236,-4)
--(axis cs:-6.5,-4.08071852883853)
--(axis cs:-6.46180724877771,-4.125)
--(axis cs:-6.375,-4.22818981985653)
--(axis cs:-6.3560332352003,-4.25)
--(axis cs:-6.25200572605314,-4.375)
--(axis cs:-6.25,-4.3772922337369)
--(axis cs:-6.1476125484229,-4.5)
--(axis cs:-6.125,-4.52604049008579)
--(axis cs:-6.0416001837254,-4.625)
--(axis cs:-6,-4.67330882330885)
--(axis cs:-5.93473965751226,-4.75)
--(axis cs:-5.875,-4.82000147779082)
--(axis cs:-5.82776707852882,-4.875)
--(axis cs:-5.75,-4.96699801039573)
--(axis cs:-5.72141381945873,-5)
--(axis cs:-5.625,-5.1151925696055)
--(axis cs:-5.61643781569268,-5.125)
--(axis cs:-5.5,-5.21178773265003)
--(axis cs:-5.43346849008191,-5.25)
--(axis cs:-5.375,-5.27930203763431)
--(axis cs:-5.25,-5.32672231790015)
--(axis cs:-5.14521482208627,-5.375)
--(axis cs:-5.125,-5.38575648203722)
--(axis cs:-5,-5.43749561066726)
--(axis cs:-4.875,-5.48923045382504)
--(axis cs:-4.85476004621396,-5.5)
--(axis cs:-4.75,-5.56604139798577)
--(axis cs:-4.685958056196,-5.625)
--(axis cs:-4.625,-5.68238543774175)
--(axis cs:-4.55298899004999,-5.75)
--(axis cs:-4.5,-5.79997346115365)
--(axis cs:-4.4199398301995,-5.875)
--(axis cs:-4.375,-5.91745600554201)
--(axis cs:-4.28674383042258,-6)
--(axis cs:-4.25,-6.03477124900863)
--(axis cs:-4.13955668429803,-6.125)
--(axis cs:-4.125,-6.13765555158569)
--(axis cs:-4,-6.21614604876649)
--(axis cs:-3.95050818063022,-6.25)
--(axis cs:-3.875,-6.30056448382321)
--(axis cs:-3.76007632776511,-6.375)
--(axis cs:-3.75,-6.38209107072913)
--(axis cs:-3.625,-6.46122905837504)
--(axis cs:-3.56797912532841,-6.5)
--(axis cs:-3.5,-6.54580957923483)
--(axis cs:-3.3754922398679,-6.625)
--(axis cs:-3.375,-6.62533901716089)
--(axis cs:-3.25,-6.69455394281821)
--(axis cs:-3.125,-6.71159850752826)
--(axis cs:-3,-6.72954874205499)
--(axis cs:-2.875,-6.74980527436545)
--(axis cs:-2.87424103930016,-6.75)
--(axis cs:-2.75,-6.78032487335317)
--(axis cs:-2.625,-6.82016255210898)
--(axis cs:-2.5,-6.85886895322945)
--(axis cs:-2.45166764140598,-6.875)
--(axis cs:-2.375,-6.89998483128722)
--(axis cs:-2.25,-6.9351467938319)
--(axis cs:-2.125,-6.96981478702636)
--(axis cs:-2.03374176929099,-7)
--(axis cs:-2,-7.01171745375002)
--(axis cs:-1.875,-7.04711708392614)
--(axis cs:-1.75,-7.05609913974986)
--(axis cs:-1.625,-7.0554978656371)
--(axis cs:-1.5,-7.05146375577073)
--(axis cs:-1.375,-7.04656349936262)
--(axis cs:-1.25,-7.04154529749772)
--(axis cs:-1.125,-7.03637180680154)
--(axis cs:-1,-7.03100496372468)
--(axis cs:-0.875,-7.02540502728814)
--(axis cs:-0.75,-7.01953101432135)
--(axis cs:-0.625,-7.01333879321002)
--(axis cs:-0.5,-7.00678262600132)
--(axis cs:-0.461914774642443,-7)
--(axis cs:-0.375,-6.98426609815875)
--(axis cs:-0.25,-6.9591744907337)
--(axis cs:-0.125,-6.93687034032135)
--(axis cs:0,-6.91448505245523)
--(axis cs:0.125,-6.88914041670781)
--(axis cs:0.184979962001521,-6.875)
--(axis cs:0.25,-6.8597353467274)
--(axis cs:0.375,-6.83457032339677)
--(axis cs:0.5,-6.81224311624306)
--(axis cs:0.625,-6.78988283725146)
--(axis cs:0.75,-6.76461403227515)
--(axis cs:0.812099027916001,-6.75)
--(axis cs:0.875,-6.73516615180664)
--(axis cs:1,-6.70980535666788)
--(axis cs:1.125,-6.68726219682862)
--(axis cs:1.25,-6.66462452888428)
--(axis cs:1.375,-6.63896150916286)
--(axis cs:1.43350489517341,-6.625)
--(axis cs:1.5,-6.60915599312911)
--(axis cs:1.625,-6.58358334922178)
--(axis cs:1.75,-6.55970833811002)
--(axis cs:1.875,-6.52819211763209)
--(axis cs:1.94794306985175,-6.5)
--(axis cs:2,-6.4783509864567)
--(axis cs:2.125,-6.43245245637879)
--(axis cs:2.25,-6.38480389701976)
--(axis cs:2.27245649794907,-6.375)
--(axis cs:2.375,-6.33343133784315)
--(axis cs:2.5,-6.29461323166404)
--(axis cs:2.5654962508228,-6.25)
--(axis cs:2.625,-6.21281230995641)
--(axis cs:2.73138175005472,-6.125)
--(axis cs:2.75,-6.10857152252722)
--(axis cs:2.875,-6.00785535237859)
--(axis cs:2.88386006888778,-6)
--(axis cs:3,-5.90488680681766)
--(axis cs:3.03417478921542,-5.875)
--(axis cs:3.125,-5.79903559097433)
--(axis cs:3.1819862213565,-5.75)
--(axis cs:3.25,-5.69199484558373)
--(axis cs:3.32930975392305,-5.625)
--(axis cs:3.375,-5.58535048558197)
--(axis cs:3.47811960300699,-5.5)
--(axis cs:3.5,-5.48072656127259)
--(axis cs:3.625,-5.37972970559101)
--(axis cs:3.63032623899609,-5.375)
--(axis cs:3.75,-5.27726351253973)
--(axis cs:3.78111618186853,-5.25)
--(axis cs:3.875,-5.17168347975558)
--(axis cs:3.9291327781243,-5.125)
--(axis cs:4,-5.06013772502079)
--(axis cs:4.06153912971638,-5)
--(axis cs:4.125,-4.93751153733398)
--(axis cs:4.18848402952994,-4.875)
--(axis cs:4.25,-4.81441620337222)
--(axis cs:4.31542997729356,-4.75)
--(axis cs:4.375,-4.69132330343246)
--(axis cs:4.44237818658261,-4.625)
--(axis cs:4.5,-4.56823244355522)
--(axis cs:4.56933065211769,-4.5)
--(axis cs:4.625,-4.44514749505182)
--(axis cs:4.69628804777469,-4.375)
--(axis cs:4.75,-4.32206709830947)
--(axis cs:4.82325229534511,-4.25)
--(axis cs:4.875,-4.19899525308831)
--(axis cs:4.95022576900971,-4.125)
--(axis cs:5,-4.07593234815964)
--(axis cs:5.07720873634863,-4)
--(axis cs:5.125,-3.9528798765454)
--(axis cs:5.20420366629692,-3.875)
--(axis cs:5.25,-3.82154779748161)
--(axis cs:5.29662974015808,-3.75)
--(axis cs:5.36572534820579,-3.625)
--(axis cs:5.375,-3.61231527091261)
--(axis cs:5.44269646296835,-3.5)
--(axis cs:5.5,-3.41052427295857)
--(axis cs:5.52530371138979,-3.375)
--(axis cs:5.59210070441323,-3.25)
--(axis cs:5.625,-3.19960895756262)
--(axis cs:5.67239887654499,-3.125)
--(axis cs:5.73118452481204,-3)
--(axis cs:5.75,-2.96229739864447)
--(axis cs:5.79132526295852,-2.875)
--(axis cs:5.84741137038944,-2.75)
--(axis cs:5.875,-2.69512891150514)
--(axis cs:5.9098360066279,-2.625)
--(axis cs:5.94355200223681,-2.5)
--(axis cs:5.96408922852724,-2.375)
--(axis cs:5.98617544556414,-2.25)
--(axis cs:6,-2.21382380985581)
--(axis cs:6.02876181366177,-2.125)
--(axis cs:6.08758681407564,-2)
--(axis cs:6.125,-1.94014250233757)
--(axis cs:6.16574461987057,-1.875)
--(axis cs:6.19717363368925,-1.75)
--(axis cs:6.16540389232644,-1.625)
--(axis cs:6.13115404703218,-1.5)
--(axis cs:6.125,-1.47613316467627)
--(axis cs:6.10049371717375,-1.375)
--(axis cs:6.125,-1.33448113641904)
--(axis cs:6.17447878069146,-1.25)
--(axis cs:6.22823092839283,-1.125)
--(axis cs:6.25,-1.07232940880785)
--(axis cs:6.27940126898993,-1)
--(axis cs:6.3239080303235,-0.875)
--(axis cs:6.37182846911163,-0.75)
--(axis cs:6.375,-0.726841819007488)
--(axis cs:6.39168162809563,-0.625)
--(axis cs:6.375,-0.56984235115391)
--(axis cs:6.35401806446765,-0.5)
--(axis cs:6.31926760949457,-0.375)
--(axis cs:6.28518689039139,-0.25)
--(axis cs:6.25,-0.130130124567455)
--(axis cs:6.24841362162567,-0.125)
--(axis cs:6.21198085474753,0)
--(axis cs:6.1779705883039,0.125)
--(axis cs:6.14301744936399,0.25)
--(axis cs:6.125,0.309697164616791)
--(axis cs:6.10534100761011,0.375)
--(axis cs:6.07050257771731,0.5)
--(axis cs:6.03645647714919,0.625)
--(axis cs:6,0.749459695561535)
--(axis cs:5.99983258933214,0.75)
--(axis cs:5.96324604063993,0.875)
--(axis cs:5.9282880157106,1)
--(axis cs:5.89022713505714,1.125)
--(axis cs:5.875,1.17125661682739)
--(axis cs:5.8494847437572,1.25)
--(axis cs:5.8121313486127,1.375)
--(axis cs:5.77473409433774,1.5)
--(axis cs:5.75,1.5762384281284)
--(axis cs:5.73396750913531,1.625)
--(axis cs:5.69597185045801,1.75)
--(axis cs:5.67587475741353,1.875)
--(axis cs:5.67868124069601,2)
--(axis cs:5.68147950105837,2.125)
--(axis cs:5.65812612725077,2.25)
--(axis cs:5.625,2.30084014792982)
--(axis cs:5.57742093637153,2.375)
--(axis cs:5.5,2.4824640705713)
--(axis cs:5.4850052428878,2.5)
--(axis cs:5.38053489086848,2.625)
--(axis cs:5.375,2.63139269505073)
--(axis cs:5.27543311209849,2.75)
--(axis cs:5.25,2.77954050490083)
--(axis cs:5.16932917313467,2.875)
--(axis cs:5.125,2.92679742571727)
--(axis cs:5.06273404818464,3)
--(axis cs:5,3.07376491005432)
--(axis cs:4.9561450924004,3.125)
--(axis cs:4.875,3.2210369332749)
--(axis cs:4.85006036839654,3.25)
--(axis cs:4.75,3.36921593785495)
--(axis cs:4.7449913677709,3.375)
--(axis cs:4.64050314506846,3.5)
--(axis cs:4.625,3.51795475117975)
--(axis cs:4.53484215757772,3.625)
--(axis cs:4.5,3.66558708375806)
--(axis cs:4.42843337052674,3.75)
--(axis cs:4.375,3.80899562484004)
--(axis cs:4.31171429422328,3.875)
--(axis cs:4.25,3.9375599803056)
--(axis cs:4.18840411187265,4)
--(axis cs:4.125,4.06120340775378)
--(axis cs:4.05369283141196,4.125)
--(axis cs:4,4.17112376523802)
--(axis cs:3.90710127902803,4.25)
--(axis cs:3.875,4.27774176170684)
--(axis cs:3.7596857135429,4.375)
--(axis cs:3.75,4.38341771970908)
--(axis cs:3.625,4.48820645073591)
--(axis cs:3.6114173057548,4.5)
--(axis cs:3.5,4.59407911741471)
--(axis cs:3.46418441940546,4.625)
--(axis cs:3.375,4.70080770248314)
--(axis cs:3.31767475290198,4.75)
--(axis cs:3.25,4.80789696107222)
--(axis cs:3.17130530927674,4.875)
--(axis cs:3.125,4.91486134913332)
--(axis cs:3.02449664952014,5)
--(axis cs:3,5.02121202885077)
--(axis cs:2.87665743889196,5.125)
--(axis cs:2.875,5.12644313513387)
--(axis cs:2.75,5.21276018457086)
--(axis cs:2.65229241412989,5.25)
--(axis cs:2.625,5.25902381360296)
--(axis cs:2.5,5.2945808258602)
--(axis cs:2.375,5.32593000124114)
--(axis cs:2.25,5.35899724859884)
--(axis cs:2.18129646211806,5.375)
--(axis cs:2.125,5.38823961059584)
--(axis cs:2,5.41384214721716)
--(axis cs:1.875,5.43662063543997)
--(axis cs:1.75,5.45929361039146)
--(axis cs:1.625,5.4845686423845)
--(axis cs:1.55888333518714,5.5)
--(axis cs:1.5,5.51382042108454)
--(axis cs:1.375,5.53933513911673)
--(axis cs:1.25,5.56208395293993)
--(axis cs:1.125,5.58478337795649)
--(axis cs:1,5.61014268330452)
--(axis cs:0.936470992449194,5.625)
--(axis cs:0.875,5.63939901384263)
--(axis cs:0.75,5.66482662738774)
--(axis cs:0.625,5.66960855190997)
--(axis cs:0.5,5.64205429019638)
--(axis cs:0.434939774731253,5.625)
--(axis cs:0.375,5.60922210165848)
--(axis cs:0.25,5.58078534670296)
--(axis cs:0.125,5.55503407140171)
--(axis cs:0,5.5281865296106)
--(axis cs:-0.111814914716007,5.5)
--(axis cs:-0.125,5.49639872723998)
--(axis cs:-0.25,5.46591890645409)
--(axis cs:-0.375,5.43961309592247)
--(axis cs:-0.5,5.41361786031374)
--(axis cs:-0.625,5.38411513244231)
--(axis cs:-0.658912551646752,5.375)
--(axis cs:-0.75,5.35163285053931)
--(axis cs:-0.875,5.32423539780063)
--(axis cs:-1,5.29856151904236)
--(axis cs:-1.125,5.27084033693378)
--(axis cs:-1.20552498783521,5.25)
--(axis cs:-1.25,5.23814576145112)
--(axis cs:-1.375,5.20909723670033)
--(axis cs:-1.5,5.18322068827916)
--(axis cs:-1.625,5.15671541581874)
--(axis cs:-1.75,5.12568907068704)
--(axis cs:-1.75245459450298,5.125)
--(axis cs:-1.875,5.08963101164726)
--(axis cs:-2,5.04233579257072)
--(axis cs:-2.10046827004372,5)
--(axis cs:-2.125,4.98896868537979)
--(axis cs:-2.25,4.93941027955541)
--(axis cs:-2.375,4.89050090396398)
--(axis cs:-2.40114650050256,4.875)
--(axis cs:-2.5,4.80608116326327)
--(axis cs:-2.56745597853075,4.75)
--(axis cs:-2.625,4.70157484114614)
--(axis cs:-2.70414613046539,4.625)
--(axis cs:-2.75,4.58052534410404)
--(axis cs:-2.83325544431813,4.5)
--(axis cs:-2.875,4.45949929047433)
--(axis cs:-2.96239204915922,4.375)
--(axis cs:-3,4.33850223639875)
--(axis cs:-3.09156139836171,4.25)
--(axis cs:-3.125,4.21753935722679)
--(axis cs:-3.22076868502399,4.125)
--(axis cs:-3.25,4.09661576564538)
--(axis cs:-3.35001969743195,4)
--(axis cs:-3.375,3.9757368810388)
--(axis cs:-3.47931982749287,3.875)
--(axis cs:-3.5,3.85490814682513)
--(axis cs:-3.6086749755148,3.75)
--(axis cs:-3.625,3.73413523598446)
--(axis cs:-3.73809087097161,3.625)
--(axis cs:-3.75,3.61342354101542)
--(axis cs:-3.86757316474684,3.5)
--(axis cs:-3.875,3.4927787998594)
--(axis cs:-3.99712730733265,3.375)
--(axis cs:-4,3.37142988262276)
--(axis cs:-4.10615044892375,3.25)
--(axis cs:-4.125,3.21483021109457)
--(axis cs:-4.17204568174421,3.125)
--(axis cs:-4.23535768262968,3)
--(axis cs:-4.25,2.97276863780758)
--(axis cs:-4.30102866359487,2.875)
--(axis cs:-4.36461129539457,2.75)
--(axis cs:-4.375,2.73074115506608)
--(axis cs:-4.42999998262315,2.625)
--(axis cs:-4.49391485292913,2.5)
--(axis cs:-4.5,2.48875487526566)
--(axis cs:-4.55896383326533,2.375)
--(axis cs:-4.62091374182271,2.25)
--(axis cs:-4.625,2.24151634835498)
--(axis cs:-4.65579745466244,2.125)
--(axis cs:-4.68204801732082,2)
--(axis cs:-4.70566619870622,1.875)
--(axis cs:-4.75,1.81542816400098)
--(axis cs:-4.78918399550737,1.75)
--(axis cs:-4.875,1.65758680210644)
--(axis cs:-4.90639143379981,1.625)
--(axis cs:-4.94547425445367,1.5)
--(axis cs:-4.94554611532845,1.375)
--(axis cs:-4.94561779288207,1.25)
--(axis cs:-4.93959960896861,1.125)
--(axis cs:-4.93247629926368,1)
--(axis cs:-4.92346916475575,0.875)
--(axis cs:-4.90843044822702,0.75)
--(axis cs:-4.88707961339269,0.625)
--(axis cs:-4.875,0.571678644463011)
--(axis cs:-4.85919940697151,0.5)
--(axis cs:-4.83903322937956,0.375)
--(axis cs:-4.8246291920542,0.25)
--(axis cs:-4.81145552623286,0.125)
--(axis cs:-4.79255210336332,0)
--(axis cs:-4.76391004167929,-0.125)
--(axis cs:-4.75,-0.167535349953856)
--(axis cs:-4.72508254741558,-0.25)
--(axis cs:-4.70063817156599,-0.375)
--(axis cs:-4.6823502270981,-0.5)
--(axis cs:-4.65939919548653,-0.625)
--(axis cs:-4.625,-0.719985052641885)
--(axis cs:-4.61221840060476,-0.75)
--(axis cs:-4.5771426818902,-0.875)
--(axis cs:-4.55440206918357,-1)
--(axis cs:-4.51158870262334,-1.125)
--(axis cs:-4.5,-1.14108806109902)
--(axis cs:-4.43937678488013,-1.25)
--(axis cs:-4.375,-1.3664772074308)
--(axis cs:-4.36792715866659,-1.375)
--(axis cs:-4.29308116196222,-1.5)
--(axis cs:-4.25,-1.5774431900001)
--(axis cs:-4.22171206783067,-1.625)
--(axis cs:-4.17664074653488,-1.75)
--(axis cs:-4.125,-1.85289445097959)
--(axis cs:-4.11072168762516,-1.875)
--(axis cs:-4,-1.9808040202537)
--(axis cs:-3.97604301055757,-2)
--(axis cs:-3.875,-2.06645469429911)
--(axis cs:-3.79044152220852,-2.125)
--(axis cs:-3.75,-2.15649868888941)
--(axis cs:-3.625,-2.22443574536657)
--(axis cs:-3.59266729217094,-2.25)
--(axis cs:-3.5,-2.31656849969017)
--(axis cs:-3.43733326265812,-2.375)
--(axis cs:-3.375,-2.46254778914878)
--(axis cs:-3.34630018480059,-2.5)
--(axis cs:-3.27471325878734,-2.625)
--(axis cs:-3.25,-2.65696654600602)
--(axis cs:-3.18698940232181,-2.75)
--(axis cs:-3.125,-2.84372100754222)
--(axis cs:-3.10105159220489,-2.875)
--(axis cs:-3.03378919020631,-3)
--(axis cs:-3,-3.0472986450756)
--(axis cs:-2.94810294929362,-3.125)
--(axis cs:-2.875,-3.24685536601831)
--(axis cs:-2.8726009141081,-3.25)
--(axis cs:-2.79919018276133,-3.375)
--(axis cs:-2.75,-3.44778716207696)
--(axis cs:-2.71306392880216,-3.5)
--(axis cs:-2.64535067205234,-3.625)
--(axis cs:-2.625,-3.6525275819447)
--(axis cs:-2.56299026849102,-3.75)
--(axis cs:-2.5,-3.84951381508648)
--(axis cs:-2.4831281700803,-3.875)
--(axis cs:-2.4283913502478,-4)
--(axis cs:-2.375,-4.04643941648897)
--(axis cs:-2.25,-4.06482658590883)
--(axis cs:-2.125,-4.08618776660151)
--(axis cs:-2,-4.10710275683379)
--(axis cs:-1.875,-4.11013806459181)
--(axis cs:-1.75,-4.11599982406411)
--(axis cs:-1.625,-4.12253737651833)
--(axis cs:-1.5809788286073,-4.125)
--(axis cs:-1.5,-4.12955287286933)
--(axis cs:-1.375,-4.13608558062856)
--(axis cs:-1.25,-4.14208842801523)
--(axis cs:-1.125,-4.14763878797625)
--(axis cs:-1,-4.15280852909614)
--(axis cs:-0.875,-4.13594058771656)
--(axis cs:-0.839759650451191,-4.125)
--(axis cs:-0.75,-4.09934793793496)
--(axis cs:-0.625,-4.07127780290543)
--(axis cs:-0.5,-4.04784346226266)
--(axis cs:-0.375,-4.04998606186986)
--(axis cs:-0.25,-4.05314562653261)
--(axis cs:-0.125,-4.05625947843097)
--(axis cs:0,-4.0593423952677)
--(axis cs:0.125,-4.06240975181069)
--(axis cs:0.25,-4.06753643679296)
--(axis cs:0.375,-4.07882242136525)
--(axis cs:0.5,-4.06289074898096)
--(axis cs:0.625,-4.01998749257851)
--(axis cs:0.65181381526213,-4)
--(axis cs:0.75,-3.94543954511872)
--(axis cs:0.875,-3.90465233625388)
--(axis cs:0.91633004843323,-3.875)
--(axis cs:1,-3.82487439873405)
--(axis cs:1.125,-3.7874513394164)
--(axis cs:1.17965327901013,-3.75)
--(axis cs:1.25,-3.70500683722849)
--(axis cs:1.375,-3.66882187964788)
--(axis cs:1.43854468143373,-3.625)
--(axis cs:1.47735482324029,-3.5)
--(axis cs:1.5,-3.44544861634376)
--(axis cs:1.54162371463397,-3.375)
--(axis cs:1.625,-3.32093509965412)
--(axis cs:1.74526613754013,-3.25)
--(axis cs:1.75,-3.24642639752277)
--(axis cs:1.875,-3.17514543319282)
--(axis cs:1.95086029608249,-3.125)
--(axis cs:2,-3.0904340542004)
--(axis cs:2.125,-3.02562656625437)
--(axis cs:2.16048720345673,-3)
--(axis cs:2.25,-2.94287339555077)
--(axis cs:2.36301275577194,-2.875)
--(axis cs:2.375,-2.86602997570213)
--(axis cs:2.5,-2.76083887861266)
--(axis cs:2.50931021736719,-2.75)
--(axis cs:2.56946782165308,-2.625)
--(axis cs:2.625,-2.54352050401596)
--(axis cs:2.66017389723009,-2.5)
--(axis cs:2.70643203709491,-2.375)
--(axis cs:2.75,-2.31865083268257)
--(axis cs:2.80016563599909,-2.25)
--(axis cs:2.8509285933802,-2.125)
--(axis cs:2.875,-2.09903789026801)
--(axis cs:2.94803339436889,-2)
--(axis cs:3,-1.90114132426623)
--(axis cs:3.01916082696387,-1.875)
--(axis cs:3.0538581408287,-1.75)
--(axis cs:3.07923735105878,-1.625)
--(axis cs:3.12266338460115,-1.5)
--(axis cs:3.125,-1.49523045091095)
--(axis cs:3.16863485702445,-1.375)
--(axis cs:3.19434228465444,-1.25)
--(axis cs:3.22742781507675,-1.125)
--(axis cs:3.25,-1.07405996631211)
--(axis cs:3.28084169263744,-1)
--(axis cs:3.3103793357144,-0.875)
--(axis cs:3.33762990647613,-0.75)
--(axis cs:3.375,-0.654463761753033)
--(axis cs:3.38873728855615,-0.625)
--(axis cs:3.42612736322112,-0.5)
--(axis cs:3.45125475567991,-0.375)
--(axis cs:3.48952800337547,-0.25)
--(axis cs:3.46788212926853,-0.125)
--(axis cs:3.4182671672807,0)
--(axis cs:3.375,0.0822322002840774)
--(axis cs:3.34545871736632,0.125)
--(axis cs:3.28868036172976,0.25)
--(axis cs:3.25,0.298032925065982)
--(axis cs:3.18895308774862,0.375)
--(axis cs:3.125,0.458928789370534)
--(axis cs:3.09040963715946,0.5)
--(axis cs:3.00300555638917,0.625)
--(axis cs:3,0.63127918058356)
--(axis cs:2.95791098688874,0.75)
--(axis cs:2.9318732955764,0.875)
--(axis cs:2.90657094248057,1)
--(axis cs:2.875,1.06420217086569)
--(axis cs:2.84393611234064,1.125)
--(axis cs:2.8130985055397,1.25)
--(axis cs:2.79143009856819,1.375)
--(axis cs:2.75,1.45530768596151)
--(axis cs:2.723098658392,1.5)
--(axis cs:2.68453339116917,1.625)
--(axis cs:2.625,1.73254305672354)
--(axis cs:2.60982671355584,1.75)
--(axis cs:2.56133249007727,1.875)
--(axis cs:2.5,1.99717309019109)
--(axis cs:2.49750345161679,2)
--(axis cs:2.375,2.10781730732239)
--(axis cs:2.35310251053205,2.125)
--(axis cs:2.25,2.17975996652553)
--(axis cs:2.125,2.19198957919611)
--(axis cs:2,2.21556814480501)
--(axis cs:1.93296199185075,2.25)
--(axis cs:1.875,2.28086697216335)
--(axis cs:1.75,2.30357358986353)
--(axis cs:1.625,2.31898479566491)
--(axis cs:1.5,2.33389223535259)
--(axis cs:1.375,2.37068518720104)
--(axis cs:1.36532783426629,2.375)
--(axis cs:1.25,2.41262912943315)
--(axis cs:1.125,2.42941741305189)
--(axis cs:1,2.43792866751495)
--(axis cs:0.875,2.4468787691149)
--(axis cs:0.75,2.46543362396856)
--(axis cs:0.649351881141657,2.5)
--(axis cs:0.625,2.51050867801789)
--(axis cs:0.5,2.52872898039156)
--(axis cs:0.386260289334456,2.5)
--(axis cs:0.375,2.49628501853779)
--(axis cs:0.25,2.46522428132734)
--(axis cs:0.125,2.44660193728786)
--(axis cs:0,2.43206320340719)
--(axis cs:-0.125,2.41612577622679)
--(axis cs:-0.25,2.38901362669069)
--(axis cs:-0.287076118819176,2.375)
--(axis cs:-0.375,2.3475541108501)
--(axis cs:-0.5,2.28810753123523)
--(axis cs:-0.542551952091263,2.25)
--(axis cs:-0.625,2.18980550433688)
--(axis cs:-0.714593884779696,2.125)
--(axis cs:-0.75,2.09364407690168)
--(axis cs:-0.875,2.03458503379678)
--(axis cs:-0.913936763414562,2)
--(axis cs:-1,1.93765139749881)
--(axis cs:-1.08686470911619,1.875)
--(axis cs:-1.125,1.8363320247645)
--(axis cs:-1.21598553721067,1.75)
--(axis cs:-1.25,1.65300465952785)
--(axis cs:-1.26122969354883,1.625)
--(axis cs:-1.29795208356104,1.5)
--(axis cs:-1.32575662951551,1.375)
--(axis cs:-1.36168782321747,1.25)
--(axis cs:-1.375,1.21409528065532)
--(axis cs:-1.40478834889305,1.125)
--(axis cs:-1.43286593683526,1)
--(axis cs:-1.45861017256688,0.875)
--(axis cs:-1.49527114236616,0.75)
--(axis cs:-1.5,0.737569135398808)
--(axis cs:-1.53548417068991,0.625)
--(axis cs:-1.5620413599621,0.5)
--(axis cs:-1.58836223116089,0.375)
--(axis cs:-1.625,0.257618108966833)
--(axis cs:-1.62798740979053,0.25)
--(axis cs:-1.66513869134622,0.125)
--(axis cs:-1.69083743340602,0)
--(axis cs:-1.7182569055411,-0.125)
--(axis cs:-1.72859782437094,-0.25)
--(axis cs:-1.66313001493562,-0.375)
--(axis cs:-1.625,-0.439627388816383)
--(axis cs:-1.58921934298172,-0.5)
--(axis cs:-1.52392991433066,-0.625)
--(axis cs:-1.5,-0.664527995014433)
--(axis cs:-1.45070212525375,-0.75)
--(axis cs:-1.375,-0.832700989777413)
--(axis cs:-1.25,-0.783382126731517)
--(axis cs:-1.18297209912545,-0.75)
--(axis cs:-1.125,-0.720836563493602)
--(axis cs:-1,-0.667424769977915)
--(axis cs:-0.912841083223898,-0.625)
--(axis cs:-0.875,-0.605550348709267)
--(axis cs:-0.75,-0.551170459732125)
--(axis cs:-0.642345288575457,-0.5)
--(axis cs:-0.625,-0.49090111819488)
--(axis cs:-0.5,-0.434748335353909)
--(axis cs:-0.375,-0.377013390840863)
--(axis cs:-0.371209741934317,-0.375)
--(axis cs:-0.25,-0.318285448864871)
--(axis cs:-0.125,-0.262855422299672)
--(axis cs:-0.100318700301645,-0.25)
--(axis cs:0,-0.201908297946595)
--(axis cs:0.125,-0.147963292862887)
--(axis cs:0.170013784111231,-0.125)
--(axis cs:0.25,-0.0857444653657195)
--(axis cs:0.375,-0.0324859238719083)
--(axis cs:0.440086883749561,0)
--(axis cs:0.5,0.030075586218543)
--(axis cs:0.625,0.0834355721603634)
--(axis cs:0.710198562416244,0.125)
--(axis cs:0.75,0.145415769083476)
--(axis cs:0.875,0.19966701315959)
--(axis cs:0.980645759483219,0.25)
--(axis cs:1,0.260133197071599)
--(axis cs:1.02144183301482,0.25)
--(axis cs:1.125,0.184661720364653)
--(axis cs:1.20411828154052,0.125)
--(axis cs:1.25,0.089938044042373)
--(axis cs:1.37133829028584,0)
--(axis cs:1.375,-0.00284113126497147)
--(axis cs:1.48335866950469,-0.125)
--(axis cs:1.44179301464802,-0.25)
--(axis cs:1.39852841627856,-0.375)
--(axis cs:1.375,-0.43328380980406)
--(axis cs:1.34828202767385,-0.5)
--(axis cs:1.30535113424907,-0.625)
--(axis cs:1.26009543417943,-0.75)
--(axis cs:1.25,-0.774245533072501)
--(axis cs:1.21096496564203,-0.875)
--(axis cs:1.16873843101878,-1)
--(axis cs:1.125,-1.11443052455303)
--(axis cs:1.12054712342621,-1.125)
--(axis cs:1.07420841333337,-1.25)
--(axis cs:1.03167738656015,-1.375)
--(axis cs:1,-1.45512836392322)
--(axis cs:0.981658541550261,-1.5)
--(axis cs:0.937731838851942,-1.625)
--(axis cs:0.893880034525524,-1.75)
--(axis cs:0.875,-1.77802892066166)
--(axis cs:0.80908844808683,-1.875)
--(axis cs:0.75,-1.93566917552328)
--(axis cs:0.687369405853835,-2)
--(axis cs:0.625,-2.0640608044672)
--(axis cs:0.565650320775444,-2.125)
--(axis cs:0.5,-2.19245488764098)
--(axis cs:0.443935884467381,-2.25)
--(axis cs:0.375,-2.32085692187995)
--(axis cs:0.322232181031575,-2.375)
--(axis cs:0.25,-2.44927259090199)
--(axis cs:0.125,-2.49737060034072)
--(axis cs:0,-2.48426001508006)
--(axis cs:-0.125,-2.42658814430045)
--(axis cs:-0.21484102015654,-2.375)
--(axis cs:-0.25,-2.35177559833706)
--(axis cs:-0.375,-2.29656937916899)
--(axis cs:-0.453490754186866,-2.25)
--(axis cs:-0.5,-2.22001950294495)
--(axis cs:-0.625,-2.16625540048164)
--(axis cs:-0.692436796726964,-2.125)
--(axis cs:-0.75,-2.08886607827366)
--(axis cs:-0.875,-2.03554722552096)
--(axis cs:-0.931474184015233,-2)
--(axis cs:-1,-1.95820159302756)
--(axis cs:-1.125,-1.9043394948)
--(axis cs:-1.17040030789875,-1.875)
--(axis cs:-1.25,-1.82792118578396)
--(axis cs:-1.375,-1.77251671800304)
--(axis cs:-1.40900905366776,-1.75)
--(axis cs:-1.5,-1.69792660174735)
--(axis cs:-1.625,-1.63995271840509)
--(axis cs:-1.75,-1.66085043446252)
--(axis cs:-1.875,-1.68067879595705)
--(axis cs:-2,-1.64639122759145)
--(axis cs:-2.03272740173138,-1.625)
--(axis cs:-2.125,-1.55910867487526)
--(axis cs:-2.206753190884,-1.5)
--(axis cs:-2.25,-1.46737204920342)
--(axis cs:-2.31647967133607,-1.375)
--(axis cs:-2.375,-1.28105052803063)
--(axis cs:-2.39440103647271,-1.25)
--(axis cs:-2.43263930553373,-1.125)
--(axis cs:-2.46287802132902,-1)
--(axis cs:-2.5,-0.920108298036935)
--(axis cs:-2.5233418095053,-0.875)
--(axis cs:-2.58302227518198,-0.75)
--(axis cs:-2.625,-0.707955714030039)
--(axis cs:-2.70772261386754,-0.625)
--(axis cs:-2.75,-0.582655332393834)
--(axis cs:-2.83242388652547,-0.5)
--(axis cs:-2.875,-0.457355912993384)
--(axis cs:-2.957126080687,-0.375)
--(axis cs:-3,-0.323758069565554)
--(axis cs:-3.06520693475086,-0.25)
--(axis cs:-3.10695699051068,-0.125)
--(axis cs:-3.1096529079945,0)
--(axis cs:-3.11240301261281,0.125)
--(axis cs:-3.11521136925304,0.25)
--(axis cs:-3.11808027059171,0.375)
--(axis cs:-3.12101317792986,0.5)
--(axis cs:-3.12401418732356,0.625)
--(axis cs:-3.125,0.665436985989093)
--(axis cs:-3.12705314332576,0.75)
--(axis cs:-3.13002939933598,0.875)
--(axis cs:-3.13293969963505,1)
--(axis cs:-3.135786453705,1.125)
--(axis cs:-3.13660657419678,1.25)
--(axis cs:-3.125,1.27403118950262)
--(axis cs:-3.0851154053988,1.375)
--(axis cs:-3.03996824464314,1.5)
--(axis cs:-3,1.58469407486973)
--(axis cs:-2.97907360477639,1.625)
--(axis cs:-2.96498574367069,1.75)
--(axis cs:-3,1.86761634780723)
--(axis cs:-3.00263878588597,1.875)
--(axis cs:-3,1.88207664539524)
--(axis cs:-2.96407073439874,2)
--(axis cs:-2.9049836439193,2.125)
--(axis cs:-2.875,2.1704315079574)
--(axis cs:-2.82683100997326,2.25)
--(axis cs:-2.76523889328733,2.375)
--(axis cs:-2.75,2.39728961245654)
--(axis cs:-2.69130550299914,2.5)
--(axis cs:-2.625,2.62153309289177)
--(axis cs:-2.62257568111717,2.625)
--(axis cs:-2.55603408472316,2.75)
--(axis cs:-2.5,2.84655471185063)
--(axis cs:-2.44712693920517,2.875)
--(axis cs:-2.375,2.91140634290775)
--(axis cs:-2.25,2.96131809050936)
--(axis cs:-2.16402710141652,3)
--(axis cs:-2.125,3.01835944837195)
--(axis cs:-2,3.07045941543308)
--(axis cs:-1.87957485890283,3.125)
--(axis cs:-1.875,3.12730082862198)
--(axis cs:-1.75,3.18346209104288)
--(axis cs:-1.625,3.23793858124525)
--(axis cs:-1.60064404691256,3.25)
--(axis cs:-1.5,3.29661753151314)
--(axis cs:-1.375,3.34959688914885)
--(axis cs:-1.3224774107792,3.375)
--(axis cs:-1.25,3.40944198678877)
--(axis cs:-1.125,3.46202920272104)
--(axis cs:-1.04451810004731,3.5)
--(axis cs:-1,3.52168025606192)
--(axis cs:-0.875,3.57497344550835)
--(axis cs:-0.75,3.62495656507187)
--(axis cs:-0.749894594187622,3.625)
--(axis cs:-0.625,3.67000304092098)
--(axis cs:-0.5,3.70992279764492)
--(axis cs:-0.390413864214527,3.75)
--(axis cs:-0.375,3.75614783824892)
--(axis cs:-0.25,3.79858539602897)
--(axis cs:-0.125,3.82564175466758)
--(axis cs:0,3.84451197816561)
--(axis cs:0.125,3.86901048198773)
--(axis cs:0.139120826681427,3.875)
--(axis cs:0.25,3.9161758467375)
--(axis cs:0.375,3.95356859629152)
--(axis cs:0.5,3.99858624128117)
--(axis cs:0.503291356663576,4)
--(axis cs:0.625,4.04447621241851)
--(axis cs:0.75,4.0818322477902)
--(axis cs:0.867368803645107,4.125)
--(axis cs:0.875,4.1282616044765)
--(axis cs:1,4.17271747791307)
--(axis cs:1.125,4.21015908893532)
--(axis cs:1.23160746048773,4.25)
--(axis cs:1.25,4.25776150380216)
--(axis cs:1.375,4.27001067926724)
--(axis cs:1.4267254690509,4.25)
--(axis cs:1.5,4.21368344749795)
--(axis cs:1.625,4.15839302674475)
--(axis cs:1.69200226741064,4.125)
--(axis cs:1.75,4.0958658465614)
--(axis cs:1.875,4.04046584874552)
--(axis cs:1.95730923523559,4)
--(axis cs:2,3.97827284528799)
--(axis cs:2.125,3.92239072814117)
--(axis cs:2.2227491171944,3.875)
--(axis cs:2.25,3.86095371389854)
--(axis cs:2.375,3.75391291575801)
--(axis cs:2.3785620214521,3.75)
--(axis cs:2.4872580130014,3.625)
--(axis cs:2.5,3.61096543889488)
--(axis cs:2.59722079655685,3.5)
--(axis cs:2.625,3.46924972827373)
--(axis cs:2.70812131963226,3.375)
--(axis cs:2.75,3.32839152558092)
--(axis cs:2.81957869552443,3.25)
--(axis cs:2.875,3.18518051038035)
--(axis cs:2.92114472962653,3.125)
--(axis cs:2.99464900519041,3)
--(axis cs:3,2.9920923363034)
--(axis cs:3.0706778715269,2.875)
--(axis cs:3.125,2.79511789487272)
--(axis cs:3.15777864910093,2.75)
--(axis cs:3.2403640802851,2.625)
--(axis cs:3.25,2.6120677142946)
--(axis cs:3.32641477367824,2.5)
--(axis cs:3.375,2.43169990573753)
--(axis cs:3.41577112081344,2.375)
--(axis cs:3.4999659249129,2.25)
--(axis cs:3.5,2.24995465887251)
--(axis cs:3.5841744357344,2.125)
--(axis cs:3.625,2.06389901514056)
--(axis cs:3.66742137419561,2)
--(axis cs:3.74075028082975,1.875)
--(axis cs:3.75,1.86124325806626)
--(axis cs:3.81786551451673,1.75)
--(axis cs:3.875,1.65829191449225)
--(axis cs:3.89701044458516,1.625)
--(axis cs:3.96896148942461,1.5)
--(axis cs:4,1.4533117541601)
--(axis cs:4.05030189556529,1.375)
--(axis cs:4.125,1.25731496546474)
--(axis cs:4.13016289996234,1.25)
--(axis cs:4.20061281442262,1.125)
--(axis cs:4.24253799865664,1)
--(axis cs:4.25,0.980593066956253)
--(axis cs:4.2857712920201,0.875)
--(axis cs:4.31494769950302,0.75)
--(axis cs:4.33946478488433,0.625)
--(axis cs:4.36896935607735,0.5)
--(axis cs:4.375,0.47804969976031)
--(axis cs:4.40107284444896,0.375)
--(axis cs:4.42678439503047,0.25)
--(axis cs:4.44258406095701,0.125)
--(axis cs:4.4467310526885,0)
--(axis cs:4.45091251518778,-0.125)
--(axis cs:4.4551443135451,-0.25)
--(axis cs:4.45944215122555,-0.375)
--(axis cs:4.46382192058744,-0.5)
--(axis cs:4.46770515828669,-0.625)
--(axis cs:4.46536052286264,-0.75)
--(axis cs:4.45733971715726,-0.875)
--(axis cs:4.44952743363342,-1)
--(axis cs:4.44184181336392,-1.125)
--(axis cs:4.43420186606636,-1.25)
--(axis cs:4.42652719935809,-1.375)
--(axis cs:4.45196717796571,-1.5)
--(axis cs:4.49949753410516,-1.625)
--(axis cs:4.49158492641182,-1.75)
--(axis cs:4.46397474110971,-1.875)
--(axis cs:4.43924796438666,-2)
--(axis cs:4.4097856251329,-2.125)
--(axis cs:4.375,-2.22543130520267)
--(axis cs:4.36470182196945,-2.25)
--(axis cs:4.29636302430823,-2.375)
--(axis cs:4.25,-2.42334702848121)
--(axis cs:4.17671644880933,-2.5)
--(axis cs:4.125,-2.55396123153077)
--(axis cs:4.0570419549598,-2.625)
--(axis cs:4,-2.68455331648721)
--(axis cs:3.93735298513752,-2.75)
--(axis cs:3.875,-2.81513760938666)
--(axis cs:3.81766390848034,-2.875)
--(axis cs:3.75,-2.94572875775398)
--(axis cs:3.6979881750479,-3)
--(axis cs:3.625,-3.07634139805132)
--(axis cs:3.57833976151413,-3.125)
--(axis cs:3.5,-3.20699060356164)
--(axis cs:3.45873322677446,-3.25)
--(axis cs:3.44502788904493,-3.375)
--(axis cs:3.49678891743053,-3.5)
--(axis cs:3.4194589664764,-3.625)
--(axis cs:3.375,-3.67103808521776)
--(axis cs:3.29894746374395,-3.75)
--(axis cs:3.25,-3.80070399741393)
--(axis cs:3.17841395917938,-3.875)
--(axis cs:3.125,-3.93035118926323)
--(axis cs:3.0578661041305,-4)
--(axis cs:3,-4.05998699227266)
--(axis cs:2.9373110608498,-4.125)
--(axis cs:2.875,-4.18764823653782)
--(axis cs:2.8140059338891,-4.25)
--(axis cs:2.75,-4.30425554246022)
--(axis cs:2.65491319577512,-4.375)
--(axis cs:2.625,-4.39811488880415)
--(axis cs:2.5,-4.48506162611872)
--(axis cs:2.47102498786786,-4.5)
--(axis cs:2.375,-4.54698773011584)
--(axis cs:2.25,-4.60390444182009)
--(axis cs:2.20870724322087,-4.625)
--(axis cs:2.125,-4.66636945316835)
--(axis cs:2,-4.72290745115068)
--(axis cs:1.94647195049609,-4.75)
--(axis cs:1.875,-4.7856696705984)
--(axis cs:1.75,-4.84204751710135)
--(axis cs:1.68427149828713,-4.875)
--(axis cs:1.625,-4.90486612616206)
--(axis cs:1.5,-4.96130180805244)
--(axis cs:1.42205862160021,-5)
--(axis cs:1.375,-5.02393646690153)
--(axis cs:1.25,-5.08064785801396)
--(axis cs:1.15978589456813,-5.125)
--(axis cs:1.125,-5.14285782820717)
--(axis cs:1,-5.20006426199625)
--(axis cs:0.897406199871159,-5.25)
--(axis cs:0.875,-5.26160661557623)
--(axis cs:0.75,-5.31952899607363)
--(axis cs:0.634871166673331,-5.375)
--(axis cs:0.625,-5.3797622389481)
--(axis cs:0.5,-5.4220744765722)
--(axis cs:0.375,-5.44698325678661)
--(axis cs:0.25,-5.47098785241832)
--(axis cs:0.125,-5.49397313773195)
--(axis cs:0.0957377615689479,-5.5)
--(axis cs:0,-5.51872667871104)
--(axis cs:-0.125,-5.53951198184816)
--(axis cs:-0.25,-5.55803888414903)
--(axis cs:-0.375,-5.57612760246539)
--(axis cs:-0.5,-5.59555504698887)
--(axis cs:-0.625,-5.61822965687951)
--(axis cs:-0.661408514845451,-5.625)
--(axis cs:-0.75,-5.64103320694318)
--(axis cs:-0.875,-5.63580141092193)
--(axis cs:-1,-5.62832472785193)
--(axis cs:-1.03445093241838,-5.625)
--(axis cs:-1.125,-5.61615107094768)
--(axis cs:-1.25,-5.58814167753109)
--(axis cs:-1.375,-5.54595108720844)
--(axis cs:-1.48595517095944,-5.5)
--(axis cs:-1.5,-5.49346438567623)
--(axis cs:-1.625,-5.44433730180349)
--(axis cs:-1.75,-5.39859287052949)
--(axis cs:-1.80215040715988,-5.375)
--(axis cs:-1.875,-5.34226525468554)
--(axis cs:-2,-5.29196814076124)
--(axis cs:-2.08958400429588,-5.25)
--(axis cs:-2.125,-5.23228632873428)
--(axis cs:-2.25,-5.17883682328004)
--(axis cs:-2.34964645230383,-5.125)
--(axis cs:-2.375,-5.10944895188033)
--(axis cs:-2.5,-5.03111954438489)
--(axis cs:-2.54412510138456,-5)
--(axis cs:-2.625,-4.94509792078524)
--(axis cs:-2.75,-4.88892128625918)
--(axis cs:-2.79666955557535,-4.875)
--(axis cs:-2.875,-4.84945881948403)
--(axis cs:-3,-4.80617356770252)
--(axis cs:-3.11252599253456,-4.75)
--(axis cs:-3.125,-4.74214913576841)
--(axis cs:-3.25,-4.6688457440865)
--(axis cs:-3.32180685668207,-4.625)
--(axis cs:-3.375,-4.59219713988061)
--(axis cs:-3.5,-4.51964604447592)
--(axis cs:-3.53150565238814,-4.5)
--(axis cs:-3.625,-4.43990494995363)
--(axis cs:-3.72084661962761,-4.375)
--(axis cs:-3.75,-4.35420067908291)
--(axis cs:-3.875,-4.26930473338988)
--(axis cs:-3.90203742991955,-4.25)
--(axis cs:-4,-4.18197487959173)
--(axis cs:-4.08150585376138,-4.125)
--(axis cs:-4.125,-4.0941364935139)
--(axis cs:-4.25,-4.00893595522744)
--(axis cs:-4.25894614751514,-4)
--(axis cs:-4.375,-3.88689118704991)
--(axis cs:-4.38597623472858,-3.875)
--(axis cs:-4.49891098372973,-3.75)
--(axis cs:-4.5,-3.74882207250579)
--(axis cs:-4.61193862064034,-3.625)
--(axis cs:-4.625,-3.61084488677337)
--(axis cs:-4.72545323758965,-3.5)
--(axis cs:-4.75,-3.47334401869993)
--(axis cs:-4.83934062684471,-3.375)
--(axis cs:-4.875,-3.33619517323229)
--(axis cs:-4.95349246180435,-3.25)
--(axis cs:-5,-3.19927966352848)
--(axis cs:-5.06298269008161,-3.125)
--(axis cs:-5.09200849846208,-3)
--(axis cs:-5.11216857044246,-2.875)
--(axis cs:-5.125,-2.80250642106629)
--(axis cs:-5.13499077665101,-2.75)
--(axis cs:-5.21243917556754,-2.625)
--(axis cs:-5.25,-2.58972003872071)
--(axis cs:-5.34616779557138,-2.5)
--(axis cs:-5.375,-2.47289347476528)
--(axis cs:-5.48003777774769,-2.375)
--(axis cs:-5.5,-2.35621556605456)
--(axis cs:-5.60516670758357,-2.25)
--(axis cs:-5.625,-2.2040685568304)
--(axis cs:-5.65238024658633,-2.125)
--(axis cs:-5.69143248367576,-2)
--(axis cs:-5.73115407161488,-1.875)
--(axis cs:-5.75,-1.82144156592766)
--(axis cs:-5.77485885574287,-1.75)
--(axis cs:-5.8140819421552,-1.625)
--(axis cs:-5.85357412196198,-1.5)
--(axis cs:-5.875,-1.43882010090332)
--(axis cs:-5.89731361756097,-1.375)
--(axis cs:-5.93673216515345,-1.25)
--(axis cs:-5.97602028791296,-1.125)
--(axis cs:-6,-1.05619941826073)
--(axis cs:-6.01974289793154,-1)
--(axis cs:-6.05938230314333,-0.875)
--(axis cs:-6.09847222548763,-0.75)
--(axis cs:-6.11480264230565,-0.625)
--(axis cs:-6.12398351583743,-0.5)
--(axis cs:-6.125,-0.486581027916389)
--(axis cs:-6.13326979719922,-0.375)
--(axis cs:-6.14207380728108,-0.25)
--(axis cs:-6.1504685594962,-0.125)
--(axis cs:-6.15852957887788,0)
--(axis cs:-6.16632950026093,0.125)
--(axis cs:-6.16790831732038,0.25)
--(axis cs:-6.17705258010382,0.375)
--(axis cs:-6.18974034537802,0.5)
--(axis cs:-6.20247994900715,0.625)
--(axis cs:-6.21556511521183,0.75)
--(axis cs:-6.22929801746078,0.875)
--(axis cs:-6.24399568216749,1)
--(axis cs:-6.25,1.04827783366604)
--(axis cs:-6.25945386411464,1.125)
--(axis cs:-6.2739028761468,1.25)
--(axis cs:-6.29117278045468,1.375)
--(axis cs:-6.30997726222876,1.5)
--(axis cs:-6.31395728527646,1.625)
--(axis cs:-6.31794037666032,1.75)
--(axis cs:-6.32193550537395,1.875)
--(axis cs:-6.32295434655423,2)
--(axis cs:-6.26471145967328,2.125)
--(axis cs:-6.25,2.14451727199097)
--(axis cs:-6.18199407910417,2.25)
--(axis cs:-6.125,2.33277304807812)
--(axis cs:-6.09410329346067,2.375)
--(axis cs:-6.02176971364954,2.5)
--(axis cs:-6,2.53362514665933)
--(axis cs:-5.94566410992575,2.625)
--(axis cs:-5.875,2.74699181975942)
--(axis cs:-5.87300907831003,2.75)
--(axis cs:-5.8073181794468,2.875)
--(axis cs:-5.75,2.97576455712273)
--(axis cs:-5.73485206307044,3)
--(axis cs:-5.66918669022605,3.125)
--(axis cs:-5.625,3.19801114621459)
--(axis cs:-5.59253049818156,3.25)
--(axis cs:-5.52839893697202,3.375)
--(axis cs:-5.5,3.42002900160855)
--(axis cs:-5.45212557818044,3.5)
--(axis cs:-5.38541425168812,3.625)
--(axis cs:-5.375,3.64092174594827)
--(axis cs:-5.3126630282747,3.75)
--(axis cs:-5.25,3.85976976898124)
--(axis cs:-5.24003037248547,3.875)
--(axis cs:-5.17321100346271,4)
--(axis cs:-5.125,4.08061517120302)
--(axis cs:-5.09698260339324,4.125)
--(axis cs:-5.03283842906216,4.25)
--(axis cs:-5,4.30262781886528)
--(axis cs:-4.95615651806256,4.375)
--(axis cs:-4.89055406297179,4.5)
--(axis cs:-4.875,4.52400343654177)
--(axis cs:-4.81647295027745,4.625)
--(axis cs:-4.75,4.73864326758392)
--(axis cs:-4.73948545165905,4.75)
--(axis cs:-4.62674855468736,4.875)
--(axis cs:-4.625,4.87688558276742)
--(axis cs:-4.51383735009938,5)
--(axis cs:-4.5,5.01495535336833)
--(axis cs:-4.40034059246284,5.125)
--(axis cs:-4.375,5.15245310720074)
--(axis cs:-4.28639641510041,5.25)
--(axis cs:-4.25,5.28952857617737)
--(axis cs:-4.1721379730253,5.375)
--(axis cs:-4.125,5.42632772436337)
--(axis cs:-4.05769533814411,5.5)
--(axis cs:-4,5.56299287346344)
--(axis cs:-3.94319434303972,5.625)
--(axis cs:-3.875,5.6996638962747)
--(axis cs:-3.82876212838609,5.75)
--(axis cs:-3.75,5.8364809011847)
--(axis cs:-3.71361881189413,5.875)
--(axis cs:-3.625,5.94335110343966)
--(axis cs:-3.52619453972915,6)
--(axis cs:-3.5,6.0161936152117)
--(axis cs:-3.375,6.08286576980252)
--(axis cs:-3.30368568695712,6.125)
--(axis cs:-3.25,6.1559616288721)
--(axis cs:-3.125,6.20647993139519)
--(axis cs:-3.01442609259129,6.25)
--(axis cs:-3,6.25640128010668)
--(axis cs:-2.875,6.30291381125511)
--(axis cs:-2.75,6.34492612859178)
--(axis cs:-2.67476806367275,6.375)
--(axis cs:-2.625,6.39549089366545)
--(axis cs:-2.5,6.43073769692011)
--(axis cs:-2.375,6.46396825407207)
--(axis cs:-2.26354283280056,6.5)
--(axis cs:-2.25,6.5048832394724)
--(axis cs:-2.125,6.54342307773073)
--(axis cs:-2,6.57627583095173)
--(axis cs:-1.875,6.61323523543566)
--(axis cs:-1.84169987752126,6.625)
--(axis cs:-1.75,6.65534273783295)
--(axis cs:-1.625,6.68913614948581)
--(axis cs:-1.5,6.72341679432219)
--(axis cs:-1.42082291655072,6.75)
--(axis cs:-1.375,6.76597258402874)
--(axis cs:-1.25,6.80206158764992)
--(axis cs:-1.125,6.8350391023339)
--(axis cs:-1,6.87473531425773)
--(axis cs:-0.999275144117141,6.875)
--(axis cs:-0.875,6.91456842532297)
--(axis cs:-0.75,6.94756588644876)
--(axis cs:-0.625,6.98356468375198)
--(axis cs:-0.577777385797637,7)
--(axis cs:-0.5,7.02615518968052)
--(axis cs:-0.375,7.06049681176269)
--(axis cs:-0.25,7.09424152762331)
--(axis cs:-0.156889703601695,7.125)
--(axis cs:-0.125,7.13628325292907)
--(axis cs:0,7.16005700195118)
--(axis cs:0.125,7.16678235219987)
--(axis cs:0.25,7.17322587029303)
--(axis cs:0.375,7.17947525239193)
--(axis cs:0.5,7.18561571180897)
--(axis cs:0.625,7.19173018960216)
--(axis cs:0.75,7.19790241318442)
--(axis cs:0.875,7.20421622320479)
--(axis cs:1,7.210757189735)
--(axis cs:1.125,7.21761461131811)
--(axis cs:1.25,7.21208228610403)
--(axis cs:1.375,7.19589369542174)
--(axis cs:1.5,7.18033151111044)
--(axis cs:1.625,7.16423461692178)
--(axis cs:1.75,7.14639937548184)
--(axis cs:1.875,7.12549362833774)
--(axis cs:1.87769991529246,7.125)
--(axis cs:2,7.10442554840097)
--(axis cs:2.125,7.08648681705355)
--(axis cs:2.25,7.06441570969593)
--(axis cs:2.375,7.0166736042385)
--(axis cs:2.40992326581638,7)
--(axis cs:2.5,6.96024148171844)
--(axis cs:2.625,6.91534030896422)
--(axis cs:2.71660684732735,6.875)
--(axis cs:2.75,6.85902533157832)
--(axis cs:2.875,6.81112527027834)
--(axis cs:3,6.76235616206731)
--(axis cs:3.0255725543408,6.75)
--(axis cs:3.125,6.70673120654705)
--(axis cs:3.25,6.66176670590485)
--(axis cs:3.32888500971017,6.625)
--(axis cs:3.375,6.60231603394954)
--(axis cs:3.5,6.55228151766586)
--(axis cs:3.61559863546825,6.5)
--(axis cs:3.625,6.49506154257453)
--(axis cs:3.75,6.44085466223959)
--(axis cs:3.875,6.3890796595872)
--(axis cs:3.90239017514911,6.375)
--(axis cs:4,6.32961617261028)
--(axis cs:4.125,6.28060031849813)
--(axis cs:4.18743256926565,6.25)
--(axis cs:4.25,6.21319996188299)
--(axis cs:4.35826021468995,6.125)
--(axis cs:4.375,6.10909189339209)
--(axis cs:4.49185291432062,6)
--(axis cs:4.5,5.99224877820876)
--(axis cs:4.625,5.87574657577612)
--(axis cs:4.62578398675161,5.875)
--(axis cs:4.75,5.75918396113149)
--(axis cs:4.75965485885685,5.75)
--(axis cs:4.875,5.64228643035303)
--(axis cs:4.8931937966543,5.625)
--(axis cs:5,5.52510447368302)
--(axis cs:5.02645416811875,5.5)
--(axis cs:5.125,5.40768845391194)
--(axis cs:5.15948852793769,5.375)
--(axis cs:5.25,5.29008436461337)
--(axis cs:5.29234645584783,5.25)
--(axis cs:5.375,5.17233924758994)
--(axis cs:5.42507782733806,5.125)
--(axis cs:5.5,5.04737605842738)
--(axis cs:5.54083665109729,5)
--(axis cs:5.625,4.88816199123236)
--(axis cs:5.63554354073678,4.875)
--(axis cs:5.73034162924915,4.75)
--(axis cs:5.75,4.72735892846032)
--(axis cs:5.83775647598832,4.625)
--(axis cs:5.875,4.58259375753846)
--(axis cs:5.94639036531299,4.5)
--(axis cs:6,4.43851039802467)
--(axis cs:6.05532660405317,4.375)
--(axis cs:6.125,4.29446111871667)
--(axis cs:6.16401869665012,4.25)
--(axis cs:6.25,4.1497999563593)
--(axis cs:6.27191403938206,4.125)
--(axis cs:6.375,4.00385746553988)
--(axis cs:6.37843008244481,4)
--(axis cs:6.48438196633327,3.875)
--(axis cs:6.5,3.8573652822895)
--(axis cs:6.5837984755868,3.75)
--(axis cs:6.625,3.68914919285477)
--(axis cs:6.66533899268152,3.625)
--(axis cs:6.73612979295894,3.5)
--(axis cs:6.75,3.47886772147119)
--(axis cs:6.81247932617161,3.375)
--(axis cs:6.875,3.27105412316216)
--(axis cs:6.88881984001107,3.25)
--(axis cs:6.95961769800518,3.125)
--(axis cs:7,3.06077664263341)
--(axis cs:7.0383574186561,3)
--(axis cs:7.10886233041006,2.875)
--(axis cs:7.125,2.85033465489461)
--(axis cs:7.18559503563107,2.75)
--(axis cs:7.25,2.64249090188946)
--(axis cs:7.26151711716023,2.625)
--(axis cs:7.33069553583761,2.5)
--(axis cs:7.375,2.42535578335856)
--(axis cs:7.40570826414155,2.375)
--(axis cs:7.45196704294284,2.25)
--(axis cs:7.48094091774739,2.125)
--(axis cs:7.5,2.05420246485478)
--(axis cs:7.51479056677778,2)
--(axis cs:7.54438181405805,1.875)
--(axis cs:7.57119727228431,1.75)
--(axis cs:7.59934519148052,1.625)
--(axis cs:7.625,1.52756268678211)
--(axis cs:7.6326819586955,1.5)
--(axis cs:7.66342850179191,1.375)
--(axis cs:7.69048768564301,1.25)
--(axis cs:7.71800420093576,1.125)
--(axis cs:7.75,1.00068082235179)
--(axis cs:7.75019367555579,1)
--(axis cs:7.78230872945523,0.875)
--(axis cs:7.80979879910964,0.75)
--(axis cs:7.83687497558068,0.625)
--(axis cs:7.86768539071246,0.5)
--(axis cs:7.875,0.473782902366922)
--(axis cs:7.90097979169489,0.375)
--(axis cs:7.93040001732989,0.25)
--(axis cs:7.95480836128031,0.125)
--(axis cs:7.98104992288544,0)
--(axis cs:7.98229861218494,-0.125)
--(axis cs:7.96287752256053,-0.25)
--(axis cs:7.94485599321622,-0.375)
--(axis cs:7.92723999975536,-0.5)
--(axis cs:7.90905802736438,-0.625)
--(axis cs:7.88930791378594,-0.75)
--(axis cs:7.875,-0.831858621269484)
--(axis cs:7.86730826849157,-0.875)
--(axis cs:7.84685506100436,-1)
--(axis cs:7.82829668754408,-1.125)
--(axis cs:7.81060954891386,-1.25)
--(axis cs:7.79281802185664,-1.375)
--(axis cs:7.75,-1.42249562128305)
--(axis cs:7.68083712083098,-1.5)
--(axis cs:7.72875586772104,-1.625)
--(axis cs:7.75,-1.65721437049021)
--(axis cs:7.80819483933724,-1.75)
--(axis cs:7.875,-1.8579217158029)
--(axis cs:7.88638740354361,-1.875)
--(axis cs:8,-1.96274984965271)
--(axis cs:8.0522651101863,-2)
--(axis cs:8.125,-2.0352187724822)
--(axis cs:8.25,-2.06964182277755)
--(axis cs:8.375,-2.11530042690037)
--(axis cs:8.39239175114208,-2.125)
--(axis cs:8.5,-2.17158404377581)
--(axis cs:8.625,-2.20430527160238)
--(axis cs:8.72946655303874,-2.25)
--(axis cs:8.75,-2.2613790598952)
--(axis cs:8.875,-2.306136552603)
--(axis cs:9,-2.34131742937983)
--(axis cs:9.05610043630643,-2.375)
--(axis cs:9.125,-2.41460060345911)
--(axis cs:9.25,-2.45509020705623)
--(axis cs:9.33115375950771,-2.5)
--(axis cs:9.375,-2.52743146348904)
--(axis cs:9.5,-2.57116320749112)
--(axis cs:9.60760312687871,-2.625)
--(axis cs:9.625,-2.63657563544727)
--(axis cs:9.75,-2.68814702083827)
--(axis cs:9.875,-2.74150312623263)
--(axis cs:9.88765743323828,-2.75)
--(axis cs:10,-2.80519867278243);

\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
7.41704744004901 4.33976506508959
-6.86231698952286 -0.739224583506443
-3.90351580350044 6.24261515636814
-1.01137071732235 -2.95843485400804
2.31062611950672 -1.25745597233754
-1.73168654361226 7.72454802932808
2.81157250789983 4.17342777889157
-1.55872962363724 -5.9705868512812
-3.37270920712159 2.68081737405603
-2.30950507344751 -5.97306744497681
5.68223820721103 -0.22832320781164
-6.14978688886382 4.39261857861135
2.14321879356142 7.90411078040281
-4.95814916910617 -4.48793678270263
0.643873704458302 4.6820166591532
-0.70437827765347 4.79414634879494
-6.26139449958546 3.60102202553573
5.45803900052549 -2.10591214793191
1.79888717241797 0.854323572794021
-4.43241531075511 5.93486626432493
4.11404405588736 -3.95490630723886
-3.14069073813771 -1.77971056849242
1.28919368986023 1.23689870475545
0.259137036934998 4.80387825725927
2.27659279900803 0.597666424214462
-3.85089180282262 6.43270825153811
2.23651173112175 0.345796866029316
5.03796309332817 -2.73158216040927
4.5671462770661 2.5247833879727
-1.52259272048391 -3.11391942062347
-2.43637893912909 -5.85463205750672
4.68383994988489 -3.4114429968798
0.273176357076134 1.4936660479175
0.971326144388481 7.73109248575779
-1.26670813854518 4.15493108711842
-2.77612688777857 -2.07006283747346
-6.91615334120383 -0.822276024218098
1.24812323027495 -2.27526084715383
4.20033000030142 3.14832347553848
5.17571987776386 0.810293787611583
4.44452560577429 -3.46213503037398
8.48082910402195 0.0806420384227748
-5.22572493608895 5.11490567605988
1.72018330437656 4.78335673433702
5.85770285825134 5.6421092718081
-1.86252373230262 7.65583391874504
-2.24824825576242 4.02633058884816
1.22657839924579 4.70861292903643
0.016410826988119 -3.05074391896984
5.0849747138417 -2.18571440954659
7.72808824117332 2.68836219977035
4.96511749926996 1.87556448920955
4.81400984500509 -2.65766363889059
7.08577525990769 4.58138291380822
8.25088130085089 2.42361832098969
-2.63263281782954 3.5373747903279
-6.04807758054275 4.12301361809751
1.44374585192321 1.40828243945257
-0.225292859964926 -3.01982159286919
0.862785476616411 -6.09325048241218
-5.20333714625576 -4.47584817211044
2.75891309829882 4.11690306035497
-1.41878456592437 -2.97193780123503
-2.13141504825895 3.58850321781567
3.70741627315993 7.44361285521484
-6.83972398107991 2.21823645214274
8.40874906696409 -1.43723703321427
1.96562975620603 4.43583692825197
4.25320042310601 -3.93169897084115
4.55026039334746 6.67114403660089
-6.92750363822699 -1.05419676666761
3.05996713825233 3.9725306616642
-1.94866395403196 -5.96223735594362
0.970616504153466 -2.77797964076925
0.711537566157622 7.99530082061101
-3.63179069944167 1.28188535478167
0.0401577021194883 -6.03635515334587
-0.478287859971659 -6.30168108332048
-1.17849524667379 4.25166924516507
6.70252864661419 4.95480129033301
5.23789637656368 -1.69666082209109
8.31543646281456 2.36314205609115
-1.8748197303586 7.56525363110596
2.78606992370363 -5.4704766635299
-1.13513092543063 0.272685495516977
2.16385662528808 0.721399002021124
1.27348175661388 7.97009905256847
5.31035445312857 -0.803087939834389
1.8523673735629 1.13059753513525
-2.10618072459457 3.9101863522668
-0.88170169350371 4.52616720268609
7.94818618164214 2.75597085739347
5.76649164084563 5.57040314586477
-4.14081563504965 -0.119809431290692
1.97330458322501 -2.15913912498925
-4.20012146856733 -5.2247347012538
-4.48952769602595 5.99685614199718
-5.68302601036959 -3.75268545737966
6.70985259569342 5.07457188913146
8.06847241674036 3.21937346169935
-3.24333022659331 -5.87452160846299
6.01086479257821 5.87484558491256
1.76374514917012 4.8155365843555
-2.68928644331681 7.09417957020802
-3.69097672185185 1.14779895413471
-0.351557480417718 4.651431537374
-1.02337755842923 4.24473748806772
-3.02744782308964 3.17547382242958
-1.04344635361004 0.444714615657983
-5.93630410530607 -3.15319796283105
4.11090709799692 7.1164060926098
-2.16597886046426 3.63580736059657
4.17427089306861 7.01632507565022
5.4023351398772 -2.09252634235101
-2.12432540383676 -2.77000371022513
1.57488189220445 0.988569727824925
5.3414237896239 -1.82280387733713
-4.82326950296507 5.77711826886987
2.8051090987934 -5.51177510419065
-6.42812736982829 3.38858610013967
7.47097361406378 3.7059759558638
4.07956111246959 -4.11790001589364
5.31610584125276 0.183198410639196
4.77554605139587 2.79749295261042
7.12513530332504 4.32381088533242
-0.0432663061422959 1.33676328580441
-3.22595504217964 2.40330344219933
2.2329873222588 -0.451324223074727
-3.76778611151481 -5.39809585031364
0.149125348978862 4.91479567722496
-5.6382528626397 4.55025204573884
1.81325284535597 -2.10577002575845
-0.151317512773616 1.4330452659603
-6.67959943895661 3.39096672701888
-1.22748789727392 7.54263802802529
5.3056209347907 1.33569015806808
-2.69208797491224 3.41491091306854
-1.838519537228 3.90685603134612
1.22043481271139 -5.75617270045976
1.27679127717097 4.61945807872089
-5.56762930521606 4.73392884639094
-6.27978663190588 -3.23399963827876
2.21560974815084 0.600546079558614
-1.63124551507823 -3.04582199330775
8.66406448253617 0.906631156757489
3.00173413106601 -4.85054154816922
-5.15841396282279 5.42146378529983
-3.94484641365145 0.707855335822218
-6.83320622642711 -0.905925664921873
6.67402252842298 4.83515910886414
0.0559884536303989 1.87375062784608
-3.37165323192281 -1.49870536003581
0.450113143442279 4.96123536183939
1.59095774477379 4.50167743542422
2.73763337060259 4.24996273654895
-4.32254523517588 -5.03136209105999
8.4197815472636 -1.25220100611453
4.32502494213454 2.78923831554836
-0.594642918979929 1.2295938691594
1.97207493882619 -2.01926754004007
5.2344103419602 0.108016825469919
-5.90612935622198 -3.37474327602661
4.93750380257912 6.57868346569621
-1.31741960749752 -2.87955245356324
4.51676324997536 2.98076927207317
-2.35632703690092 -6.20796291074861
2.36966352591577 7.54291936879071
-5.1712399991991 -4.17725016945538
8.5468741435944 -1.07868895516557
-4.34177922916344 6.02885449869518
0.168452607867236 1.64098942979417
7.36081954705921 3.85382633425858
8.83073880840162 -0.249365755946871
3.47518913518532 3.78269386115423
-7.30006589356039 -0.363386919032318
-4.28462552915079 -4.80588635236248
7.24852122217679 3.87954995258282
1.528340373001 7.96638481578208
5.29769980566904 6.1543554944426
4.53512618072166 6.88066162768703
3.70985670313199 -4.7486239711517
-6.5530482860828 3.7522095427495
8.37220905907875 1.20676428490622
-0.202229535159607 4.65033788654087
4.18267071324481 -4.28900247091132
-3.54955416347983 2.34136612740818
-3.53115406094564 -5.6133686350356
-2.74554706767095 3.24135574296515
3.73909142785506 3.446223741049
-3.75670096651349 1.81012479194289
5.64945648851156 -1.03334052672719
-1.91582213888824 -2.91939362136792
8.8793784491769 -0.690222584270729
3.90497441453602 -4.14903936369453
-1.40667893951654 -5.98020100632554
-2.85011576999781 6.76905745171136
7.68013665474929 3.96782068778181
-4.99051650865001 5.21410720445128
2.4642909512723 -0.671604442308881
0.529737410651525 7.72446617279746
-3.1757190205918 -5.57876612872534
-3.45619722206215 -5.86860289844478
6.41623022254603 5.21730242947667
-3.345871209247 2.76660245242309
6.85687452921955 4.6394669853876
-3.2250072936027 2.83601435625335
4.8499142645187 6.6342221330193
-2.50839289449648 -6.24830561989581
-7.23061559306647 0.7903555461153
0.522603984514781 -6.12076410822717
3.7433304793682 -4.87717330334488
2.88519320363343 7.59927128449948
-2.61918731339806 7.09311488889479
-3.96235136661199 0.324781618253773
2.2378153463417 -5.68100058083199
-4.48840587478614 -4.90719106466826
-6.15354806085503 4.37311370271854
-4.45566959832395 -4.72676460210566
-0.870556086232706 0.28348928281269
-6.51467775238332 3.07743292719881
1.45259380729205 -2.59927470561765
8.3467128905568 1.01013519354646
-3.2017431609563 -1.75817069404671
7.8086110715207 2.5388774447059
-1.2263040945405 -6.26255632699531
7.13103959142456 4.08948845853405
-7.18176414562018 -0.477094073501534
8.6290008878382 -0.051374503279597
-0.526781976751577 1.24789968866113
2.4602689924748 -5.56382603361053
-0.493384059889012 -6.22670256584443
-3.05254330035376 2.84593322776214
-6.00263076775191 4.71105583270283
1.73482103188613 -1.89311658249951
-3.75531185833304 1.64731015853261
-2.62159670730199 -5.80988324631545
-0.162991981531875 -0.075497904560653
0.0034068245181284 8.0040803838025
0.253575325959289 7.96933634635683
-3.88054554184356 1.97884772600848
-2.64137076742006 3.42790347981599
-7.12208806909804 -0.754249294245893
1.40421184301211 7.70405009150763
-0.459850584029863 7.82300377971431
-0.357898552559604 -6.51110542751559
-0.158917077797498 -3.09031246518031
0.212763466421431 -3.34446656108558
8.30645880055812 1.46971683185794
-1.46323417810258 -2.72418939795433
5.40737642561652 0.79062653311777
-6.57426405943225 3.16562208144565
-1.02686886993309 0.549164016255532
-2.57611634277838 7.35276797858859
-3.96076866185186 1.6021755804323
0.169628013357407 1.54420305477661
-3.38739529836643 2.67592853404576
-3.12940231062702 3.19089713878183
5.15217698929923 -2.82151274875289
-3.36875136257761 -5.66225900530751
7.69261545481798 3.59317282854923
5.3687471437839 1.24065937344641
5.34160794780285 -0.0779710734982909
1.49780484548921 -2.59615040328741
-0.726040493493203 4.37029650798766
0.0819547598872725 7.96830364688814
-1.80554023764367 -3.16234696840725
-2.94748368365195 -1.98352367197573
-0.292308969991706 -6.20606239298895
7.79415284845599 3.26908932992425
-6.92505357640718 0.785421301998986
3.71547941783821 -4.52406095992507
-1.88828317937161 7.64348810720845
4.3105975922095 2.47554934672212
-4.69819560223866 5.94019304530927
-4.31850500870916 -4.78155369289107
1.61288163417535 4.65506884030661
-6.70287042618063 2.2046969508863
-2.26534453829942 3.7363340723082
0.614294249653992 1.67223032205099
-2.20747294444612 7.49938971528588
-6.88683501741354 2.33827497690161
-3.95044951639008 -0.840000254249576
5.93996856986424 5.67823476255134
0.842208443860515 1.65524361426019
-6.84173145347044 0.212338914179572
7.11774776067691 4.08117014873465
-3.76834400429566 0.891071514580425
5.62796456649581 -1.6554721822168
-1.14090825363902 -3.12823362474253
-2.24928117664132 7.49155801794383
5.91053744264581 5.74561807846705
2.89602612154582 4.09089202897152
0.721057615768493 -2.74162851927152
2.17774714902804 -0.415006178842869
3.66501295681553 -4.50145865299629
3.55210672983306 3.36141919122261
-0.291511168382406 7.69585553022912
2.40657720765693 7.67762628626958
-6.35203840983871 -2.38725090897043
-0.0779595498679037 4.87454598529154
8.84611012088181 -0.656408072942827
-6.95414241999882 -0.224520320179971
-7.28971488146566 1.21386158231536
2.50163396938039 -5.427762980159
-2.5503073693382 7.34543111648776
-5.5144331728841 4.84365912920071
1.01530220395388 4.74871678727948
-3.52337075957792 -5.59744246880545
-5.61545414000183 -3.84449511894959
8.86964245986196 0.442798020363185
5.14878024914289 -2.77011731595118
4.22594933121486 3.19204116237144
-2.20993791692314 -2.80302119342669
-3.69462318480009 2.24529329662854
1.08403315004536 4.9308353755442
-3.11035631065655 -1.82938364184625
1.23505380296056 -2.76409815623269
0.748578043837284 1.79960147563193
-6.61586689888352 -2.3246605878823
5.2584879007706 -0.964581722372265
2.43624836402677 -0.83019839592771
-1.04719986952211 -3.00760108708436
3.54798424017727 7.08543192985506
8.43236968429322 1.8815842233675
-2.60091818772845 3.36420515813534
-3.21264492845376 2.64328225579689
-0.432635844724332 1.18907154954183
2.31129596238801 0.204203538018059
-0.435758140955546 -3.41411273972001
-3.51430327355371 2.82158714766077
3.41582200012206 -4.80612270364109
0.628836292668445 4.89722873083388
2.3940640428927 -5.70029720169564
0.54997498945035 4.71272096578264
-4.02241847420016 6.57681940534802
-1.35811185666498 -3.1060810222566
2.57184390766889 7.41071412011082
-1.72920721004692 -6.08366525569541
-1.79122134923529 3.99111444021826
-2.86832887348572 -2.23782857707498
-2.09925400768281 -6.32200058008163
-1.93152596217297 -6.09216136475035
5.34750567583828 -2.38890827648944
8.76987925496858 -0.552450425913819
-3.8146501609559 -0.558331155483113
1.17081880441387 4.93100286524934
-2.558728195651 3.70614061056515
-3.06350935522592 2.76847324046558
-3.98959033505631 0.853638902581517
-2.28480512875277 -2.46582425008407
4.9899734777498 6.2351010321389
-1.68459302219573 4.10634041713483
-1.68911789939582 4.07685887456945
5.02242088826005 1.41851277243464
-2.99418898916432 -1.87535680185106
8.52508798118517 -0.549981270096249
-3.14207191497366 3.07189130269412
6.16632870446752 5.49734684544648
-2.77262779871903 -2.35553602144672
-5.69849029138206 -3.99238922988274
5.03063302247659 0.96154836310011
2.45252719254098 4.17232546245415
-1.21720426927845 -3.17836933043976
8.41866546380513 1.21771287316481
-1.59352608520346 -3.16957038048765
-6.99567702602212 2.19462158786018
4.53333633879936 7.08617038401276
-0.3299577319182 4.5657902854323
1.94403765245144 0.702699409882568
0.600603243009579 -3.18568109458621
-1.09094033017431 4.719689020348
-3.19157520996545 -1.46287381458212
-1.98654171171269 -2.91719634762333
2.12035061489216 0.992679107604017
3.83015716370835 7.04198576756
-5.41781063448684 -4.12243038267486
-7.11182576700356 -1.02443331199969
1.80314788437872 0.899178057594511
4.34974633729599 -3.39317162970793
-5.44819624721471 -4.07843510054154
1.36484645942282 7.95163620574834
0.291610650526232 -6.35497933112726
1.83324597170679 -2.40545814777917
-2.4618265762718 3.40625347610189
-7.26692703952138 0.782849220678508
1.72671002667263 -2.56877936931851
-4.13493672166341 -4.84325535886535
0.781967236581003 7.8106709109865
-2.79008110132425 -6.095956422851
-6.19461532588483 4.49361423212568
8.46695179159412 0.920242281457253
8.54755573680279 1.43331073921401
-2.4445752563834 -2.6398552060509
6.70690763319716 4.70750329922518
-6.73762216853259 -1.69800157441566
-3.53944259979274 -5.35070417040085
5.01645574279666 -2.82270611479827
5.5326948307826 0.466891178209519
-0.977930427464598 4.62176649673011
0.640268512338261 4.91691389346233
5.57380104520823 5.95403587417842
-2.16474123403045 -2.78300360182869
1.21311288530505 -5.98311138486614
-6.83317316028281 2.44363005531931
-4.53492079278124 -5.02134717970289
4.48403211511807 6.83462640416436
5.36259736353576 1.45468297627126
1.10380283093564 -5.92457201740437
1.53650928957384 1.3258606275474
1.86020252407936 -2.17909955873409
1.21378390277773 4.72229817819983
-0.901379296436 4.82099861357014
8.66206544554367 0.266037590334737
-4.52952605686253 5.78004954426923
-1.30604442183679 -6.21456191544627
2.98399003160807 -4.94984870632287
-4.02438108185801 -0.526319969062176
4.72001722967818 1.89968374764034
-2.71736825172068 -6.05993263619567
8.56062395037905 0.100272234913341
2.88247694641399 3.98823502357978
-2.69532146370096 -2.43555772679461
-7.10784365466125 0.289275271905247
-0.93343674270523 7.68694327696426
8.3096545079125 1.63590071907695
-7.04777756874133 0.116751860259144
5.99563564890124 5.748987911977
2.23712669572486 -1.35576839075079
3.55686035577075 3.37114971648951
0.525233429146116 -6.24036892889229
1.3826105931952 4.73370495308823
0.265950714703379 7.72878911637442
2.1767571381854 -1.92805602360963
-4.0340632058166 6.2906123884292
8.15605374922222 2.84451546600655
-2.41089328333985 3.44249552664993
-2.52839801844065 3.38425693422402
-2.64139907597648 -5.92867332852382
-5.39395120272075 5.36447985572129
-2.64532112795056 7.00483981592994
-3.87903426180705 -5.08894346341781
-3.83045209432108 2.24115397362686
4.07025963077188 3.16701839411731
1.14599550802156 1.54193015972674
2.27360687679544 -5.32155531268099
0.452594618428766 -2.81211165421026
5.4675889907092 -2.01658543424589
-0.631149951524982 -3.02369417965945
8.65711537262889 1.35207516920145
-7.04044488548141 -0.549212281736443
-0.997299436101028 -3.04188845830708
5.30560852088206 -1.36432910588068
-2.06814803017286 3.67719190867302
0.891904127321398 -2.75950323041489
-1.57097505502227 -6.42931382907329
3.94387642379309 -4.35272644965037
5.22217813404905 6.37438771173804
-6.79715740268123 2.99314963363808
5.0690937980752 -2.07819949351663
-6.68105490386065 -2.1487512747658
-6.92083087856792 1.78121061794432
-4.68469436128258 -4.55811635279564
4.88443827495618 -3.19881499576508
-4.73301401345126 5.79713215902897
-4.1411914804267 0.0106998222163059
-7.161698614953 1.21340588887917
-3.75895645443955 0.978603591266644
-3.04202874937547 3.37465076598452
8.41088995296589 -1.11168607570951
-1.6998434698216 -6.03480370777211
-5.47578275258229 4.92421817832033
-6.20045734385749 3.83606672208286
-2.53684452170648 7.28328787936103
-1.01375887935777 -6.33817866599858
4.32472368927556 6.77173686172191
1.1212703997384 -2.62079231271363
3.94340359296546 3.06730998998324
1.16585239209621 1.19096702361922
4.34953782728645 -4.22240049502637
-3.493256955011 2.51947925996689
5.57096036320715 0.0888927409223295
-6.70124123584101 2.9740850003463
0.608754952127609 -2.94499539297758
2.54052420764582 -0.526645657302928
5.26682136521219 6.06032442355579
-6.70357999551449 2.25013357325697
-3.47674401848606 2.28326350047336
-1.1988135118204 -3.18538391219745
-6.76234465633193 2.67874458941119
-2.35725312054192 -2.655594935088
8.68107081916198 0.975770161171993
-3.76545618249565 6.54609548614354
-1.00278200738701 7.46147337403148
-7.2883370614903 0.959913412151796
-2.12266974266278 -2.80254548270681
-3.99602725715074 0.980161916763346
-7.05363461307036 1.9407248238008
-0.835206252597844 4.77021849578302
2.4554868802145 -5.4619994049955
3.29987652483861 7.26223791327062
-5.90390637637286 4.13444873202
-0.236990109357525 7.73194854349155
-6.08026533499538 4.12603207857682
-2.26250095482959 7.20651297934613
1.16357780615104 4.50576466418575
-2.1461009491168 4.04956768630554
5.29656965645066 -1.02175423928005
4.12849831721157 7.13276923362217
5.03687894163694 1.41818451060373
-3.91214444034506 0.765787057672858
4.72298129367108 -3.03191440387552
-7.10947896510826 -0.42318014885954
2.75540676340295 4.06887844435701
0.0132034404123582 1.77795189075458
2.89552904873674 -5.33715684956424
6.63942217948454 5.33162178783041
0.227453754668673 1.4973591626939
-4.51056118864526 6.0465104685058
-5.99421620355838 -2.87043470230005
-3.37223732805628 -1.71107787188202
-3.87117015901199 -1.02030655220734
-6.7835064882033 1.9975600499201
-2.24970931264245 -2.29527004731989
7.62483769318557 3.65320645204451
-3.83872496635196 2.21852577808027
2.64501253236023 4.30025799964387
-2.39502681585351 3.80033742765172
3.81484814030288 -4.54650562378547
8.85714171639859 -0.665769762180043
5.37658062551956 -2.18468338523124
-0.958649990134854 -6.5046483528464
-6.74197677868886 3.42547268850165
-1.03235673699038 0.724950585793271
1.81994640747926 -6.03723723115522
-1.82164048839243 -2.71394644241154
6.00169491915558 5.89551972684093
-3.66659821392216 -0.2924285564416
4.97025600121136 6.49474024191755
-6.51382022943557 -2.31017662275444
-5.87678403795203 -3.4685941320375
0.0277686041886517 1.70092407975361
-1.75048169264264 4.18410682494128
-2.63167354838253 3.47072340448429
5.15130645326263 6.35088915213003
-0.501752197638432 -6.07360398113499
-4.87589780734325 -4.73997118997307
-3.8291552171783 2.30255331653434
1.25187351926087 1.36604382102029
4.56469643814332 2.39886911796976
2.31999561856636 4.5643800017678
-6.0243502997705 -3.55317728785766
-6.90402972898731 0.726507649030706
3.4855830512509 -4.97537143300836
-3.7604096558719 -1.02718351651569
-4.88296052012883 5.51235237666724
-2.61215181165242 -2.35077607367763
-0.480017514131966 -2.96443477800353
0.510523068459646 4.86212896724809
-0.52329697641582 -6.28221062109732
-1.45735510298827 -6.18978171674595
-0.60003678172779 -6.29597746240341
4.19082484429707 2.85028758582988
7.37365013814005 3.7403998636336
-6.39874848169551 -2.49548140502065
-6.79269898887078 -1.0373300380176
8.41728559995422 0.761498117392929
-4.16891077790415 0.828127094444198
-6.83449337950737 -1.64940237755201
4.51395318672331 -3.73064718964819
3.24968867174994 -4.79194247412627
5.38663386907391 -0.198354035298623
5.58694217515727 0.963458156621509
-4.45265232467352 6.3656780487842
-0.559905872868627 4.41866212674981
-2.66638867506986 -2.68850391772732
-3.85574897700382 0.193126083556943
8.52773807336843 1.53950445256896
5.7526797740334 -0.345374722088271
-2.25844825168339 -6.21909973571857
-5.27104648764676 -4.15196935308025
5.0957603362887 2.11098696386525
-4.22633441494738 -5.06588948911075
-0.622058157194454 1.07491818351413
5.45251173380609 0.517405441978896
-3.97576964431889 6.41866656489708
-6.83098394177061 -1.99544328593675
-1.75021284613003 4.25130179538295
-0.411312058470779 4.53425616836617
5.27387756656721 -1.64218425540835
4.30461679083902 2.91822996186473
5.12960309681332 1.71466730087959
8.46265364529226 2.06226547267037
1.60140391625087 -2.0405233126157
-6.72083815358135 2.78157252578911
4.48483579445361 -3.88617959968128
8.13854013951981 1.85683103127966
-3.81742907472198 6.39069401241323
-4.26715480260696 -4.80631933704402
2.1039514420338 -1.95608050966582
0.522775968778788 -6.30663384519946
-0.808532398193834 7.67170079069575
5.27691989364729 0.109781151944278
3.23327798177844 7.45060636297654
-1.0953967761472 7.83843468031622
4.64228646114975 -3.66081996220583
8.81300360537879 -0.0819147747313844
-5.0540033125084 5.74621155774121
-6.73359745625398 -2.09948580640402
-6.95037956786319 -0.40265561973756
-3.43565288838331 -1.73365972289333
2.20202100436872 -0.240274302051832
5.2818692335567 -2.5534277691967
0.493207337524526 7.63460773305387
6.42598227066626 5.30336709464825
2.41722017464114 7.51601595320928
5.17232263565433 1.74305522645404
-3.6823079787381 6.47481790880273
-6.9316214274519 0.540282618660911
-5.06545539923949 5.75276607674669
5.12311315563205 6.48328539468675
4.75049948565772 -3.74129773426649
-0.556853076520133 7.72268775136349
8.40350500916351 -0.529101883926346
-0.432659268006672 7.75647166597867
1.03204222053641 -2.87327160890912
0.454984002156775 -3.01376610523599
2.01003698130371 7.75459940242509
-5.75743572834518 4.22197399250011
8.28303571211215 1.6909281031098
-4.16426763361472 0.787864645793215
-1.28742602827143 -6.37094261732284
0.167003566217361 4.66998212809908
4.81943115693694 -3.30777064569057
-3.79644854466191 -0.733053633339729
2.35926745206728 -0.855662431550349
-1.91117964832778 7.40807998448085
-4.84470283158966 -4.23414781306587
-3.54690812535725 -1.24402658031627
2.11711116976867 0.897198263660533
4.71144404827188 6.58927941143942
3.61849890718055 -4.92368903210925
-2.91476195757416 -5.74300009452964
0.630160766048773 1.58062337294832
-3.03722690878402 2.76771707596031
4.00852350745634 3.02762799767513
-6.82643038932886 2.96517517556169
0.501947989635309 4.96856550006974
2.21973914175862 -1.47875422557058
2.87441803841014 4.14881559368064
2.19556975652155 0.664884792595326
3.46088253396612 7.34572824436693
-2.78741186760459 3.21043274998925
4.90540135020781 2.01746480564701
4.98096974686447 6.38178261634968
5.11789349599544 1.39232957312004
1.03340565456138 -2.92680741756934
8.47450948290452 -0.683460992297338
1.34604846683522 -6.23674029251431
3.88111865775546 -4.66620872652501
5.41070719735271 -1.23306616728062
-4.17289055633959 -5.44639851529168
6.72819208395832 4.89088045920595
-5.33188599291451 5.36969936618351
5.76445711157436 -0.221467071457704
2.6980995357691 -5.53239496656593
8.44638987687538 0.716396105435199
-2.3727066885209 -2.72629419327576
-0.439573287063179 7.81489166283844
1.34470557824374 8.00395484349797
-1.32626077937225 4.63473241882332
-1.64665001694237 -2.87463660948674
-7.08055510912344 1.51248784684365
1.67875651728594 1.40312313534752
4.61164621933091 -4.02922877897038
-1.75577386724765 -6.40735698163021
-4.58094711227313 5.96158648789846
-5.30231787608381 -4.35364686066042
-2.15938248229596 3.84932504393384
2.9113963026313 7.69983101063014
1.61981307957056 7.62951480216231
-5.26335333591614 5.18776827069646
-3.78333539576145 -1.07632444215974
-2.20484640428718 -2.9136681641791
4.697254505992 2.25581980704801
1.8465671993601 -6.09240427876554
1.14442133594766 1.4992541723645
-4.1810095295992 -5.1308761378868
-1.79524007893609 4.27105109060716
-2.41991217031036 7.08196918975262
1.79954966247576 4.66557586470648
-2.82745279954207 -2.03542158842305
3.35671265160878 3.65117200161796
-1.48283632981438 7.39076163175116
2.13592754636927 4.2891664342455
0.396261616121343 -6.04018697831941
-0.962741479748272 4.58293598303325
3.35397057396592 -4.76944026743761
-0.745039320903514 0.972694292023802
-0.442311963992542 1.37569243194851
5.65213536552761 -0.429708320663138
0.839065036526627 -6.12749563572409
-0.801862982542277 -6.26755312963116
2.33599316163742 -1.43385540171517
-4.03517917694126 -5.30619054772773
-5.56537432297066 -3.77757173015418
5.25452777718003 1.88079530265004
0.997785582688091 4.52517009464786
-6.2229629934189 3.91707336865519
4.51990236547382 -3.64321742172115
-5.8475595504294 -3.45693980470877
4.22227501412376 3.10867359010481
-2.0295177821396 -2.69632083046179
-4.01995021237328 0.734364544990183
-1.37545049456729 4.46101603433424
5.14425437483705 1.73496154648247
-7.15731131338269 0.177065587970549
2.92795791861718 -5.37654724770027
1.45641483539466 7.74356820981049
-3.68539478144586 1.94807818554695
-5.44158083767484 -4.33984297201457
-2.89471119777857 -2.30374465793127
-4.54741337676119 6.1792754955365
2.90924690814267 4.16858657640002
-0.684593324740957 0.496001574490179
-1.72445262051414 -6.09185411968582
-0.43429184775714 -6.48255553587717
-6.24640683698402 -2.97761627251988
0.372033179354909 -2.84805548427617
-6.13511947920013 3.61193871789642
-2.31381021365356 -5.86671492762509
-1.05338226980254 7.72937959585179
5.53225528844898 -0.329576497171522
1.98956421671441 -1.78235290810193
-5.96932951307126 -3.59832150913755
7.49088963011746 3.83908935667521
-2.71383879066796 -2.28017570103102
3.23648589393687 3.68020889579111
8.4876293173993 0.955503483709532
5.37213307554973 -1.13243946519838
-6.40254046047537 -2.73370968837016
-6.44591382496608 3.61207304993113
-1.02192442933417 7.97342243589099
-6.96648612027016 -1.22992925425153
4.87795094120142 1.89822558680361
3.89744451096233 3.60739154531243
-6.77955918248579 2.93039311702034
1.94123369128531 -5.57107376869258
-5.61203231754351 5.29360222036059
-0.255316942508031 4.45123258850755
2.26780579266544 -1.24440017889206
-6.936164629348 -0.361358086673279
8.53312657186047 -1.66585508876988
2.01958180307059 -5.60152818362055
5.49865459447859 -1.95691870423249
-4.10142517749764 0.755170130656642
1.71268584729329 -2.00170579865009
-3.48181270766591 1.94263603446524
-1.99870533013894 7.62451825883738
-6.94238981340107 0.547264478905848
-0.423995889268836 1.01050019832424
-2.30862555673293 7.46681221749292
-1.50720525619015 3.96116128845738
-0.142567437138551 4.90842652159956
8.77646755478163 -0.816347096132696
6.82178086427532 4.63065610531969
-0.356325296185294 -2.96138695958354
-0.649973606675262 7.81834803582124
-4.64460496583958 -4.82831099158276
1.50649118141522 -2.46162341820466
-5.56663012722212 -3.48761690568614
-4.24938399936492 6.09820463315555
5.71807842862773 -0.240228038775629
-1.57768093606108 -6.373190386365
-6.09539500151374 -3.35977714196345
-0.496073193527168 -0.125628163519414
-0.32069020565081 4.6283650783873
-0.405897428235675 -3.11262025793833
8.73027144174767 -1.24663793102515
2.37614027963254 -0.472116046648319
1.52971541014331 0.901172249633208
3.81557972125619 3.52169780966078
1.96865704855123 1.02575760817396
-6.41834552399634 3.81996471479544
7.45178711731732 3.88793436163704
0.386699545251502 1.41367885855571
3.68913483004952 7.49105527446393
3.61422868714576 3.79675519710478
4.7946014695129 -3.22474135446276
-6.63630863215916 3.31977408467298
3.22428960234578 7.45088222856069
-3.71450780739699 2.19021622536058
-1.64594524793658 -6.35837921548436
5.25426708514162 0.503374149217254
-5.23681551707527 -4.31943848423795
2.29095606797531 -1.0820276591178
-3.24477233515404 -1.95085603102263
7.91928965876274 2.7459814238753
-5.27569456694651 -4.0875915974421
-0.708607004943759 0.716427863223498
4.47651035916961 -3.70756931359987
3.06423968765979 7.64207483086455
0.786518486820953 4.49860523896874
-2.90281785619406 -5.95892201530065
3.57493389902836 -5.02230012824266
8.39544596596352 1.31228398888964
-6.88337421987891 1.36614893658372
7.61736244062943 3.88494541719081
5.45305330944092 1.20507362039808
-3.05739922572161 3.07101330142662
4.656447300579 2.64392093284566
0.282290511803008 -6.37848756296596
-1.66333828853475 -3.10493856830982
-6.16173872128321 -3.11873687419641
-3.15361928121764 2.82886419681393
5.48207681765292 0.539694880410367
-1.12112154953 0.508747826201084
-1.05410168911003 -6.44003462115074
3.89545014692532 -4.30855136920496
-4.03832216226686 -0.359651460134117
4.82343565205185 6.65987452888871
8.35871721990873 0.709101692932369
5.61864421944623 0.696698037980755
1.7507967984527 -2.05805720303727
-2.4621213543701 -5.80080028522497
-1.06086476222116 7.81752231316937
-3.28129543655193 -1.7325588480256
-6.80279543815378 2.28133125191971
2.26916644935679 0.411986856293152
0.629953666523705 4.88731845328777
-4.65306187150108 5.95157834337265
-1.10127726332446 -6.20118009484533
-3.76540756743897 6.48510123330921
2.52970918249465 -5.69068409438893
5.58276390738133 0.557439199099521
2.94530499445113 -5.32293609404755
-0.10873716672193 4.83091654365308
-3.10425685310799 -2.06217418901016
-2.04214532266927 -2.7058561652809
-2.76815739468568 7.01630971032796
1.86184079014225 7.85201915396487
8.54859994128096 0.246663013799956
-2.59212842834988 7.20074786903221
-6.47958127655868 -2.54837704117868
-5.26961054837494 5.20220817075088
-2.75083983711144 -5.94176337929059
-3.82179767885451 -5.35263735301223
5.56606751389552 -1.62824408876033
-3.45133396233508 -1.79986309251188
-3.16438067712108 -5.63149011113514
0.93025540928617 7.92402997403119
-5.75573766336038 -3.63154454040187
5.53036340193507 6.25868011204345
-2.81046439817325 7.00953849992157
-1.12011957218188 7.91687561455963
5.25217839369402 -0.188466580667791
-0.490650203212075 -3.31075474601927
8.85382817546745 -1.21477364079566
-2.7963619198148 7.01099362159351
-3.16084947002417 -2.2275565962027
-4.32250895654667 -5.23860374545643
4.49377426153023 2.92602052345036
-4.20595681287503 0.64082257193461
2.33271306049146 -1.08274572299748
8.75097313548547 0.304995532060078
3.82744775615045 3.3070378143941
-0.784801266120953 4.84406207583373
-0.398724746918406 4.4441953433772
-2.17257052798196 -2.58617529793105
5.01975688298854 6.58747360317828
0.214241577398301 -3.07460216676569
3.63978988376129 7.38529626340649
-3.4666106248059 -1.17629697945333
-2.76751781293438 7.15702397720523
4.10817180808221 -4.12693179210787
1.73361126668207 7.74704881016636
-7.30735578306904 1.01679988204144
1.23812790682972 1.38702584363515
-3.50025288158329 2.3684109180921
-2.59623555218083 3.56953981324414
-5.58613659271989 -4.03243600424289
-2.24681767436804 4.02428443497034
1.62044976451851 -2.28469527911602
5.13908421936834 6.37228117051665
-3.87126285200799 6.63716940104535
2.24383865321801 4.21787070360754
1.65706957269512 8.0152586609567
-0.380232034825828 -3.3014066885202
0.893510476607866 -6.32972773664039
5.35976606615009 1.37988194381692
-6.26893805173599 3.55401709325202
-5.69267867451958 -3.17636509150681
4.13758318145561 -3.70486267963897
-2.4128309963094 3.92147465987835
-0.874790541126444 7.96435270672979
-2.84560528833784 -5.74843810620308
5.83059104084649 5.82681650385933
-3.519767498642 2.35606945111061
2.61410908643966 -5.52365391319096
-7.33182349797426 0.524077210946399
1.71558712317604 -2.13102872703843
-6.97887228968071 0.494060278960911
-4.01311410855488 1.1451861462592
4.5208094704099 6.69127452284791
-6.10657172111745 -2.98877281979983
6.95457321547152 4.49320438177664
-3.3939923454815 2.81500481518434
1.94205522588941 4.6256680645294
1.68414955427256 -1.96624197640324
-6.66191578710807 3.43442120875064
-6.88193430508343 0.52383095867985
-5.65124131906323 4.83364519702484
8.6375803320353 0.873422512303484
-3.59890242732553 1.92153099950245
-3.02779096738418 -5.96699889760435
6.2003966686874 5.51233868791158
-3.96856031551694 -0.547495950226921
-0.449189477347834 4.80287887484427
3.27967275551641 7.36750108264721
-0.47257693649674 -6.37162961915409
2.73920863027675 4.24005506428779
3.53155210039486 -4.46608585649496
4.499063335207 2.39468420260728
8.1514577616355 2.0304647485198
-1.39226057397024 -6.02780809215688
2.41350740889404 -5.55823519358879
0.476281864658192 4.77754108982324
-3.40088780698608 7.05942768074876
-3.22142898721576 6.75788288219043
-3.11235917369306 7.12241612586279
-3.56633706310213 -0.677853875185639
-6.97037283742388 -1.3189165084794
0.40128926745601 4.55769483652395
-3.66218707124336 -5.30678044542577
-2.37971151646291 7.47060750165524
-6.61849763369694 2.78991297011948
0.126408100106599 -6.20847902833505
-3.00613869451311 -5.57983671741425
-6.26782907219577 -2.55220521411284
-5.62503175124988 4.53689885845199
7.14465013486369 4.15021323813833
-6.90079518739659 1.77113960408146
-1.09291654723454 -6.08675074449428
-5.77995050610187 -4.04105365054188
-0.0660693626376658 7.68857661824483
-3.28583420230234 6.66003117873913
-0.935310542392423 0.0926535983524247
-4.45298326066234 5.90523507975225
-6.38729754013108 -2.84576814831272
-5.26884355937516 -4.2047740989847
-0.203552031685229 1.31263802729001
2.88625380069193 -5.64890782671411
1.08502544155124 1.45699422470295
-7.03626794850808 0.781947954824366
-0.365756704123283 7.61352192707912
2.23688830431114 -0.693949708646064
5.40656124889629 0.501993575828088
-7.09830472006948 0.190855313906631
-2.94716457626812 3.46167540762627
-3.00941290455618 -2.00988026373128
-6.87004854387841 -1.67658470112498
2.86895334746315 7.48951553034679
-5.51740987496389 5.22037434284849
1.68254818674112 -5.69088954823134
8.56550297487729 -0.566440121178613
4.66858277772134 6.6984852400223
-3.54733762780492 -5.69767734707095
4.47345141324411 6.58179400052795
-5.99127140043099 -3.19359133154832
3.92143123357322 2.9842929588677
-5.84118997311251 -3.50086299849158
-1.1285906922929 7.82552688714947
-6.39266347907807 -2.56257724614046
-1.43412929360616 7.8378187163474
-1.21253519508916 -3.02045776441403
3.58829689696934 -4.99686083621452
-2.8869222564994 3.36263793781112
-7.01962797491435 -1.35546933535573
5.03881365358064 -2.85926264312366
-4.16446797267374 6.41146400666661
-0.658157743161291 -0.180646022221128
2.05993824794444 -5.51340607022105
-6.89399039604081 2.70720238017012
-3.83392175308772 1.34399069274569
-2.16514050701546 7.40217974797307
2.15812779388883 0.505814137353814
2.33426758883859 7.55449592961135
-4.0719358018307 -5.52662187762402
0.549533840988106 7.97150827579912
-3.13345193351163 3.38591544758102
7.33940051038671 4.42540899837007
5.10522579094901 -2.69567558557533
5.42460344656217 5.87764440738527
5.43130350172986 1.16958295028159
-7.06842539732738 0.437884238820824
2.27274603213164 0.864239389050661
-3.97422258828359 -0.108525226139468
8.86679746728803 0.285352157682191
-2.80896212453386 -5.83086729347094
8.42979546271118 1.53175166091835
5.03283886822148 1.27780168922024
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-7.41704744004901 -4.33976506508959
6.86231698952286 0.739224583506443
3.90351580350044 -6.24261515636814
1.01137071732235 2.95843485400804
-2.31062611950672 1.25745597233754
1.73168654361226 -7.72454802932808
-2.81157250789983 -4.17342777889157
1.55872962363724 5.9705868512812
3.37270920712159 -2.68081737405603
2.30950507344751 5.97306744497681
-5.68223820721103 0.22832320781164
6.14978688886382 -4.39261857861135
-2.14321879356142 -7.90411078040281
4.95814916910617 4.48793678270263
-0.643873704458302 -4.6820166591532
0.70437827765347 -4.79414634879494
6.26139449958546 -3.60102202553573
-5.45803900052549 2.10591214793191
-1.79888717241797 -0.854323572794021
4.43241531075511 -5.93486626432493
-4.11404405588736 3.95490630723886
3.14069073813771 1.77971056849242
-1.28919368986023 -1.23689870475545
-0.259137036934998 -4.80387825725927
-2.27659279900803 -0.597666424214462
3.85089180282262 -6.43270825153811
-2.23651173112175 -0.345796866029316
-5.03796309332817 2.73158216040927
-4.5671462770661 -2.5247833879727
1.52259272048391 3.11391942062347
2.43637893912909 5.85463205750672
-4.68383994988489 3.4114429968798
-0.273176357076134 -1.4936660479175
-0.971326144388481 -7.73109248575779
1.26670813854518 -4.15493108711842
2.77612688777857 2.07006283747346
6.91615334120383 0.822276024218098
-1.24812323027495 2.27526084715383
-4.20033000030142 -3.14832347553848
-5.17571987776386 -0.810293787611583
-4.44452560577429 3.46213503037398
-8.48082910402195 -0.0806420384227748
5.22572493608895 -5.11490567605988
-1.72018330437656 -4.78335673433702
-5.85770285825134 -5.6421092718081
1.86252373230262 -7.65583391874504
2.24824825576242 -4.02633058884816
-1.22657839924579 -4.70861292903643
-0.016410826988119 3.05074391896984
-5.0849747138417 2.18571440954659
-7.72808824117332 -2.68836219977035
-4.96511749926996 -1.87556448920955
-4.81400984500509 2.65766363889059
-7.08577525990769 -4.58138291380822
-8.25088130085089 -2.42361832098969
2.63263281782954 -3.5373747903279
6.04807758054275 -4.12301361809751
-1.44374585192321 -1.40828243945257
0.225292859964926 3.01982159286919
-0.862785476616411 6.09325048241218
5.20333714625576 4.47584817211044
-2.75891309829882 -4.11690306035497
1.41878456592437 2.97193780123503
2.13141504825895 -3.58850321781567
-3.70741627315993 -7.44361285521484
6.83972398107991 -2.21823645214274
-8.40874906696409 1.43723703321427
-1.96562975620603 -4.43583692825197
-4.25320042310601 3.93169897084115
-4.55026039334746 -6.67114403660089
6.92750363822699 1.05419676666761
-3.05996713825233 -3.9725306616642
1.94866395403196 5.96223735594362
-0.970616504153466 2.77797964076925
-0.711537566157622 -7.99530082061101
3.63179069944167 -1.28188535478167
-0.0401577021194883 6.03635515334587
0.478287859971659 6.30168108332048
1.17849524667379 -4.25166924516507
-6.70252864661419 -4.95480129033301
-5.23789637656368 1.69666082209109
-8.31543646281456 -2.36314205609115
1.8748197303586 -7.56525363110596
-2.78606992370363 5.4704766635299
1.13513092543063 -0.272685495516977
-2.16385662528808 -0.721399002021124
-1.27348175661388 -7.97009905256847
-5.31035445312857 0.803087939834389
-1.8523673735629 -1.13059753513525
2.10618072459457 -3.9101863522668
0.88170169350371 -4.52616720268609
-7.94818618164214 -2.75597085739347
-5.76649164084563 -5.57040314586477
4.14081563504965 0.119809431290692
-1.97330458322501 2.15913912498925
4.20012146856733 5.2247347012538
4.48952769602595 -5.99685614199718
5.68302601036959 3.75268545737966
-6.70985259569342 -5.07457188913146
-8.06847241674036 -3.21937346169935
3.24333022659331 5.87452160846299
-6.01086479257821 -5.87484558491256
-1.76374514917012 -4.8155365843555
2.68928644331681 -7.09417957020802
3.69097672185185 -1.14779895413471
0.351557480417718 -4.651431537374
1.02337755842923 -4.24473748806772
3.02744782308964 -3.17547382242958
1.04344635361004 -0.444714615657983
5.93630410530607 3.15319796283105
-4.11090709799692 -7.1164060926098
2.16597886046426 -3.63580736059657
-4.17427089306861 -7.01632507565022
-5.4023351398772 2.09252634235101
2.12432540383676 2.77000371022513
-1.57488189220445 -0.988569727824925
-5.3414237896239 1.82280387733713
4.82326950296507 -5.77711826886987
-2.8051090987934 5.51177510419065
6.42812736982829 -3.38858610013967
-7.47097361406378 -3.7059759558638
-4.07956111246959 4.11790001589364
-5.31610584125276 -0.183198410639196
-4.77554605139587 -2.79749295261042
-7.12513530332504 -4.32381088533242
0.0432663061422959 -1.33676328580441
3.22595504217964 -2.40330344219933
-2.2329873222588 0.451324223074727
3.76778611151481 5.39809585031364
-0.149125348978862 -4.91479567722496
5.6382528626397 -4.55025204573884
-1.81325284535597 2.10577002575845
0.151317512773616 -1.4330452659603
6.67959943895661 -3.39096672701888
1.22748789727392 -7.54263802802529
-5.3056209347907 -1.33569015806808
2.69208797491224 -3.41491091306854
1.838519537228 -3.90685603134612
-1.22043481271139 5.75617270045976
-1.27679127717097 -4.61945807872089
5.56762930521606 -4.73392884639094
6.27978663190588 3.23399963827876
-2.21560974815084 -0.600546079558614
1.63124551507823 3.04582199330775
-8.66406448253617 -0.906631156757489
-3.00173413106601 4.85054154816922
5.15841396282279 -5.42146378529983
3.94484641365145 -0.707855335822218
6.83320622642711 0.905925664921873
-6.67402252842298 -4.83515910886414
-0.0559884536303989 -1.87375062784608
3.37165323192281 1.49870536003581
-0.450113143442279 -4.96123536183939
-1.59095774477379 -4.50167743542422
-2.73763337060259 -4.24996273654895
4.32254523517588 5.03136209105999
-8.4197815472636 1.25220100611453
-4.32502494213454 -2.78923831554836
0.594642918979929 -1.2295938691594
-1.97207493882619 2.01926754004007
-5.2344103419602 -0.108016825469919
5.90612935622198 3.37474327602661
-4.93750380257912 -6.57868346569621
1.31741960749752 2.87955245356324
-4.51676324997536 -2.98076927207317
2.35632703690092 6.20796291074861
-2.36966352591577 -7.54291936879071
5.1712399991991 4.17725016945538
-8.5468741435944 1.07868895516557
4.34177922916344 -6.02885449869518
-0.168452607867236 -1.64098942979417
-7.36081954705921 -3.85382633425858
-8.83073880840162 0.249365755946871
-3.47518913518532 -3.78269386115423
7.30006589356039 0.363386919032318
4.28462552915079 4.80588635236248
-7.24852122217679 -3.87954995258282
-1.528340373001 -7.96638481578208
-5.29769980566904 -6.1543554944426
-4.53512618072166 -6.88066162768703
-3.70985670313199 4.7486239711517
6.5530482860828 -3.7522095427495
-8.37220905907875 -1.20676428490622
0.202229535159607 -4.65033788654087
-4.18267071324481 4.28900247091132
3.54955416347983 -2.34136612740818
3.53115406094564 5.6133686350356
2.74554706767095 -3.24135574296515
-3.73909142785506 -3.446223741049
3.75670096651349 -1.81012479194289
-5.64945648851156 1.03334052672719
1.91582213888824 2.91939362136792
-8.8793784491769 0.690222584270729
-3.90497441453602 4.14903936369453
1.40667893951654 5.98020100632554
2.85011576999781 -6.76905745171136
-7.68013665474929 -3.96782068778181
4.99051650865001 -5.21410720445128
-2.4642909512723 0.671604442308881
-0.529737410651525 -7.72446617279746
3.1757190205918 5.57876612872534
3.45619722206215 5.86860289844478
-6.41623022254603 -5.21730242947667
3.345871209247 -2.76660245242309
-6.85687452921955 -4.6394669853876
3.2250072936027 -2.83601435625335
-4.8499142645187 -6.6342221330193
2.50839289449648 6.24830561989581
7.23061559306647 -0.7903555461153
-0.522603984514781 6.12076410822717
-3.7433304793682 4.87717330334488
-2.88519320363343 -7.59927128449948
2.61918731339806 -7.09311488889479
3.96235136661199 -0.324781618253773
-2.2378153463417 5.68100058083199
4.48840587478614 4.90719106466826
6.15354806085503 -4.37311370271854
4.45566959832395 4.72676460210566
0.870556086232706 -0.28348928281269
6.51467775238332 -3.07743292719881
-1.45259380729205 2.59927470561765
-8.3467128905568 -1.01013519354646
3.2017431609563 1.75817069404671
-7.8086110715207 -2.5388774447059
1.2263040945405 6.26255632699531
-7.13103959142456 -4.08948845853405
7.18176414562018 0.477094073501534
-8.6290008878382 0.051374503279597
0.526781976751577 -1.24789968866113
-2.4602689924748 5.56382603361053
0.493384059889012 6.22670256584443
3.05254330035376 -2.84593322776214
6.00263076775191 -4.71105583270283
-1.73482103188613 1.89311658249951
3.75531185833304 -1.64731015853261
2.62159670730199 5.80988324631545
0.162991981531875 0.075497904560653
-0.0034068245181284 -8.0040803838025
-0.253575325959289 -7.96933634635683
3.88054554184356 -1.97884772600848
2.64137076742006 -3.42790347981599
7.12208806909804 0.754249294245893
-1.40421184301211 -7.70405009150763
0.459850584029863 -7.82300377971431
0.357898552559604 6.51110542751559
0.158917077797498 3.09031246518031
-0.212763466421431 3.34446656108558
-8.30645880055812 -1.46971683185794
1.46323417810258 2.72418939795433
-5.40737642561652 -0.79062653311777
6.57426405943225 -3.16562208144565
1.02686886993309 -0.549164016255532
2.57611634277838 -7.35276797858859
3.96076866185186 -1.6021755804323
-0.169628013357407 -1.54420305477661
3.38739529836643 -2.67592853404576
3.12940231062702 -3.19089713878183
-5.15217698929923 2.82151274875289
3.36875136257761 5.66225900530751
-7.69261545481798 -3.59317282854923
-5.3687471437839 -1.24065937344641
-5.34160794780285 0.0779710734982909
-1.49780484548921 2.59615040328741
0.726040493493203 -4.37029650798766
-0.0819547598872725 -7.96830364688814
1.80554023764367 3.16234696840725
2.94748368365195 1.98352367197573
0.292308969991706 6.20606239298895
-7.79415284845599 -3.26908932992425
6.92505357640718 -0.785421301998986
-3.71547941783821 4.52406095992507
1.88828317937161 -7.64348810720845
-4.3105975922095 -2.47554934672212
4.69819560223866 -5.94019304530927
4.31850500870916 4.78155369289107
-1.61288163417535 -4.65506884030661
6.70287042618063 -2.2046969508863
2.26534453829942 -3.7363340723082
-0.614294249653992 -1.67223032205099
2.20747294444612 -7.49938971528588
6.88683501741354 -2.33827497690161
3.95044951639008 0.840000254249576
-5.93996856986424 -5.67823476255134
-0.842208443860515 -1.65524361426019
6.84173145347044 -0.212338914179572
-7.11774776067691 -4.08117014873465
3.76834400429566 -0.891071514580425
-5.62796456649581 1.6554721822168
1.14090825363902 3.12823362474253
2.24928117664132 -7.49155801794383
-5.91053744264581 -5.74561807846705
-2.89602612154582 -4.09089202897152
-0.721057615768493 2.74162851927152
-2.17774714902804 0.415006178842869
-3.66501295681553 4.50145865299629
-3.55210672983306 -3.36141919122261
0.291511168382406 -7.69585553022912
-2.40657720765693 -7.67762628626958
6.35203840983871 2.38725090897043
0.0779595498679037 -4.87454598529154
-8.84611012088181 0.656408072942827
6.95414241999882 0.224520320179971
7.28971488146566 -1.21386158231536
-2.50163396938039 5.427762980159
2.5503073693382 -7.34543111648776
5.5144331728841 -4.84365912920071
-1.01530220395388 -4.74871678727948
3.52337075957792 5.59744246880545
5.61545414000183 3.84449511894959
-8.86964245986196 -0.442798020363185
-5.14878024914289 2.77011731595118
-4.22594933121486 -3.19204116237144
2.20993791692314 2.80302119342669
3.69462318480009 -2.24529329662854
-1.08403315004536 -4.9308353755442
3.11035631065655 1.82938364184625
-1.23505380296056 2.76409815623269
-0.748578043837284 -1.79960147563193
6.61586689888352 2.3246605878823
-5.2584879007706 0.964581722372265
-2.43624836402677 0.83019839592771
1.04719986952211 3.00760108708436
-3.54798424017727 -7.08543192985506
-8.43236968429322 -1.8815842233675
2.60091818772845 -3.36420515813534
3.21264492845376 -2.64328225579689
0.432635844724332 -1.18907154954183
-2.31129596238801 -0.204203538018059
0.435758140955546 3.41411273972001
3.51430327355371 -2.82158714766077
-3.41582200012206 4.80612270364109
-0.628836292668445 -4.89722873083388
-2.3940640428927 5.70029720169564
-0.54997498945035 -4.71272096578264
4.02241847420016 -6.57681940534802
1.35811185666498 3.1060810222566
-2.57184390766889 -7.41071412011082
1.72920721004692 6.08366525569541
1.79122134923529 -3.99111444021826
2.86832887348572 2.23782857707498
2.09925400768281 6.32200058008163
1.93152596217297 6.09216136475035
-5.34750567583828 2.38890827648944
-8.76987925496858 0.552450425913819
3.8146501609559 0.558331155483113
-1.17081880441387 -4.93100286524934
2.558728195651 -3.70614061056515
3.06350935522592 -2.76847324046558
3.98959033505631 -0.853638902581517
2.28480512875277 2.46582425008407
-4.9899734777498 -6.2351010321389
1.68459302219573 -4.10634041713483
1.68911789939582 -4.07685887456945
-5.02242088826005 -1.41851277243464
2.99418898916432 1.87535680185106
-8.52508798118517 0.549981270096249
3.14207191497366 -3.07189130269412
-6.16632870446752 -5.49734684544648
2.77262779871903 2.35553602144672
5.69849029138206 3.99238922988274
-5.03063302247659 -0.96154836310011
-2.45252719254098 -4.17232546245415
1.21720426927845 3.17836933043976
-8.41866546380513 -1.21771287316481
1.59352608520346 3.16957038048765
6.99567702602212 -2.19462158786018
-4.53333633879936 -7.08617038401276
0.3299577319182 -4.5657902854323
-1.94403765245144 -0.702699409882568
-0.600603243009579 3.18568109458621
1.09094033017431 -4.719689020348
3.19157520996545 1.46287381458212
1.98654171171269 2.91719634762333
-2.12035061489216 -0.992679107604017
-3.83015716370835 -7.04198576756
5.41781063448684 4.12243038267486
7.11182576700356 1.02443331199969
-1.80314788437872 -0.899178057594511
-4.34974633729599 3.39317162970793
5.44819624721471 4.07843510054154
-1.36484645942282 -7.95163620574834
-0.291610650526232 6.35497933112726
-1.83324597170679 2.40545814777917
2.4618265762718 -3.40625347610189
7.26692703952138 -0.782849220678508
-1.72671002667263 2.56877936931851
4.13493672166341 4.84325535886535
-0.781967236581003 -7.8106709109865
2.79008110132425 6.095956422851
6.19461532588483 -4.49361423212568
-8.46695179159412 -0.920242281457253
-8.54755573680279 -1.43331073921401
2.4445752563834 2.6398552060509
-6.70690763319716 -4.70750329922518
6.73762216853259 1.69800157441566
3.53944259979274 5.35070417040085
-5.01645574279666 2.82270611479827
-5.5326948307826 -0.466891178209519
0.977930427464598 -4.62176649673011
-0.640268512338261 -4.91691389346233
-5.57380104520823 -5.95403587417842
2.16474123403045 2.78300360182869
-1.21311288530505 5.98311138486614
6.83317316028281 -2.44363005531931
4.53492079278124 5.02134717970289
-4.48403211511807 -6.83462640416436
-5.36259736353576 -1.45468297627126
-1.10380283093564 5.92457201740437
-1.53650928957384 -1.3258606275474
-1.86020252407936 2.17909955873409
-1.21378390277773 -4.72229817819983
0.901379296436 -4.82099861357014
-8.66206544554367 -0.266037590334737
4.52952605686253 -5.78004954426923
1.30604442183679 6.21456191544627
-2.98399003160807 4.94984870632287
4.02438108185801 0.526319969062176
-4.72001722967818 -1.89968374764034
2.71736825172068 6.05993263619567
-8.56062395037905 -0.100272234913341
-2.88247694641399 -3.98823502357978
2.69532146370096 2.43555772679461
7.10784365466125 -0.289275271905247
0.93343674270523 -7.68694327696426
-8.3096545079125 -1.63590071907695
7.04777756874133 -0.116751860259144
-5.99563564890124 -5.748987911977
-2.23712669572486 1.35576839075079
-3.55686035577075 -3.37114971648951
-0.525233429146116 6.24036892889229
-1.3826105931952 -4.73370495308823
-0.265950714703379 -7.72878911637442
-2.1767571381854 1.92805602360963
4.0340632058166 -6.2906123884292
-8.15605374922222 -2.84451546600655
2.41089328333985 -3.44249552664993
2.52839801844065 -3.38425693422402
2.64139907597648 5.92867332852382
5.39395120272075 -5.36447985572129
2.64532112795056 -7.00483981592994
3.87903426180705 5.08894346341781
3.83045209432108 -2.24115397362686
-4.07025963077188 -3.16701839411731
-1.14599550802156 -1.54193015972674
-2.27360687679544 5.32155531268099
-0.452594618428766 2.81211165421026
-5.4675889907092 2.01658543424589
0.631149951524982 3.02369417965945
-8.65711537262889 -1.35207516920145
7.04044488548141 0.549212281736443
0.997299436101028 3.04188845830708
-5.30560852088206 1.36432910588068
2.06814803017286 -3.67719190867302
-0.891904127321398 2.75950323041489
1.57097505502227 6.42931382907329
-3.94387642379309 4.35272644965037
-5.22217813404905 -6.37438771173804
6.79715740268123 -2.99314963363808
-5.0690937980752 2.07819949351663
6.68105490386065 2.1487512747658
6.92083087856792 -1.78121061794432
4.68469436128258 4.55811635279564
-4.88443827495618 3.19881499576508
4.73301401345126 -5.79713215902897
4.1411914804267 -0.0106998222163059
7.161698614953 -1.21340588887917
3.75895645443955 -0.978603591266644
3.04202874937547 -3.37465076598452
-8.41088995296589 1.11168607570951
1.6998434698216 6.03480370777211
5.47578275258229 -4.92421817832033
6.20045734385749 -3.83606672208286
2.53684452170648 -7.28328787936103
1.01375887935777 6.33817866599858
-4.32472368927556 -6.77173686172191
-1.1212703997384 2.62079231271363
-3.94340359296546 -3.06730998998324
-1.16585239209621 -1.19096702361922
-4.34953782728645 4.22240049502637
3.493256955011 -2.51947925996689
-5.57096036320715 -0.0888927409223295
6.70124123584101 -2.9740850003463
-0.608754952127609 2.94499539297758
-2.54052420764582 0.526645657302928
-5.26682136521219 -6.06032442355579
6.70357999551449 -2.25013357325697
3.47674401848606 -2.28326350047336
1.1988135118204 3.18538391219745
6.76234465633193 -2.67874458941119
2.35725312054192 2.655594935088
-8.68107081916198 -0.975770161171993
3.76545618249565 -6.54609548614354
1.00278200738701 -7.46147337403148
7.2883370614903 -0.959913412151796
2.12266974266278 2.80254548270681
3.99602725715074 -0.980161916763346
7.05363461307036 -1.9407248238008
0.835206252597844 -4.77021849578302
-2.4554868802145 5.4619994049955
-3.29987652483861 -7.26223791327062
5.90390637637286 -4.13444873202
0.236990109357525 -7.73194854349155
6.08026533499538 -4.12603207857682
2.26250095482959 -7.20651297934613
-1.16357780615104 -4.50576466418575
2.1461009491168 -4.04956768630554
-5.29656965645066 1.02175423928005
-4.12849831721157 -7.13276923362217
-5.03687894163694 -1.41818451060373
3.91214444034506 -0.765787057672858
-4.72298129367108 3.03191440387552
7.10947896510826 0.42318014885954
-2.75540676340295 -4.06887844435701
-0.0132034404123582 -1.77795189075458
-2.89552904873674 5.33715684956424
-6.63942217948454 -5.33162178783041
-0.227453754668673 -1.4973591626939
4.51056118864526 -6.0465104685058
5.99421620355838 2.87043470230005
3.37223732805628 1.71107787188202
3.87117015901199 1.02030655220734
6.7835064882033 -1.9975600499201
2.24970931264245 2.29527004731989
-7.62483769318557 -3.65320645204451
3.83872496635196 -2.21852577808027
-2.64501253236023 -4.30025799964387
2.39502681585351 -3.80033742765172
-3.81484814030288 4.54650562378547
-8.85714171639859 0.665769762180043
-5.37658062551956 2.18468338523124
0.958649990134854 6.5046483528464
6.74197677868886 -3.42547268850165
1.03235673699038 -0.724950585793271
-1.81994640747926 6.03723723115522
1.82164048839243 2.71394644241154
-6.00169491915558 -5.89551972684093
3.66659821392216 0.2924285564416
-4.97025600121136 -6.49474024191755
6.51382022943557 2.31017662275444
5.87678403795203 3.4685941320375
-0.0277686041886517 -1.70092407975361
1.75048169264264 -4.18410682494128
2.63167354838253 -3.47072340448429
-5.15130645326263 -6.35088915213003
0.501752197638432 6.07360398113499
4.87589780734325 4.73997118997307
3.8291552171783 -2.30255331653434
-1.25187351926087 -1.36604382102029
-4.56469643814332 -2.39886911796976
-2.31999561856636 -4.5643800017678
6.0243502997705 3.55317728785766
6.90402972898731 -0.726507649030706
-3.4855830512509 4.97537143300836
3.7604096558719 1.02718351651569
4.88296052012883 -5.51235237666724
2.61215181165242 2.35077607367763
0.480017514131966 2.96443477800353
-0.510523068459646 -4.86212896724809
0.52329697641582 6.28221062109732
1.45735510298827 6.18978171674595
0.60003678172779 6.29597746240341
-4.19082484429707 -2.85028758582988
-7.37365013814005 -3.7403998636336
6.39874848169551 2.49548140502065
6.79269898887078 1.0373300380176
-8.41728559995422 -0.761498117392929
4.16891077790415 -0.828127094444198
6.83449337950737 1.64940237755201
-4.51395318672331 3.73064718964819
-3.24968867174994 4.79194247412627
-5.38663386907391 0.198354035298623
-5.58694217515727 -0.963458156621509
4.45265232467352 -6.3656780487842
0.559905872868627 -4.41866212674981
2.66638867506986 2.68850391772732
3.85574897700382 -0.193126083556943
-8.52773807336843 -1.53950445256896
-5.7526797740334 0.345374722088271
2.25844825168339 6.21909973571857
5.27104648764676 4.15196935308025
-5.0957603362887 -2.11098696386525
4.22633441494738 5.06588948911075
0.622058157194454 -1.07491818351413
-5.45251173380609 -0.517405441978896
3.97576964431889 -6.41866656489708
6.83098394177061 1.99544328593675
1.75021284613003 -4.25130179538295
0.411312058470779 -4.53425616836617
-5.27387756656721 1.64218425540835
-4.30461679083902 -2.91822996186473
-5.12960309681332 -1.71466730087959
-8.46265364529226 -2.06226547267037
-1.60140391625087 2.0405233126157
6.72083815358135 -2.78157252578911
-4.48483579445361 3.88617959968128
-8.13854013951981 -1.85683103127966
3.81742907472198 -6.39069401241323
4.26715480260696 4.80631933704402
-2.1039514420338 1.95608050966582
-0.522775968778788 6.30663384519946
0.808532398193834 -7.67170079069575
-5.27691989364729 -0.109781151944278
-3.23327798177844 -7.45060636297654
1.0953967761472 -7.83843468031622
-4.64228646114975 3.66081996220583
-8.81300360537879 0.0819147747313844
5.0540033125084 -5.74621155774121
6.73359745625398 2.09948580640402
6.95037956786319 0.40265561973756
3.43565288838331 1.73365972289333
-2.20202100436872 0.240274302051832
-5.2818692335567 2.5534277691967
-0.493207337524526 -7.63460773305387
-6.42598227066626 -5.30336709464825
-2.41722017464114 -7.51601595320928
-5.17232263565433 -1.74305522645404
3.6823079787381 -6.47481790880273
6.9316214274519 -0.540282618660911
5.06545539923949 -5.75276607674669
-5.12311315563205 -6.48328539468675
-4.75049948565772 3.74129773426649
0.556853076520133 -7.72268775136349
-8.40350500916351 0.529101883926346
0.432659268006672 -7.75647166597867
-1.03204222053641 2.87327160890912
-0.454984002156775 3.01376610523599
-2.01003698130371 -7.75459940242509
5.75743572834518 -4.22197399250011
-8.28303571211215 -1.6909281031098
4.16426763361472 -0.787864645793215
1.28742602827143 6.37094261732284
-0.167003566217361 -4.66998212809908
-4.81943115693694 3.30777064569057
3.79644854466191 0.733053633339729
-2.35926745206728 0.855662431550349
1.91117964832778 -7.40807998448085
4.84470283158966 4.23414781306587
3.54690812535725 1.24402658031627
-2.11711116976867 -0.897198263660533
-4.71144404827188 -6.58927941143942
-3.61849890718055 4.92368903210925
2.91476195757416 5.74300009452964
-0.630160766048773 -1.58062337294832
3.03722690878402 -2.76771707596031
-4.00852350745634 -3.02762799767513
6.82643038932886 -2.96517517556169
-0.501947989635309 -4.96856550006974
-2.21973914175862 1.47875422557058
-2.87441803841014 -4.14881559368064
-2.19556975652155 -0.664884792595326
-3.46088253396612 -7.34572824436693
2.78741186760459 -3.21043274998925
-4.90540135020781 -2.01746480564701
-4.98096974686447 -6.38178261634968
-5.11789349599544 -1.39232957312004
-1.03340565456138 2.92680741756934
-8.47450948290452 0.683460992297338
-1.34604846683522 6.23674029251431
-3.88111865775546 4.66620872652501
-5.41070719735271 1.23306616728062
4.17289055633959 5.44639851529168
-6.72819208395832 -4.89088045920595
5.33188599291451 -5.36969936618351
-5.76445711157436 0.221467071457704
-2.6980995357691 5.53239496656593
-8.44638987687538 -0.716396105435199
2.3727066885209 2.72629419327576
0.439573287063179 -7.81489166283844
-1.34470557824374 -8.00395484349797
1.32626077937225 -4.63473241882332
1.64665001694237 2.87463660948674
7.08055510912344 -1.51248784684365
-1.67875651728594 -1.40312313534752
-4.61164621933091 4.02922877897038
1.75577386724765 6.40735698163021
4.58094711227313 -5.96158648789846
5.30231787608381 4.35364686066042
2.15938248229596 -3.84932504393384
-2.9113963026313 -7.69983101063014
-1.61981307957056 -7.62951480216231
5.26335333591614 -5.18776827069646
3.78333539576145 1.07632444215974
2.20484640428718 2.9136681641791
-4.697254505992 -2.25581980704801
-1.8465671993601 6.09240427876554
-1.14442133594766 -1.4992541723645
4.1810095295992 5.1308761378868
1.79524007893609 -4.27105109060716
2.41991217031036 -7.08196918975262
-1.79954966247576 -4.66557586470648
2.82745279954207 2.03542158842305
-3.35671265160878 -3.65117200161796
1.48283632981438 -7.39076163175116
-2.13592754636927 -4.2891664342455
-0.396261616121343 6.04018697831941
0.962741479748272 -4.58293598303325
-3.35397057396592 4.76944026743761
0.745039320903514 -0.972694292023802
0.442311963992542 -1.37569243194851
-5.65213536552761 0.429708320663138
-0.839065036526627 6.12749563572409
0.801862982542277 6.26755312963116
-2.33599316163742 1.43385540171517
4.03517917694126 5.30619054772773
5.56537432297066 3.77757173015418
-5.25452777718003 -1.88079530265004
-0.997785582688091 -4.52517009464786
6.2229629934189 -3.91707336865519
-4.51990236547382 3.64321742172115
5.8475595504294 3.45693980470877
-4.22227501412376 -3.10867359010481
2.0295177821396 2.69632083046179
4.01995021237328 -0.734364544990183
1.37545049456729 -4.46101603433424
-5.14425437483705 -1.73496154648247
7.15731131338269 -0.177065587970549
-2.92795791861718 5.37654724770027
-1.45641483539466 -7.74356820981049
3.68539478144586 -1.94807818554695
5.44158083767484 4.33984297201457
2.89471119777857 2.30374465793127
4.54741337676119 -6.1792754955365
-2.90924690814267 -4.16858657640002
0.684593324740957 -0.496001574490179
1.72445262051414 6.09185411968582
0.43429184775714 6.48255553587717
6.24640683698402 2.97761627251988
-0.372033179354909 2.84805548427617
6.13511947920013 -3.61193871789642
2.31381021365356 5.86671492762509
1.05338226980254 -7.72937959585179
-5.53225528844898 0.329576497171522
-1.98956421671441 1.78235290810193
5.96932951307126 3.59832150913755
-7.49088963011746 -3.83908935667521
2.71383879066796 2.28017570103102
-3.23648589393687 -3.68020889579111
-8.4876293173993 -0.955503483709532
-5.37213307554973 1.13243946519838
6.40254046047537 2.73370968837016
6.44591382496608 -3.61207304993113
1.02192442933417 -7.97342243589099
6.96648612027016 1.22992925425153
-4.87795094120142 -1.89822558680361
-3.89744451096233 -3.60739154531243
6.77955918248579 -2.93039311702034
-1.94123369128531 5.57107376869258
5.61203231754351 -5.29360222036059
0.255316942508031 -4.45123258850755
-2.26780579266544 1.24440017889206
6.936164629348 0.361358086673279
-8.53312657186047 1.66585508876988
-2.01958180307059 5.60152818362055
-5.49865459447859 1.95691870423249
4.10142517749764 -0.755170130656642
-1.71268584729329 2.00170579865009
3.48181270766591 -1.94263603446524
1.99870533013894 -7.62451825883738
6.94238981340107 -0.547264478905848
0.423995889268836 -1.01050019832424
2.30862555673293 -7.46681221749292
1.50720525619015 -3.96116128845738
0.142567437138551 -4.90842652159956
-8.77646755478163 0.816347096132696
-6.82178086427532 -4.63065610531969
0.356325296185294 2.96138695958354
0.649973606675262 -7.81834803582124
4.64460496583958 4.82831099158276
-1.50649118141522 2.46162341820466
5.56663012722212 3.48761690568614
4.24938399936492 -6.09820463315555
-5.71807842862773 0.240228038775629
1.57768093606108 6.373190386365
6.09539500151374 3.35977714196345
0.496073193527168 0.125628163519414
0.32069020565081 -4.6283650783873
0.405897428235675 3.11262025793833
-8.73027144174767 1.24663793102515
-2.37614027963254 0.472116046648319
-1.52971541014331 -0.901172249633208
-3.81557972125619 -3.52169780966078
-1.96865704855123 -1.02575760817396
6.41834552399634 -3.81996471479544
-7.45178711731732 -3.88793436163704
-0.386699545251502 -1.41367885855571
-3.68913483004952 -7.49105527446393
-3.61422868714576 -3.79675519710478
-4.7946014695129 3.22474135446276
6.63630863215916 -3.31977408467298
-3.22428960234578 -7.45088222856069
3.71450780739699 -2.19021622536058
1.64594524793658 6.35837921548436
-5.25426708514162 -0.503374149217254
5.23681551707527 4.31943848423795
-2.29095606797531 1.0820276591178
3.24477233515404 1.95085603102263
-7.91928965876274 -2.7459814238753
5.27569456694651 4.0875915974421
0.708607004943759 -0.716427863223498
-4.47651035916961 3.70756931359987
-3.06423968765979 -7.64207483086455
-0.786518486820953 -4.49860523896874
2.90281785619406 5.95892201530065
-3.57493389902836 5.02230012824266
-8.39544596596352 -1.31228398888964
6.88337421987891 -1.36614893658372
-7.61736244062943 -3.88494541719081
-5.45305330944092 -1.20507362039808
3.05739922572161 -3.07101330142662
-4.656447300579 -2.64392093284566
-0.282290511803008 6.37848756296596
1.66333828853475 3.10493856830982
6.16173872128321 3.11873687419641
3.15361928121764 -2.82886419681393
-5.48207681765292 -0.539694880410367
1.12112154953 -0.508747826201084
1.05410168911003 6.44003462115074
-3.89545014692532 4.30855136920496
4.03832216226686 0.359651460134117
-4.82343565205185 -6.65987452888871
-8.35871721990873 -0.709101692932369
-5.61864421944623 -0.696698037980755
-1.7507967984527 2.05805720303727
2.4621213543701 5.80080028522497
1.06086476222116 -7.81752231316937
3.28129543655193 1.7325588480256
6.80279543815378 -2.28133125191971
-2.26916644935679 -0.411986856293152
-0.629953666523705 -4.88731845328777
4.65306187150108 -5.95157834337265
1.10127726332446 6.20118009484533
3.76540756743897 -6.48510123330921
-2.52970918249465 5.69068409438893
-5.58276390738133 -0.557439199099521
-2.94530499445113 5.32293609404755
0.10873716672193 -4.83091654365308
3.10425685310799 2.06217418901016
2.04214532266927 2.7058561652809
2.76815739468568 -7.01630971032796
-1.86184079014225 -7.85201915396487
-8.54859994128096 -0.246663013799956
2.59212842834988 -7.20074786903221
6.47958127655868 2.54837704117868
5.26961054837494 -5.20220817075088
2.75083983711144 5.94176337929059
3.82179767885451 5.35263735301223
-5.56606751389552 1.62824408876033
3.45133396233508 1.79986309251188
3.16438067712108 5.63149011113514
-0.93025540928617 -7.92402997403119
5.75573766336038 3.63154454040187
-5.53036340193507 -6.25868011204345
2.81046439817325 -7.00953849992157
1.12011957218188 -7.91687561455963
-5.25217839369402 0.188466580667791
0.490650203212075 3.31075474601927
-8.85382817546745 1.21477364079566
2.7963619198148 -7.01099362159351
3.16084947002417 2.2275565962027
4.32250895654667 5.23860374545643
-4.49377426153023 -2.92602052345036
4.20595681287503 -0.64082257193461
-2.33271306049146 1.08274572299748
-8.75097313548547 -0.304995532060078
-3.82744775615045 -3.3070378143941
0.784801266120953 -4.84406207583373
0.398724746918406 -4.4441953433772
2.17257052798196 2.58617529793105
-5.01975688298854 -6.58747360317828
-0.214241577398301 3.07460216676569
-3.63978988376129 -7.38529626340649
3.4666106248059 1.17629697945333
2.76751781293438 -7.15702397720523
-4.10817180808221 4.12693179210787
-1.73361126668207 -7.74704881016636
7.30735578306904 -1.01679988204144
-1.23812790682972 -1.38702584363515
3.50025288158329 -2.3684109180921
2.59623555218083 -3.56953981324414
5.58613659271989 4.03243600424289
2.24681767436804 -4.02428443497034
-1.62044976451851 2.28469527911602
-5.13908421936834 -6.37228117051665
3.87126285200799 -6.63716940104535
-2.24383865321801 -4.21787070360754
-1.65706957269512 -8.0152586609567
0.380232034825828 3.3014066885202
-0.893510476607866 6.32972773664039
-5.35976606615009 -1.37988194381692
6.26893805173599 -3.55401709325202
5.69267867451958 3.17636509150681
-4.13758318145561 3.70486267963897
2.4128309963094 -3.92147465987835
0.874790541126444 -7.96435270672979
2.84560528833784 5.74843810620308
-5.83059104084649 -5.82681650385933
3.519767498642 -2.35606945111061
-2.61410908643966 5.52365391319096
7.33182349797426 -0.524077210946399
-1.71558712317604 2.13102872703843
6.97887228968071 -0.494060278960911
4.01311410855488 -1.1451861462592
-4.5208094704099 -6.69127452284791
6.10657172111745 2.98877281979983
-6.95457321547152 -4.49320438177664
3.3939923454815 -2.81500481518434
-1.94205522588941 -4.6256680645294
-1.68414955427256 1.96624197640324
6.66191578710807 -3.43442120875064
6.88193430508343 -0.52383095867985
5.65124131906323 -4.83364519702484
-8.6375803320353 -0.873422512303484
3.59890242732553 -1.92153099950245
3.02779096738418 5.96699889760435
-6.2003966686874 -5.51233868791158
3.96856031551694 0.547495950226921
0.449189477347834 -4.80287887484427
-3.27967275551641 -7.36750108264721
0.47257693649674 6.37162961915409
-2.73920863027675 -4.24005506428779
-3.53155210039486 4.46608585649496
-4.499063335207 -2.39468420260728
-8.1514577616355 -2.0304647485198
1.39226057397024 6.02780809215688
-2.41350740889404 5.55823519358879
-0.476281864658192 -4.77754108982324
3.40088780698608 -7.05942768074876
3.22142898721576 -6.75788288219043
3.11235917369306 -7.12241612586279
3.56633706310213 0.677853875185639
6.97037283742388 1.3189165084794
-0.40128926745601 -4.55769483652395
3.66218707124336 5.30678044542577
2.37971151646291 -7.47060750165524
6.61849763369694 -2.78991297011948
-0.126408100106599 6.20847902833505
3.00613869451311 5.57983671741425
6.26782907219577 2.55220521411284
5.62503175124988 -4.53689885845199
-7.14465013486369 -4.15021323813833
6.90079518739659 -1.77113960408146
1.09291654723454 6.08675074449428
5.77995050610187 4.04105365054188
0.0660693626376658 -7.68857661824483
3.28583420230234 -6.66003117873913
0.935310542392423 -0.0926535983524247
4.45298326066234 -5.90523507975225
6.38729754013108 2.84576814831272
5.26884355937516 4.2047740989847
0.203552031685229 -1.31263802729001
-2.88625380069193 5.64890782671411
-1.08502544155124 -1.45699422470295
7.03626794850808 -0.781947954824366
0.365756704123283 -7.61352192707912
-2.23688830431114 0.693949708646064
-5.40656124889629 -0.501993575828088
7.09830472006948 -0.190855313906631
2.94716457626812 -3.46167540762627
3.00941290455618 2.00988026373128
6.87004854387841 1.67658470112498
-2.86895334746315 -7.48951553034679
5.51740987496389 -5.22037434284849
-1.68254818674112 5.69088954823134
-8.56550297487729 0.566440121178613
-4.66858277772134 -6.6984852400223
3.54733762780492 5.69767734707095
-4.47345141324411 -6.58179400052795
5.99127140043099 3.19359133154832
-3.92143123357322 -2.9842929588677
5.84118997311251 3.50086299849158
1.1285906922929 -7.82552688714947
6.39266347907807 2.56257724614046
1.43412929360616 -7.8378187163474
1.21253519508916 3.02045776441403
-3.58829689696934 4.99686083621452
2.8869222564994 -3.36263793781112
7.01962797491435 1.35546933535573
-5.03881365358064 2.85926264312366
4.16446797267374 -6.41146400666661
0.658157743161291 0.180646022221128
-2.05993824794444 5.51340607022105
6.89399039604081 -2.70720238017012
3.83392175308772 -1.34399069274569
2.16514050701546 -7.40217974797307
-2.15812779388883 -0.505814137353814
-2.33426758883859 -7.55449592961135
4.0719358018307 5.52662187762402
-0.549533840988106 -7.97150827579912
3.13345193351163 -3.38591544758102
-7.33940051038671 -4.42540899837007
-5.10522579094901 2.69567558557533
-5.42460344656217 -5.87764440738527
-5.43130350172986 -1.16958295028159
7.06842539732738 -0.437884238820824
-2.27274603213164 -0.864239389050661
3.97422258828359 0.108525226139468
-8.86679746728803 -0.285352157682191
2.80896212453386 5.83086729347094
-8.42979546271118 -1.53175166091835
-5.03283886822148 -1.27780168922024
};
\end{axis}

\end{tikzpicture}

==> spiral-tanh.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.77]

\definecolor{color0}{rgb}{0.89919261822376,0.51441753171857,0.407920030757401}
\definecolor{color1}{rgb}{0.408535178777393,0.668742791234141,0.814532871972318}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-10, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-10, ymax=10,
ytick style={color=black}
]
\addplot [draw=none, fill=color0, fill opacity=0.2, colormap/viridis]
table{%
x                      y
-9.875 -10
-9.75 -10
-9.625 -10
-9.5 -10
-9.375 -10
-9.25 -10
-9.125 -10
-9 -10
-8.875 -10
-8.75 -10
-8.625 -10
-8.5 -10
-8.375 -10
-8.25 -10
-8.125 -10
-8 -10
-7.875 -10
-7.75 -10
-7.625 -10
-7.5 -10
-7.375 -10
-7.25 -10
-7.125 -10
-7 -10
-6.875 -10
-6.75 -10
-6.625 -10
-6.5 -10
-6.375 -10
-6.25 -10
-6.125 -10
-6 -10
-5.875 -10
-5.75 -10
-5.625 -10
-5.5 -10
-5.375 -10
-5.25 -10
-5.125 -10
-5 -10
-4.875 -10
-4.75 -10
-4.625 -10
-4.5 -10
-4.375 -10
-4.25 -10
-4.125 -10
-4 -10
-3.875 -10
-3.75 -10
-3.625 -10
-3.5 -10
-3.375 -10
-3.25 -10
-3.125 -10
-3 -10
-2.875 -10
-2.75 -10
-2.625 -10
-2.5 -10
-2.375 -10
-2.25 -10
-2.125 -10
-2 -10
-1.875 -10
-1.75 -10
-1.625 -10
-1.5 -10
-1.375 -10
-1.25 -10
-1.125 -10
-1 -10
-0.875 -10
-0.75 -10
-0.625 -10
-0.5 -10
-0.375 -10
-0.25 -10
-0.125 -10
0 -10
0.125 -10
0.25 -10
0.375 -10
0.5 -10
0.625 -10
0.75 -10
0.875 -10
1 -10
1.125 -10
1.25 -10
1.375 -10
1.5 -10
1.625 -10
1.75 -10
1.875 -10
2 -10
2.125 -10
2.25 -10
2.375 -10
2.5 -10
2.625 -10
2.75 -10
2.875 -10
3 -10
3.125 -10
3.25 -10
3.375 -10
3.5 -10
3.625 -10
3.75 -10
3.875 -10
4 -10
4.125 -10
4.25 -10
4.375 -10
4.5 -10
4.625 -10
4.75 -10
4.875 -10
5 -10
5.125 -10
5.25 -10
5.375 -10
5.5 -10
5.625 -10
5.75 -10
5.875 -10
6 -10
6.125 -10
6.25 -10
6.375 -10
6.5 -10
6.625 -10
6.75 -10
6.875 -10
7 -10
7.125 -10
7.25 -10
7.375 -10
7.5 -10
7.625 -10
7.75 -10
7.875 -10
8 -10
8.125 -10
8.25 -10
8.375 -10
8.5 -10
8.625 -10
8.75 -10
8.875 -10
9 -10
9.125 -10
9.25 -10
9.375 -10
9.5 -10
9.625 -10
9.75 -10
9.875 -10
10 -10
10 -9.875
10 -9.75
10 -9.625
10 -9.5
10 -9.375
10 -9.25
10 -9.125
10 -9
10 -8.875
10 -8.75
10 -8.625
10 -8.5
10 -8.375
10 -8.25
10 -8.125
10 -8
10 -7.875
10 -7.75
10 -7.625
10 -7.5
10 -7.375
10 -7.25
10 -7.125
10 -7
10 -6.875
10 -6.75
10 -6.625
10 -6.5
10 -6.375
10 -6.25
10 -6.125
10 -6
10 -5.875
10 -5.75
10 -5.625
10 -5.5
10 -5.375
10 -5.25
10 -5.125
10 -5
10 -4.875
10 -4.75
10 -4.625
10 -4.5
10 -4.375
10 -4.25
10 -4.125
10 -4
10 -3.875
10 -3.75
10 -3.625
10 -3.5
10 -3.375
10 -3.3224024879616
9.92907312492055 -3.25
9.875 -3.19670252438545
9.8045857750674 -3.125
9.75 -3.07088672873007
9.68048463287287 -3
9.625 -2.94463726154685
9.55699118554003 -2.875
9.5 -2.81792613773755
9.43383494720378 -2.75
9.375 -2.6913884226916
9.31000257152921 -2.625
9.25 -2.56614090975865
9.1841791034883 -2.5
9.125 -2.44260088311884
9.0558219345812 -2.375
9 -2.32058132576012
8.92494699844789 -2.25
8.875 -2.20072747250086
8.79249023382935 -2.125
8.75 -2.08272952291127
8.66361651045854 -2
8.625 -1.96148765752425
8.54097500126448 -1.875
8.5 -1.83427366291977
8.4165476066712 -1.75
8.375 -1.70867103006113
8.28074227198501 -1.625
8.25 -1.59425527902651
8.14700384583747 -1.5
8.125 -1.4774706707342
8.05023095981741 -1.375
8 -1.29927977555134
7.96195943221891 -1.25
7.93848397386793 -1.125
7.93148498198703 -1
7.92631447422694 -0.875
7.92469972022422 -0.75
7.9256877503421 -0.625
7.92548650275079 -0.5
7.91988158888979 -0.375
7.9006800493518 -0.25
7.875 -0.184798896343089
7.851774026574 -0.125
7.81802195501696 0
7.77540287266718 0.125
7.75 0.158199113068487
7.69644364743942 0.25
7.64593707751165 0.375
7.625 0.40468398603936
7.57400332933668 0.5
7.55863841170832 0.625
7.55949194028312 0.75
7.54656951601405 0.875
7.5 0.936139960912919
7.45377573736302 1
7.40417998578652 1.125
7.375 1.1721017701007
7.33205660048087 1.25
7.31533314498452 1.375
7.30773650790311 1.5
7.30264106744996 1.625
7.29826490460469 1.75
7.29285616322765 1.875
7.28309978790392 2
7.26002598474039 2.125
7.25 2.15049205414773
7.21599725188643 2.25
7.17229940404631 2.375
7.125 2.43120308124353
7.06212577724368 2.5
7 2.5561969551239
6.92284380389861 2.625
6.875 2.67586425685151
6.81618452157546 2.75
6.76919223949226 2.875
6.75 2.9266615288225
6.72515882889865 3
6.70819199939083 3.125
6.69879944066414 3.25
6.69013313234434 3.375
6.67769179037015 3.5
6.65039919458132 3.625
6.625 3.67420376132598
6.58741064398581 3.75
6.52583478470314 3.875
6.5 3.90359532823304
6.41561905359905 4
6.375 4.04059773852125
6.29220206460382 4.125
6.25 4.16581281615781
6.15504717329613 4.25
6.125 4.27635980968629
6 4.34058343786087
5.95702545820949 4.375
5.875 4.42813415098322
5.75 4.49984189412093
5.74982602493661 4.5
5.625 4.56325288494755
5.53199889173057 4.625
5.5 4.65744312031421
5.4312304800493 4.75
5.375 4.81895272484817
5.31603094506205 4.875
5.25 4.93242340184032
5.15689313358079 5
5.125 5.02760810142767
5 5.10430783045721
4.97684556911412 5.125
4.875 5.20799101417954
4.83073241258753 5.25
4.75 5.33471087923421
4.71225845999122 5.375
4.625 5.49681530858984
4.62223095416029 5.5
4.54498283367015 5.625
4.5 5.68489027874533
4.45190803944728 5.75
4.375 5.86383069938599
4.36555865781487 5.875
4.28297403726204 6
4.25 6.03809084946377
4.18234354937335 6.125
4.125 6.19298304360229
4.07653084217812 6.25
4 6.34391725642352
3.97207381701328 6.375
3.875 6.49579046166522
3.87105328769066 6.5
3.76249112611845 6.625
3.75 6.63747355847646
3.625 6.74888539460376
3.62378244964758 6.75
3.5 6.82598238292226
3.40031955900282 6.875
3.375 6.89033290027144
3.25 6.91537977407477
3.125 6.91094099326472
3 6.88056058512854
2.98361147428127 6.875
2.875 6.84516564207485
2.75 6.83004696157614
2.625 6.82023372685518
2.5 6.81381635348509
2.375 6.80248016826016
2.25 6.76084907948797
2.2379937432045 6.75
2.125 6.67981538005493
2.0564095326962 6.625
2 6.58149306692304
1.875 6.57911494577164
1.82684148005669 6.625
1.75 6.69420817682177
1.69570524333043 6.75
1.625 6.8229820982005
1.56633226202281 6.875
1.5 6.93447030791643
1.375 6.99801326233
1.37020980149202 7
1.25 7.03857630374229
1.125 7.0460887749925
1 7.04192729393405
0.875 7.02950999395457
0.75 7.00630894399946
0.726566773958904 7
0.625 6.97624978429377
0.5 6.95677750816511
0.375 6.94427363375567
0.25 6.93485639678929
0.125 6.92532995044885
0 6.91193973585696
-0.125 6.88718104225478
-0.161020690809431 6.875
-0.25 6.84799763904681
-0.375 6.82088502200133
-0.5 6.79348006111379
-0.608601011740839 6.75
-0.625 6.74141437174355
-0.75 6.70342412981885
-0.875 6.68436004799425
-1 6.66463007235486
-1.12474129964823 6.625
-1.125 6.62489531365861
-1.25 6.58289432917351
-1.375 6.55964514533678
-1.5 6.54043356652111
-1.625 6.51636888458242
-1.68844266217688 6.5
-1.75 6.48413586809478
-1.875 6.46013307099245
-2 6.44075253978852
-2.125 6.41999128700293
-2.25 6.39102657484945
-2.29885761643163 6.375
-2.375 6.35048741312177
-2.5 6.31593590185147
-2.625 6.27479818404863
-2.67506463923645 6.25
-2.75 6.21348433750859
-2.875 6.15640936088723
-2.92390096443299 6.125
-3 6.07724193201452
-3.11704341886985 6
-3.125 5.993953210509
-3.25 5.90528344886368
-3.28568054610226 5.875
-3.375 5.80291429677432
-3.43501304196036 5.75
-3.5 5.69356418576311
-3.57548441395106 5.625
-3.625 5.58014592763369
-3.71152868615583 5.5
-3.75 5.4643139191357
-3.84552088471842 5.375
-3.875 5.3473036743935
-3.97899309997645 5.25
-4 5.23013187000632
-4.11303308337484 5.125
-4.125 5.11363963140487
-4.24842511700721 5
-4.25 4.9985004693143
-4.375 4.88458830564547
-4.38489026332386 4.875
-4.5 4.76982638823961
-4.52049177677682 4.75
-4.625 4.65361919025973
-4.65451980470306 4.625
-4.75 4.53540143163863
-4.78620962327886 4.5
-4.875 4.41446508718554
-4.91468598747579 4.375
-5 4.28972312678475
-5.03891012662776 4.25
-5.125 4.15931361729717
-5.15751977837715 4.125
-5.25 4.01957545930189
-5.26794107764106 4
-5.36420165696647 3.875
-5.375 3.86265238808209
-5.45667844076044 3.75
-5.5 3.69422275856782
-5.55063415670836 3.625
-5.625 3.50242140355104
-5.62686133351171 3.5
-5.69433436985164 3.375
-5.75 3.27769276217133
-5.76858479862999 3.25
-5.82199166723012 3.125
-5.875 3.03153801233812
-5.89598464977044 3
-5.95456482481816 2.875
-6 2.81396248501693
-6.04841428672749 2.75
-6.125 2.6415223495605
-6.13962355808354 2.625
-6.19628378251816 2.5
-6.20439408537478 2.375
-6.18814544393855 2.25
-6.16816882188009 2.125
-6.15545298907764 2
-6.17277480435864 1.875
-6.21225238120055 1.75
-6.17169592084701 1.625
-6.125 1.58883207509942
-6 1.52953178240787
-5.96243392622931 1.5
-5.91510211003313 1.375
-5.95404212971142 1.25
-6 1.1745843704425
-6.03206755693324 1.125
-6.08878147327906 1
-6.125 0.938830031148319
-6.16415452152772 0.875
-6.21743948999657 0.75
-6.25 0.687589840796617
-6.28411660600407 0.625
-6.33112154356765 0.5
-6.375 0.390554254409051
-6.38207374227486 0.375
-6.4186920757026 0.25
-6.44000000739992 0.125
-6.45063007892788 0
-6.45060762536168 -0.125
-6.44090259764569 -0.25
-6.42320093680223 -0.375
-6.39325253269101 -0.5
-6.375 -0.541018372022202
-6.34075230444558 -0.625
-6.29938603988793 -0.75
-6.25 -0.843728305094425
-6.23060788397524 -0.875
-6.17363236426435 -1
-6.125 -1.07396292658603
-6.08865885460286 -1.125
-6.03031644443959 -1.25
-6 -1.29124139682819
-5.94503367902577 -1.375
-5.89253731699208 -1.5
-5.875 -1.52872314639908
-5.82661612232708 -1.625
-5.8042439923275 -1.75
-5.79065043752555 -1.875
-5.76149109261205 -2
-5.75 -2.01638704716406
-5.69136696966578 -2.125
-5.65822298044208 -2.25
-5.64658569266794 -2.375
-5.625 -2.4732786308981
-5.6182962154696 -2.5
-5.57423062583483 -2.625
-5.52191620279255 -2.75
-5.5 -2.77368509457368
-5.42313980946209 -2.875
-5.375 -2.92488757530016
-5.3018754459615 -3
-5.25 -3.05269450259431
-5.17439864951506 -3.125
-5.125 -3.17750832236205
-5.05528464163112 -3.25
-5 -3.32969882302465
-4.9652024441056 -3.375
-4.92561293565051 -3.5
-4.875 -3.61050285719848
-4.86562417997003 -3.625
-4.7928619954564 -3.75
-4.75 -3.79476606018825
-4.67898674196497 -3.875
-4.625 -3.92624384743426
-4.55248801160716 -4
-4.5 -4.04930499295333
-4.41696950525676 -4.125
-4.375 -4.16632031905353
-4.28737942794739 -4.25
-4.25 -4.28804884056957
-4.15019485885041 -4.375
-4.125 -4.39966380958945
-4 -4.45102943161298
-3.93817767490526 -4.5
-3.875 -4.54938512005882
-3.75 -4.56508882180054
-3.625 -4.60100452439295
-3.59744256912963 -4.625
-3.5 -4.68210136792358
-3.375 -4.68771437710779
-3.25 -4.69554752939402
-3.15326325792029 -4.75
-3.125 -4.77298497622433
-3 -4.80731832513311
-2.875 -4.81314733677679
-2.75 -4.82558464313232
-2.625 -4.87461831423672
-2.62427060554352 -4.875
-2.5 -4.91824563562752
-2.375 -4.9308952413211
-2.25 -4.93629604708675
-2.125 -4.9352625132925
-2 -4.92137598103323
-1.875 -4.96880615462531
-1.85122190624651 -5
-1.75 -5.10726275203638
-1.73153048808116 -5.125
-1.625 -5.18664831199351
-1.5 -5.23682813463936
-1.48571317333981 -5.25
-1.375 -5.3097582355268
-1.25 -5.31843133173055
-1.17381511610697 -5.375
-1.125 -5.41816933317894
-1 -5.44292711795306
-0.933970088835468 -5.5
-0.875 -5.55371813198339
-0.75 -5.56726659039205
-0.625 -5.57525053591223
-0.5 -5.56913714199882
-0.375 -5.54711157139685
-0.279756891340725 -5.5
-0.25 -5.48081415737233
-0.125 -5.44879884659724
0 -5.43440188131163
0.125 -5.42074016815332
0.25 -5.39787586319746
0.308873468535122 -5.375
0.375 -5.34980730494649
0.5 -5.32162344477639
0.625 -5.31054774266125
0.75 -5.29739545095072
0.846158478832902 -5.25
0.875 -5.2307404970949
1 -5.19214121155465
1.125 -5.18335745945033
1.25 -5.135367891044
1.26225468838329 -5.125
1.375 -5.0677749258086
1.5 -5.05491488591361
1.58309505070131 -5
1.625 -4.96485629940877
1.75 -4.93570058392543
1.86016730187151 -4.875
1.875 -4.86155285923687
2 -4.81098212336341
2.09627118244678 -4.75
2.125 -4.72398460903806
2.25 -4.6778883753646
2.31486942061359 -4.625
2.375 -4.5746130915219
2.5 -4.5037866469117
2.50406885971933 -4.5
2.625 -4.42296581034351
2.67797715428887 -4.375
2.75 -4.31335635509814
2.82090094722771 -4.25
2.875 -4.19869698669552
2.95406570523607 -4.125
3 -4.07945301729222
3.07802978041227 -4
3.125 -3.9516210654729
3.19459170006007 -3.875
3.25 -3.81373130488171
3.30671440195121 -3.75
3.375 -3.65783781007914
3.40490680513012 -3.625
3.46417434674905 -3.5
3.5 -3.4584341584172
3.55981603055802 -3.375
3.625 -3.26119845783243
3.63483652823422 -3.25
3.69591520665213 -3.125
3.75 -3.04890091062716
3.79003163603015 -3
3.84406700073143 -2.875
3.875 -2.83844391726691
3.93666479033753 -2.75
4 -2.65435319738084
4.02507882173605 -2.625
4.08086470707821 -2.5
4.125 -2.44271691973185
4.17485418580467 -2.375
4.2261006749834 -2.25
4.25 -2.22039699114287
4.30888741411339 -2.125
4.36732596864002 -2
4.375 -1.99028316740893
4.43606309984084 -1.875
4.48410465745864 -1.75
4.5 -1.72539611676836
4.54968897453189 -1.625
4.5722239226005 -1.5
4.59199981419116 -1.375
4.60828988428744 -1.25
4.625 -1.13588982807199
4.62682961938198 -1.125
4.63271012249741 -1
4.625 -0.983744745942703
4.58584998893771 -0.875
4.54215301682605 -0.75
4.5 -0.66065163210969
4.48032495781157 -0.625
4.45026728224168 -0.5
4.4452050207966 -0.375
4.46030018036935 -0.25
4.5 -0.149314579992049
4.5123005036106 -0.125
4.55190230425449 0
4.56783329672428 0.125
4.5727059304005 0.25
4.56443677404839 0.375
4.54477396225018 0.5
4.51698712318085 0.625
4.52859871180243 0.75
4.5646401202598 0.875
4.53350133208308 1
4.5 1.07303839899919
4.47872834571923 1.125
4.5 1.22603962058316
4.50523527357268 1.25
4.52779052326567 1.375
4.5 1.45594528596741
4.48187086804162 1.5
4.375 1.61446595443981
4.36321058378222 1.625
4.25 1.69523510506903
4.15496259682907 1.75
4.125 1.77156045014231
4 1.82774303375043
3.92041438700874 1.875
3.875 1.90758986253735
3.75 1.99663037044052
3.74681238216791 2
3.67760838419653 2.125
3.6560184873732 2.25
3.65022043475122 2.375
3.64404877644783 2.5
3.625 2.59076820426459
3.61655383253758 2.625
3.57279748137445 2.75
3.5 2.87477340535179
3.49979420022855 2.875
3.375 2.98655662786145
3.36007271528479 3
3.25 3.07544136489396
3.18463597517002 3.125
3.125 3.16877585114529
3 3.23450483457574
2.97985075509128 3.25
2.875 3.31163281616722
2.76315683602377 3.375
2.75 3.38485030429515
2.625 3.44375332716157
2.52128119355413 3.5
2.5 3.51482064246616
2.375 3.56723414243441
2.25314363657491 3.625
2.25 3.62712582705843
2.125 3.68422576421277
2 3.72961423790911
1.96810336026034 3.75
1.875 3.79944757064496
1.75 3.84282672699951
1.70139384117806 3.875
1.625 3.92093038402283
1.5 3.95769510857994
1.375 3.98999541785573
1.25 3.99504560702128
1.22376738316294 4
1.125 4.01681443054542
1 4.0435167924257
0.875 4.0481128181867
0.75 4.03516602247629
0.625 4.00289379992486
0.610825478538494 4
0.5 3.97916591319455
0.375 3.97914039917871
0.25 3.99280900887585
0.198259835270201 4
0.125 4.0095509916028
0 4.01602002556675
-0.125 4.00986235290285
-0.175781430574603 4
-0.25 3.98571770593037
-0.375 3.9573293544466
-0.5 3.9324462128577
-0.625 3.88895110418969
-0.648151332010498 3.875
-0.75 3.82346241585529
-0.875 3.7829576962347
-0.949879625521305 3.75
-1 3.72475444830246
-1.125 3.68611704991802
-1.25 3.64847375796741
-1.29191627934856 3.625
-1.375 3.5805705748942
-1.5 3.53262778966937
-1.55220628823984 3.5
-1.625 3.45366497475235
-1.75 3.39478891484755
-1.77860861717141 3.375
-1.875 3.31388862751604
-1.98321940109767 3.25
-2 3.23721777307324
-2.125 3.16217871351651
-2.17550789315601 3.125
-2.25 3.06826128445566
-2.34157328503368 3
-2.375 2.97097601165015
-2.49066273066052 2.875
-2.5 2.86602467636142
-2.61673516408035 2.75
-2.625 2.74117049432017
-2.72064925659473 2.625
-2.75 2.58890521787109
-2.81287641307987 2.5
-2.875 2.40315328790632
-2.89391511124272 2.375
-2.94927520963942 2.25
-3 2.13760529845382
-3.00638289882267 2.125
-3.04588215238398 2
-3.06830868508926 1.875
-3.08247131823742 1.75
-3.09961327292915 1.625
-3.125 1.55503953067897
-3.14841137788435 1.5
-3.13624790765967 1.375
-3.125 1.36505856960672
-3 1.26870491946461
-2.98066928999696 1.25
-2.92063793602744 1.125
-2.96873447290838 1
-3 0.905347791265102
-3.01068672966601 0.875
-3.00972215223689 0.75
-3 0.70788741229729
-2.98288568711176 0.625
-2.95348868001876 0.5
-2.92412765992802 0.375
-2.87775464073634 0.25
-2.875 0.244968437676428
-2.81870698342982 0.125
-2.75501749012818 0
-2.75 -0.00806696870650636
-2.69100626670389 -0.125
-2.64601458438452 -0.25
-2.625 -0.317593523498293
-2.60907368249763 -0.375
-2.59780518350608 -0.5
-2.601752451263 -0.625
-2.61963262629348 -0.75
-2.625 -0.771932448575416
-2.6483592314293 -0.875
-2.66386561003616 -1
-2.65556332689161 -1.125
-2.625 -1.16861555524834
-2.55776875731261 -1.25
-2.5 -1.29454521459137
-2.42853119630301 -1.375
-2.375 -1.42529116887971
-2.25 -1.49004077530584
-2.23558180831828 -1.5
-2.125 -1.54977036999309
-2 -1.55876809994395
-1.875 -1.56085842884668
-1.75 -1.56109875676988
-1.625 -1.56081789971144
-1.5 -1.5611778658717
-1.375 -1.5823051202794
-1.33366431285513 -1.625
-1.375 -1.67052897662331
-1.43614033726416 -1.75
-1.375 -1.86472090138475
-1.3329764016915 -1.875
-1.25 -1.89204467420245
-1.125 -1.90457955431938
-1 -1.92030494053829
-0.875 -1.94632787267713
-0.75 -1.99656671437633
-0.743553097129915 -2
-0.625 -2.05639474577852
-0.5 -2.09047040081059
-0.375 -2.09758594804019
-0.25 -2.08080960273948
-0.136329596539862 -2.125
-0.125 -2.13132213848495
0 -2.16943910865749
0.041217636713819 -2.125
0.125 -2.03030964130347
0.153366777796834 -2
0.209750722996964 -1.875
0.25 -1.83351655584462
0.313941126838279 -1.75
0.375 -1.68238238663693
0.42937979361011 -1.625
0.5 -1.5535333824889
0.553271296509594 -1.5
0.625 -1.43674370036348
0.687297403338358 -1.375
0.75 -1.31253978264276
0.812881693642035 -1.25
0.875 -1.18777326226935
0.937775451799109 -1.125
1 -1.06186581616536
1.06166264604933 -1
1.125 -0.934367657326609
1.18412415652794 -0.875
1.25 -0.80882941712278
1.30887381806914 -0.75
1.375 -0.685074959631924
1.43526797068236 -0.625
1.5 -0.560740974509326
1.56092986124581 -0.5
1.625 -0.434823337070398
1.68525176868898 -0.375
1.75 -0.303585628514292
1.80609020327448 -0.25
1.75 -0.138052841937306
1.73796021732581 -0.125
1.66912880900414 0
1.625 0.0500287055088727
1.55015845921773 0.125
1.5 0.179103657943804
1.40383433592741 0.25
1.375 0.273405508330756
1.25 0.326231125247496
1.16260878445704 0.375
1.125 0.398018809178855
1 0.443126821172623
0.884190273022075 0.5
0.875 0.505779402447479
0.75 0.549102896508026
0.625 0.560246183877932
0.5 0.559778404128456
0.375 0.554858787647069
0.25 0.506268394360323
0.243147359616943 0.5
0.159969618345779 0.375
0.125 0.315177294307708
0.0892512123285094 0.25
0.0691825072422622 0.125
0.0628147292641415 0
0.0600813483453598 -0.125
0.0582098435781188 -0.25
0.0554116869044039 -0.375
0.047820757911608 -0.5
0.00719604462953549 -0.625
0 -0.63328578278964
-0.064207816478903 -0.75
-0.125 -0.810672666563474
-0.237387512881441 -0.875
-0.25 -0.886010411841774
-0.375 -0.923641851687632
-0.5 -0.930404851892568
-0.625 -0.931599154786902
-0.75 -0.926641065562672
-0.875 -0.904844929340481
-0.933953729963339 -0.875
-1 -0.839169704514027
-1.125 -0.775461504460838
-1.15433596830619 -0.75
-1.25 -0.655622546046005
-1.27802251110543 -0.625
-1.35516628331416 -0.5
-1.375 -0.472885468535707
-1.43226201616116 -0.375
-1.45956062744674 -0.25
-1.46223143295244 -0.125
-1.44555510215551 0
-1.43836762785102 0.125
-1.4358137022201 0.25
-1.4292686863844 0.375
-1.42073379159693 0.5
-1.42206011657211 0.625
-1.43971365804826 0.75
-1.49671678174653 0.875
-1.5 0.878969259228154
-1.59177887900554 1
-1.625 1.07140886365373
-1.64594675936859 1.125
-1.625 1.14336371066119
-1.5 1.2070180374033
-1.45609534510783 1.25
-1.375 1.3096246323907
-1.2810191102528 1.375
-1.25 1.40559939601689
-1.12697871207763 1.5
-1.125 1.5020132428052
-1 1.60176783926836
-0.975003947806744 1.625
-0.875 1.69070318408717
-0.75 1.71588430284575
-0.706584028859297 1.75
-0.625 1.80284364933298
-0.5 1.82880184255999
-0.447410631180109 1.875
-0.375 1.93244526031063
-0.260224338536148 2
-0.25 2.00974487573515
-0.125 2.07582324808499
-0.0681127299521226 2.125
0 2.18179245714232
0.101940162123655 2.25
0.125 2.27139540522912
0.25 2.33204823769807
0.310337953703032 2.375
0.375 2.42150204257865
0.5 2.46132816363225
0.625 2.4885129932019
0.75 2.4510933194868
0.83282946904469 2.375
0.875 2.33361764131082
0.944244979878095 2.25
1 2.18704795981159
1.05184099232353 2.125
1.125 2.03583373786265
1.15786818261725 2
1.25 1.90212459122869
1.28178554709437 1.875
1.375 1.8102017678111
1.5 1.7653510579805
1.54784809179082 1.75
1.625 1.72675997076241
1.75 1.71229948642974
1.875 1.70673638029484
2 1.70448787494239
2.125 1.70269632031079
2.25 1.69858138705147
2.375 1.68744622593938
2.5 1.64885620296303
2.52641459952069 1.625
2.58789876279976 1.5
2.59295329692894 1.375
2.57468346930525 1.25
2.5637104005111 1.125
2.55877145848612 1
2.54413471948759 0.875
2.5 0.766334355265554
2.49049972641546 0.75
2.47292812619616 0.625
2.5 0.573255492806979
2.53700400899731 0.5
2.625 0.419100935919936
2.68286497011832 0.375
2.625 0.285047174819988
2.60306130236294 0.25
2.5 0.172757558101803
2.42661651350747 0.125
2.5 0.0675024729563558
2.625 0.0571880205014728
2.75 0.0481740239917014
2.875 0.0219471126728749
2.91667336360046 0
3 -0.0413085139569265
3.125 -0.0974226803127983
3.15827988093231 -0.125
3.25 -0.2135106006019
3.28626915597104 -0.25
3.32556516124071 -0.375
3.26369487239863 -0.5
3.25 -0.514174078236692
3.1533798664375 -0.625
3.125 -0.671016079655336
3.08089053132422 -0.75
3.06765257633781 -0.875
3.03348780554315 -1
3 -1.03324755819152
2.90346945552715 -1.125
2.875 -1.15100077598188
2.75835220215833 -1.25
2.75 -1.26146909389686
2.68837144255012 -1.375
2.70159405837069 -1.5
2.75 -1.61811831922126
2.7538166961035 -1.625
2.78627024041758 -1.75
2.77875944230915 -1.875
2.75 -1.94953257696039
2.72963618689257 -2
2.67298293724393 -2.125
2.625 -2.18686529255675
2.57788993511835 -2.25
2.5 -2.34640229326113
2.47520705692245 -2.375
2.37930302924948 -2.5
2.375 -2.50463248034073
2.28465512964363 -2.625
2.25 -2.66458515954664
2.18254403501042 -2.75
2.125 -2.82127089852388
2.07938392146869 -2.875
2 -2.98001233408304
1.98196657429858 -3
1.88622919444397 -3.125
1.875 -3.13675132561297
1.77386057552281 -3.25
1.75 -3.27399882002167
1.64708263255087 -3.375
1.625 -3.3962398917917
1.50212449370956 -3.5
1.5 -3.50198705391499
1.375 -3.59140386771182
1.33645540820529 -3.625
1.25 -3.68754658680822
1.16501670344312 -3.75
1.125 -3.78217399493513
1 -3.83934657028542
0.951646055266353 -3.875
0.875 -3.92324521843105
0.75 -3.96924907855644
0.700330602557437 -4
0.625 -4.040348388558
0.5 -4.06736963668829
0.375 -4.09222626153605
0.25 -4.10596481303488
0.125 -4.0895168908162
0 -4.05519031223627
-0.103428333373505 -4
-0.125 -3.98357902255933
-0.25 -3.91828127374071
-0.375 -3.93524117796004
-0.437014477482886 -4
-0.5 -4.05525706703811
-0.587458448550766 -4.125
-0.625 -4.16070113132353
-0.75 -4.1865906798503
-0.875 -4.1833157172487
-1 -4.13816974843599
-1.01509301007629 -4.125
-1.125 -4.0009686182969
-1.12594949722856 -4
-1.25 -3.93089203781914
-1.36093998047358 -4
-1.375 -4.01113997343346
-1.5 -4.05154209967234
-1.55319884079373 -4
-1.625 -3.91552802517478
-1.66438447395781 -3.875
-1.75 -3.80016221806309
-1.83199879675725 -3.75
-1.875 -3.72103319972272
-2 -3.68025351447328
-2.125 -3.64621531506785
-2.18693526425522 -3.625
-2.25 -3.6030491222002
-2.375 -3.5785771682672
-2.5 -3.56235711611955
-2.625 -3.54608771194995
-2.75 -3.52106423213944
-2.80859502446661 -3.5
-2.875 -3.47566741655084
-3 -3.43606738662526
-3.10980897752719 -3.375
-3.125 -3.36251539936366
-3.21847737078849 -3.25
-3.25 -3.1698729257812
-3.26621791275252 -3.125
-3.26335498896578 -3
-3.25 -2.95131445565964
-3.22964926829691 -2.875
-3.21777922380314 -2.75
-3.25 -2.7110483462001
-3.33586572403083 -2.625
-3.375 -2.59673186806788
-3.5 -2.54694098715338
-3.57029693837253 -2.5
-3.625 -2.45070390978733
-3.73884804193205 -2.375
-3.75 -2.36405229956952
-3.86679134112535 -2.25
-3.875 -2.24211901706009
-3.99900781795323 -2.125
-4 -2.12419533068151
-4.125 -2.04264896911051
-4.17858699982863 -2
-4.25 -1.95223590592834
-4.375 -1.88379005886438
-4.38513902443771 -1.875
-4.5 -1.75517816218026
-4.50468680073738 -1.75
-4.55268667799131 -1.625
-4.58112326843151 -1.5
-4.62106357377785 -1.375
-4.625 -1.35964970885037
-4.64953956782257 -1.25
-4.6535980547882 -1.125
-4.64396092982483 -1
-4.625 -0.897550181580587
-4.62052813264245 -0.875
-4.59639178309695 -0.75
-4.58030646743889 -0.625
-4.56992161805294 -0.5
-4.56248920640605 -0.375
-4.55600194534557 -0.25
-4.54890530263169 -0.125
-4.53929637244305 0
-4.5236325188061 0.125
-4.5 0.232518771841718
-4.49549798201608 0.25
-4.47064868484163 0.375
-4.45863999097462 0.5
-4.45572262763142 0.625
-4.46190218820852 0.75
-4.48761961777852 0.875
-4.5 0.900676118324143
-4.53717678271688 1
-4.55916400903358 1.125
-4.57750318055614 1.25
-4.625 1.36461370517043
-4.63147993019668 1.375
-4.625 1.38736384957025
-4.58256958919252 1.5
-4.51975143311448 1.625
-4.52347099818069 1.75
-4.55503356486059 1.875
-4.556625675916 2
-4.53465639147827 2.125
-4.5 2.16959873841682
-4.44887174155295 2.25
-4.43440915323947 2.375
-4.375 2.45726673325994
-4.33545328693355 2.5
-4.30759245711912 2.625
-4.25 2.6875627715858
-4.19259562247891 2.75
-4.125 2.86713622439826
-4.11719431042539 2.875
-4.05232136679877 3
-4 3.05282965895897
-3.93588623797178 3.125
-3.875 3.18696405186604
-3.81349522669261 3.25
-3.75 3.3149609996736
-3.69035548412122 3.375
-3.625 3.44155058062489
-3.56666315101139 3.5
-3.5 3.5669873186929
-3.44199101793992 3.625
-3.375 3.69143566183448
-3.3163561055738 3.75
-3.25 3.8153636793005
-3.19016278164646 3.875
-3.125 3.93917195691486
-3.06373449597882 4
-3 4.06295752056686
-2.93701367034798 4.125
-2.875 4.18647694048448
-2.80941236991726 4.25
-2.75 4.30906489919467
-2.67945894874556 4.375
-2.625 4.42924102132287
-2.54364585588863 4.5
-2.5 4.5435166335385
-2.39280832291436 4.625
-2.375 4.64276272313043
-2.25 4.72206691642285
-2.22180991052929 4.75
-2.125 4.82425502490359
-2.07255094942363 4.875
-2 4.93886498676743
-1.92734174858361 5
-1.875 5.04965255368555
-1.75 5.09428854689994
-1.71506401856506 5.125
-1.625 5.18409590961505
-1.5 5.20903274749687
-1.41509301539885 5.25
-1.375 5.27336825441717
-1.25 5.2970132616021
-1.125 5.30594255304452
-1 5.31758991534851
-0.875 5.34957259706776
-0.829458266640198 5.375
-0.75 5.41837087858686
-0.625 5.46524797868869
-0.560577377282808 5.5
-0.5 5.53264655687865
-0.375 5.56783011371146
-0.25 5.59643095858541
-0.151733732006026 5.625
-0.125 5.63379791150463
0 5.65530768736543
0.125 5.66054280736108
0.25 5.65264666055561
0.350672194369856 5.625
0.375 5.61705315323511
0.5 5.57912997948107
0.625 5.56427966282536
0.75 5.55310814344081
0.875 5.50958295945196
0.889433952078291 5.5
1 5.45123822925726
1.125 5.43811578861624
1.25 5.42362865225495
1.32459059186881 5.375
1.375 5.33755855708553
1.49166514152304 5.25
1.5 5.24075771943448
1.625 5.15665202061362
1.75 5.18673490467378
1.875 5.20699907690287
2 5.23849558342565
2.09313547130838 5.25
2.125 5.25418175173179
2.25 5.25591084212165
2.35350383965123 5.25
2.375 5.24868906268864
2.5 5.23221288217281
2.625 5.21142672828982
2.75 5.19088638911482
2.875 5.16627294636279
2.96925292564792 5.125
3 5.10804510214229
3.125 5.06015545050767
3.25 5.00148705433321
3.25200026924199 5
3.375 4.9337685586282
3.47082329899638 4.875
3.5 4.8528830657799
3.625 4.78786443250768
3.67259122858452 4.75
3.75 4.69388433476834
3.84674570200847 4.625
3.875 4.60124571783133
4 4.52586689784993
4.02894014911949 4.5
4.125 4.43010560523281
4.18982810804239 4.375
4.25 4.32465735666608
4.34601096232302 4.25
4.375 4.2235388130328
4.5 4.13161826799714
4.50680077231248 4.125
4.60841745985699 4
4.625 3.97230150848313
4.66735912617782 3.875
4.66682120519899 3.75
4.68507604668386 3.625
4.75 3.52977776441685
4.77961228559863 3.5
4.875 3.41939059960474
4.92808021719494 3.375
5 3.31820872299693
5.08169098949246 3.25
5.125 3.21145349980105
5.21769575655254 3.125
5.25 3.09388674515488
5.33538376655913 3
5.375 2.9596315383062
5.44507726535623 2.875
5.5 2.81412679858652
5.55531062121973 2.75
5.625 2.6466905847299
5.6449678989101 2.625
5.69783463080685 2.5
5.75 2.42017460398766
5.78499808990515 2.375
5.81093787367778 2.25
5.81583074658428 2.125
5.81647726617203 2
5.81683121836715 1.875
5.82014607160152 1.75
5.83210565397499 1.625
5.875 1.51322787762555
5.88233134829775 1.5
5.9281063416737 1.375
5.94240900345802 1.25
5.94801122717665 1.125
5.9657551137736 1
6 0.963501990841646
6.06584733924519 0.875
6.125 0.810376336721177
6.18333376756573 0.75
6.25 0.636637025159903
6.26062180884287 0.625
6.31159583080807 0.5
6.33560630282242 0.375
6.375 0.272482707050672
6.38629616967127 0.25
6.42800934264639 0.125
6.45379173167142 0
6.49390099448679 -0.125
6.5 -0.143395417992265
6.52983810455953 -0.25
6.53594496883203 -0.375
6.51604463126403 -0.5
6.5 -0.531832060102178
6.45830228878789 -0.625
6.38736230930102 -0.75
6.375 -0.762246295040034
6.25 -0.834810741803757
6.16935025992013 -0.875
6.125 -0.900209552357963
6 -0.944788973764495
5.91967942467346 -1
5.9626665850628 -1.125
6 -1.17997343779263
6.04397386279259 -1.25
6.093155040767 -1.375
6.11527012417604 -1.5
6.09720987107811 -1.625
6.06220973819593 -1.75
6.01750007601859 -1.875
6 -1.90904179226019
5.956857610058 -2
5.90402610348971 -2.125
5.875 -2.17390636198294
5.83177601951001 -2.25
5.76843109382738 -2.375
5.75 -2.401397241189
5.68965162340542 -2.5
5.625 -2.6030678318511
5.60928920335959 -2.625
5.53657511685389 -2.75
5.5 -2.79971308324795
5.44778450337148 -2.875
5.375 -2.98769248518286
5.36552023886959 -3
5.28979664559456 -3.125
5.25 -3.17861511650379
5.19931993477911 -3.25
5.125 -3.36981741211279
5.12096625289735 -3.375
5.04808347133532 -3.5
5 -3.57378291354453
4.96509561392768 -3.625
4.91375870149474 -3.75
4.875 -3.81943199159183
4.84323047297389 -3.875
4.8065356545336 -4
4.77027880040949 -4.125
4.75 -4.1679257540304
4.71502105988809 -4.25
4.68599939007648 -4.375
4.65256153828597 -4.5
4.625 -4.55126096648832
4.58650755265943 -4.625
4.54220318077953 -4.75
4.5 -4.81489116845038
4.45785397918332 -4.875
4.37786941891918 -5
4.375 -5.00319858201602
4.27297924368598 -5.125
4.25 -5.14832853818479
4.14004013868666 -5.25
4.125 -5.26399144978738
4 -5.35509188524146
3.97654221924717 -5.375
3.875 -5.44668727569752
3.8030536021953 -5.5
3.75 -5.54076949019755
3.625 -5.61693485421727
3.61489379088847 -5.625
3.5 -5.70057826498258
3.43319388580912 -5.75
3.375 -5.79481670236936
3.25528975746118 -5.875
3.25 -5.87938135792522
3.125 -5.95860339948001
3.06624884414364 -6
3 -6.04538126302818
2.875 -6.10703981869087
2.84640626446971 -6.125
2.75 -6.17616265327116
2.625 -6.22026351135207
2.56186208144893 -6.25
2.5 -6.27946292807926
2.375 -6.31517943376307
2.25 -6.34687450082083
2.17062949080439 -6.375
2.125 -6.3928779309817
2 -6.42571276136606
1.875 -6.44915748355354
1.75 -6.47547439401146
1.66841013979597 -6.5
1.625 -6.51468539790047
1.5 -6.54562484608419
1.375 -6.5680164633793
1.25 -6.59106440972191
1.125 -6.62466541761655
1.12401867547168 -6.625
1 -6.66123510385302
0.875 -6.68596721344158
0.75 -6.70832133732222
0.625 -6.73697026919572
0.581524401031725 -6.75
0.5 -6.7744023848552
0.375 -6.80005910573342
0.25 -6.81916053119677
0.125 -6.83644349474079
0 -6.85321086511974
-0.125 -6.86792083829952
-0.210357961885251 -6.875
-0.25 -6.87856904596456
-0.375 -6.8848896377989
-0.5 -6.88917389979897
-0.625 -6.89069268064098
-0.75 -6.88474593858592
-0.809785150841386 -6.875
-0.875 -6.86514950197396
-1 -6.83939799035447
-1.125 -6.81766222330915
-1.25 -6.80153828273959
-1.375 -6.79046510401411
-1.5 -6.78844522488956
-1.625 -6.79952076858058
-1.75 -6.81742803549156
-1.875 -6.85150424815086
-1.91408220743704 -6.875
-2 -6.91845266796131
-2.125 -6.93851957756874
-2.25 -6.94789589748696
-2.375 -6.94547846233033
-2.5 -6.92964369742535
-2.625 -6.88216956538385
-2.63486704999237 -6.875
-2.75 -6.81250173049557
-2.83155006238035 -6.75
-2.875 -6.71128821774795
-2.95645150316956 -6.625
-3 -6.57533984717811
-3.06151917116036 -6.5
-3.125 -6.42850023298938
-3.25 -6.38090066475581
-3.375 -6.39399226862162
-3.5 -6.39279373123468
-3.55611330729675 -6.375
-3.625 -6.35099294197796
-3.75 -6.29641972259818
-3.81128558106675 -6.25
-3.875 -6.1992790861322
-3.96161321020038 -6.125
-4 -6.09140226582866
-4.10493474966358 -6
-4.125 -5.98212765827417
-4.25 -5.87986474211218
-4.25509552470345 -5.875
-4.375 -5.78277227458831
-4.41082881466453 -5.75
-4.5 -5.68179204634882
-4.5684383446776 -5.625
-4.625 -5.57843243404182
-4.72693201524803 -5.5
-4.75 -5.47546427946384
-4.81297520709553 -5.375
-4.83149920765251 -5.25
-4.875 -5.17612357461312
-4.91220702270432 -5.125
-5 -5.04752308756352
-5.06370929426239 -5
-5.125 -4.95818210965856
-5.25 -4.92930695385501
-5.375 -4.87929749305823
-5.38112934808658 -4.875
-5.5 -4.81947770198039
-5.625 -4.75763027783198
-5.63396297097155 -4.75
-5.75 -4.63077546635212
-5.75530371424527 -4.625
-5.82272699883427 -4.5
-5.875 -4.42112713807841
-5.90941538037032 -4.375
-6 -4.28297643932904
-6.03413872051396 -4.25
-6.125 -4.18586358876528
-6.20587055498332 -4.125
-6.25 -4.0854543623438
-6.36633286376767 -4
-6.375 -3.99124260901061
-6.49175129644878 -3.875
-6.5 -3.86627354980041
-6.59874639171622 -3.75
-6.625 -3.72116759379622
-6.7037172094561 -3.625
-6.75 -3.57118515557969
-6.80985122163417 -3.5
-6.875 -3.41776802986698
-6.9125079386323 -3.375
-7 -3.25335057815332
-7.00302916483473 -3.25
-7.08969454801797 -3.125
-7.125 -3.07668793195109
-7.17996103385657 -3
-7.23699959679973 -2.875
-7.25 -2.83943517014629
-7.28114587560729 -2.75
-7.29806637299703 -2.625
-7.3139774202738 -2.5
-7.3239898052195 -2.375
-7.31603732861841 -2.25
-7.30160366007758 -2.125
-7.29523935373601 -2
-7.30301844962938 -1.875
-7.32137049338117 -1.75
-7.35901655339145 -1.625
-7.375 -1.59878747138556
-7.42444847663722 -1.5
-7.46810467335711 -1.375
-7.5 -1.32579788259485
-7.54619867729508 -1.25
-7.590080036872 -1.125
-7.625 -1.06480671130835
-7.66318586509262 -1
-7.69760542747119 -0.875
-7.72912439076966 -0.75
-7.75 -0.672955621760457
-7.76404941732735 -0.625
-7.77707747167741 -0.5
-7.7802904940698 -0.375
-7.78438477765552 -0.25
-7.79286583251776 -0.125
-7.80274620686754 0
-7.81172557086321 0.125
-7.8216356799063 0.25
-7.83937936941115 0.375
-7.875 0.473759054952051
-7.88680235591909 0.5
-7.92740822053145 0.625
-7.95668947952393 0.75
-8 0.833819563623138
-8.02658783421335 0.875
-8.04792011966497 1
-8 1.10662348116408
-7.98962731577454 1.125
-7.92202878255496 1.25
-7.875 1.30827725636285
-7.82039497561797 1.375
-7.7860284108306 1.5
-7.79203272451861 1.625
-7.84230309145067 1.75
-7.875 1.7881573539688
-7.94505276654265 1.875
-8 1.9287832272538
-8.07558188559606 2
-8.125 2.04356460050365
-8.23198419030437 2.125
-8.25 2.14047929336592
-8.375 2.21520084023795
-8.41820364313391 2.25
-8.5 2.30641318671509
-8.61349071105038 2.375
-8.625 2.38422988707002
-8.75 2.44555970177985
-8.83262169250747 2.5
-8.875 2.53156825869352
-9 2.57685133566738
-9.06927296345175 2.625
-9.125 2.66483576122297
-9.25 2.70415684118757
-9.31355828754842 2.75
-9.375 2.79356559704807
-9.5 2.83021388930139
-9.55982989328465 2.875
-9.625 2.92139436745474
-9.75 2.95750682624552
-9.80412031086657 3
-9.875 3.04996665107457
-10 3.0886889318163
-10 3
-10 2.875
-10 2.75
-10 2.625
-10 2.5
-10 2.375
-10 2.25
-10 2.125
-10 2
-10 1.875
-10 1.75
-10 1.625
-10 1.5
-10 1.375
-10 1.25
-10 1.125
-10 1
-10 0.875
-10 0.75
-10 0.625
-10 0.5
-10 0.375
-10 0.25
-10 0.125
-10 0
-10 -0.125
-10 -0.25
-10 -0.375
-10 -0.5
-10 -0.625
-10 -0.75
-10 -0.875
-10 -1
-10 -1.125
-10 -1.25
-10 -1.375
-10 -1.5
-10 -1.625
-10 -1.75
-10 -1.875
-10 -2
-10 -2.125
-10 -2.25
-10 -2.375
-10 -2.5
-10 -2.625
-10 -2.75
-10 -2.875
-10 -3
-10 -3.125
-10 -3.25
-10 -3.375
-10 -3.5
-10 -3.625
-10 -3.75
-10 -3.875
-10 -4
-10 -4.125
-10 -4.25
-10 -4.375
-10 -4.5
-10 -4.625
-10 -4.75
-10 -4.875
-10 -5
-10 -5.125
-10 -5.25
-10 -5.375
-10 -5.5
-10 -5.625
-10 -5.75
-10 -5.875
-10 -6
-10 -6.125
-10 -6.25
-10 -6.375
-10 -6.5
-10 -6.625
-10 -6.75
-10 -6.875
-10 -7
-10 -7.125
-10 -7.25
-10 -7.375
-10 -7.5
-10 -7.625
-10 -7.75
-10 -7.875
-10 -8
-10 -8.125
-10 -8.25
-10 -8.375
-10 -8.5
-10 -8.625
-10 -8.75
-10 -8.875
-10 -9
-10 -9.125
-10 -9.25
-10 -9.375
-10 -9.5
-10 -9.625
-10 -9.75
-10 -9.875
-10 -10
-9.875 -10
};
\addplot [draw=none, fill=color1, fill opacity=0.4, colormap/viridis]
table{%
x                      y
-2.625 -6.88216956538385
-2.5 -6.92964369742535
-2.375 -6.94547846233033
-2.25 -6.94789589748696
-2.125 -6.93851957756874
-2 -6.91845266796131
-1.91408220743704 -6.875
-1.875 -6.85150424815086
-1.75 -6.81742803549156
-1.625 -6.79952076858058
-1.5 -6.78844522488956
-1.375 -6.79046510401411
-1.25 -6.80153828273959
-1.125 -6.81766222330915
-1 -6.83939799035447
-0.875 -6.86514950197396
-0.809785150841386 -6.875
-0.75 -6.88474593858592
-0.625 -6.89069268064098
-0.5 -6.88917389979897
-0.375 -6.8848896377989
-0.25 -6.87856904596456
-0.210357961885251 -6.875
-0.125 -6.86792083829952
0 -6.85321086511974
0.125 -6.83644349474079
0.25 -6.81916053119677
0.375 -6.80005910573342
0.5 -6.7744023848552
0.581524401031725 -6.75
0.625 -6.73697026919572
0.75 -6.70832133732222
0.875 -6.68596721344158
1 -6.66123510385302
1.12401867547168 -6.625
1.125 -6.62466541761655
1.25 -6.59106440972191
1.375 -6.5680164633793
1.5 -6.54562484608419
1.625 -6.51468539790047
1.66841013979597 -6.5
1.75 -6.47547439401146
1.875 -6.44915748355354
2 -6.42571276136606
2.125 -6.3928779309817
2.17062949080439 -6.375
2.25 -6.34687450082083
2.375 -6.31517943376307
2.5 -6.27946292807926
2.56186208144893 -6.25
2.625 -6.22026351135207
2.75 -6.17616265327116
2.84640626446971 -6.125
2.875 -6.10703981869087
3 -6.04538126302818
3.06624884414364 -6
3.125 -5.95860339948001
3.25 -5.87938135792522
3.25528975746118 -5.875
3.375 -5.79481670236936
3.43319388580912 -5.75
3.5 -5.70057826498258
3.61489379088846 -5.625
3.625 -5.61693485421727
3.75 -5.54076949019755
3.8030536021953 -5.5
3.875 -5.44668727569752
3.97654221924717 -5.375
4 -5.35509188524146
4.125 -5.26399144978738
4.14004013868666 -5.25
4.25 -5.14832853818479
4.27297924368598 -5.125
4.375 -5.00319858201602
4.37786941891918 -5
4.45785397918332 -4.875
4.5 -4.81489116845038
4.54220318077953 -4.75
4.58650755265943 -4.625
4.625 -4.55126096648832
4.65256153828597 -4.5
4.68599939007648 -4.375
4.71502105988809 -4.25
4.75 -4.1679257540304
4.77027880040949 -4.125
4.8065356545336 -4
4.84323047297389 -3.875
4.875 -3.81943199159183
4.91375870149474 -3.75
4.96509561392768 -3.625
5 -3.57378291354453
5.04808347133532 -3.5
5.12096625289735 -3.375
5.125 -3.36981741211279
5.19931993477911 -3.25
5.25 -3.17861511650379
5.28979664559456 -3.125
5.36552023886959 -3
5.375 -2.98769248518286
5.44778450337148 -2.875
5.5 -2.79971308324795
5.53657511685389 -2.75
5.60928920335959 -2.625
5.625 -2.6030678318511
5.68965162340542 -2.5
5.75 -2.401397241189
5.76843109382738 -2.375
5.83177601951001 -2.25
5.875 -2.17390636198294
5.90402610348971 -2.125
5.956857610058 -2
6 -1.90904179226019
6.01750007601859 -1.875
6.06220973819593 -1.75
6.09720987107811 -1.625
6.11527012417604 -1.5
6.093155040767 -1.375
6.04397386279259 -1.25
6 -1.17997343779263
5.9626665850628 -1.125
5.91967942467346 -1
6 -0.944788973764495
6.125 -0.900209552357963
6.16935025992013 -0.875
6.25 -0.834810741803757
6.375 -0.762246295040034
6.38736230930102 -0.75
6.45830228878789 -0.625
6.5 -0.531832060102178
6.51604463126403 -0.5
6.53594496883203 -0.375
6.52983810455953 -0.25
6.5 -0.143395417992265
6.49390099448679 -0.125
6.45379173167142 0
6.42800934264639 0.125
6.38629616967127 0.25
6.375 0.272482707050672
6.33560630282242 0.375
6.31159583080807 0.5
6.26062180884287 0.625
6.25 0.636637025159903
6.18333376756573 0.75
6.125 0.810376336721177
6.06584733924519 0.875
6 0.963501990841646
5.9657551137736 1
5.94801122717665 1.125
5.94240900345802 1.25
5.9281063416737 1.375
5.88233134829775 1.5
5.875 1.51322787762555
5.83210565397499 1.625
5.82014607160152 1.75
5.81683121836715 1.875
5.81647726617203 2
5.81583074658428 2.125
5.81093787367778 2.25
5.78499808990515 2.375
5.75 2.42017460398766
5.69783463080685 2.5
5.6449678989101 2.625
5.625 2.6466905847299
5.55531062121973 2.75
5.5 2.81412679858652
5.44507726535623 2.875
5.375 2.9596315383062
5.33538376655913 3
5.25 3.09388674515488
5.21769575655254 3.125
5.125 3.21145349980105
5.08169098949246 3.25
5 3.31820872299693
4.92808021719494 3.375
4.875 3.41939059960474
4.77961228559863 3.5
4.75 3.52977776441685
4.68507604668386 3.625
4.66682120519899 3.75
4.66735912617782 3.875
4.625 3.97230150848313
4.60841745985699 4
4.50680077231248 4.125
4.5 4.13161826799714
4.375 4.2235388130328
4.34601096232302 4.25
4.25 4.32465735666608
4.18982810804239 4.375
4.125 4.43010560523281
4.02894014911949 4.5
4 4.52586689784993
3.875 4.60124571783133
3.84674570200847 4.625
3.75 4.69388433476834
3.67259122858452 4.75
3.625 4.78786443250768
3.5 4.8528830657799
3.47082329899638 4.875
3.375 4.9337685586282
3.25200026924199 5
3.25 5.00148705433321
3.125 5.06015545050767
3 5.10804510214229
2.96925292564792 5.125
2.875 5.16627294636278
2.75 5.19088638911482
2.625 5.21142672828982
2.5 5.23221288217281
2.375 5.24868906268864
2.35350383965123 5.25
2.25 5.25591084212165
2.125 5.25418175173179
2.09313547130838 5.25
2 5.23849558342565
1.875 5.20699907690287
1.75 5.18673490467378
1.625 5.15665202061362
1.5 5.24075771943448
1.49166514152304 5.25
1.375 5.33755855708553
1.32459059186881 5.375
1.25 5.42362865225495
1.125 5.43811578861624
1 5.45123822925726
0.889433952078291 5.5
0.875 5.50958295945196
0.75 5.55310814344081
0.625 5.56427966282536
0.5 5.57912997948107
0.375 5.61705315323511
0.350672194369856 5.625
0.25 5.65264666055561
0.125 5.66054280736108
0 5.65530768736543
-0.125 5.63379791150463
-0.151733732006026 5.625
-0.25 5.59643095858541
-0.375 5.56783011371146
-0.5 5.53264655687865
-0.560577377282808 5.5
-0.625 5.46524797868869
-0.75 5.41837087858686
-0.829458266640198 5.375
-0.875 5.34957259706776
-1 5.31758991534851
-1.125 5.30594255304452
-1.25 5.2970132616021
-1.375 5.27336825441717
-1.41509301539885 5.25
-1.5 5.20903274749687
-1.625 5.18409590961505
-1.71506401856506 5.125
-1.75 5.09428854689994
-1.875 5.04965255368555
-1.92734174858361 5
-2 4.93886498676743
-2.07255094942363 4.875
-2.125 4.82425502490359
-2.22180991052929 4.75
-2.25 4.72206691642285
-2.375 4.64276272313043
-2.39280832291436 4.625
-2.5 4.5435166335385
-2.54364585588863 4.5
-2.625 4.42924102132287
-2.67945894874556 4.375
-2.75 4.30906489919467
-2.80941236991726 4.25
-2.875 4.18647694048448
-2.93701367034798 4.125
-3 4.06295752056686
-3.06373449597882 4
-3.125 3.93917195691486
-3.19016278164646 3.875
-3.25 3.8153636793005
-3.3163561055738 3.75
-3.375 3.69143566183448
-3.44199101793992 3.625
-3.5 3.5669873186929
-3.56666315101139 3.5
-3.625 3.44155058062489
-3.69035548412122 3.375
-3.75 3.3149609996736
-3.81349522669261 3.25
-3.875 3.18696405186604
-3.93588623797178 3.125
-4 3.05282965895897
-4.05232136679877 3
-4.11719431042539 2.875
-4.125 2.86713622439826
-4.19259562247892 2.75
-4.25 2.6875627715858
-4.30759245711912 2.625
-4.33545328693355 2.5
-4.375 2.45726673325994
-4.43440915323947 2.375
-4.44887174155295 2.25
-4.5 2.16959873841682
-4.53465639147827 2.125
-4.556625675916 2
-4.55503356486059 1.875
-4.52347099818069 1.75
-4.51975143311448 1.625
-4.58256958919252 1.5
-4.625 1.38736384957025
-4.63147993019668 1.375
-4.625 1.36461370517043
-4.57750318055614 1.25
-4.55916400903358 1.125
-4.53717678271688 1
-4.5 0.900676118324143
-4.48761961777852 0.875
-4.46190218820852 0.75
-4.45572262763142 0.625
-4.45863999097462 0.5
-4.47064868484163 0.375
-4.49549798201608 0.25
-4.5 0.232518771841718
-4.5236325188061 0.125
-4.53929637244305 0
-4.54890530263169 -0.125
-4.55600194534557 -0.25
-4.56248920640605 -0.375
-4.56992161805294 -0.5
-4.58030646743889 -0.625
-4.59639178309695 -0.75
-4.62052813264245 -0.875
-4.625 -0.897550181580587
-4.64396092982483 -1
-4.6535980547882 -1.125
-4.64953956782257 -1.25
-4.625 -1.35964970885037
-4.62106357377785 -1.375
-4.58112326843151 -1.5
-4.55268667799131 -1.625
-4.50468680073738 -1.75
-4.5 -1.75517816218026
-4.38513902443771 -1.875
-4.375 -1.88379005886438
-4.25 -1.95223590592834
-4.17858699982863 -2
-4.125 -2.04264896911051
-4 -2.12419533068151
-3.99900781795323 -2.125
-3.875 -2.24211901706009
-3.86679134112535 -2.25
-3.75 -2.36405229956952
-3.73884804193205 -2.375
-3.625 -2.45070390978733
-3.57029693837253 -2.5
-3.5 -2.54694098715338
-3.375 -2.59673186806788
-3.33586572403083 -2.625
-3.25 -2.7110483462001
-3.21777922380314 -2.75
-3.22964926829691 -2.875
-3.25 -2.95131445565964
-3.26335498896578 -3
-3.26621791275252 -3.125
-3.25 -3.1698729257812
-3.21847737078849 -3.25
-3.125 -3.36251539936366
-3.10980897752719 -3.375
-3 -3.43606738662526
-2.875 -3.47566741655084
-2.80859502446661 -3.5
-2.75 -3.52106423213944
-2.625 -3.54608771194995
-2.5 -3.56235711611955
-2.375 -3.5785771682672
-2.25 -3.6030491222002
-2.18693526425522 -3.625
-2.125 -3.64621531506785
-2 -3.68025351447328
-1.875 -3.72103319972272
-1.83199879675725 -3.75
-1.75 -3.80016221806309
-1.66438447395781 -3.875
-1.625 -3.91552802517478
-1.55319884079373 -4
-1.5 -4.05154209967234
-1.375 -4.01113997343346
-1.36093998047358 -4
-1.25 -3.93089203781914
-1.12594949722856 -4
-1.125 -4.0009686182969
-1.01509301007629 -4.125
-1 -4.13816974843599
-0.875 -4.1833157172487
-0.75 -4.1865906798503
-0.625 -4.16070113132353
-0.587458448550766 -4.125
-0.5 -4.05525706703811
-0.437014477482886 -4
-0.375 -3.93524117796004
-0.25 -3.91828127374071
-0.125 -3.98357902255933
-0.103428333373505 -4
0 -4.05519031223627
0.125 -4.0895168908162
0.25 -4.10596481303488
0.375 -4.09222626153605
0.5 -4.06736963668829
0.625 -4.040348388558
0.700330602557437 -4
0.75 -3.96924907855644
0.875 -3.92324521843105
0.951646055266353 -3.875
1 -3.83934657028542
1.125 -3.78217399493513
1.16501670344312 -3.75
1.25 -3.68754658680822
1.33645540820529 -3.625
1.375 -3.59140386771182
1.5 -3.50198705391499
1.50212449370956 -3.5
1.625 -3.3962398917917
1.64708263255087 -3.375
1.75 -3.27399882002167
1.77386057552281 -3.25
1.875 -3.13675132561297
1.88622919444397 -3.125
1.98196657429858 -3
2 -2.98001233408304
2.07938392146869 -2.875
2.125 -2.82127089852388
2.18254403501042 -2.75
2.25 -2.66458515954664
2.28465512964363 -2.625
2.375 -2.50463248034073
2.37930302924948 -2.5
2.47520705692245 -2.375
2.5 -2.34640229326113
2.57788993511835 -2.25
2.625 -2.18686529255675
2.67298293724393 -2.125
2.72963618689257 -2
2.75 -1.94953257696039
2.77875944230915 -1.875
2.78627024041758 -1.75
2.7538166961035 -1.625
2.75 -1.61811831922126
2.70159405837069 -1.5
2.68837144255012 -1.375
2.75 -1.26146909389686
2.75835220215833 -1.25
2.875 -1.15100077598188
2.90346945552715 -1.125
3 -1.03324755819152
3.03348780554315 -1
3.06765257633781 -0.875
3.08089053132422 -0.75
3.125 -0.671016079655336
3.1533798664375 -0.625
3.25 -0.514174078236692
3.26369487239863 -0.5
3.32556516124072 -0.375
3.28626915597104 -0.25
3.25 -0.2135106006019
3.15827988093231 -0.125
3.125 -0.0974226803127983
3 -0.0413085139569265
2.91667336360046 0
2.875 0.0219471126728749
2.75 0.0481740239917014
2.625 0.0571880205014728
2.5 0.0675024729563558
2.42661651350747 0.125
2.5 0.172757558101803
2.60306130236294 0.25
2.625 0.285047174819988
2.68286497011832 0.375
2.625 0.419100935919936
2.53700400899731 0.5
2.5 0.573255492806979
2.47292812619616 0.625
2.49049972641546 0.75
2.5 0.766334355265554
2.54413471948759 0.875
2.55877145848612 1
2.5637104005111 1.125
2.57468346930525 1.25
2.59295329692894 1.375
2.58789876279976 1.5
2.52641459952069 1.625
2.5 1.64885620296303
2.375 1.68744622593938
2.25 1.69858138705147
2.125 1.70269632031079
2 1.70448787494239
1.875 1.70673638029484
1.75 1.71229948642974
1.625 1.72675997076241
1.54784809179082 1.75
1.5 1.7653510579805
1.375 1.8102017678111
1.28178554709437 1.875
1.25 1.90212459122869
1.15786818261725 2
1.125 2.03583373786265
1.05184099232353 2.125
1 2.18704795981159
0.944244979878095 2.25
0.875 2.33361764131082
0.83282946904469 2.375
0.75 2.4510933194868
0.625 2.4885129932019
0.5 2.46132816363225
0.375 2.42150204257865
0.310337953703032 2.375
0.25 2.33204823769807
0.125 2.27139540522912
0.101940162123655 2.25
0 2.18179245714232
-0.0681127299521226 2.125
-0.125 2.07582324808499
-0.25 2.00974487573515
-0.260224338536148 2
-0.375 1.93244526031063
-0.447410631180109 1.875
-0.5 1.82880184255999
-0.625 1.80284364933298
-0.706584028859297 1.75
-0.75 1.71588430284575
-0.875 1.69070318408717
-0.975003947806744 1.625
-1 1.60176783926836
-1.125 1.5020132428052
-1.12697871207763 1.5
-1.25 1.40559939601689
-1.2810191102528 1.375
-1.375 1.3096246323907
-1.45609534510783 1.25
-1.5 1.2070180374033
-1.625 1.14336371066119
-1.64594675936859 1.125
-1.625 1.07140886365373
-1.59177887900554 1
-1.5 0.878969259228154
-1.49671678174653 0.875
-1.43971365804826 0.75
-1.42206011657211 0.625
-1.42073379159693 0.5
-1.4292686863844 0.375
-1.4358137022201 0.25
-1.43836762785102 0.125
-1.44555510215551 0
-1.46223143295244 -0.125
-1.45956062744674 -0.25
-1.43226201616116 -0.375
-1.375 -0.472885468535707
-1.35516628331416 -0.5
-1.27802251110543 -0.625
-1.25 -0.655622546046005
-1.15433596830619 -0.75
-1.125 -0.775461504460838
-1 -0.839169704514027
-0.933953729963339 -0.875
-0.875 -0.904844929340481
-0.75 -0.926641065562672
-0.625 -0.931599154786902
-0.5 -0.930404851892568
-0.375 -0.923641851687632
-0.25 -0.886010411841774
-0.237387512881441 -0.875
-0.125 -0.810672666563474
-0.064207816478903 -0.75
0 -0.63328578278964
0.00719604462953549 -0.625
0.047820757911608 -0.5
0.0554116869044039 -0.375
0.0582098435781188 -0.25
0.0600813483453598 -0.125
0.0628147292641415 0
0.0691825072422622 0.125
0.0892512123285094 0.25
0.125 0.315177294307708
0.159969618345779 0.375
0.243147359616943 0.5
0.25 0.506268394360323
0.375 0.554858787647068
0.5 0.559778404128456
0.625 0.560246183877932
0.75 0.549102896508026
0.875 0.505779402447479
0.884190273022075 0.5
1 0.443126821172623
1.125 0.398018809178855
1.16260878445704 0.375
1.25 0.326231125247496
1.375 0.273405508330756
1.40383433592741 0.25
1.5 0.179103657943804
1.55015845921773 0.125
1.625 0.0500287055088727
1.66912880900414 0
1.73796021732581 -0.125
1.75 -0.138052841937306
1.80609020327448 -0.25
1.75 -0.303585628514292
1.68525176868898 -0.375
1.625 -0.434823337070398
1.56092986124581 -0.5
1.5 -0.560740974509326
1.43526797068236 -0.625
1.375 -0.685074959631924
1.30887381806914 -0.75
1.25 -0.80882941712278
1.18412415652794 -0.875
1.125 -0.934367657326609
1.06166264604933 -1
1 -1.06186581616536
0.937775451799109 -1.125
0.875 -1.18777326226935
0.812881693642035 -1.25
0.75 -1.31253978264276
0.687297403338358 -1.375
0.625 -1.43674370036348
0.553271296509594 -1.5
0.5 -1.5535333824889
0.42937979361011 -1.625
0.375 -1.68238238663693
0.313941126838279 -1.75
0.25 -1.83351655584462
0.209750722996964 -1.875
0.153366777796834 -2
0.125 -2.03030964130347
0.041217636713819 -2.125
0 -2.16943910865749
-0.125 -2.13132213848495
-0.136329596539862 -2.125
-0.25 -2.08080960273948
-0.375 -2.09758594804019
-0.5 -2.09047040081059
-0.625 -2.05639474577852
-0.743553097129915 -2
-0.75 -1.99656671437633
-0.875 -1.94632787267713
-1 -1.92030494053829
-1.125 -1.90457955431938
-1.25 -1.89204467420245
-1.3329764016915 -1.875
-1.375 -1.86472090138475
-1.43614033726416 -1.75
-1.375 -1.6705289766233
-1.33366431285513 -1.625
-1.375 -1.5823051202794
-1.5 -1.5611778658717
-1.625 -1.56081789971144
-1.75 -1.56109875676988
-1.875 -1.56085842884668
-2 -1.55876809994395
-2.125 -1.54977036999309
-2.23558180831828 -1.5
-2.25 -1.49004077530584
-2.375 -1.42529116887971
-2.42853119630301 -1.375
-2.5 -1.29454521459137
-2.55776875731261 -1.25
-2.625 -1.16861555524834
-2.65556332689161 -1.125
-2.66386561003616 -1
-2.6483592314293 -0.875
-2.625 -0.771932448575416
-2.61963262629348 -0.75
-2.601752451263 -0.625
-2.59780518350608 -0.5
-2.60907368249763 -0.375
-2.625 -0.317593523498293
-2.64601458438452 -0.25
-2.69100626670389 -0.125
-2.75 -0.00806696870650636
-2.75501749012818 0
-2.81870698342982 0.125
-2.875 0.244968437676428
-2.87775464073634 0.25
-2.92412765992802 0.375
-2.95348868001876 0.5
-2.98288568711176 0.625
-3 0.70788741229729
-3.00972215223689 0.75
-3.01068672966601 0.875
-3 0.905347791265102
-2.96873447290838 1
-2.92063793602744 1.125
-2.98066928999696 1.25
-3 1.26870491946461
-3.125 1.36505856960672
-3.13624790765967 1.375
-3.14841137788435 1.5
-3.125 1.55503953067897
-3.09961327292915 1.625
-3.08247131823742 1.75
-3.06830868508926 1.875
-3.04588215238398 2
-3.00638289882267 2.125
-3 2.13760529845382
-2.94927520963942 2.25
-2.89391511124272 2.375
-2.875 2.40315328790632
-2.81287641307987 2.5
-2.75 2.58890521787109
-2.72064925659473 2.625
-2.625 2.74117049432017
-2.61673516408035 2.75
-2.5 2.86602467636142
-2.49066273066052 2.875
-2.375 2.97097601165015
-2.34157328503368 3
-2.25 3.06826128445566
-2.17550789315601 3.125
-2.125 3.16217871351651
-2 3.23721777307324
-1.98321940109767 3.25
-1.875 3.31388862751604
-1.77860861717141 3.375
-1.75 3.39478891484755
-1.625 3.45366497475235
-1.55220628823984 3.5
-1.5 3.53262778966937
-1.375 3.5805705748942
-1.29191627934856 3.625
-1.25 3.64847375796741
-1.125 3.68611704991802
-1 3.72475444830246
-0.949879625521305 3.75
-0.875 3.7829576962347
-0.75 3.82346241585529
-0.648151332010498 3.875
-0.625 3.88895110418969
-0.5 3.9324462128577
-0.375 3.9573293544466
-0.25 3.98571770593037
-0.175781430574603 4
-0.125 4.00986235290285
0 4.01602002556675
0.125 4.0095509916028
0.198259835270201 4
0.25 3.99280900887585
0.375 3.97914039917871
0.5 3.97916591319455
0.610825478538494 4
0.625 4.00289379992486
0.75 4.03516602247629
0.875 4.0481128181867
1 4.0435167924257
1.125 4.01681443054542
1.22376738316294 4
1.25 3.99504560702128
1.375 3.98999541785573
1.5 3.95769510857994
1.625 3.92093038402283
1.70139384117806 3.875
1.75 3.84282672699951
1.875 3.79944757064496
1.96810336026034 3.75
2 3.72961423790911
2.125 3.68422576421277
2.25 3.62712582705843
2.25314363657491 3.625
2.375 3.56723414243441
2.5 3.51482064246616
2.52128119355413 3.5
2.625 3.44375332716157
2.75 3.38485030429515
2.76315683602377 3.375
2.875 3.31163281616722
2.97985075509128 3.25
3 3.23450483457574
3.125 3.16877585114529
3.18463597517002 3.125
3.25 3.07544136489396
3.36007271528479 3
3.375 2.98655662786145
3.49979420022855 2.875
3.5 2.87477340535179
3.57279748137445 2.75
3.61655383253758 2.625
3.625 2.59076820426459
3.64404877644783 2.5
3.65022043475122 2.375
3.6560184873732 2.25
3.67760838419653 2.125
3.74681238216791 2
3.75 1.99663037044052
3.875 1.90758986253735
3.92041438700874 1.875
4 1.82774303375043
4.125 1.77156045014231
4.15496259682907 1.75
4.25 1.69523510506903
4.36321058378222 1.625
4.375 1.61446595443981
4.48187086804162 1.5
4.5 1.45594528596741
4.52779052326567 1.375
4.50523527357268 1.25
4.5 1.22603962058316
4.47872834571923 1.125
4.5 1.07303839899919
4.53350133208308 1
4.5646401202598 0.875
4.52859871180243 0.75
4.51698712318085 0.625
4.54477396225018 0.5
4.56443677404839 0.375
4.57270593040051 0.25
4.56783329672428 0.125
4.55190230425449 0
4.5123005036106 -0.125
4.5 -0.149314579992049
4.46030018036935 -0.25
4.4452050207966 -0.375
4.45026728224168 -0.5
4.48032495781157 -0.625
4.5 -0.66065163210969
4.54215301682605 -0.75
4.58584998893771 -0.875
4.625 -0.983744745942703
4.63271012249741 -1
4.62682961938198 -1.125
4.625 -1.13588982807199
4.60828988428744 -1.25
4.59199981419116 -1.375
4.5722239226005 -1.5
4.54968897453189 -1.625
4.5 -1.72539611676836
4.48410465745864 -1.75
4.43606309984084 -1.875
4.375 -1.99028316740893
4.36732596864002 -2
4.30888741411339 -2.125
4.25 -2.22039699114287
4.2261006749834 -2.25
4.17485418580467 -2.375
4.125 -2.44271691973185
4.08086470707821 -2.5
4.02507882173605 -2.625
4 -2.65435319738084
3.93666479033753 -2.75
3.875 -2.83844391726691
3.84406700073143 -2.875
3.79003163603015 -3
3.75 -3.04890091062716
3.69591520665213 -3.125
3.63483652823422 -3.25
3.625 -3.26119845783243
3.55981603055802 -3.375
3.5 -3.4584341584172
3.46417434674905 -3.5
3.40490680513012 -3.625
3.375 -3.65783781007914
3.30671440195121 -3.75
3.25 -3.81373130488171
3.19459170006007 -3.875
3.125 -3.9516210654729
3.07802978041227 -4
3 -4.07945301729222
2.95406570523607 -4.125
2.875 -4.19869698669552
2.82090094722771 -4.25
2.75 -4.31335635509814
2.67797715428887 -4.375
2.625 -4.42296581034351
2.50406885971933 -4.5
2.5 -4.5037866469117
2.375 -4.5746130915219
2.31486942061359 -4.625
2.25 -4.6778883753646
2.125 -4.72398460903806
2.09627118244678 -4.75
2 -4.81098212336341
1.875 -4.86155285923687
1.86016730187151 -4.875
1.75 -4.93570058392543
1.625 -4.96485629940877
1.58309505070131 -5
1.5 -5.05491488591361
1.375 -5.0677749258086
1.26225468838329 -5.125
1.25 -5.135367891044
1.125 -5.18335745945033
1 -5.19214121155465
0.875 -5.2307404970949
0.846158478832902 -5.25
0.75 -5.29739545095072
0.625 -5.31054774266125
0.5 -5.32162344477639
0.375 -5.34980730494649
0.308873468535122 -5.375
0.25 -5.39787586319746
0.125 -5.42074016815332
0 -5.43440188131163
-0.125 -5.44879884659724
-0.25 -5.48081415737233
-0.279756891340725 -5.5
-0.375 -5.54711157139685
-0.5 -5.56913714199882
-0.625 -5.57525053591223
-0.75 -5.56726659039205
-0.875 -5.55371813198339
-0.933970088835468 -5.5
-1 -5.44292711795306
-1.125 -5.41816933317894
-1.17381511610697 -5.375
-1.25 -5.31843133173055
-1.375 -5.3097582355268
-1.48571317333981 -5.25
-1.5 -5.23682813463936
-1.625 -5.18664831199351
-1.73153048808116 -5.125
-1.75 -5.10726275203638
-1.85122190624651 -5
-1.875 -4.96880615462531
-2 -4.92137598103323
-2.125 -4.9352625132925
-2.25 -4.93629604708675
-2.375 -4.9308952413211
-2.5 -4.91824563562752
-2.62427060554352 -4.875
-2.625 -4.87461831423672
-2.75 -4.82558464313232
-2.875 -4.81314733677679
-3 -4.80731832513311
-3.125 -4.77298497622433
-3.15326325792029 -4.75
-3.25 -4.69554752939402
-3.375 -4.68771437710779
-3.5 -4.68210136792358
-3.59744256912963 -4.625
-3.625 -4.60100452439295
-3.75 -4.56508882180054
-3.875 -4.54938512005882
-3.93817767490526 -4.5
-4 -4.45102943161298
-4.125 -4.39966380958945
-4.15019485885041 -4.375
-4.25 -4.28804884056957
-4.28737942794739 -4.25
-4.375 -4.16632031905353
-4.41696950525676 -4.125
-4.5 -4.04930499295333
-4.55248801160716 -4
-4.625 -3.92624384743426
-4.67898674196497 -3.875
-4.75 -3.79476606018825
-4.7928619954564 -3.75
-4.86562417997003 -3.625
-4.875 -3.61050285719848
-4.92561293565051 -3.5
-4.9652024441056 -3.375
-5 -3.32969882302465
-5.05528464163112 -3.25
-5.125 -3.17750832236205
-5.17439864951506 -3.125
-5.25 -3.05269450259431
-5.3018754459615 -3
-5.375 -2.92488757530016
-5.42313980946209 -2.875
-5.5 -2.77368509457368
-5.52191620279255 -2.75
-5.57423062583483 -2.625
-5.6182962154696 -2.5
-5.625 -2.4732786308981
-5.64658569266794 -2.375
-5.65822298044208 -2.25
-5.69136696966578 -2.125
-5.75 -2.01638704716406
-5.76149109261205 -2
-5.79065043752555 -1.875
-5.8042439923275 -1.75
-5.82661612232708 -1.625
-5.875 -1.52872314639908
-5.89253731699208 -1.5
-5.94503367902577 -1.375
-6 -1.29124139682819
-6.03031644443959 -1.25
-6.08865885460286 -1.125
-6.125 -1.07396292658603
-6.17363236426435 -1
-6.23060788397524 -0.875
-6.25 -0.843728305094425
-6.29938603988793 -0.75
-6.34075230444558 -0.625
-6.375 -0.541018372022202
-6.39325253269101 -0.5
-6.42320093680224 -0.375
-6.44090259764569 -0.25
-6.45060762536168 -0.125
-6.45063007892788 0
-6.44000000739992 0.125
-6.4186920757026 0.25
-6.38207374227486 0.375
-6.375 0.390554254409051
-6.33112154356765 0.5
-6.28411660600407 0.625
-6.25 0.687589840796617
-6.21743948999657 0.75
-6.16415452152772 0.875
-6.125 0.938830031148319
-6.08878147327906 1
-6.03206755693324 1.125
-6 1.1745843704425
-5.95404212971142 1.25
-5.91510211003313 1.375
-5.96243392622931 1.5
-6 1.52953178240787
-6.125 1.58883207509942
-6.17169592084701 1.625
-6.21225238120055 1.75
-6.17277480435864 1.875
-6.15545298907764 2
-6.16816882188009 2.125
-6.18814544393855 2.25
-6.20439408537478 2.375
-6.19628378251816 2.5
-6.13962355808354 2.625
-6.125 2.6415223495605
-6.04841428672749 2.75
-6 2.81396248501693
-5.95456482481816 2.875
-5.89598464977044 3
-5.875 3.03153801233812
-5.82199166723012 3.125
-5.76858479862999 3.25
-5.75 3.27769276217133
-5.69433436985164 3.375
-5.62686133351171 3.5
-5.625 3.50242140355104
-5.55063415670836 3.625
-5.5 3.69422275856782
-5.45667844076044 3.75
-5.375 3.86265238808209
-5.36420165696647 3.875
-5.26794107764106 4
-5.25 4.01957545930189
-5.15751977837715 4.125
-5.125 4.15931361729717
-5.03891012662776 4.25
-5 4.28972312678475
-4.91468598747579 4.375
-4.875 4.41446508718554
-4.78620962327886 4.5
-4.75 4.53540143163863
-4.65451980470306 4.625
-4.625 4.65361919025973
-4.52049177677683 4.75
-4.5 4.76982638823961
-4.38489026332386 4.875
-4.375 4.88458830564547
-4.25 4.9985004693143
-4.24842511700722 5
-4.125 5.11363963140487
-4.11303308337484 5.125
-4 5.23013187000632
-3.97899309997645 5.25
-3.875 5.3473036743935
-3.84552088471842 5.375
-3.75 5.4643139191357
-3.71152868615583 5.5
-3.625 5.58014592763369
-3.57548441395106 5.625
-3.5 5.69356418576311
-3.43501304196036 5.75
-3.375 5.80291429677432
-3.28568054610226 5.875
-3.25 5.90528344886368
-3.125 5.993953210509
-3.11704341886985 6
-3 6.07724193201452
-2.92390096443299 6.125
-2.875 6.15640936088723
-2.75 6.21348433750859
-2.67506463923645 6.25
-2.625 6.27479818404863
-2.5 6.31593590185147
-2.375 6.35048741312177
-2.29885761643163 6.375
-2.25 6.39102657484945
-2.125 6.41999128700293
-2 6.44075253978852
-1.875 6.46013307099245
-1.75 6.48413586809478
-1.68844266217688 6.5
-1.625 6.51636888458242
-1.5 6.54043356652111
-1.375 6.55964514533678
-1.25 6.58289432917351
-1.125 6.62489531365861
-1.12474129964823 6.625
-1 6.66463007235486
-0.875 6.68436004799425
-0.75 6.70342412981885
-0.625 6.74141437174355
-0.608601011740839 6.75
-0.5 6.79348006111379
-0.375 6.82088502200133
-0.25 6.84799763904681
-0.161020690809431 6.875
-0.125 6.88718104225478
0 6.91193973585696
0.125 6.92532995044885
0.25 6.93485639678929
0.375 6.94427363375567
0.5 6.95677750816511
0.625 6.97624978429377
0.726566773958904 7
0.75 7.00630894399946
0.875 7.02950999395457
1 7.04192729393405
1.125 7.0460887749925
1.25 7.03857630374229
1.37020980149202 7
1.375 6.99801326233
1.5 6.93447030791643
1.56633226202281 6.875
1.625 6.8229820982005
1.69570524333043 6.75
1.75 6.69420817682177
1.82684148005669 6.625
1.875 6.57911494577164
2 6.58149306692304
2.0564095326962 6.625
2.125 6.67981538005493
2.2379937432045 6.75
2.25 6.76084907948797
2.375 6.80248016826016
2.5 6.81381635348509
2.625 6.82023372685518
2.75 6.83004696157614
2.875 6.84516564207485
2.98361147428127 6.875
3 6.88056058512854
3.125 6.91094099326472
3.25 6.91537977407477
3.375 6.89033290027144
3.40031955900282 6.875
3.5 6.82598238292226
3.62378244964758 6.75
3.625 6.74888539460376
3.75 6.63747355847646
3.76249112611845 6.625
3.87105328769066 6.5
3.875 6.49579046166522
3.97207381701328 6.375
4 6.34391725642352
4.07653084217812 6.25
4.125 6.19298304360229
4.18234354937335 6.125
4.25 6.03809084946377
4.28297403726204 6
4.36555865781487 5.875
4.375 5.86383069938599
4.45190803944728 5.75
4.5 5.68489027874533
4.54498283367015 5.625
4.62223095416029 5.5
4.625 5.49681530858984
4.71225845999122 5.375
4.75 5.33471087923421
4.83073241258753 5.25
4.875 5.20799101417954
4.97684556911412 5.125
5 5.10430783045721
5.125 5.02760810142767
5.15689313358079 5
5.25 4.93242340184032
5.31603094506205 4.875
5.375 4.81895272484817
5.4312304800493 4.75
5.5 4.65744312031421
5.53199889173057 4.625
5.625 4.56325288494755
5.74982602493661 4.5
5.75 4.49984189412093
5.875 4.42813415098322
5.95702545820949 4.375
6 4.34058343786087
6.125 4.27635980968629
6.15504717329613 4.25
6.25 4.16581281615781
6.29220206460382 4.125
6.375 4.04059773852125
6.41561905359905 4
6.5 3.90359532823304
6.52583478470314 3.875
6.58741064398581 3.75
6.625 3.67420376132598
6.65039919458132 3.625
6.67769179037015 3.5
6.69013313234434 3.375
6.69879944066414 3.25
6.70819199939083 3.125
6.72515882889865 3
6.75 2.9266615288225
6.76919223949226 2.875
6.81618452157546 2.75
6.875 2.67586425685151
6.92284380389861 2.625
7 2.5561969551239
7.06212577724368 2.5
7.125 2.43120308124353
7.17229940404631 2.375
7.21599725188643 2.25
7.25 2.15049205414773
7.26002598474039 2.125
7.28309978790392 2
7.29285616322765 1.875
7.29826490460469 1.75
7.30264106744996 1.625
7.30773650790311 1.5
7.31533314498452 1.375
7.33205660048086 1.25
7.375 1.1721017701007
7.40417998578652 1.125
7.45377573736302 1
7.5 0.936139960912919
7.54656951601405 0.875
7.55949194028312 0.75
7.55863841170832 0.625
7.57400332933668 0.5
7.625 0.40468398603936
7.64593707751165 0.375
7.69644364743942 0.25
7.75 0.158199113068487
7.77540287266718 0.125
7.81802195501696 0
7.851774026574 -0.125
7.875 -0.184798896343089
7.9006800493518 -0.25
7.91988158888979 -0.375
7.92548650275079 -0.5
7.92568775034211 -0.625
7.92469972022422 -0.75
7.92631447422694 -0.875
7.93148498198703 -1
7.93848397386793 -1.125
7.96195943221891 -1.25
8 -1.29927977555134
8.05023095981741 -1.375
8.125 -1.4774706707342
8.14700384583747 -1.5
8.25 -1.59425527902651
8.28074227198501 -1.625
8.375 -1.70867103006113
8.4165476066712 -1.75
8.5 -1.83427366291977
8.54097500126448 -1.875
8.625 -1.96148765752425
8.66361651045854 -2
8.75 -2.08272952291127
8.79249023382935 -2.125
8.875 -2.20072747250086
8.92494699844789 -2.25
9 -2.32058132576012
9.0558219345812 -2.375
9.125 -2.44260088311884
9.1841791034883 -2.5
9.25 -2.56614090975865
9.31000257152921 -2.625
9.375 -2.6913884226916
9.43383494720378 -2.75
9.5 -2.81792613773755
9.55699118554003 -2.875
9.625 -2.94463726154685
9.68048463287287 -3
9.75 -3.07088672873007
9.8045857750674 -3.125
9.875 -3.19670252438545
9.92907312492055 -3.25
10 -3.3224024879616
10 -3.25
10 -3.125
10 -3
10 -2.875
10 -2.75
10 -2.625
10 -2.5
10 -2.375
10 -2.25
10 -2.125
10 -2
10 -1.875
10 -1.75
10 -1.625
10 -1.5
10 -1.375
10 -1.25
10 -1.125
10 -1
10 -0.875
10 -0.75
10 -0.625
10 -0.5
10 -0.375
10 -0.25
10 -0.125
10 0
10 0.125
10 0.25
10 0.375
10 0.5
10 0.625
10 0.75
10 0.875
10 1
10 1.125
10 1.25
10 1.375
10 1.5
10 1.625
10 1.75
10 1.875
10 2
10 2.125
10 2.25
10 2.375
10 2.5
10 2.625
10 2.75
10 2.875
10 3
10 3.125
10 3.25
10 3.375
10 3.5
10 3.625
10 3.75
10 3.875
10 4
10 4.125
10 4.25
10 4.375
10 4.5
10 4.625
10 4.75
10 4.875
10 5
10 5.125
10 5.25
10 5.375
10 5.5
10 5.625
10 5.75
10 5.875
10 6
10 6.125
10 6.25
10 6.375
10 6.5
10 6.625
10 6.75
10 6.875
10 7
10 7.125
10 7.25
10 7.375
10 7.5
10 7.625
10 7.75
10 7.875
10 8
10 8.125
10 8.25
10 8.375
10 8.5
10 8.625
10 8.75
10 8.875
10 9
10 9.125
10 9.25
10 9.375
10 9.5
10 9.625
10 9.75
10 9.875
10 10
9.875 10
9.75 10
9.625 10
9.5 10
9.375 10
9.25 10
9.125 10
9 10
8.875 10
8.75 10
8.625 10
8.5 10
8.375 10
8.25 10
8.125 10
8 10
7.875 10
7.75 10
7.625 10
7.5 10
7.375 10
7.25 10
7.125 10
7 10
6.875 10
6.75 10
6.625 10
6.5 10
6.375 10
6.25 10
6.125 10
6 10
5.875 10
5.75 10
5.625 10
5.5 10
5.375 10
5.25 10
5.125 10
5 10
4.875 10
4.75 10
4.625 10
4.5 10
4.375 10
4.25 10
4.125 10
4 10
3.875 10
3.75 10
3.625 10
3.5 10
3.375 10
3.25 10
3.125 10
3 10
2.875 10
2.75 10
2.625 10
2.5 10
2.375 10
2.25 10
2.125 10
2 10
1.875 10
1.75 10
1.625 10
1.5 10
1.375 10
1.25 10
1.125 10
1 10
0.875 10
0.75 10
0.625 10
0.5 10
0.375 10
0.25 10
0.125 10
0 10
-0.125 10
-0.25 10
-0.375 10
-0.5 10
-0.625 10
-0.75 10
-0.875 10
-1 10
-1.125 10
-1.25 10
-1.375 10
-1.5 10
-1.625 10
-1.75 10
-1.875 10
-2 10
-2.125 10
-2.25 10
-2.375 10
-2.5 10
-2.625 10
-2.75 10
-2.875 10
-3 10
-3.125 10
-3.25 10
-3.375 10
-3.5 10
-3.625 10
-3.75 10
-3.875 10
-4 10
-4.125 10
-4.25 10
-4.375 10
-4.5 10
-4.625 10
-4.75 10
-4.875 10
-5 10
-5.125 10
-5.25 10
-5.375 10
-5.5 10
-5.625 10
-5.75 10
-5.875 10
-6 10
-6.125 10
-6.25 10
-6.375 10
-6.5 10
-6.625 10
-6.75 10
-6.875 10
-7 10
-7.125 10
-7.25 10
-7.375 10
-7.5 10
-7.625 10
-7.75 10
-7.875 10
-8 10
-8.125 10
-8.25 10
-8.375 10
-8.5 10
-8.625 10
-8.75 10
-8.875 10
-9 10
-9.125 10
-9.25 10
-9.375 10
-9.5 10
-9.625 10
-9.75 10
-9.875 10
-10 10
-10 9.875
-10 9.75
-10 9.625
-10 9.5
-10 9.375
-10 9.25
-10 9.125
-10 9
-10 8.875
-10 8.75
-10 8.625
-10 8.5
-10 8.375
-10 8.25
-10 8.125
-10 8
-10 7.875
-10 7.75
-10 7.625
-10 7.5
-10 7.375
-10 7.25
-10 7.125
-10 7
-10 6.875
-10 6.75
-10 6.625
-10 6.5
-10 6.375
-10 6.25
-10 6.125
-10 6
-10 5.875
-10 5.75
-10 5.625
-10 5.5
-10 5.375
-10 5.25
-10 5.125
-10 5
-10 4.875
-10 4.75
-10 4.625
-10 4.5
-10 4.375
-10 4.25
-10 4.125
-10 4
-10 3.875
-10 3.75
-10 3.625
-10 3.5
-10 3.375
-10 3.25
-10 3.125
-10 3.0886889318163
-9.875 3.04996665107457
-9.80412031086657 3
-9.75 2.95750682624552
-9.625 2.92139436745474
-9.55982989328465 2.875
-9.5 2.83021388930139
-9.375 2.79356559704807
-9.31355828754842 2.75
-9.25 2.70415684118757
-9.125 2.66483576122297
-9.06927296345175 2.625
-9 2.57685133566738
-8.875 2.53156825869352
-8.83262169250747 2.5
-8.75 2.44555970177985
-8.625 2.38422988707002
-8.61349071105038 2.375
-8.5 2.30641318671509
-8.41820364313391 2.25
-8.375 2.21520084023795
-8.25 2.14047929336592
-8.23198419030437 2.125
-8.125 2.04356460050365
-8.07558188559606 2
-8 1.9287832272538
-7.94505276654265 1.875
-7.875 1.7881573539688
-7.84230309145067 1.75
-7.79203272451861 1.625
-7.78602841083059 1.5
-7.82039497561797 1.375
-7.875 1.30827725636285
-7.92202878255496 1.25
-7.98962731577454 1.125
-8 1.10662348116408
-8.04792011966497 1
-8.02658783421335 0.875
-8 0.833819563623138
-7.95668947952393 0.75
-7.92740822053145 0.625
-7.88680235591909 0.5
-7.875 0.473759054952051
-7.83937936941115 0.375
-7.8216356799063 0.25
-7.81172557086321 0.125
-7.80274620686754 0
-7.79286583251776 -0.125
-7.78438477765552 -0.25
-7.7802904940698 -0.375
-7.77707747167741 -0.5
-7.76404941732735 -0.625
-7.75 -0.672955621760457
-7.72912439076966 -0.75
-7.69760542747119 -0.875
-7.66318586509262 -1
-7.625 -1.06480671130835
-7.590080036872 -1.125
-7.54619867729508 -1.25
-7.5 -1.32579788259485
-7.46810467335711 -1.375
-7.42444847663722 -1.5
-7.375 -1.59878747138556
-7.35901655339145 -1.625
-7.32137049338117 -1.75
-7.30301844962938 -1.875
-7.29523935373601 -2
-7.30160366007758 -2.125
-7.31603732861841 -2.25
-7.3239898052195 -2.375
-7.3139774202738 -2.5
-7.29806637299703 -2.625
-7.28114587560729 -2.75
-7.25 -2.8394351701463
-7.23699959679973 -2.875
-7.17996103385657 -3
-7.125 -3.07668793195109
-7.08969454801797 -3.125
-7.00302916483473 -3.25
-7 -3.25335057815332
-6.9125079386323 -3.375
-6.875 -3.41776802986698
-6.80985122163417 -3.5
-6.75 -3.57118515557969
-6.7037172094561 -3.625
-6.625 -3.72116759379622
-6.59874639171622 -3.75
-6.5 -3.86627354980041
-6.49175129644878 -3.875
-6.375 -3.99124260901061
-6.36633286376767 -4
-6.25 -4.0854543623438
-6.20587055498333 -4.125
-6.125 -4.18586358876528
-6.03413872051396 -4.25
-6 -4.28297643932904
-5.90941538037032 -4.375
-5.875 -4.42112713807841
-5.82272699883427 -4.5
-5.75530371424527 -4.625
-5.75 -4.63077546635212
-5.63396297097155 -4.75
-5.625 -4.75763027783198
-5.5 -4.81947770198039
-5.38112934808658 -4.875
-5.375 -4.87929749305823
-5.25 -4.92930695385501
-5.125 -4.95818210965856
-5.06370929426239 -5
-5 -5.04752308756352
-4.91220702270432 -5.125
-4.875 -5.17612357461312
-4.83149920765251 -5.25
-4.81297520709552 -5.375
-4.75 -5.47546427946384
-4.72693201524803 -5.5
-4.625 -5.57843243404182
-4.5684383446776 -5.625
-4.5 -5.68179204634882
-4.41082881466453 -5.75
-4.375 -5.78277227458831
-4.25509552470345 -5.875
-4.25 -5.87986474211218
-4.125 -5.98212765827417
-4.10493474966358 -6
-4 -6.09140226582866
-3.96161321020038 -6.125
-3.875 -6.1992790861322
-3.81128558106675 -6.25
-3.75 -6.29641972259818
-3.625 -6.35099294197796
-3.55611330729675 -6.375
-3.5 -6.39279373123468
-3.375 -6.39399226862162
-3.25 -6.38090066475581
-3.125 -6.42850023298938
-3.06151917116036 -6.5
-3 -6.57533984717811
-2.95645150316956 -6.625
-2.875 -6.71128821774795
-2.83155006238035 -6.75
-2.75 -6.81250173049557
-2.63486704999237 -6.875
-2.625 -6.88216956538385
};
\path [draw=black, semithick]
(axis cs:-10,3.0886889318163)
--(axis cs:-9.875,3.04996665107457)
--(axis cs:-9.80412031086657,3)
--(axis cs:-9.75,2.95750682624552)
--(axis cs:-9.625,2.92139436745474)
--(axis cs:-9.55982989328465,2.875)
--(axis cs:-9.5,2.83021388930139)
--(axis cs:-9.375,2.79356559704807)
--(axis cs:-9.31355828754842,2.75)
--(axis cs:-9.25,2.70415684118757)
--(axis cs:-9.125,2.66483576122297)
--(axis cs:-9.06927296345175,2.625)
--(axis cs:-9,2.57685133566738)
--(axis cs:-8.875,2.53156825869352)
--(axis cs:-8.83262169250747,2.5)
--(axis cs:-8.75,2.44555970177985)
--(axis cs:-8.625,2.38422988707002)
--(axis cs:-8.61349071105038,2.375)
--(axis cs:-8.5,2.30641318671509)
--(axis cs:-8.41820364313391,2.25)
--(axis cs:-8.375,2.21520084023795)
--(axis cs:-8.25,2.14047929336592)
--(axis cs:-8.23198419030437,2.125)
--(axis cs:-8.125,2.04356460050365)
--(axis cs:-8.07558188559606,2)
--(axis cs:-8,1.9287832272538)
--(axis cs:-7.94505276654265,1.875)
--(axis cs:-7.875,1.7881573539688)
--(axis cs:-7.84230309145067,1.75)
--(axis cs:-7.79203272451861,1.625)
--(axis cs:-7.78602841083059,1.5)
--(axis cs:-7.82039497561797,1.375)
--(axis cs:-7.875,1.30827725636285)
--(axis cs:-7.92202878255496,1.25)
--(axis cs:-7.98962731577454,1.125)
--(axis cs:-8,1.10662348116408)
--(axis cs:-8.04792011966497,1)
--(axis cs:-8.02658783421335,0.875)
--(axis cs:-8,0.833819563623138)
--(axis cs:-7.95668947952393,0.75)
--(axis cs:-7.92740822053145,0.625)
--(axis cs:-7.88680235591909,0.5)
--(axis cs:-7.875,0.473759054952051)
--(axis cs:-7.83937936941115,0.375)
--(axis cs:-7.8216356799063,0.25)
--(axis cs:-7.81172557086321,0.125)
--(axis cs:-7.80274620686754,0)
--(axis cs:-7.79286583251776,-0.125)
--(axis cs:-7.78438477765552,-0.25)
--(axis cs:-7.7802904940698,-0.375)
--(axis cs:-7.77707747167741,-0.5)
--(axis cs:-7.76404941732735,-0.625)
--(axis cs:-7.75,-0.672955621760457)
--(axis cs:-7.72912439076966,-0.75)
--(axis cs:-7.69760542747119,-0.875)
--(axis cs:-7.66318586509262,-1)
--(axis cs:-7.625,-1.06480671130835)
--(axis cs:-7.590080036872,-1.125)
--(axis cs:-7.54619867729508,-1.25)
--(axis cs:-7.5,-1.32579788259485)
--(axis cs:-7.46810467335711,-1.375)
--(axis cs:-7.42444847663722,-1.5)
--(axis cs:-7.375,-1.59878747138556)
--(axis cs:-7.35901655339145,-1.625)
--(axis cs:-7.32137049338117,-1.75)
--(axis cs:-7.30301844962938,-1.875)
--(axis cs:-7.29523935373601,-2)
--(axis cs:-7.30160366007758,-2.125)
--(axis cs:-7.31603732861841,-2.25)
--(axis cs:-7.3239898052195,-2.375)
--(axis cs:-7.3139774202738,-2.5)
--(axis cs:-7.29806637299703,-2.625)
--(axis cs:-7.28114587560729,-2.75)
--(axis cs:-7.25,-2.8394351701463)
--(axis cs:-7.23699959679973,-2.875)
--(axis cs:-7.17996103385657,-3)
--(axis cs:-7.125,-3.07668793195109)
--(axis cs:-7.08969454801797,-3.125)
--(axis cs:-7.00302916483473,-3.25)
--(axis cs:-7,-3.25335057815332)
--(axis cs:-6.9125079386323,-3.375)
--(axis cs:-6.875,-3.41776802986698)
--(axis cs:-6.80985122163417,-3.5)
--(axis cs:-6.75,-3.57118515557969)
--(axis cs:-6.7037172094561,-3.625)
--(axis cs:-6.625,-3.72116759379622)
--(axis cs:-6.59874639171622,-3.75)
--(axis cs:-6.5,-3.86627354980041)
--(axis cs:-6.49175129644878,-3.875)
--(axis cs:-6.375,-3.99124260901061)
--(axis cs:-6.36633286376767,-4)
--(axis cs:-6.25,-4.0854543623438)
--(axis cs:-6.20587055498333,-4.125)
--(axis cs:-6.125,-4.18586358876528)
--(axis cs:-6.03413872051396,-4.25)
--(axis cs:-6,-4.28297643932904)
--(axis cs:-5.90941538037032,-4.375)
--(axis cs:-5.875,-4.42112713807841)
--(axis cs:-5.82272699883427,-4.5)
--(axis cs:-5.75530371424527,-4.625)
--(axis cs:-5.75,-4.63077546635212)
--(axis cs:-5.63396297097155,-4.75)
--(axis cs:-5.625,-4.75763027783198)
--(axis cs:-5.5,-4.81947770198039)
--(axis cs:-5.38112934808658,-4.875)
--(axis cs:-5.375,-4.87929749305823)
--(axis cs:-5.25,-4.92930695385501)
--(axis cs:-5.125,-4.95818210965856)
--(axis cs:-5.06370929426239,-5)
--(axis cs:-5,-5.04752308756352)
--(axis cs:-4.91220702270432,-5.125)
--(axis cs:-4.875,-5.17612357461312)
--(axis cs:-4.83149920765251,-5.25)
--(axis cs:-4.81297520709552,-5.375)
--(axis cs:-4.75,-5.47546427946384)
--(axis cs:-4.72693201524803,-5.5)
--(axis cs:-4.625,-5.57843243404182)
--(axis cs:-4.5684383446776,-5.625)
--(axis cs:-4.5,-5.68179204634882)
--(axis cs:-4.41082881466453,-5.75)
--(axis cs:-4.375,-5.78277227458831)
--(axis cs:-4.25509552470345,-5.875)
--(axis cs:-4.25,-5.87986474211218)
--(axis cs:-4.125,-5.98212765827417)
--(axis cs:-4.10493474966358,-6)
--(axis cs:-4,-6.09140226582866)
--(axis cs:-3.96161321020038,-6.125)
--(axis cs:-3.875,-6.1992790861322)
--(axis cs:-3.81128558106675,-6.25)
--(axis cs:-3.75,-6.29641972259818)
--(axis cs:-3.625,-6.35099294197796)
--(axis cs:-3.55611330729675,-6.375)
--(axis cs:-3.5,-6.39279373123468)
--(axis cs:-3.375,-6.39399226862162)
--(axis cs:-3.25,-6.38090066475581)
--(axis cs:-3.125,-6.42850023298938)
--(axis cs:-3.06151917116036,-6.5)
--(axis cs:-3,-6.57533984717811)
--(axis cs:-2.95645150316956,-6.625)
--(axis cs:-2.875,-6.71128821774795)
--(axis cs:-2.83155006238035,-6.75)
--(axis cs:-2.75,-6.81250173049557)
--(axis cs:-2.63486704999237,-6.875)
--(axis cs:-2.625,-6.88216956538385)
--(axis cs:-2.5,-6.92964369742535)
--(axis cs:-2.375,-6.94547846233033)
--(axis cs:-2.25,-6.94789589748696)
--(axis cs:-2.125,-6.93851957756874)
--(axis cs:-2,-6.91845266796131)
--(axis cs:-1.91408220743704,-6.875)
--(axis cs:-1.875,-6.85150424815086)
--(axis cs:-1.75,-6.81742803549156)
--(axis cs:-1.625,-6.79952076858058)
--(axis cs:-1.5,-6.78844522488956)
--(axis cs:-1.375,-6.79046510401411)
--(axis cs:-1.25,-6.80153828273959)
--(axis cs:-1.125,-6.81766222330915)
--(axis cs:-1,-6.83939799035447)
--(axis cs:-0.875,-6.86514950197396)
--(axis cs:-0.809785150841386,-6.875)
--(axis cs:-0.75,-6.88474593858592)
--(axis cs:-0.625,-6.89069268064098)
--(axis cs:-0.5,-6.88917389979897)
--(axis cs:-0.375,-6.8848896377989)
--(axis cs:-0.25,-6.87856904596456)
--(axis cs:-0.210357961885251,-6.875)
--(axis cs:-0.125,-6.86792083829952)
--(axis cs:0,-6.85321086511974)
--(axis cs:0.125,-6.83644349474079)
--(axis cs:0.25,-6.81916053119677)
--(axis cs:0.375,-6.80005910573342)
--(axis cs:0.5,-6.7744023848552)
--(axis cs:0.581524401031725,-6.75)
--(axis cs:0.625,-6.73697026919572)
--(axis cs:0.75,-6.70832133732222)
--(axis cs:0.875,-6.68596721344158)
--(axis cs:1,-6.66123510385302)
--(axis cs:1.12401867547168,-6.625)
--(axis cs:1.125,-6.62466541761655)
--(axis cs:1.25,-6.59106440972191)
--(axis cs:1.375,-6.5680164633793)
--(axis cs:1.5,-6.54562484608419)
--(axis cs:1.625,-6.51468539790047)
--(axis cs:1.66841013979597,-6.5)
--(axis cs:1.75,-6.47547439401146)
--(axis cs:1.875,-6.44915748355354)
--(axis cs:2,-6.42571276136606)
--(axis cs:2.125,-6.3928779309817)
--(axis cs:2.17062949080439,-6.375)
--(axis cs:2.25,-6.34687450082083)
--(axis cs:2.375,-6.31517943376307)
--(axis cs:2.5,-6.27946292807926)
--(axis cs:2.56186208144893,-6.25)
--(axis cs:2.625,-6.22026351135207)
--(axis cs:2.75,-6.17616265327116)
--(axis cs:2.84640626446971,-6.125)
--(axis cs:2.875,-6.10703981869087)
--(axis cs:3,-6.04538126302818)
--(axis cs:3.06624884414364,-6)
--(axis cs:3.125,-5.95860339948001)
--(axis cs:3.25,-5.87938135792522)
--(axis cs:3.25528975746118,-5.875)
--(axis cs:3.375,-5.79481670236936)
--(axis cs:3.43319388580912,-5.75)
--(axis cs:3.5,-5.70057826498258)
--(axis cs:3.61489379088846,-5.625)
--(axis cs:3.625,-5.61693485421727)
--(axis cs:3.75,-5.54076949019755)
--(axis cs:3.8030536021953,-5.5)
--(axis cs:3.875,-5.44668727569752)
--(axis cs:3.97654221924717,-5.375)
--(axis cs:4,-5.35509188524146)
--(axis cs:4.125,-5.26399144978738)
--(axis cs:4.14004013868666,-5.25)
--(axis cs:4.25,-5.14832853818479)
--(axis cs:4.27297924368598,-5.125)
--(axis cs:4.375,-5.00319858201602)
--(axis cs:4.37786941891918,-5)
--(axis cs:4.45785397918332,-4.875)
--(axis cs:4.5,-4.81489116845038)
--(axis cs:4.54220318077953,-4.75)
--(axis cs:4.58650755265943,-4.625)
--(axis cs:4.625,-4.55126096648832)
--(axis cs:4.65256153828597,-4.5)
--(axis cs:4.68599939007648,-4.375)
--(axis cs:4.71502105988809,-4.25)
--(axis cs:4.75,-4.1679257540304)
--(axis cs:4.77027880040949,-4.125)
--(axis cs:4.8065356545336,-4)
--(axis cs:4.84323047297389,-3.875)
--(axis cs:4.875,-3.81943199159183)
--(axis cs:4.91375870149474,-3.75)
--(axis cs:4.96509561392768,-3.625)
--(axis cs:5,-3.57378291354453)
--(axis cs:5.04808347133532,-3.5)
--(axis cs:5.12096625289735,-3.375)
--(axis cs:5.125,-3.36981741211279)
--(axis cs:5.19931993477911,-3.25)
--(axis cs:5.25,-3.17861511650379)
--(axis cs:5.28979664559456,-3.125)
--(axis cs:5.36552023886959,-3)
--(axis cs:5.375,-2.98769248518286)
--(axis cs:5.44778450337148,-2.875)
--(axis cs:5.5,-2.79971308324795)
--(axis cs:5.53657511685389,-2.75)
--(axis cs:5.60928920335959,-2.625)
--(axis cs:5.625,-2.6030678318511)
--(axis cs:5.68965162340542,-2.5)
--(axis cs:5.75,-2.401397241189)
--(axis cs:5.76843109382738,-2.375)
--(axis cs:5.83177601951001,-2.25)
--(axis cs:5.875,-2.17390636198294)
--(axis cs:5.90402610348971,-2.125)
--(axis cs:5.956857610058,-2)
--(axis cs:6,-1.90904179226019)
--(axis cs:6.01750007601859,-1.875)
--(axis cs:6.06220973819593,-1.75)
--(axis cs:6.09720987107811,-1.625)
--(axis cs:6.11527012417604,-1.5)
--(axis cs:6.093155040767,-1.375)
--(axis cs:6.04397386279259,-1.25)
--(axis cs:6,-1.17997343779263)
--(axis cs:5.9626665850628,-1.125)
--(axis cs:5.91967942467346,-1)
--(axis cs:6,-0.944788973764495)
--(axis cs:6.125,-0.900209552357963)
--(axis cs:6.16935025992013,-0.875)
--(axis cs:6.25,-0.834810741803757)
--(axis cs:6.375,-0.762246295040034)
--(axis cs:6.38736230930102,-0.75)
--(axis cs:6.45830228878789,-0.625)
--(axis cs:6.5,-0.531832060102178)
--(axis cs:6.51604463126403,-0.5)
--(axis cs:6.53594496883203,-0.375)
--(axis cs:6.52983810455953,-0.25)
--(axis cs:6.5,-0.143395417992265)
--(axis cs:6.49390099448679,-0.125)
--(axis cs:6.45379173167142,0)
--(axis cs:6.42800934264639,0.125)
--(axis cs:6.38629616967127,0.25)
--(axis cs:6.375,0.272482707050672)
--(axis cs:6.33560630282242,0.375)
--(axis cs:6.31159583080807,0.5)
--(axis cs:6.26062180884287,0.625)
--(axis cs:6.25,0.636637025159903)
--(axis cs:6.18333376756573,0.75)
--(axis cs:6.125,0.810376336721177)
--(axis cs:6.06584733924519,0.875)
--(axis cs:6,0.963501990841646)
--(axis cs:5.9657551137736,1)
--(axis cs:5.94801122717665,1.125)
--(axis cs:5.94240900345802,1.25)
--(axis cs:5.9281063416737,1.375)
--(axis cs:5.88233134829775,1.5)
--(axis cs:5.875,1.51322787762555)
--(axis cs:5.83210565397499,1.625)
--(axis cs:5.82014607160152,1.75)
--(axis cs:5.81683121836715,1.875)
--(axis cs:5.81647726617203,2)
--(axis cs:5.81583074658428,2.125)
--(axis cs:5.81093787367778,2.25)
--(axis cs:5.78499808990515,2.375)
--(axis cs:5.75,2.42017460398766)
--(axis cs:5.69783463080685,2.5)
--(axis cs:5.6449678989101,2.625)
--(axis cs:5.625,2.6466905847299)
--(axis cs:5.55531062121973,2.75)
--(axis cs:5.5,2.81412679858652)
--(axis cs:5.44507726535623,2.875)
--(axis cs:5.375,2.9596315383062)
--(axis cs:5.33538376655913,3)
--(axis cs:5.25,3.09388674515488)
--(axis cs:5.21769575655254,3.125)
--(axis cs:5.125,3.21145349980105)
--(axis cs:5.08169098949246,3.25)
--(axis cs:5,3.31820872299693)
--(axis cs:4.92808021719494,3.375)
--(axis cs:4.875,3.41939059960474)
--(axis cs:4.77961228559863,3.5)
--(axis cs:4.75,3.52977776441685)
--(axis cs:4.68507604668386,3.625)
--(axis cs:4.66682120519899,3.75)
--(axis cs:4.66735912617782,3.875)
--(axis cs:4.625,3.97230150848313)
--(axis cs:4.60841745985699,4)
--(axis cs:4.50680077231248,4.125)
--(axis cs:4.5,4.13161826799714)
--(axis cs:4.375,4.2235388130328)
--(axis cs:4.34601096232302,4.25)
--(axis cs:4.25,4.32465735666608)
--(axis cs:4.18982810804239,4.375)
--(axis cs:4.125,4.43010560523281)
--(axis cs:4.02894014911949,4.5)
--(axis cs:4,4.52586689784993)
--(axis cs:3.875,4.60124571783133)
--(axis cs:3.84674570200847,4.625)
--(axis cs:3.75,4.69388433476834)
--(axis cs:3.67259122858452,4.75)
--(axis cs:3.625,4.78786443250768)
--(axis cs:3.5,4.8528830657799)
--(axis cs:3.47082329899638,4.875)
--(axis cs:3.375,4.9337685586282)
--(axis cs:3.25200026924199,5)
--(axis cs:3.25,5.00148705433321)
--(axis cs:3.125,5.06015545050767)
--(axis cs:3,5.10804510214229)
--(axis cs:2.96925292564792,5.125)
--(axis cs:2.875,5.16627294636278)
--(axis cs:2.75,5.19088638911482)
--(axis cs:2.625,5.21142672828982)
--(axis cs:2.5,5.23221288217281)
--(axis cs:2.375,5.24868906268864)
--(axis cs:2.35350383965123,5.25)
--(axis cs:2.25,5.25591084212165)
--(axis cs:2.125,5.25418175173179)
--(axis cs:2.09313547130838,5.25)
--(axis cs:2,5.23849558342565)
--(axis cs:1.875,5.20699907690287)
--(axis cs:1.75,5.18673490467378)
--(axis cs:1.625,5.15665202061362)
--(axis cs:1.5,5.24075771943448)
--(axis cs:1.49166514152304,5.25)
--(axis cs:1.375,5.33755855708553)
--(axis cs:1.32459059186881,5.375)
--(axis cs:1.25,5.42362865225495)
--(axis cs:1.125,5.43811578861624)
--(axis cs:1,5.45123822925726)
--(axis cs:0.889433952078291,5.5)
--(axis cs:0.875,5.50958295945196)
--(axis cs:0.75,5.55310814344081)
--(axis cs:0.625,5.56427966282536)
--(axis cs:0.5,5.57912997948107)
--(axis cs:0.375,5.61705315323511)
--(axis cs:0.350672194369856,5.625)
--(axis cs:0.25,5.65264666055561)
--(axis cs:0.125,5.66054280736108)
--(axis cs:0,5.65530768736543)
--(axis cs:-0.125,5.63379791150463)
--(axis cs:-0.151733732006026,5.625)
--(axis cs:-0.25,5.59643095858541)
--(axis cs:-0.375,5.56783011371146)
--(axis cs:-0.5,5.53264655687865)
--(axis cs:-0.560577377282808,5.5)
--(axis cs:-0.625,5.46524797868869)
--(axis cs:-0.75,5.41837087858686)
--(axis cs:-0.829458266640198,5.375)
--(axis cs:-0.875,5.34957259706776)
--(axis cs:-1,5.31758991534851)
--(axis cs:-1.125,5.30594255304452)
--(axis cs:-1.25,5.2970132616021)
--(axis cs:-1.375,5.27336825441717)
--(axis cs:-1.41509301539885,5.25)
--(axis cs:-1.5,5.20903274749687)
--(axis cs:-1.625,5.18409590961505)
--(axis cs:-1.71506401856506,5.125)
--(axis cs:-1.75,5.09428854689994)
--(axis cs:-1.875,5.04965255368555)
--(axis cs:-1.92734174858361,5)
--(axis cs:-2,4.93886498676743)
--(axis cs:-2.07255094942363,4.875)
--(axis cs:-2.125,4.82425502490359)
--(axis cs:-2.22180991052929,4.75)
--(axis cs:-2.25,4.72206691642285)
--(axis cs:-2.375,4.64276272313043)
--(axis cs:-2.39280832291436,4.625)
--(axis cs:-2.5,4.5435166335385)
--(axis cs:-2.54364585588863,4.5)
--(axis cs:-2.625,4.42924102132287)
--(axis cs:-2.67945894874556,4.375)
--(axis cs:-2.75,4.30906489919467)
--(axis cs:-2.80941236991726,4.25)
--(axis cs:-2.875,4.18647694048448)
--(axis cs:-2.93701367034798,4.125)
--(axis cs:-3,4.06295752056686)
--(axis cs:-3.06373449597882,4)
--(axis cs:-3.125,3.93917195691486)
--(axis cs:-3.19016278164646,3.875)
--(axis cs:-3.25,3.8153636793005)
--(axis cs:-3.3163561055738,3.75)
--(axis cs:-3.375,3.69143566183448)
--(axis cs:-3.44199101793992,3.625)
--(axis cs:-3.5,3.5669873186929)
--(axis cs:-3.56666315101139,3.5)
--(axis cs:-3.625,3.44155058062489)
--(axis cs:-3.69035548412122,3.375)
--(axis cs:-3.75,3.3149609996736)
--(axis cs:-3.81349522669261,3.25)
--(axis cs:-3.875,3.18696405186604)
--(axis cs:-3.93588623797178,3.125)
--(axis cs:-4,3.05282965895897)
--(axis cs:-4.05232136679877,3)
--(axis cs:-4.11719431042539,2.875)
--(axis cs:-4.125,2.86713622439826)
--(axis cs:-4.19259562247892,2.75)
--(axis cs:-4.25,2.6875627715858)
--(axis cs:-4.30759245711912,2.625)
--(axis cs:-4.33545328693355,2.5)
--(axis cs:-4.375,2.45726673325994)
--(axis cs:-4.43440915323947,2.375)
--(axis cs:-4.44887174155295,2.25)
--(axis cs:-4.5,2.16959873841682)
--(axis cs:-4.53465639147827,2.125)
--(axis cs:-4.556625675916,2)
--(axis cs:-4.55503356486059,1.875)
--(axis cs:-4.52347099818069,1.75)
--(axis cs:-4.51975143311448,1.625)
--(axis cs:-4.58256958919252,1.5)
--(axis cs:-4.625,1.38736384957025)
--(axis cs:-4.63147993019668,1.375)
--(axis cs:-4.625,1.36461370517043)
--(axis cs:-4.57750318055614,1.25)
--(axis cs:-4.55916400903358,1.125)
--(axis cs:-4.53717678271688,1)
--(axis cs:-4.5,0.900676118324143)
--(axis cs:-4.48761961777852,0.875)
--(axis cs:-4.46190218820852,0.75)
--(axis cs:-4.45572262763142,0.625)
--(axis cs:-4.45863999097462,0.5)
--(axis cs:-4.47064868484163,0.375)
--(axis cs:-4.49549798201608,0.25)
--(axis cs:-4.5,0.232518771841718)
--(axis cs:-4.5236325188061,0.125)
--(axis cs:-4.53929637244305,0)
--(axis cs:-4.54890530263169,-0.125)
--(axis cs:-4.55600194534557,-0.25)
--(axis cs:-4.56248920640605,-0.375)
--(axis cs:-4.56992161805294,-0.5)
--(axis cs:-4.58030646743889,-0.625)
--(axis cs:-4.59639178309695,-0.75)
--(axis cs:-4.62052813264245,-0.875)
--(axis cs:-4.625,-0.897550181580587)
--(axis cs:-4.64396092982483,-1)
--(axis cs:-4.6535980547882,-1.125)
--(axis cs:-4.64953956782257,-1.25)
--(axis cs:-4.625,-1.35964970885037)
--(axis cs:-4.62106357377785,-1.375)
--(axis cs:-4.58112326843151,-1.5)
--(axis cs:-4.55268667799131,-1.625)
--(axis cs:-4.50468680073738,-1.75)
--(axis cs:-4.5,-1.75517816218026)
--(axis cs:-4.38513902443771,-1.875)
--(axis cs:-4.375,-1.88379005886438)
--(axis cs:-4.25,-1.95223590592834)
--(axis cs:-4.17858699982863,-2)
--(axis cs:-4.125,-2.04264896911051)
--(axis cs:-4,-2.12419533068151)
--(axis cs:-3.99900781795323,-2.125)
--(axis cs:-3.875,-2.24211901706009)
--(axis cs:-3.86679134112535,-2.25)
--(axis cs:-3.75,-2.36405229956952)
--(axis cs:-3.73884804193205,-2.375)
--(axis cs:-3.625,-2.45070390978733)
--(axis cs:-3.57029693837253,-2.5)
--(axis cs:-3.5,-2.54694098715338)
--(axis cs:-3.375,-2.59673186806788)
--(axis cs:-3.33586572403083,-2.625)
--(axis cs:-3.25,-2.7110483462001)
--(axis cs:-3.21777922380314,-2.75)
--(axis cs:-3.22964926829691,-2.875)
--(axis cs:-3.25,-2.95131445565964)
--(axis cs:-3.26335498896578,-3)
--(axis cs:-3.26621791275252,-3.125)
--(axis cs:-3.25,-3.1698729257812)
--(axis cs:-3.21847737078849,-3.25)
--(axis cs:-3.125,-3.36251539936366)
--(axis cs:-3.10980897752719,-3.375)
--(axis cs:-3,-3.43606738662526)
--(axis cs:-2.875,-3.47566741655084)
--(axis cs:-2.80859502446661,-3.5)
--(axis cs:-2.75,-3.52106423213944)
--(axis cs:-2.625,-3.54608771194995)
--(axis cs:-2.5,-3.56235711611955)
--(axis cs:-2.375,-3.5785771682672)
--(axis cs:-2.25,-3.6030491222002)
--(axis cs:-2.18693526425522,-3.625)
--(axis cs:-2.125,-3.64621531506785)
--(axis cs:-2,-3.68025351447328)
--(axis cs:-1.875,-3.72103319972272)
--(axis cs:-1.83199879675725,-3.75)
--(axis cs:-1.75,-3.80016221806309)
--(axis cs:-1.66438447395781,-3.875)
--(axis cs:-1.625,-3.91552802517478)
--(axis cs:-1.55319884079373,-4)
--(axis cs:-1.5,-4.05154209967234)
--(axis cs:-1.375,-4.01113997343346)
--(axis cs:-1.36093998047358,-4)
--(axis cs:-1.25,-3.93089203781914)
--(axis cs:-1.12594949722856,-4)
--(axis cs:-1.125,-4.0009686182969)
--(axis cs:-1.01509301007629,-4.125)
--(axis cs:-1,-4.13816974843599)
--(axis cs:-0.875,-4.1833157172487)
--(axis cs:-0.75,-4.1865906798503)
--(axis cs:-0.625,-4.16070113132353)
--(axis cs:-0.587458448550766,-4.125)
--(axis cs:-0.5,-4.05525706703811)
--(axis cs:-0.437014477482886,-4)
--(axis cs:-0.375,-3.93524117796004)
--(axis cs:-0.25,-3.91828127374071)
--(axis cs:-0.125,-3.98357902255933)
--(axis cs:-0.103428333373505,-4)
--(axis cs:0,-4.05519031223627)
--(axis cs:0.125,-4.0895168908162)
--(axis cs:0.25,-4.10596481303488)
--(axis cs:0.375,-4.09222626153605)
--(axis cs:0.5,-4.06736963668829)
--(axis cs:0.625,-4.040348388558)
--(axis cs:0.700330602557437,-4)
--(axis cs:0.75,-3.96924907855644)
--(axis cs:0.875,-3.92324521843105)
--(axis cs:0.951646055266353,-3.875)
--(axis cs:1,-3.83934657028542)
--(axis cs:1.125,-3.78217399493513)
--(axis cs:1.16501670344312,-3.75)
--(axis cs:1.25,-3.68754658680822)
--(axis cs:1.33645540820529,-3.625)
--(axis cs:1.375,-3.59140386771182)
--(axis cs:1.5,-3.50198705391499)
--(axis cs:1.50212449370956,-3.5)
--(axis cs:1.625,-3.3962398917917)
--(axis cs:1.64708263255087,-3.375)
--(axis cs:1.75,-3.27399882002167)
--(axis cs:1.77386057552281,-3.25)
--(axis cs:1.875,-3.13675132561297)
--(axis cs:1.88622919444397,-3.125)
--(axis cs:1.98196657429858,-3)
--(axis cs:2,-2.98001233408304)
--(axis cs:2.07938392146869,-2.875)
--(axis cs:2.125,-2.82127089852388)
--(axis cs:2.18254403501042,-2.75)
--(axis cs:2.25,-2.66458515954664)
--(axis cs:2.28465512964363,-2.625)
--(axis cs:2.375,-2.50463248034073)
--(axis cs:2.37930302924948,-2.5)
--(axis cs:2.47520705692245,-2.375)
--(axis cs:2.5,-2.34640229326113)
--(axis cs:2.57788993511835,-2.25)
--(axis cs:2.625,-2.18686529255675)
--(axis cs:2.67298293724393,-2.125)
--(axis cs:2.72963618689257,-2)
--(axis cs:2.75,-1.94953257696039)
--(axis cs:2.77875944230915,-1.875)
--(axis cs:2.78627024041758,-1.75)
--(axis cs:2.7538166961035,-1.625)
--(axis cs:2.75,-1.61811831922126)
--(axis cs:2.70159405837069,-1.5)
--(axis cs:2.68837144255012,-1.375)
--(axis cs:2.75,-1.26146909389686)
--(axis cs:2.75835220215833,-1.25)
--(axis cs:2.875,-1.15100077598188)
--(axis cs:2.90346945552715,-1.125)
--(axis cs:3,-1.03324755819152)
--(axis cs:3.03348780554315,-1)
--(axis cs:3.06765257633781,-0.875)
--(axis cs:3.08089053132422,-0.75)
--(axis cs:3.125,-0.671016079655336)
--(axis cs:3.1533798664375,-0.625)
--(axis cs:3.25,-0.514174078236692)
--(axis cs:3.26369487239863,-0.5)
--(axis cs:3.32556516124072,-0.375)
--(axis cs:3.28626915597104,-0.25)
--(axis cs:3.25,-0.2135106006019)
--(axis cs:3.15827988093231,-0.125)
--(axis cs:3.125,-0.0974226803127983)
--(axis cs:3,-0.0413085139569265)
--(axis cs:2.91667336360046,0)
--(axis cs:2.875,0.0219471126728749)
--(axis cs:2.75,0.0481740239917014)
--(axis cs:2.625,0.0571880205014728)
--(axis cs:2.5,0.0675024729563558)
--(axis cs:2.42661651350747,0.125)
--(axis cs:2.5,0.172757558101803)
--(axis cs:2.60306130236294,0.25)
--(axis cs:2.625,0.285047174819988)
--(axis cs:2.68286497011832,0.375)
--(axis cs:2.625,0.419100935919936)
--(axis cs:2.53700400899731,0.5)
--(axis cs:2.5,0.573255492806979)
--(axis cs:2.47292812619616,0.625)
--(axis cs:2.49049972641546,0.75)
--(axis cs:2.5,0.766334355265554)
--(axis cs:2.54413471948759,0.875)
--(axis cs:2.55877145848612,1)
--(axis cs:2.5637104005111,1.125)
--(axis cs:2.57468346930525,1.25)
--(axis cs:2.59295329692894,1.375)
--(axis cs:2.58789876279976,1.5)
--(axis cs:2.52641459952069,1.625)
--(axis cs:2.5,1.64885620296303)
--(axis cs:2.375,1.68744622593938)
--(axis cs:2.25,1.69858138705147)
--(axis cs:2.125,1.70269632031079)
--(axis cs:2,1.70448787494239)
--(axis cs:1.875,1.70673638029484)
--(axis cs:1.75,1.71229948642974)
--(axis cs:1.625,1.72675997076241)
--(axis cs:1.54784809179082,1.75)
--(axis cs:1.5,1.7653510579805)
--(axis cs:1.375,1.8102017678111)
--(axis cs:1.28178554709437,1.875)
--(axis cs:1.25,1.90212459122869)
--(axis cs:1.15786818261725,2)
--(axis cs:1.125,2.03583373786265)
--(axis cs:1.05184099232353,2.125)
--(axis cs:1,2.18704795981159)
--(axis cs:0.944244979878095,2.25)
--(axis cs:0.875,2.33361764131082)
--(axis cs:0.83282946904469,2.375)
--(axis cs:0.75,2.4510933194868)
--(axis cs:0.625,2.4885129932019)
--(axis cs:0.5,2.46132816363225)
--(axis cs:0.375,2.42150204257865)
--(axis cs:0.310337953703032,2.375)
--(axis cs:0.25,2.33204823769807)
--(axis cs:0.125,2.27139540522912)
--(axis cs:0.101940162123655,2.25)
--(axis cs:0,2.18179245714232)
--(axis cs:-0.0681127299521226,2.125)
--(axis cs:-0.125,2.07582324808499)
--(axis cs:-0.25,2.00974487573515)
--(axis cs:-0.260224338536148,2)
--(axis cs:-0.375,1.93244526031063)
--(axis cs:-0.447410631180109,1.875)
--(axis cs:-0.5,1.82880184255999)
--(axis cs:-0.625,1.80284364933298)
--(axis cs:-0.706584028859297,1.75)
--(axis cs:-0.75,1.71588430284575)
--(axis cs:-0.875,1.69070318408717)
--(axis cs:-0.975003947806744,1.625)
--(axis cs:-1,1.60176783926836)
--(axis cs:-1.125,1.5020132428052)
--(axis cs:-1.12697871207763,1.5)
--(axis cs:-1.25,1.40559939601689)
--(axis cs:-1.2810191102528,1.375)
--(axis cs:-1.375,1.3096246323907)
--(axis cs:-1.45609534510783,1.25)
--(axis cs:-1.5,1.2070180374033)
--(axis cs:-1.625,1.14336371066119)
--(axis cs:-1.64594675936859,1.125)
--(axis cs:-1.625,1.07140886365373)
--(axis cs:-1.59177887900554,1)
--(axis cs:-1.5,0.878969259228154)
--(axis cs:-1.49671678174653,0.875)
--(axis cs:-1.43971365804826,0.75)
--(axis cs:-1.42206011657211,0.625)
--(axis cs:-1.42073379159693,0.5)
--(axis cs:-1.4292686863844,0.375)
--(axis cs:-1.4358137022201,0.25)
--(axis cs:-1.43836762785102,0.125)
--(axis cs:-1.44555510215551,0)
--(axis cs:-1.46223143295244,-0.125)
--(axis cs:-1.45956062744674,-0.25)
--(axis cs:-1.43226201616116,-0.375)
--(axis cs:-1.375,-0.472885468535707)
--(axis cs:-1.35516628331416,-0.5)
--(axis cs:-1.27802251110543,-0.625)
--(axis cs:-1.25,-0.655622546046005)
--(axis cs:-1.15433596830619,-0.75)
--(axis cs:-1.125,-0.775461504460838)
--(axis cs:-1,-0.839169704514027)
--(axis cs:-0.933953729963339,-0.875)
--(axis cs:-0.875,-0.904844929340481)
--(axis cs:-0.75,-0.926641065562672)
--(axis cs:-0.625,-0.931599154786902)
--(axis cs:-0.5,-0.930404851892568)
--(axis cs:-0.375,-0.923641851687632)
--(axis cs:-0.25,-0.886010411841774)
--(axis cs:-0.237387512881441,-0.875)
--(axis cs:-0.125,-0.810672666563474)
--(axis cs:-0.064207816478903,-0.75)
--(axis cs:0,-0.63328578278964)
--(axis cs:0.00719604462953549,-0.625)
--(axis cs:0.047820757911608,-0.5)
--(axis cs:0.0554116869044039,-0.375)
--(axis cs:0.0582098435781188,-0.25)
--(axis cs:0.0600813483453598,-0.125)
--(axis cs:0.0628147292641415,0)
--(axis cs:0.0691825072422622,0.125)
--(axis cs:0.0892512123285094,0.25)
--(axis cs:0.125,0.315177294307708)
--(axis cs:0.159969618345779,0.375)
--(axis cs:0.243147359616943,0.5)
--(axis cs:0.25,0.506268394360323)
--(axis cs:0.375,0.554858787647068)
--(axis cs:0.5,0.559778404128456)
--(axis cs:0.625,0.560246183877932)
--(axis cs:0.75,0.549102896508026)
--(axis cs:0.875,0.505779402447479)
--(axis cs:0.884190273022075,0.5)
--(axis cs:1,0.443126821172623)
--(axis cs:1.125,0.398018809178855)
--(axis cs:1.16260878445704,0.375)
--(axis cs:1.25,0.326231125247496)
--(axis cs:1.375,0.273405508330756)
--(axis cs:1.40383433592741,0.25)
--(axis cs:1.5,0.179103657943804)
--(axis cs:1.55015845921773,0.125)
--(axis cs:1.625,0.0500287055088727)
--(axis cs:1.66912880900414,0)
--(axis cs:1.73796021732581,-0.125)
--(axis cs:1.75,-0.138052841937306)
--(axis cs:1.80609020327448,-0.25)
--(axis cs:1.75,-0.303585628514292)
--(axis cs:1.68525176868898,-0.375)
--(axis cs:1.625,-0.434823337070398)
--(axis cs:1.56092986124581,-0.5)
--(axis cs:1.5,-0.560740974509326)
--(axis cs:1.43526797068236,-0.625)
--(axis cs:1.375,-0.685074959631924)
--(axis cs:1.30887381806914,-0.75)
--(axis cs:1.25,-0.80882941712278)
--(axis cs:1.18412415652794,-0.875)
--(axis cs:1.125,-0.934367657326609)
--(axis cs:1.06166264604933,-1)
--(axis cs:1,-1.06186581616536)
--(axis cs:0.937775451799109,-1.125)
--(axis cs:0.875,-1.18777326226935)
--(axis cs:0.812881693642035,-1.25)
--(axis cs:0.75,-1.31253978264276)
--(axis cs:0.687297403338358,-1.375)
--(axis cs:0.625,-1.43674370036348)
--(axis cs:0.553271296509594,-1.5)
--(axis cs:0.5,-1.5535333824889)
--(axis cs:0.42937979361011,-1.625)
--(axis cs:0.375,-1.68238238663693)
--(axis cs:0.313941126838279,-1.75)
--(axis cs:0.25,-1.83351655584462)
--(axis cs:0.209750722996964,-1.875)
--(axis cs:0.153366777796834,-2)
--(axis cs:0.125,-2.03030964130347)
--(axis cs:0.041217636713819,-2.125)
--(axis cs:0,-2.16943910865749)
--(axis cs:-0.125,-2.13132213848495)
--(axis cs:-0.136329596539862,-2.125)
--(axis cs:-0.25,-2.08080960273948)
--(axis cs:-0.375,-2.09758594804019)
--(axis cs:-0.5,-2.09047040081059)
--(axis cs:-0.625,-2.05639474577852)
--(axis cs:-0.743553097129915,-2)
--(axis cs:-0.75,-1.99656671437633)
--(axis cs:-0.875,-1.94632787267713)
--(axis cs:-1,-1.92030494053829)
--(axis cs:-1.125,-1.90457955431938)
--(axis cs:-1.25,-1.89204467420245)
--(axis cs:-1.3329764016915,-1.875)
--(axis cs:-1.375,-1.86472090138475)
--(axis cs:-1.43614033726416,-1.75)
--(axis cs:-1.375,-1.6705289766233)
--(axis cs:-1.33366431285513,-1.625)
--(axis cs:-1.375,-1.5823051202794)
--(axis cs:-1.5,-1.5611778658717)
--(axis cs:-1.625,-1.56081789971144)
--(axis cs:-1.75,-1.56109875676988)
--(axis cs:-1.875,-1.56085842884668)
--(axis cs:-2,-1.55876809994395)
--(axis cs:-2.125,-1.54977036999309)
--(axis cs:-2.23558180831828,-1.5)
--(axis cs:-2.25,-1.49004077530584)
--(axis cs:-2.375,-1.42529116887971)
--(axis cs:-2.42853119630301,-1.375)
--(axis cs:-2.5,-1.29454521459137)
--(axis cs:-2.55776875731261,-1.25)
--(axis cs:-2.625,-1.16861555524834)
--(axis cs:-2.65556332689161,-1.125)
--(axis cs:-2.66386561003616,-1)
--(axis cs:-2.6483592314293,-0.875)
--(axis cs:-2.625,-0.771932448575416)
--(axis cs:-2.61963262629348,-0.75)
--(axis cs:-2.601752451263,-0.625)
--(axis cs:-2.59780518350608,-0.5)
--(axis cs:-2.60907368249763,-0.375)
--(axis cs:-2.625,-0.317593523498293)
--(axis cs:-2.64601458438452,-0.25)
--(axis cs:-2.69100626670389,-0.125)
--(axis cs:-2.75,-0.00806696870650636)
--(axis cs:-2.75501749012818,0)
--(axis cs:-2.81870698342982,0.125)
--(axis cs:-2.875,0.244968437676428)
--(axis cs:-2.87775464073634,0.25)
--(axis cs:-2.92412765992802,0.375)
--(axis cs:-2.95348868001876,0.5)
--(axis cs:-2.98288568711176,0.625)
--(axis cs:-3,0.70788741229729)
--(axis cs:-3.00972215223689,0.75)
--(axis cs:-3.01068672966601,0.875)
--(axis cs:-3,0.905347791265102)
--(axis cs:-2.96873447290838,1)
--(axis cs:-2.92063793602744,1.125)
--(axis cs:-2.98066928999696,1.25)
--(axis cs:-3,1.26870491946461)
--(axis cs:-3.125,1.36505856960672)
--(axis cs:-3.13624790765967,1.375)
--(axis cs:-3.14841137788435,1.5)
--(axis cs:-3.125,1.55503953067897)
--(axis cs:-3.09961327292915,1.625)
--(axis cs:-3.08247131823742,1.75)
--(axis cs:-3.06830868508926,1.875)
--(axis cs:-3.04588215238398,2)
--(axis cs:-3.00638289882267,2.125)
--(axis cs:-3,2.13760529845382)
--(axis cs:-2.94927520963942,2.25)
--(axis cs:-2.89391511124272,2.375)
--(axis cs:-2.875,2.40315328790632)
--(axis cs:-2.81287641307987,2.5)
--(axis cs:-2.75,2.58890521787109)
--(axis cs:-2.72064925659473,2.625)
--(axis cs:-2.625,2.74117049432017)
--(axis cs:-2.61673516408035,2.75)
--(axis cs:-2.5,2.86602467636142)
--(axis cs:-2.49066273066052,2.875)
--(axis cs:-2.375,2.97097601165015)
--(axis cs:-2.34157328503368,3)
--(axis cs:-2.25,3.06826128445566)
--(axis cs:-2.17550789315601,3.125)
--(axis cs:-2.125,3.16217871351651)
--(axis cs:-2,3.23721777307324)
--(axis cs:-1.98321940109767,3.25)
--(axis cs:-1.875,3.31388862751604)
--(axis cs:-1.77860861717141,3.375)
--(axis cs:-1.75,3.39478891484755)
--(axis cs:-1.625,3.45366497475235)
--(axis cs:-1.55220628823984,3.5)
--(axis cs:-1.5,3.53262778966937)
--(axis cs:-1.375,3.5805705748942)
--(axis cs:-1.29191627934856,3.625)
--(axis cs:-1.25,3.64847375796741)
--(axis cs:-1.125,3.68611704991802)
--(axis cs:-1,3.72475444830246)
--(axis cs:-0.949879625521305,3.75)
--(axis cs:-0.875,3.7829576962347)
--(axis cs:-0.75,3.82346241585529)
--(axis cs:-0.648151332010498,3.875)
--(axis cs:-0.625,3.88895110418969)
--(axis cs:-0.5,3.9324462128577)
--(axis cs:-0.375,3.9573293544466)
--(axis cs:-0.25,3.98571770593037)
--(axis cs:-0.175781430574603,4)
--(axis cs:-0.125,4.00986235290285)
--(axis cs:0,4.01602002556675)
--(axis cs:0.125,4.0095509916028)
--(axis cs:0.198259835270201,4)
--(axis cs:0.25,3.99280900887585)
--(axis cs:0.375,3.97914039917871)
--(axis cs:0.5,3.97916591319455)
--(axis cs:0.610825478538494,4)
--(axis cs:0.625,4.00289379992486)
--(axis cs:0.75,4.03516602247629)
--(axis cs:0.875,4.0481128181867)
--(axis cs:1,4.0435167924257)
--(axis cs:1.125,4.01681443054542)
--(axis cs:1.22376738316294,4)
--(axis cs:1.25,3.99504560702128)
--(axis cs:1.375,3.98999541785573)
--(axis cs:1.5,3.95769510857994)
--(axis cs:1.625,3.92093038402283)
--(axis cs:1.70139384117806,3.875)
--(axis cs:1.75,3.84282672699951)
--(axis cs:1.875,3.79944757064496)
--(axis cs:1.96810336026034,3.75)
--(axis cs:2,3.72961423790911)
--(axis cs:2.125,3.68422576421277)
--(axis cs:2.25,3.62712582705843)
--(axis cs:2.25314363657491,3.625)
--(axis cs:2.375,3.56723414243441)
--(axis cs:2.5,3.51482064246616)
--(axis cs:2.52128119355413,3.5)
--(axis cs:2.625,3.44375332716157)
--(axis cs:2.75,3.38485030429515)
--(axis cs:2.76315683602377,3.375)
--(axis cs:2.875,3.31163281616722)
--(axis cs:2.97985075509128,3.25)
--(axis cs:3,3.23450483457574)
--(axis cs:3.125,3.16877585114529)
--(axis cs:3.18463597517002,3.125)
--(axis cs:3.25,3.07544136489396)
--(axis cs:3.36007271528479,3)
--(axis cs:3.375,2.98655662786145)
--(axis cs:3.49979420022855,2.875)
--(axis cs:3.5,2.87477340535179)
--(axis cs:3.57279748137445,2.75)
--(axis cs:3.61655383253758,2.625)
--(axis cs:3.625,2.59076820426459)
--(axis cs:3.64404877644783,2.5)
--(axis cs:3.65022043475122,2.375)
--(axis cs:3.6560184873732,2.25)
--(axis cs:3.67760838419653,2.125)
--(axis cs:3.74681238216791,2)
--(axis cs:3.75,1.99663037044052)
--(axis cs:3.875,1.90758986253735)
--(axis cs:3.92041438700874,1.875)
--(axis cs:4,1.82774303375043)
--(axis cs:4.125,1.77156045014231)
--(axis cs:4.15496259682907,1.75)
--(axis cs:4.25,1.69523510506903)
--(axis cs:4.36321058378222,1.625)
--(axis cs:4.375,1.61446595443981)
--(axis cs:4.48187086804162,1.5)
--(axis cs:4.5,1.45594528596741)
--(axis cs:4.52779052326567,1.375)
--(axis cs:4.50523527357268,1.25)
--(axis cs:4.5,1.22603962058316)
--(axis cs:4.47872834571923,1.125)
--(axis cs:4.5,1.07303839899919)
--(axis cs:4.53350133208308,1)
--(axis cs:4.5646401202598,0.875)
--(axis cs:4.52859871180243,0.75)
--(axis cs:4.51698712318085,0.625)
--(axis cs:4.54477396225018,0.5)
--(axis cs:4.56443677404839,0.375)
--(axis cs:4.57270593040051,0.25)
--(axis cs:4.56783329672428,0.125)
--(axis cs:4.55190230425449,0)
--(axis cs:4.5123005036106,-0.125)
--(axis cs:4.5,-0.149314579992049)
--(axis cs:4.46030018036935,-0.25)
--(axis cs:4.4452050207966,-0.375)
--(axis cs:4.45026728224168,-0.5)
--(axis cs:4.48032495781157,-0.625)
--(axis cs:4.5,-0.66065163210969)
--(axis cs:4.54215301682605,-0.75)
--(axis cs:4.58584998893771,-0.875)
--(axis cs:4.625,-0.983744745942703)
--(axis cs:4.63271012249741,-1)
--(axis cs:4.62682961938198,-1.125)
--(axis cs:4.625,-1.13588982807199)
--(axis cs:4.60828988428744,-1.25)
--(axis cs:4.59199981419116,-1.375)
--(axis cs:4.5722239226005,-1.5)
--(axis cs:4.54968897453189,-1.625)
--(axis cs:4.5,-1.72539611676836)
--(axis cs:4.48410465745864,-1.75)
--(axis cs:4.43606309984084,-1.875)
--(axis cs:4.375,-1.99028316740893)
--(axis cs:4.36732596864002,-2)
--(axis cs:4.30888741411339,-2.125)
--(axis cs:4.25,-2.22039699114287)
--(axis cs:4.2261006749834,-2.25)
--(axis cs:4.17485418580467,-2.375)
--(axis cs:4.125,-2.44271691973185)
--(axis cs:4.08086470707821,-2.5)
--(axis cs:4.02507882173605,-2.625)
--(axis cs:4,-2.65435319738084)
--(axis cs:3.93666479033753,-2.75)
--(axis cs:3.875,-2.83844391726691)
--(axis cs:3.84406700073143,-2.875)
--(axis cs:3.79003163603015,-3)
--(axis cs:3.75,-3.04890091062716)
--(axis cs:3.69591520665213,-3.125)
--(axis cs:3.63483652823422,-3.25)
--(axis cs:3.625,-3.26119845783243)
--(axis cs:3.55981603055802,-3.375)
--(axis cs:3.5,-3.4584341584172)
--(axis cs:3.46417434674905,-3.5)
--(axis cs:3.40490680513012,-3.625)
--(axis cs:3.375,-3.65783781007914)
--(axis cs:3.30671440195121,-3.75)
--(axis cs:3.25,-3.81373130488171)
--(axis cs:3.19459170006007,-3.875)
--(axis cs:3.125,-3.9516210654729)
--(axis cs:3.07802978041227,-4)
--(axis cs:3,-4.07945301729222)
--(axis cs:2.95406570523607,-4.125)
--(axis cs:2.875,-4.19869698669552)
--(axis cs:2.82090094722771,-4.25)
--(axis cs:2.75,-4.31335635509814)
--(axis cs:2.67797715428887,-4.375)
--(axis cs:2.625,-4.42296581034351)
--(axis cs:2.50406885971933,-4.5)
--(axis cs:2.5,-4.5037866469117)
--(axis cs:2.375,-4.5746130915219)
--(axis cs:2.31486942061359,-4.625)
--(axis cs:2.25,-4.6778883753646)
--(axis cs:2.125,-4.72398460903806)
--(axis cs:2.09627118244678,-4.75)
--(axis cs:2,-4.81098212336341)
--(axis cs:1.875,-4.86155285923687)
--(axis cs:1.86016730187151,-4.875)
--(axis cs:1.75,-4.93570058392543)
--(axis cs:1.625,-4.96485629940877)
--(axis cs:1.58309505070131,-5)
--(axis cs:1.5,-5.05491488591361)
--(axis cs:1.375,-5.0677749258086)
--(axis cs:1.26225468838329,-5.125)
--(axis cs:1.25,-5.135367891044)
--(axis cs:1.125,-5.18335745945033)
--(axis cs:1,-5.19214121155465)
--(axis cs:0.875,-5.2307404970949)
--(axis cs:0.846158478832902,-5.25)
--(axis cs:0.75,-5.29739545095072)
--(axis cs:0.625,-5.31054774266125)
--(axis cs:0.5,-5.32162344477639)
--(axis cs:0.375,-5.34980730494649)
--(axis cs:0.308873468535122,-5.375)
--(axis cs:0.25,-5.39787586319746)
--(axis cs:0.125,-5.42074016815332)
--(axis cs:0,-5.43440188131163)
--(axis cs:-0.125,-5.44879884659724)
--(axis cs:-0.25,-5.48081415737233)
--(axis cs:-0.279756891340725,-5.5)
--(axis cs:-0.375,-5.54711157139685)
--(axis cs:-0.5,-5.56913714199882)
--(axis cs:-0.625,-5.57525053591223)
--(axis cs:-0.75,-5.56726659039205)
--(axis cs:-0.875,-5.55371813198339)
--(axis cs:-0.933970088835468,-5.5)
--(axis cs:-1,-5.44292711795306)
--(axis cs:-1.125,-5.41816933317894)
--(axis cs:-1.17381511610697,-5.375)
--(axis cs:-1.25,-5.31843133173055)
--(axis cs:-1.375,-5.3097582355268)
--(axis cs:-1.48571317333981,-5.25)
--(axis cs:-1.5,-5.23682813463936)
--(axis cs:-1.625,-5.18664831199351)
--(axis cs:-1.73153048808116,-5.125)
--(axis cs:-1.75,-5.10726275203638)
--(axis cs:-1.85122190624651,-5)
--(axis cs:-1.875,-4.96880615462531)
--(axis cs:-2,-4.92137598103323)
--(axis cs:-2.125,-4.9352625132925)
--(axis cs:-2.25,-4.93629604708675)
--(axis cs:-2.375,-4.9308952413211)
--(axis cs:-2.5,-4.91824563562752)
--(axis cs:-2.62427060554352,-4.875)
--(axis cs:-2.625,-4.87461831423672)
--(axis cs:-2.75,-4.82558464313232)
--(axis cs:-2.875,-4.81314733677679)
--(axis cs:-3,-4.80731832513311)
--(axis cs:-3.125,-4.77298497622433)
--(axis cs:-3.15326325792029,-4.75)
--(axis cs:-3.25,-4.69554752939402)
--(axis cs:-3.375,-4.68771437710779)
--(axis cs:-3.5,-4.68210136792358)
--(axis cs:-3.59744256912963,-4.625)
--(axis cs:-3.625,-4.60100452439295)
--(axis cs:-3.75,-4.56508882180054)
--(axis cs:-3.875,-4.54938512005882)
--(axis cs:-3.93817767490526,-4.5)
--(axis cs:-4,-4.45102943161298)
--(axis cs:-4.125,-4.39966380958945)
--(axis cs:-4.15019485885041,-4.375)
--(axis cs:-4.25,-4.28804884056957)
--(axis cs:-4.28737942794739,-4.25)
--(axis cs:-4.375,-4.16632031905353)
--(axis cs:-4.41696950525676,-4.125)
--(axis cs:-4.5,-4.04930499295333)
--(axis cs:-4.55248801160716,-4)
--(axis cs:-4.625,-3.92624384743426)
--(axis cs:-4.67898674196497,-3.875)
--(axis cs:-4.75,-3.79476606018825)
--(axis cs:-4.7928619954564,-3.75)
--(axis cs:-4.86562417997003,-3.625)
--(axis cs:-4.875,-3.61050285719848)
--(axis cs:-4.92561293565051,-3.5)
--(axis cs:-4.9652024441056,-3.375)
--(axis cs:-5,-3.32969882302465)
--(axis cs:-5.05528464163112,-3.25)
--(axis cs:-5.125,-3.17750832236205)
--(axis cs:-5.17439864951506,-3.125)
--(axis cs:-5.25,-3.05269450259431)
--(axis cs:-5.3018754459615,-3)
--(axis cs:-5.375,-2.92488757530016)
--(axis cs:-5.42313980946209,-2.875)
--(axis cs:-5.5,-2.77368509457368)
--(axis cs:-5.52191620279255,-2.75)
--(axis cs:-5.57423062583483,-2.625)
--(axis cs:-5.6182962154696,-2.5)
--(axis cs:-5.625,-2.4732786308981)
--(axis cs:-5.64658569266794,-2.375)
--(axis cs:-5.65822298044208,-2.25)
--(axis cs:-5.69136696966578,-2.125)
--(axis cs:-5.75,-2.01638704716406)
--(axis cs:-5.76149109261205,-2)
--(axis cs:-5.79065043752555,-1.875)
--(axis cs:-5.8042439923275,-1.75)
--(axis cs:-5.82661612232708,-1.625)
--(axis cs:-5.875,-1.52872314639908)
--(axis cs:-5.89253731699208,-1.5)
--(axis cs:-5.94503367902577,-1.375)
--(axis cs:-6,-1.29124139682819)
--(axis cs:-6.03031644443959,-1.25)
--(axis cs:-6.08865885460286,-1.125)
--(axis cs:-6.125,-1.07396292658603)
--(axis cs:-6.17363236426435,-1)
--(axis cs:-6.23060788397524,-0.875)
--(axis cs:-6.25,-0.843728305094425)
--(axis cs:-6.29938603988793,-0.75)
--(axis cs:-6.34075230444558,-0.625)
--(axis cs:-6.375,-0.541018372022202)
--(axis cs:-6.39325253269101,-0.5)
--(axis cs:-6.42320093680224,-0.375)
--(axis cs:-6.44090259764569,-0.25)
--(axis cs:-6.45060762536168,-0.125)
--(axis cs:-6.45063007892788,0)
--(axis cs:-6.44000000739992,0.125)
--(axis cs:-6.4186920757026,0.25)
--(axis cs:-6.38207374227486,0.375)
--(axis cs:-6.375,0.390554254409051)
--(axis cs:-6.33112154356765,0.5)
--(axis cs:-6.28411660600407,0.625)
--(axis cs:-6.25,0.687589840796617)
--(axis cs:-6.21743948999657,0.75)
--(axis cs:-6.16415452152772,0.875)
--(axis cs:-6.125,0.938830031148319)
--(axis cs:-6.08878147327906,1)
--(axis cs:-6.03206755693324,1.125)
--(axis cs:-6,1.1745843704425)
--(axis cs:-5.95404212971142,1.25)
--(axis cs:-5.91510211003313,1.375)
--(axis cs:-5.96243392622931,1.5)
--(axis cs:-6,1.52953178240787)
--(axis cs:-6.125,1.58883207509942)
--(axis cs:-6.17169592084701,1.625)
--(axis cs:-6.21225238120055,1.75)
--(axis cs:-6.17277480435864,1.875)
--(axis cs:-6.15545298907764,2)
--(axis cs:-6.16816882188009,2.125)
--(axis cs:-6.18814544393855,2.25)
--(axis cs:-6.20439408537478,2.375)
--(axis cs:-6.19628378251816,2.5)
--(axis cs:-6.13962355808354,2.625)
--(axis cs:-6.125,2.6415223495605)
--(axis cs:-6.04841428672749,2.75)
--(axis cs:-6,2.81396248501693)
--(axis cs:-5.95456482481816,2.875)
--(axis cs:-5.89598464977044,3)
--(axis cs:-5.875,3.03153801233812)
--(axis cs:-5.82199166723012,3.125)
--(axis cs:-5.76858479862999,3.25)
--(axis cs:-5.75,3.27769276217133)
--(axis cs:-5.69433436985164,3.375)
--(axis cs:-5.62686133351171,3.5)
--(axis cs:-5.625,3.50242140355104)
--(axis cs:-5.55063415670836,3.625)
--(axis cs:-5.5,3.69422275856782)
--(axis cs:-5.45667844076044,3.75)
--(axis cs:-5.375,3.86265238808209)
--(axis cs:-5.36420165696647,3.875)
--(axis cs:-5.26794107764106,4)
--(axis cs:-5.25,4.01957545930189)
--(axis cs:-5.15751977837715,4.125)
--(axis cs:-5.125,4.15931361729717)
--(axis cs:-5.03891012662776,4.25)
--(axis cs:-5,4.28972312678475)
--(axis cs:-4.91468598747579,4.375)
--(axis cs:-4.875,4.41446508718554)
--(axis cs:-4.78620962327886,4.5)
--(axis cs:-4.75,4.53540143163863)
--(axis cs:-4.65451980470306,4.625)
--(axis cs:-4.625,4.65361919025973)
--(axis cs:-4.52049177677683,4.75)
--(axis cs:-4.5,4.76982638823961)
--(axis cs:-4.38489026332386,4.875)
--(axis cs:-4.375,4.88458830564547)
--(axis cs:-4.25,4.9985004693143)
--(axis cs:-4.24842511700722,5)
--(axis cs:-4.125,5.11363963140487)
--(axis cs:-4.11303308337484,5.125)
--(axis cs:-4,5.23013187000632)
--(axis cs:-3.97899309997645,5.25)
--(axis cs:-3.875,5.3473036743935)
--(axis cs:-3.84552088471842,5.375)
--(axis cs:-3.75,5.4643139191357)
--(axis cs:-3.71152868615583,5.5)
--(axis cs:-3.625,5.58014592763369)
--(axis cs:-3.57548441395106,5.625)
--(axis cs:-3.5,5.69356418576311)
--(axis cs:-3.43501304196036,5.75)
--(axis cs:-3.375,5.80291429677432)
--(axis cs:-3.28568054610226,5.875)
--(axis cs:-3.25,5.90528344886368)
--(axis cs:-3.125,5.993953210509)
--(axis cs:-3.11704341886985,6)
--(axis cs:-3,6.07724193201452)
--(axis cs:-2.92390096443299,6.125)
--(axis cs:-2.875,6.15640936088723)
--(axis cs:-2.75,6.21348433750859)
--(axis cs:-2.67506463923645,6.25)
--(axis cs:-2.625,6.27479818404863)
--(axis cs:-2.5,6.31593590185147)
--(axis cs:-2.375,6.35048741312177)
--(axis cs:-2.29885761643163,6.375)
--(axis cs:-2.25,6.39102657484945)
--(axis cs:-2.125,6.41999128700293)
--(axis cs:-2,6.44075253978852)
--(axis cs:-1.875,6.46013307099245)
--(axis cs:-1.75,6.48413586809478)
--(axis cs:-1.68844266217688,6.5)
--(axis cs:-1.625,6.51636888458242)
--(axis cs:-1.5,6.54043356652111)
--(axis cs:-1.375,6.55964514533678)
--(axis cs:-1.25,6.58289432917351)
--(axis cs:-1.125,6.62489531365861)
--(axis cs:-1.12474129964823,6.625)
--(axis cs:-1,6.66463007235486)
--(axis cs:-0.875,6.68436004799425)
--(axis cs:-0.75,6.70342412981885)
--(axis cs:-0.625,6.74141437174355)
--(axis cs:-0.608601011740839,6.75)
--(axis cs:-0.5,6.79348006111379)
--(axis cs:-0.375,6.82088502200133)
--(axis cs:-0.25,6.84799763904681)
--(axis cs:-0.161020690809431,6.875)
--(axis cs:-0.125,6.88718104225478)
--(axis cs:0,6.91193973585696)
--(axis cs:0.125,6.92532995044885)
--(axis cs:0.25,6.93485639678929)
--(axis cs:0.375,6.94427363375567)
--(axis cs:0.5,6.95677750816511)
--(axis cs:0.625,6.97624978429377)
--(axis cs:0.726566773958904,7)
--(axis cs:0.75,7.00630894399946)
--(axis cs:0.875,7.02950999395457)
--(axis cs:1,7.04192729393405)
--(axis cs:1.125,7.0460887749925)
--(axis cs:1.25,7.03857630374229)
--(axis cs:1.37020980149202,7)
--(axis cs:1.375,6.99801326233)
--(axis cs:1.5,6.93447030791643)
--(axis cs:1.56633226202281,6.875)
--(axis cs:1.625,6.8229820982005)
--(axis cs:1.69570524333043,6.75)
--(axis cs:1.75,6.69420817682177)
--(axis cs:1.82684148005669,6.625)
--(axis cs:1.875,6.57911494577164)
--(axis cs:2,6.58149306692304)
--(axis cs:2.0564095326962,6.625)
--(axis cs:2.125,6.67981538005493)
--(axis cs:2.2379937432045,6.75)
--(axis cs:2.25,6.76084907948797)
--(axis cs:2.375,6.80248016826016)
--(axis cs:2.5,6.81381635348509)
--(axis cs:2.625,6.82023372685518)
--(axis cs:2.75,6.83004696157614)
--(axis cs:2.875,6.84516564207485)
--(axis cs:2.98361147428127,6.875)
--(axis cs:3,6.88056058512854)
--(axis cs:3.125,6.91094099326472)
--(axis cs:3.25,6.91537977407477)
--(axis cs:3.375,6.89033290027144)
--(axis cs:3.40031955900282,6.875)
--(axis cs:3.5,6.82598238292226)
--(axis cs:3.62378244964758,6.75)
--(axis cs:3.625,6.74888539460376)
--(axis cs:3.75,6.63747355847646)
--(axis cs:3.76249112611845,6.625)
--(axis cs:3.87105328769066,6.5)
--(axis cs:3.875,6.49579046166522)
--(axis cs:3.97207381701328,6.375)
--(axis cs:4,6.34391725642352)
--(axis cs:4.07653084217812,6.25)
--(axis cs:4.125,6.19298304360229)
--(axis cs:4.18234354937335,6.125)
--(axis cs:4.25,6.03809084946377)
--(axis cs:4.28297403726204,6)
--(axis cs:4.36555865781487,5.875)
--(axis cs:4.375,5.86383069938599)
--(axis cs:4.45190803944728,5.75)
--(axis cs:4.5,5.68489027874533)
--(axis cs:4.54498283367015,5.625)
--(axis cs:4.62223095416029,5.5)
--(axis cs:4.625,5.49681530858984)
--(axis cs:4.71225845999122,5.375)
--(axis cs:4.75,5.33471087923421)
--(axis cs:4.83073241258753,5.25)
--(axis cs:4.875,5.20799101417954)
--(axis cs:4.97684556911412,5.125)
--(axis cs:5,5.10430783045721)
--(axis cs:5.125,5.02760810142767)
--(axis cs:5.15689313358079,5)
--(axis cs:5.25,4.93242340184032)
--(axis cs:5.31603094506205,4.875)
--(axis cs:5.375,4.81895272484817)
--(axis cs:5.4312304800493,4.75)
--(axis cs:5.5,4.65744312031421)
--(axis cs:5.53199889173057,4.625)
--(axis cs:5.625,4.56325288494755)
--(axis cs:5.74982602493661,4.5)
--(axis cs:5.75,4.49984189412093)
--(axis cs:5.875,4.42813415098322)
--(axis cs:5.95702545820949,4.375)
--(axis cs:6,4.34058343786087)
--(axis cs:6.125,4.27635980968629)
--(axis cs:6.15504717329613,4.25)
--(axis cs:6.25,4.16581281615781)
--(axis cs:6.29220206460382,4.125)
--(axis cs:6.375,4.04059773852125)
--(axis cs:6.41561905359905,4)
--(axis cs:6.5,3.90359532823304)
--(axis cs:6.52583478470314,3.875)
--(axis cs:6.58741064398581,3.75)
--(axis cs:6.625,3.67420376132598)
--(axis cs:6.65039919458132,3.625)
--(axis cs:6.67769179037015,3.5)
--(axis cs:6.69013313234434,3.375)
--(axis cs:6.69879944066414,3.25)
--(axis cs:6.70819199939083,3.125)
--(axis cs:6.72515882889865,3)
--(axis cs:6.75,2.9266615288225)
--(axis cs:6.76919223949226,2.875)
--(axis cs:6.81618452157546,2.75)
--(axis cs:6.875,2.67586425685151)
--(axis cs:6.92284380389861,2.625)
--(axis cs:7,2.5561969551239)
--(axis cs:7.06212577724368,2.5)
--(axis cs:7.125,2.43120308124353)
--(axis cs:7.17229940404631,2.375)
--(axis cs:7.21599725188643,2.25)
--(axis cs:7.25,2.15049205414773)
--(axis cs:7.26002598474039,2.125)
--(axis cs:7.28309978790392,2)
--(axis cs:7.29285616322765,1.875)
--(axis cs:7.29826490460469,1.75)
--(axis cs:7.30264106744996,1.625)
--(axis cs:7.30773650790311,1.5)
--(axis cs:7.31533314498452,1.375)
--(axis cs:7.33205660048086,1.25)
--(axis cs:7.375,1.1721017701007)
--(axis cs:7.40417998578652,1.125)
--(axis cs:7.45377573736302,1)
--(axis cs:7.5,0.936139960912919)
--(axis cs:7.54656951601405,0.875)
--(axis cs:7.55949194028312,0.75)
--(axis cs:7.55863841170832,0.625)
--(axis cs:7.57400332933668,0.5)
--(axis cs:7.625,0.40468398603936)
--(axis cs:7.64593707751165,0.375)
--(axis cs:7.69644364743942,0.25)
--(axis cs:7.75,0.158199113068487)
--(axis cs:7.77540287266718,0.125)
--(axis cs:7.81802195501696,0)
--(axis cs:7.851774026574,-0.125)
--(axis cs:7.875,-0.184798896343089)
--(axis cs:7.9006800493518,-0.25)
--(axis cs:7.91988158888979,-0.375)
--(axis cs:7.92548650275079,-0.5)
--(axis cs:7.92568775034211,-0.625)
--(axis cs:7.92469972022422,-0.75)
--(axis cs:7.92631447422694,-0.875)
--(axis cs:7.93148498198703,-1)
--(axis cs:7.93848397386793,-1.125)
--(axis cs:7.96195943221891,-1.25)
--(axis cs:8,-1.29927977555134)
--(axis cs:8.05023095981741,-1.375)
--(axis cs:8.125,-1.4774706707342)
--(axis cs:8.14700384583747,-1.5)
--(axis cs:8.25,-1.59425527902651)
--(axis cs:8.28074227198501,-1.625)
--(axis cs:8.375,-1.70867103006113)
--(axis cs:8.4165476066712,-1.75)
--(axis cs:8.5,-1.83427366291977)
--(axis cs:8.54097500126448,-1.875)
--(axis cs:8.625,-1.96148765752425)
--(axis cs:8.66361651045854,-2)
--(axis cs:8.75,-2.08272952291127)
--(axis cs:8.79249023382935,-2.125)
--(axis cs:8.875,-2.20072747250086)
--(axis cs:8.92494699844789,-2.25)
--(axis cs:9,-2.32058132576012)
--(axis cs:9.0558219345812,-2.375)
--(axis cs:9.125,-2.44260088311884)
--(axis cs:9.1841791034883,-2.5)
--(axis cs:9.25,-2.56614090975865)
--(axis cs:9.31000257152921,-2.625)
--(axis cs:9.375,-2.6913884226916)
--(axis cs:9.43383494720378,-2.75)
--(axis cs:9.5,-2.81792613773755)
--(axis cs:9.55699118554003,-2.875)
--(axis cs:9.625,-2.94463726154685)
--(axis cs:9.68048463287287,-3)
--(axis cs:9.75,-3.07088672873007)
--(axis cs:9.8045857750674,-3.125)
--(axis cs:9.875,-3.19670252438545)
--(axis cs:9.92907312492055,-3.25)
--(axis cs:10,-3.3224024879616);

\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
7.41704744004901 4.33976506508959
-6.86231698952286 -0.739224583506443
-3.90351580350044 6.24261515636814
-1.01137071732235 -2.95843485400804
2.31062611950672 -1.25745597233754
-1.73168654361226 7.72454802932808
2.81157250789983 4.17342777889157
-1.55872962363724 -5.9705868512812
-3.37270920712159 2.68081737405603
-2.30950507344751 -5.97306744497681
5.68223820721103 -0.22832320781164
-6.14978688886382 4.39261857861135
2.14321879356142 7.90411078040281
-4.95814916910617 -4.48793678270263
0.643873704458302 4.6820166591532
-0.70437827765347 4.79414634879494
-6.26139449958546 3.60102202553573
5.45803900052549 -2.10591214793191
1.79888717241797 0.854323572794021
-4.43241531075511 5.93486626432493
4.11404405588736 -3.95490630723886
-3.14069073813771 -1.77971056849242
1.28919368986023 1.23689870475545
0.259137036934998 4.80387825725927
2.27659279900803 0.597666424214462
-3.85089180282262 6.43270825153811
2.23651173112175 0.345796866029316
5.03796309332817 -2.73158216040927
4.5671462770661 2.5247833879727
-1.52259272048391 -3.11391942062347
-2.43637893912909 -5.85463205750672
4.68383994988489 -3.4114429968798
0.273176357076134 1.4936660479175
0.971326144388481 7.73109248575779
-1.26670813854518 4.15493108711842
-2.77612688777857 -2.07006283747346
-6.91615334120383 -0.822276024218098
1.24812323027495 -2.27526084715383
4.20033000030142 3.14832347553848
5.17571987776386 0.810293787611583
4.44452560577429 -3.46213503037398
8.48082910402195 0.0806420384227748
-5.22572493608895 5.11490567605988
1.72018330437656 4.78335673433702
5.85770285825134 5.6421092718081
-1.86252373230262 7.65583391874504
-2.24824825576242 4.02633058884816
1.22657839924579 4.70861292903643
0.016410826988119 -3.05074391896984
5.0849747138417 -2.18571440954659
7.72808824117332 2.68836219977035
4.96511749926996 1.87556448920955
4.81400984500509 -2.65766363889059
7.08577525990769 4.58138291380822
8.25088130085089 2.42361832098969
-2.63263281782954 3.5373747903279
-6.04807758054275 4.12301361809751
1.44374585192321 1.40828243945257
-0.225292859964926 -3.01982159286919
0.862785476616411 -6.09325048241218
-5.20333714625576 -4.47584817211044
2.75891309829882 4.11690306035497
-1.41878456592437 -2.97193780123503
-2.13141504825895 3.58850321781567
3.70741627315993 7.44361285521484
-6.83972398107991 2.21823645214274
8.40874906696409 -1.43723703321427
1.96562975620603 4.43583692825197
4.25320042310601 -3.93169897084115
4.55026039334746 6.67114403660089
-6.92750363822699 -1.05419676666761
3.05996713825233 3.9725306616642
-1.94866395403196 -5.96223735594362
0.970616504153466 -2.77797964076925
0.711537566157622 7.99530082061101
-3.63179069944167 1.28188535478167
0.0401577021194883 -6.03635515334587
-0.478287859971659 -6.30168108332048
-1.17849524667379 4.25166924516507
6.70252864661419 4.95480129033301
5.23789637656368 -1.69666082209109
8.31543646281456 2.36314205609115
-1.8748197303586 7.56525363110596
2.78606992370363 -5.4704766635299
-1.13513092543063 0.272685495516977
2.16385662528808 0.721399002021124
1.27348175661388 7.97009905256847
5.31035445312857 -0.803087939834389
1.8523673735629 1.13059753513525
-2.10618072459457 3.9101863522668
-0.88170169350371 4.52616720268609
7.94818618164214 2.75597085739347
5.76649164084563 5.57040314586477
-4.14081563504965 -0.119809431290692
1.97330458322501 -2.15913912498925
-4.20012146856733 -5.2247347012538
-4.48952769602595 5.99685614199718
-5.68302601036959 -3.75268545737966
6.70985259569342 5.07457188913146
8.06847241674036 3.21937346169935
-3.24333022659331 -5.87452160846299
6.01086479257821 5.87484558491256
1.76374514917012 4.8155365843555
-2.68928644331681 7.09417957020802
-3.69097672185185 1.14779895413471
-0.351557480417718 4.651431537374
-1.02337755842923 4.24473748806772
-3.02744782308964 3.17547382242958
-1.04344635361004 0.444714615657983
-5.93630410530607 -3.15319796283105
4.11090709799692 7.1164060926098
-2.16597886046426 3.63580736059657
4.17427089306861 7.01632507565022
5.4023351398772 -2.09252634235101
-2.12432540383676 -2.77000371022513
1.57488189220445 0.988569727824925
5.3414237896239 -1.82280387733713
-4.82326950296507 5.77711826886987
2.8051090987934 -5.51177510419065
-6.42812736982829 3.38858610013967
7.47097361406378 3.7059759558638
4.07956111246959 -4.11790001589364
5.31610584125276 0.183198410639196
4.77554605139587 2.79749295261042
7.12513530332504 4.32381088533242
-0.0432663061422959 1.33676328580441
-3.22595504217964 2.40330344219933
2.2329873222588 -0.451324223074727
-3.76778611151481 -5.39809585031364
0.149125348978862 4.91479567722496
-5.6382528626397 4.55025204573884
1.81325284535597 -2.10577002575845
-0.151317512773616 1.4330452659603
-6.67959943895661 3.39096672701888
-1.22748789727392 7.54263802802529
5.3056209347907 1.33569015806808
-2.69208797491224 3.41491091306854
-1.838519537228 3.90685603134612
1.22043481271139 -5.75617270045976
1.27679127717097 4.61945807872089
-5.56762930521606 4.73392884639094
-6.27978663190588 -3.23399963827876
2.21560974815084 0.600546079558614
-1.63124551507823 -3.04582199330775
8.66406448253617 0.906631156757489
3.00173413106601 -4.85054154816922
-5.15841396282279 5.42146378529983
-3.94484641365145 0.707855335822218
-6.83320622642711 -0.905925664921873
6.67402252842298 4.83515910886414
0.0559884536303989 1.87375062784608
-3.37165323192281 -1.49870536003581
0.450113143442279 4.96123536183939
1.59095774477379 4.50167743542422
2.73763337060259 4.24996273654895
-4.32254523517588 -5.03136209105999
8.4197815472636 -1.25220100611453
4.32502494213454 2.78923831554836
-0.594642918979929 1.2295938691594
1.97207493882619 -2.01926754004007
5.2344103419602 0.108016825469919
-5.90612935622198 -3.37474327602661
4.93750380257912 6.57868346569621
-1.31741960749752 -2.87955245356324
4.51676324997536 2.98076927207317
-2.35632703690092 -6.20796291074861
2.36966352591577 7.54291936879071
-5.1712399991991 -4.17725016945538
8.5468741435944 -1.07868895516557
-4.34177922916344 6.02885449869518
0.168452607867236 1.64098942979417
7.36081954705921 3.85382633425858
8.83073880840162 -0.249365755946871
3.47518913518532 3.78269386115423
-7.30006589356039 -0.363386919032318
-4.28462552915079 -4.80588635236248
7.24852122217679 3.87954995258282
1.528340373001 7.96638481578208
5.29769980566904 6.1543554944426
4.53512618072166 6.88066162768703
3.70985670313199 -4.7486239711517
-6.5530482860828 3.7522095427495
8.37220905907875 1.20676428490622
-0.202229535159607 4.65033788654087
4.18267071324481 -4.28900247091132
-3.54955416347983 2.34136612740818
-3.53115406094564 -5.6133686350356
-2.74554706767095 3.24135574296515
3.73909142785506 3.446223741049
-3.75670096651349 1.81012479194289
5.64945648851156 -1.03334052672719
-1.91582213888824 -2.91939362136792
8.8793784491769 -0.690222584270729
3.90497441453602 -4.14903936369453
-1.40667893951654 -5.98020100632554
-2.85011576999781 6.76905745171136
7.68013665474929 3.96782068778181
-4.99051650865001 5.21410720445128
2.4642909512723 -0.671604442308881
0.529737410651525 7.72446617279746
-3.1757190205918 -5.57876612872534
-3.45619722206215 -5.86860289844478
6.41623022254603 5.21730242947667
-3.345871209247 2.76660245242309
6.85687452921955 4.6394669853876
-3.2250072936027 2.83601435625335
4.8499142645187 6.6342221330193
-2.50839289449648 -6.24830561989581
-7.23061559306647 0.7903555461153
0.522603984514781 -6.12076410822717
3.7433304793682 -4.87717330334488
2.88519320363343 7.59927128449948
-2.61918731339806 7.09311488889479
-3.96235136661199 0.324781618253773
2.2378153463417 -5.68100058083199
-4.48840587478614 -4.90719106466826
-6.15354806085503 4.37311370271854
-4.45566959832395 -4.72676460210566
-0.870556086232706 0.28348928281269
-6.51467775238332 3.07743292719881
1.45259380729205 -2.59927470561765
8.3467128905568 1.01013519354646
-3.2017431609563 -1.75817069404671
7.8086110715207 2.5388774447059
-1.2263040945405 -6.26255632699531
7.13103959142456 4.08948845853405
-7.18176414562018 -0.477094073501534
8.6290008878382 -0.051374503279597
-0.526781976751577 1.24789968866113
2.4602689924748 -5.56382603361053
-0.493384059889012 -6.22670256584443
-3.05254330035376 2.84593322776214
-6.00263076775191 4.71105583270283
1.73482103188613 -1.89311658249951
-3.75531185833304 1.64731015853261
-2.62159670730199 -5.80988324631545
-0.162991981531875 -0.075497904560653
0.0034068245181284 8.0040803838025
0.253575325959289 7.96933634635683
-3.88054554184356 1.97884772600848
-2.64137076742006 3.42790347981599
-7.12208806909804 -0.754249294245893
1.40421184301211 7.70405009150763
-0.459850584029863 7.82300377971431
-0.357898552559604 -6.51110542751559
-0.158917077797498 -3.09031246518031
0.212763466421431 -3.34446656108558
8.30645880055812 1.46971683185794
-1.46323417810258 -2.72418939795433
5.40737642561652 0.79062653311777
-6.57426405943225 3.16562208144565
-1.02686886993309 0.549164016255532
-2.57611634277838 7.35276797858859
-3.96076866185186 1.6021755804323
0.169628013357407 1.54420305477661
-3.38739529836643 2.67592853404576
-3.12940231062702 3.19089713878183
5.15217698929923 -2.82151274875289
-3.36875136257761 -5.66225900530751
7.69261545481798 3.59317282854923
5.3687471437839 1.24065937344641
5.34160794780285 -0.0779710734982909
1.49780484548921 -2.59615040328741
-0.726040493493203 4.37029650798766
0.0819547598872725 7.96830364688814
-1.80554023764367 -3.16234696840725
-2.94748368365195 -1.98352367197573
-0.292308969991706 -6.20606239298895
7.79415284845599 3.26908932992425
-6.92505357640718 0.785421301998986
3.71547941783821 -4.52406095992507
-1.88828317937161 7.64348810720845
4.3105975922095 2.47554934672212
-4.69819560223866 5.94019304530927
-4.31850500870916 -4.78155369289107
1.61288163417535 4.65506884030661
-6.70287042618063 2.2046969508863
-2.26534453829942 3.7363340723082
0.614294249653992 1.67223032205099
-2.20747294444612 7.49938971528588
-6.88683501741354 2.33827497690161
-3.95044951639008 -0.840000254249576
5.93996856986424 5.67823476255134
0.842208443860515 1.65524361426019
-6.84173145347044 0.212338914179572
7.11774776067691 4.08117014873465
-3.76834400429566 0.891071514580425
5.62796456649581 -1.6554721822168
-1.14090825363902 -3.12823362474253
-2.24928117664132 7.49155801794383
5.91053744264581 5.74561807846705
2.89602612154582 4.09089202897152
0.721057615768493 -2.74162851927152
2.17774714902804 -0.415006178842869
3.66501295681553 -4.50145865299629
3.55210672983306 3.36141919122261
-0.291511168382406 7.69585553022912
2.40657720765693 7.67762628626958
-6.35203840983871 -2.38725090897043
-0.0779595498679037 4.87454598529154
8.84611012088181 -0.656408072942827
-6.95414241999882 -0.224520320179971
-7.28971488146566 1.21386158231536
2.50163396938039 -5.427762980159
-2.5503073693382 7.34543111648776
-5.5144331728841 4.84365912920071
1.01530220395388 4.74871678727948
-3.52337075957792 -5.59744246880545
-5.61545414000183 -3.84449511894959
8.86964245986196 0.442798020363185
5.14878024914289 -2.77011731595118
4.22594933121486 3.19204116237144
-2.20993791692314 -2.80302119342669
-3.69462318480009 2.24529329662854
1.08403315004536 4.9308353755442
-3.11035631065655 -1.82938364184625
1.23505380296056 -2.76409815623269
0.748578043837284 1.79960147563193
-6.61586689888352 -2.3246605878823
5.2584879007706 -0.964581722372265
2.43624836402677 -0.83019839592771
-1.04719986952211 -3.00760108708436
3.54798424017727 7.08543192985506
8.43236968429322 1.8815842233675
-2.60091818772845 3.36420515813534
-3.21264492845376 2.64328225579689
-0.432635844724332 1.18907154954183
2.31129596238801 0.204203538018059
-0.435758140955546 -3.41411273972001
-3.51430327355371 2.82158714766077
3.41582200012206 -4.80612270364109
0.628836292668445 4.89722873083388
2.3940640428927 -5.70029720169564
0.54997498945035 4.71272096578264
-4.02241847420016 6.57681940534802
-1.35811185666498 -3.1060810222566
2.57184390766889 7.41071412011082
-1.72920721004692 -6.08366525569541
-1.79122134923529 3.99111444021826
-2.86832887348572 -2.23782857707498
-2.09925400768281 -6.32200058008163
-1.93152596217297 -6.09216136475035
5.34750567583828 -2.38890827648944
8.76987925496858 -0.552450425913819
-3.8146501609559 -0.558331155483113
1.17081880441387 4.93100286524934
-2.558728195651 3.70614061056515
-3.06350935522592 2.76847324046558
-3.98959033505631 0.853638902581517
-2.28480512875277 -2.46582425008407
4.9899734777498 6.2351010321389
-1.68459302219573 4.10634041713483
-1.68911789939582 4.07685887456945
5.02242088826005 1.41851277243464
-2.99418898916432 -1.87535680185106
8.52508798118517 -0.549981270096249
-3.14207191497366 3.07189130269412
6.16632870446752 5.49734684544648
-2.77262779871903 -2.35553602144672
-5.69849029138206 -3.99238922988274
5.03063302247659 0.96154836310011
2.45252719254098 4.17232546245415
-1.21720426927845 -3.17836933043976
8.41866546380513 1.21771287316481
-1.59352608520346 -3.16957038048765
-6.99567702602212 2.19462158786018
4.53333633879936 7.08617038401276
-0.3299577319182 4.5657902854323
1.94403765245144 0.702699409882568
0.600603243009579 -3.18568109458621
-1.09094033017431 4.719689020348
-3.19157520996545 -1.46287381458212
-1.98654171171269 -2.91719634762333
2.12035061489216 0.992679107604017
3.83015716370835 7.04198576756
-5.41781063448684 -4.12243038267486
-7.11182576700356 -1.02443331199969
1.80314788437872 0.899178057594511
4.34974633729599 -3.39317162970793
-5.44819624721471 -4.07843510054154
1.36484645942282 7.95163620574834
0.291610650526232 -6.35497933112726
1.83324597170679 -2.40545814777917
-2.4618265762718 3.40625347610189
-7.26692703952138 0.782849220678508
1.72671002667263 -2.56877936931851
-4.13493672166341 -4.84325535886535
0.781967236581003 7.8106709109865
-2.79008110132425 -6.095956422851
-6.19461532588483 4.49361423212568
8.46695179159412 0.920242281457253
8.54755573680279 1.43331073921401
-2.4445752563834 -2.6398552060509
6.70690763319716 4.70750329922518
-6.73762216853259 -1.69800157441566
-3.53944259979274 -5.35070417040085
5.01645574279666 -2.82270611479827
5.5326948307826 0.466891178209519
-0.977930427464598 4.62176649673011
0.640268512338261 4.91691389346233
5.57380104520823 5.95403587417842
-2.16474123403045 -2.78300360182869
1.21311288530505 -5.98311138486614
-6.83317316028281 2.44363005531931
-4.53492079278124 -5.02134717970289
4.48403211511807 6.83462640416436
5.36259736353576 1.45468297627126
1.10380283093564 -5.92457201740437
1.53650928957384 1.3258606275474
1.86020252407936 -2.17909955873409
1.21378390277773 4.72229817819983
-0.901379296436 4.82099861357014
8.66206544554367 0.266037590334737
-4.52952605686253 5.78004954426923
-1.30604442183679 -6.21456191544627
2.98399003160807 -4.94984870632287
-4.02438108185801 -0.526319969062176
4.72001722967818 1.89968374764034
-2.71736825172068 -6.05993263619567
8.56062395037905 0.100272234913341
2.88247694641399 3.98823502357978
-2.69532146370096 -2.43555772679461
-7.10784365466125 0.289275271905247
-0.93343674270523 7.68694327696426
8.3096545079125 1.63590071907695
-7.04777756874133 0.116751860259144
5.99563564890124 5.748987911977
2.23712669572486 -1.35576839075079
3.55686035577075 3.37114971648951
0.525233429146116 -6.24036892889229
1.3826105931952 4.73370495308823
0.265950714703379 7.72878911637442
2.1767571381854 -1.92805602360963
-4.0340632058166 6.2906123884292
8.15605374922222 2.84451546600655
-2.41089328333985 3.44249552664993
-2.52839801844065 3.38425693422402
-2.64139907597648 -5.92867332852382
-5.39395120272075 5.36447985572129
-2.64532112795056 7.00483981592994
-3.87903426180705 -5.08894346341781
-3.83045209432108 2.24115397362686
4.07025963077188 3.16701839411731
1.14599550802156 1.54193015972674
2.27360687679544 -5.32155531268099
0.452594618428766 -2.81211165421026
5.4675889907092 -2.01658543424589
-0.631149951524982 -3.02369417965945
8.65711537262889 1.35207516920145
-7.04044488548141 -0.549212281736443
-0.997299436101028 -3.04188845830708
5.30560852088206 -1.36432910588068
-2.06814803017286 3.67719190867302
0.891904127321398 -2.75950323041489
-1.57097505502227 -6.42931382907329
3.94387642379309 -4.35272644965037
5.22217813404905 6.37438771173804
-6.79715740268123 2.99314963363808
5.0690937980752 -2.07819949351663
-6.68105490386065 -2.1487512747658
-6.92083087856792 1.78121061794432
-4.68469436128258 -4.55811635279564
4.88443827495618 -3.19881499576508
-4.73301401345126 5.79713215902897
-4.1411914804267 0.0106998222163059
-7.161698614953 1.21340588887917
-3.75895645443955 0.978603591266644
-3.04202874937547 3.37465076598452
8.41088995296589 -1.11168607570951
-1.6998434698216 -6.03480370777211
-5.47578275258229 4.92421817832033
-6.20045734385749 3.83606672208286
-2.53684452170648 7.28328787936103
-1.01375887935777 -6.33817866599858
4.32472368927556 6.77173686172191
1.1212703997384 -2.62079231271363
3.94340359296546 3.06730998998324
1.16585239209621 1.19096702361922
4.34953782728645 -4.22240049502637
-3.493256955011 2.51947925996689
5.57096036320715 0.0888927409223295
-6.70124123584101 2.9740850003463
0.608754952127609 -2.94499539297758
2.54052420764582 -0.526645657302928
5.26682136521219 6.06032442355579
-6.70357999551449 2.25013357325697
-3.47674401848606 2.28326350047336
-1.1988135118204 -3.18538391219745
-6.76234465633193 2.67874458941119
-2.35725312054192 -2.655594935088
8.68107081916198 0.975770161171993
-3.76545618249565 6.54609548614354
-1.00278200738701 7.46147337403148
-7.2883370614903 0.959913412151796
-2.12266974266278 -2.80254548270681
-3.99602725715074 0.980161916763346
-7.05363461307036 1.9407248238008
-0.835206252597844 4.77021849578302
2.4554868802145 -5.4619994049955
3.29987652483861 7.26223791327062
-5.90390637637286 4.13444873202
-0.236990109357525 7.73194854349155
-6.08026533499538 4.12603207857682
-2.26250095482959 7.20651297934613
1.16357780615104 4.50576466418575
-2.1461009491168 4.04956768630554
5.29656965645066 -1.02175423928005
4.12849831721157 7.13276923362217
5.03687894163694 1.41818451060373
-3.91214444034506 0.765787057672858
4.72298129367108 -3.03191440387552
-7.10947896510826 -0.42318014885954
2.75540676340295 4.06887844435701
0.0132034404123582 1.77795189075458
2.89552904873674 -5.33715684956424
6.63942217948454 5.33162178783041
0.227453754668673 1.4973591626939
-4.51056118864526 6.0465104685058
-5.99421620355838 -2.87043470230005
-3.37223732805628 -1.71107787188202
-3.87117015901199 -1.02030655220734
-6.7835064882033 1.9975600499201
-2.24970931264245 -2.29527004731989
7.62483769318557 3.65320645204451
-3.83872496635196 2.21852577808027
2.64501253236023 4.30025799964387
-2.39502681585351 3.80033742765172
3.81484814030288 -4.54650562378547
8.85714171639859 -0.665769762180043
5.37658062551956 -2.18468338523124
-0.958649990134854 -6.5046483528464
-6.74197677868886 3.42547268850165
-1.03235673699038 0.724950585793271
1.81994640747926 -6.03723723115522
-1.82164048839243 -2.71394644241154
6.00169491915558 5.89551972684093
-3.66659821392216 -0.2924285564416
4.97025600121136 6.49474024191755
-6.51382022943557 -2.31017662275444
-5.87678403795203 -3.4685941320375
0.0277686041886517 1.70092407975361
-1.75048169264264 4.18410682494128
-2.63167354838253 3.47072340448429
5.15130645326263 6.35088915213003
-0.501752197638432 -6.07360398113499
-4.87589780734325 -4.73997118997307
-3.8291552171783 2.30255331653434
1.25187351926087 1.36604382102029
4.56469643814332 2.39886911796976
2.31999561856636 4.5643800017678
-6.0243502997705 -3.55317728785766
-6.90402972898731 0.726507649030706
3.4855830512509 -4.97537143300836
-3.7604096558719 -1.02718351651569
-4.88296052012883 5.51235237666724
-2.61215181165242 -2.35077607367763
-0.480017514131966 -2.96443477800353
0.510523068459646 4.86212896724809
-0.52329697641582 -6.28221062109732
-1.45735510298827 -6.18978171674595
-0.60003678172779 -6.29597746240341
4.19082484429707 2.85028758582988
7.37365013814005 3.7403998636336
-6.39874848169551 -2.49548140502065
-6.79269898887078 -1.0373300380176
8.41728559995422 0.761498117392929
-4.16891077790415 0.828127094444198
-6.83449337950737 -1.64940237755201
4.51395318672331 -3.73064718964819
3.24968867174994 -4.79194247412627
5.38663386907391 -0.198354035298623
5.58694217515727 0.963458156621509
-4.45265232467352 6.3656780487842
-0.559905872868627 4.41866212674981
-2.66638867506986 -2.68850391772732
-3.85574897700382 0.193126083556943
8.52773807336843 1.53950445256896
5.7526797740334 -0.345374722088271
-2.25844825168339 -6.21909973571857
-5.27104648764676 -4.15196935308025
5.0957603362887 2.11098696386525
-4.22633441494738 -5.06588948911075
-0.622058157194454 1.07491818351413
5.45251173380609 0.517405441978896
-3.97576964431889 6.41866656489708
-6.83098394177061 -1.99544328593675
-1.75021284613003 4.25130179538295
-0.411312058470779 4.53425616836617
5.27387756656721 -1.64218425540835
4.30461679083902 2.91822996186473
5.12960309681332 1.71466730087959
8.46265364529226 2.06226547267037
1.60140391625087 -2.0405233126157
-6.72083815358135 2.78157252578911
4.48483579445361 -3.88617959968128
8.13854013951981 1.85683103127966
-3.81742907472198 6.39069401241323
-4.26715480260696 -4.80631933704402
2.1039514420338 -1.95608050966582
0.522775968778788 -6.30663384519946
-0.808532398193834 7.67170079069575
5.27691989364729 0.109781151944278
3.23327798177844 7.45060636297654
-1.0953967761472 7.83843468031622
4.64228646114975 -3.66081996220583
8.81300360537879 -0.0819147747313844
-5.0540033125084 5.74621155774121
-6.73359745625398 -2.09948580640402
-6.95037956786319 -0.40265561973756
-3.43565288838331 -1.73365972289333
2.20202100436872 -0.240274302051832
5.2818692335567 -2.5534277691967
0.493207337524526 7.63460773305387
6.42598227066626 5.30336709464825
2.41722017464114 7.51601595320928
5.17232263565433 1.74305522645404
-3.6823079787381 6.47481790880273
-6.9316214274519 0.540282618660911
-5.06545539923949 5.75276607674669
5.12311315563205 6.48328539468675
4.75049948565772 -3.74129773426649
-0.556853076520133 7.72268775136349
8.40350500916351 -0.529101883926346
-0.432659268006672 7.75647166597867
1.03204222053641 -2.87327160890912
0.454984002156775 -3.01376610523599
2.01003698130371 7.75459940242509
-5.75743572834518 4.22197399250011
8.28303571211215 1.6909281031098
-4.16426763361472 0.787864645793215
-1.28742602827143 -6.37094261732284
0.167003566217361 4.66998212809908
4.81943115693694 -3.30777064569057
-3.79644854466191 -0.733053633339729
2.35926745206728 -0.855662431550349
-1.91117964832778 7.40807998448085
-4.84470283158966 -4.23414781306587
-3.54690812535725 -1.24402658031627
2.11711116976867 0.897198263660533
4.71144404827188 6.58927941143942
3.61849890718055 -4.92368903210925
-2.91476195757416 -5.74300009452964
0.630160766048773 1.58062337294832
-3.03722690878402 2.76771707596031
4.00852350745634 3.02762799767513
-6.82643038932886 2.96517517556169
0.501947989635309 4.96856550006974
2.21973914175862 -1.47875422557058
2.87441803841014 4.14881559368064
2.19556975652155 0.664884792595326
3.46088253396612 7.34572824436693
-2.78741186760459 3.21043274998925
4.90540135020781 2.01746480564701
4.98096974686447 6.38178261634968
5.11789349599544 1.39232957312004
1.03340565456138 -2.92680741756934
8.47450948290452 -0.683460992297338
1.34604846683522 -6.23674029251431
3.88111865775546 -4.66620872652501
5.41070719735271 -1.23306616728062
-4.17289055633959 -5.44639851529168
6.72819208395832 4.89088045920595
-5.33188599291451 5.36969936618351
5.76445711157436 -0.221467071457704
2.6980995357691 -5.53239496656593
8.44638987687538 0.716396105435199
-2.3727066885209 -2.72629419327576
-0.439573287063179 7.81489166283844
1.34470557824374 8.00395484349797
-1.32626077937225 4.63473241882332
-1.64665001694237 -2.87463660948674
-7.08055510912344 1.51248784684365
1.67875651728594 1.40312313534752
4.61164621933091 -4.02922877897038
-1.75577386724765 -6.40735698163021
-4.58094711227313 5.96158648789846
-5.30231787608381 -4.35364686066042
-2.15938248229596 3.84932504393384
2.9113963026313 7.69983101063014
1.61981307957056 7.62951480216231
-5.26335333591614 5.18776827069646
-3.78333539576145 -1.07632444215974
-2.20484640428718 -2.9136681641791
4.697254505992 2.25581980704801
1.8465671993601 -6.09240427876554
1.14442133594766 1.4992541723645
-4.1810095295992 -5.1308761378868
-1.79524007893609 4.27105109060716
-2.41991217031036 7.08196918975262
1.79954966247576 4.66557586470648
-2.82745279954207 -2.03542158842305
3.35671265160878 3.65117200161796
-1.48283632981438 7.39076163175116
2.13592754636927 4.2891664342455
0.396261616121343 -6.04018697831941
-0.962741479748272 4.58293598303325
3.35397057396592 -4.76944026743761
-0.745039320903514 0.972694292023802
-0.442311963992542 1.37569243194851
5.65213536552761 -0.429708320663138
0.839065036526627 -6.12749563572409
-0.801862982542277 -6.26755312963116
2.33599316163742 -1.43385540171517
-4.03517917694126 -5.30619054772773
-5.56537432297066 -3.77757173015418
5.25452777718003 1.88079530265004
0.997785582688091 4.52517009464786
-6.2229629934189 3.91707336865519
4.51990236547382 -3.64321742172115
-5.8475595504294 -3.45693980470877
4.22227501412376 3.10867359010481
-2.0295177821396 -2.69632083046179
-4.01995021237328 0.734364544990183
-1.37545049456729 4.46101603433424
5.14425437483705 1.73496154648247
-7.15731131338269 0.177065587970549
2.92795791861718 -5.37654724770027
1.45641483539466 7.74356820981049
-3.68539478144586 1.94807818554695
-5.44158083767484 -4.33984297201457
-2.89471119777857 -2.30374465793127
-4.54741337676119 6.1792754955365
2.90924690814267 4.16858657640002
-0.684593324740957 0.496001574490179
-1.72445262051414 -6.09185411968582
-0.43429184775714 -6.48255553587717
-6.24640683698402 -2.97761627251988
0.372033179354909 -2.84805548427617
-6.13511947920013 3.61193871789642
-2.31381021365356 -5.86671492762509
-1.05338226980254 7.72937959585179
5.53225528844898 -0.329576497171522
1.98956421671441 -1.78235290810193
-5.96932951307126 -3.59832150913755
7.49088963011746 3.83908935667521
-2.71383879066796 -2.28017570103102
3.23648589393687 3.68020889579111
8.4876293173993 0.955503483709532
5.37213307554973 -1.13243946519838
-6.40254046047537 -2.73370968837016
-6.44591382496608 3.61207304993113
-1.02192442933417 7.97342243589099
-6.96648612027016 -1.22992925425153
4.87795094120142 1.89822558680361
3.89744451096233 3.60739154531243
-6.77955918248579 2.93039311702034
1.94123369128531 -5.57107376869258
-5.61203231754351 5.29360222036059
-0.255316942508031 4.45123258850755
2.26780579266544 -1.24440017889206
-6.936164629348 -0.361358086673279
8.53312657186047 -1.66585508876988
2.01958180307059 -5.60152818362055
5.49865459447859 -1.95691870423249
-4.10142517749764 0.755170130656642
1.71268584729329 -2.00170579865009
-3.48181270766591 1.94263603446524
-1.99870533013894 7.62451825883738
-6.94238981340107 0.547264478905848
-0.423995889268836 1.01050019832424
-2.30862555673293 7.46681221749292
-1.50720525619015 3.96116128845738
-0.142567437138551 4.90842652159956
8.77646755478163 -0.816347096132696
6.82178086427532 4.63065610531969
-0.356325296185294 -2.96138695958354
-0.649973606675262 7.81834803582124
-4.64460496583958 -4.82831099158276
1.50649118141522 -2.46162341820466
-5.56663012722212 -3.48761690568614
-4.24938399936492 6.09820463315555
5.71807842862773 -0.240228038775629
-1.57768093606108 -6.373190386365
-6.09539500151374 -3.35977714196345
-0.496073193527168 -0.125628163519414
-0.32069020565081 4.6283650783873
-0.405897428235675 -3.11262025793833
8.73027144174767 -1.24663793102515
2.37614027963254 -0.472116046648319
1.52971541014331 0.901172249633208
3.81557972125619 3.52169780966078
1.96865704855123 1.02575760817396
-6.41834552399634 3.81996471479544
7.45178711731732 3.88793436163704
0.386699545251502 1.41367885855571
3.68913483004952 7.49105527446393
3.61422868714576 3.79675519710478
4.7946014695129 -3.22474135446276
-6.63630863215916 3.31977408467298
3.22428960234578 7.45088222856069
-3.71450780739699 2.19021622536058
-1.64594524793658 -6.35837921548436
5.25426708514162 0.503374149217254
-5.23681551707527 -4.31943848423795
2.29095606797531 -1.0820276591178
-3.24477233515404 -1.95085603102263
7.91928965876274 2.7459814238753
-5.27569456694651 -4.0875915974421
-0.708607004943759 0.716427863223498
4.47651035916961 -3.70756931359987
3.06423968765979 7.64207483086455
0.786518486820953 4.49860523896874
-2.90281785619406 -5.95892201530065
3.57493389902836 -5.02230012824266
8.39544596596352 1.31228398888964
-6.88337421987891 1.36614893658372
7.61736244062943 3.88494541719081
5.45305330944092 1.20507362039808
-3.05739922572161 3.07101330142662
4.656447300579 2.64392093284566
0.282290511803008 -6.37848756296596
-1.66333828853475 -3.10493856830982
-6.16173872128321 -3.11873687419641
-3.15361928121764 2.82886419681393
5.48207681765292 0.539694880410367
-1.12112154953 0.508747826201084
-1.05410168911003 -6.44003462115074
3.89545014692532 -4.30855136920496
-4.03832216226686 -0.359651460134117
4.82343565205185 6.65987452888871
8.35871721990873 0.709101692932369
5.61864421944623 0.696698037980755
1.7507967984527 -2.05805720303727
-2.4621213543701 -5.80080028522497
-1.06086476222116 7.81752231316937
-3.28129543655193 -1.7325588480256
-6.80279543815378 2.28133125191971
2.26916644935679 0.411986856293152
0.629953666523705 4.88731845328777
-4.65306187150108 5.95157834337265
-1.10127726332446 -6.20118009484533
-3.76540756743897 6.48510123330921
2.52970918249465 -5.69068409438893
5.58276390738133 0.557439199099521
2.94530499445113 -5.32293609404755
-0.10873716672193 4.83091654365308
-3.10425685310799 -2.06217418901016
-2.04214532266927 -2.7058561652809
-2.76815739468568 7.01630971032796
1.86184079014225 7.85201915396487
8.54859994128096 0.246663013799956
-2.59212842834988 7.20074786903221
-6.47958127655868 -2.54837704117868
-5.26961054837494 5.20220817075088
-2.75083983711144 -5.94176337929059
-3.82179767885451 -5.35263735301223
5.56606751389552 -1.62824408876033
-3.45133396233508 -1.79986309251188
-3.16438067712108 -5.63149011113514
0.93025540928617 7.92402997403119
-5.75573766336038 -3.63154454040187
5.53036340193507 6.25868011204345
-2.81046439817325 7.00953849992157
-1.12011957218188 7.91687561455963
5.25217839369402 -0.188466580667791
-0.490650203212075 -3.31075474601927
8.85382817546745 -1.21477364079566
-2.7963619198148 7.01099362159351
-3.16084947002417 -2.2275565962027
-4.32250895654667 -5.23860374545643
4.49377426153023 2.92602052345036
-4.20595681287503 0.64082257193461
2.33271306049146 -1.08274572299748
8.75097313548547 0.304995532060078
3.82744775615045 3.3070378143941
-0.784801266120953 4.84406207583373
-0.398724746918406 4.4441953433772
-2.17257052798196 -2.58617529793105
5.01975688298854 6.58747360317828
0.214241577398301 -3.07460216676569
3.63978988376129 7.38529626340649
-3.4666106248059 -1.17629697945333
-2.76751781293438 7.15702397720523
4.10817180808221 -4.12693179210787
1.73361126668207 7.74704881016636
-7.30735578306904 1.01679988204144
1.23812790682972 1.38702584363515
-3.50025288158329 2.3684109180921
-2.59623555218083 3.56953981324414
-5.58613659271989 -4.03243600424289
-2.24681767436804 4.02428443497034
1.62044976451851 -2.28469527911602
5.13908421936834 6.37228117051665
-3.87126285200799 6.63716940104535
2.24383865321801 4.21787070360754
1.65706957269512 8.0152586609567
-0.380232034825828 -3.3014066885202
0.893510476607866 -6.32972773664039
5.35976606615009 1.37988194381692
-6.26893805173599 3.55401709325202
-5.69267867451958 -3.17636509150681
4.13758318145561 -3.70486267963897
-2.4128309963094 3.92147465987835
-0.874790541126444 7.96435270672979
-2.84560528833784 -5.74843810620308
5.83059104084649 5.82681650385933
-3.519767498642 2.35606945111061
2.61410908643966 -5.52365391319096
-7.33182349797426 0.524077210946399
1.71558712317604 -2.13102872703843
-6.97887228968071 0.494060278960911
-4.01311410855488 1.1451861462592
4.5208094704099 6.69127452284791
-6.10657172111745 -2.98877281979983
6.95457321547152 4.49320438177664
-3.3939923454815 2.81500481518434
1.94205522588941 4.6256680645294
1.68414955427256 -1.96624197640324
-6.66191578710807 3.43442120875064
-6.88193430508343 0.52383095867985
-5.65124131906323 4.83364519702484
8.6375803320353 0.873422512303484
-3.59890242732553 1.92153099950245
-3.02779096738418 -5.96699889760435
6.2003966686874 5.51233868791158
-3.96856031551694 -0.547495950226921
-0.449189477347834 4.80287887484427
3.27967275551641 7.36750108264721
-0.47257693649674 -6.37162961915409
2.73920863027675 4.24005506428779
3.53155210039486 -4.46608585649496
4.499063335207 2.39468420260728
8.1514577616355 2.0304647485198
-1.39226057397024 -6.02780809215688
2.41350740889404 -5.55823519358879
0.476281864658192 4.77754108982324
-3.40088780698608 7.05942768074876
-3.22142898721576 6.75788288219043
-3.11235917369306 7.12241612586279
-3.56633706310213 -0.677853875185639
-6.97037283742388 -1.3189165084794
0.40128926745601 4.55769483652395
-3.66218707124336 -5.30678044542577
-2.37971151646291 7.47060750165524
-6.61849763369694 2.78991297011948
0.126408100106599 -6.20847902833505
-3.00613869451311 -5.57983671741425
-6.26782907219577 -2.55220521411284
-5.62503175124988 4.53689885845199
7.14465013486369 4.15021323813833
-6.90079518739659 1.77113960408146
-1.09291654723454 -6.08675074449428
-5.77995050610187 -4.04105365054188
-0.0660693626376658 7.68857661824483
-3.28583420230234 6.66003117873913
-0.935310542392423 0.0926535983524247
-4.45298326066234 5.90523507975225
-6.38729754013108 -2.84576814831272
-5.26884355937516 -4.2047740989847
-0.203552031685229 1.31263802729001
2.88625380069193 -5.64890782671411
1.08502544155124 1.45699422470295
-7.03626794850808 0.781947954824366
-0.365756704123283 7.61352192707912
2.23688830431114 -0.693949708646064
5.40656124889629 0.501993575828088
-7.09830472006948 0.190855313906631
-2.94716457626812 3.46167540762627
-3.00941290455618 -2.00988026373128
-6.87004854387841 -1.67658470112498
2.86895334746315 7.48951553034679
-5.51740987496389 5.22037434284849
1.68254818674112 -5.69088954823134
8.56550297487729 -0.566440121178613
4.66858277772134 6.6984852400223
-3.54733762780492 -5.69767734707095
4.47345141324411 6.58179400052795
-5.99127140043099 -3.19359133154832
3.92143123357322 2.9842929588677
-5.84118997311251 -3.50086299849158
-1.1285906922929 7.82552688714947
-6.39266347907807 -2.56257724614046
-1.43412929360616 7.8378187163474
-1.21253519508916 -3.02045776441403
3.58829689696934 -4.99686083621452
-2.8869222564994 3.36263793781112
-7.01962797491435 -1.35546933535573
5.03881365358064 -2.85926264312366
-4.16446797267374 6.41146400666661
-0.658157743161291 -0.180646022221128
2.05993824794444 -5.51340607022105
-6.89399039604081 2.70720238017012
-3.83392175308772 1.34399069274569
-2.16514050701546 7.40217974797307
2.15812779388883 0.505814137353814
2.33426758883859 7.55449592961135
-4.0719358018307 -5.52662187762402
0.549533840988106 7.97150827579912
-3.13345193351163 3.38591544758102
7.33940051038671 4.42540899837007
5.10522579094901 -2.69567558557533
5.42460344656217 5.87764440738527
5.43130350172986 1.16958295028159
-7.06842539732738 0.437884238820824
2.27274603213164 0.864239389050661
-3.97422258828359 -0.108525226139468
8.86679746728803 0.285352157682191
-2.80896212453386 -5.83086729347094
8.42979546271118 1.53175166091835
5.03283886822148 1.27780168922024
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-7.41704744004901 -4.33976506508959
6.86231698952286 0.739224583506443
3.90351580350044 -6.24261515636814
1.01137071732235 2.95843485400804
-2.31062611950672 1.25745597233754
1.73168654361226 -7.72454802932808
-2.81157250789983 -4.17342777889157
1.55872962363724 5.9705868512812
3.37270920712159 -2.68081737405603
2.30950507344751 5.97306744497681
-5.68223820721103 0.22832320781164
6.14978688886382 -4.39261857861135
-2.14321879356142 -7.90411078040281
4.95814916910617 4.48793678270263
-0.643873704458302 -4.6820166591532
0.70437827765347 -4.79414634879494
6.26139449958546 -3.60102202553573
-5.45803900052549 2.10591214793191
-1.79888717241797 -0.854323572794021
4.43241531075511 -5.93486626432493
-4.11404405588736 3.95490630723886
3.14069073813771 1.77971056849242
-1.28919368986023 -1.23689870475545
-0.259137036934998 -4.80387825725927
-2.27659279900803 -0.597666424214462
3.85089180282262 -6.43270825153811
-2.23651173112175 -0.345796866029316
-5.03796309332817 2.73158216040927
-4.5671462770661 -2.5247833879727
1.52259272048391 3.11391942062347
2.43637893912909 5.85463205750672
-4.68383994988489 3.4114429968798
-0.273176357076134 -1.4936660479175
-0.971326144388481 -7.73109248575779
1.26670813854518 -4.15493108711842
2.77612688777857 2.07006283747346
6.91615334120383 0.822276024218098
-1.24812323027495 2.27526084715383
-4.20033000030142 -3.14832347553848
-5.17571987776386 -0.810293787611583
-4.44452560577429 3.46213503037398
-8.48082910402195 -0.0806420384227748
5.22572493608895 -5.11490567605988
-1.72018330437656 -4.78335673433702
-5.85770285825134 -5.6421092718081
1.86252373230262 -7.65583391874504
2.24824825576242 -4.02633058884816
-1.22657839924579 -4.70861292903643
-0.016410826988119 3.05074391896984
-5.0849747138417 2.18571440954659
-7.72808824117332 -2.68836219977035
-4.96511749926996 -1.87556448920955
-4.81400984500509 2.65766363889059
-7.08577525990769 -4.58138291380822
-8.25088130085089 -2.42361832098969
2.63263281782954 -3.5373747903279
6.04807758054275 -4.12301361809751
-1.44374585192321 -1.40828243945257
0.225292859964926 3.01982159286919
-0.862785476616411 6.09325048241218
5.20333714625576 4.47584817211044
-2.75891309829882 -4.11690306035497
1.41878456592437 2.97193780123503
2.13141504825895 -3.58850321781567
-3.70741627315993 -7.44361285521484
6.83972398107991 -2.21823645214274
-8.40874906696409 1.43723703321427
-1.96562975620603 -4.43583692825197
-4.25320042310601 3.93169897084115
-4.55026039334746 -6.67114403660089
6.92750363822699 1.05419676666761
-3.05996713825233 -3.9725306616642
1.94866395403196 5.96223735594362
-0.970616504153466 2.77797964076925
-0.711537566157622 -7.99530082061101
3.63179069944167 -1.28188535478167
-0.0401577021194883 6.03635515334587
0.478287859971659 6.30168108332048
1.17849524667379 -4.25166924516507
-6.70252864661419 -4.95480129033301
-5.23789637656368 1.69666082209109
-8.31543646281456 -2.36314205609115
1.8748197303586 -7.56525363110596
-2.78606992370363 5.4704766635299
1.13513092543063 -0.272685495516977
-2.16385662528808 -0.721399002021124
-1.27348175661388 -7.97009905256847
-5.31035445312857 0.803087939834389
-1.8523673735629 -1.13059753513525
2.10618072459457 -3.9101863522668
0.88170169350371 -4.52616720268609
-7.94818618164214 -2.75597085739347
-5.76649164084563 -5.57040314586477
4.14081563504965 0.119809431290692
-1.97330458322501 2.15913912498925
4.20012146856733 5.2247347012538
4.48952769602595 -5.99685614199718
5.68302601036959 3.75268545737966
-6.70985259569342 -5.07457188913146
-8.06847241674036 -3.21937346169935
3.24333022659331 5.87452160846299
-6.01086479257821 -5.87484558491256
-1.76374514917012 -4.8155365843555
2.68928644331681 -7.09417957020802
3.69097672185185 -1.14779895413471
0.351557480417718 -4.651431537374
1.02337755842923 -4.24473748806772
3.02744782308964 -3.17547382242958
1.04344635361004 -0.444714615657983
5.93630410530607 3.15319796283105
-4.11090709799692 -7.1164060926098
2.16597886046426 -3.63580736059657
-4.17427089306861 -7.01632507565022
-5.4023351398772 2.09252634235101
2.12432540383676 2.77000371022513
-1.57488189220445 -0.988569727824925
-5.3414237896239 1.82280387733713
4.82326950296507 -5.77711826886987
-2.8051090987934 5.51177510419065
6.42812736982829 -3.38858610013967
-7.47097361406378 -3.7059759558638
-4.07956111246959 4.11790001589364
-5.31610584125276 -0.183198410639196
-4.77554605139587 -2.79749295261042
-7.12513530332504 -4.32381088533242
0.0432663061422959 -1.33676328580441
3.22595504217964 -2.40330344219933
-2.2329873222588 0.451324223074727
3.76778611151481 5.39809585031364
-0.149125348978862 -4.91479567722496
5.6382528626397 -4.55025204573884
-1.81325284535597 2.10577002575845
0.151317512773616 -1.4330452659603
6.67959943895661 -3.39096672701888
1.22748789727392 -7.54263802802529
-5.3056209347907 -1.33569015806808
2.69208797491224 -3.41491091306854
1.838519537228 -3.90685603134612
-1.22043481271139 5.75617270045976
-1.27679127717097 -4.61945807872089
5.56762930521606 -4.73392884639094
6.27978663190588 3.23399963827876
-2.21560974815084 -0.600546079558614
1.63124551507823 3.04582199330775
-8.66406448253617 -0.906631156757489
-3.00173413106601 4.85054154816922
5.15841396282279 -5.42146378529983
3.94484641365145 -0.707855335822218
6.83320622642711 0.905925664921873
-6.67402252842298 -4.83515910886414
-0.0559884536303989 -1.87375062784608
3.37165323192281 1.49870536003581
-0.450113143442279 -4.96123536183939
-1.59095774477379 -4.50167743542422
-2.73763337060259 -4.24996273654895
4.32254523517588 5.03136209105999
-8.4197815472636 1.25220100611453
-4.32502494213454 -2.78923831554836
0.594642918979929 -1.2295938691594
-1.97207493882619 2.01926754004007
-5.2344103419602 -0.108016825469919
5.90612935622198 3.37474327602661
-4.93750380257912 -6.57868346569621
1.31741960749752 2.87955245356324
-4.51676324997536 -2.98076927207317
2.35632703690092 6.20796291074861
-2.36966352591577 -7.54291936879071
5.1712399991991 4.17725016945538
-8.5468741435944 1.07868895516557
4.34177922916344 -6.02885449869518
-0.168452607867236 -1.64098942979417
-7.36081954705921 -3.85382633425858
-8.83073880840162 0.249365755946871
-3.47518913518532 -3.78269386115423
7.30006589356039 0.363386919032318
4.28462552915079 4.80588635236248
-7.24852122217679 -3.87954995258282
-1.528340373001 -7.96638481578208
-5.29769980566904 -6.1543554944426
-4.53512618072166 -6.88066162768703
-3.70985670313199 4.7486239711517
6.5530482860828 -3.7522095427495
-8.37220905907875 -1.20676428490622
0.202229535159607 -4.65033788654087
-4.18267071324481 4.28900247091132
3.54955416347983 -2.34136612740818
3.53115406094564 5.6133686350356
2.74554706767095 -3.24135574296515
-3.73909142785506 -3.446223741049
3.75670096651349 -1.81012479194289
-5.64945648851156 1.03334052672719
1.91582213888824 2.91939362136792
-8.8793784491769 0.690222584270729
-3.90497441453602 4.14903936369453
1.40667893951654 5.98020100632554
2.85011576999781 -6.76905745171136
-7.68013665474929 -3.96782068778181
4.99051650865001 -5.21410720445128
-2.4642909512723 0.671604442308881
-0.529737410651525 -7.72446617279746
3.1757190205918 5.57876612872534
3.45619722206215 5.86860289844478
-6.41623022254603 -5.21730242947667
3.345871209247 -2.76660245242309
-6.85687452921955 -4.6394669853876
3.2250072936027 -2.83601435625335
-4.8499142645187 -6.6342221330193
2.50839289449648 6.24830561989581
7.23061559306647 -0.7903555461153
-0.522603984514781 6.12076410822717
-3.7433304793682 4.87717330334488
-2.88519320363343 -7.59927128449948
2.61918731339806 -7.09311488889479
3.96235136661199 -0.324781618253773
-2.2378153463417 5.68100058083199
4.48840587478614 4.90719106466826
6.15354806085503 -4.37311370271854
4.45566959832395 4.72676460210566
0.870556086232706 -0.28348928281269
6.51467775238332 -3.07743292719881
-1.45259380729205 2.59927470561765
-8.3467128905568 -1.01013519354646
3.2017431609563 1.75817069404671
-7.8086110715207 -2.5388774447059
1.2263040945405 6.26255632699531
-7.13103959142456 -4.08948845853405
7.18176414562018 0.477094073501534
-8.6290008878382 0.051374503279597
0.526781976751577 -1.24789968866113
-2.4602689924748 5.56382603361053
0.493384059889012 6.22670256584443
3.05254330035376 -2.84593322776214
6.00263076775191 -4.71105583270283
-1.73482103188613 1.89311658249951
3.75531185833304 -1.64731015853261
2.62159670730199 5.80988324631545
0.162991981531875 0.075497904560653
-0.0034068245181284 -8.0040803838025
-0.253575325959289 -7.96933634635683
3.88054554184356 -1.97884772600848
2.64137076742006 -3.42790347981599
7.12208806909804 0.754249294245893
-1.40421184301211 -7.70405009150763
0.459850584029863 -7.82300377971431
0.357898552559604 6.51110542751559
0.158917077797498 3.09031246518031
-0.212763466421431 3.34446656108558
-8.30645880055812 -1.46971683185794
1.46323417810258 2.72418939795433
-5.40737642561652 -0.79062653311777
6.57426405943225 -3.16562208144565
1.02686886993309 -0.549164016255532
2.57611634277838 -7.35276797858859
3.96076866185186 -1.6021755804323
-0.169628013357407 -1.54420305477661
3.38739529836643 -2.67592853404576
3.12940231062702 -3.19089713878183
-5.15217698929923 2.82151274875289
3.36875136257761 5.66225900530751
-7.69261545481798 -3.59317282854923
-5.3687471437839 -1.24065937344641
-5.34160794780285 0.0779710734982909
-1.49780484548921 2.59615040328741
0.726040493493203 -4.37029650798766
-0.0819547598872725 -7.96830364688814
1.80554023764367 3.16234696840725
2.94748368365195 1.98352367197573
0.292308969991706 6.20606239298895
-7.79415284845599 -3.26908932992425
6.92505357640718 -0.785421301998986
-3.71547941783821 4.52406095992507
1.88828317937161 -7.64348810720845
-4.3105975922095 -2.47554934672212
4.69819560223866 -5.94019304530927
4.31850500870916 4.78155369289107
-1.61288163417535 -4.65506884030661
6.70287042618063 -2.2046969508863
2.26534453829942 -3.7363340723082
-0.614294249653992 -1.67223032205099
2.20747294444612 -7.49938971528588
6.88683501741354 -2.33827497690161
3.95044951639008 0.840000254249576
-5.93996856986424 -5.67823476255134
-0.842208443860515 -1.65524361426019
6.84173145347044 -0.212338914179572
-7.11774776067691 -4.08117014873465
3.76834400429566 -0.891071514580425
-5.62796456649581 1.6554721822168
1.14090825363902 3.12823362474253
2.24928117664132 -7.49155801794383
-5.91053744264581 -5.74561807846705
-2.89602612154582 -4.09089202897152
-0.721057615768493 2.74162851927152
-2.17774714902804 0.415006178842869
-3.66501295681553 4.50145865299629
-3.55210672983306 -3.36141919122261
0.291511168382406 -7.69585553022912
-2.40657720765693 -7.67762628626958
6.35203840983871 2.38725090897043
0.0779595498679037 -4.87454598529154
-8.84611012088181 0.656408072942827
6.95414241999882 0.224520320179971
7.28971488146566 -1.21386158231536
-2.50163396938039 5.427762980159
2.5503073693382 -7.34543111648776
5.5144331728841 -4.84365912920071
-1.01530220395388 -4.74871678727948
3.52337075957792 5.59744246880545
5.61545414000183 3.84449511894959
-8.86964245986196 -0.442798020363185
-5.14878024914289 2.77011731595118
-4.22594933121486 -3.19204116237144
2.20993791692314 2.80302119342669
3.69462318480009 -2.24529329662854
-1.08403315004536 -4.9308353755442
3.11035631065655 1.82938364184625
-1.23505380296056 2.76409815623269
-0.748578043837284 -1.79960147563193
6.61586689888352 2.3246605878823
-5.2584879007706 0.964581722372265
-2.43624836402677 0.83019839592771
1.04719986952211 3.00760108708436
-3.54798424017727 -7.08543192985506
-8.43236968429322 -1.8815842233675
2.60091818772845 -3.36420515813534
3.21264492845376 -2.64328225579689
0.432635844724332 -1.18907154954183
-2.31129596238801 -0.204203538018059
0.435758140955546 3.41411273972001
3.51430327355371 -2.82158714766077
-3.41582200012206 4.80612270364109
-0.628836292668445 -4.89722873083388
-2.3940640428927 5.70029720169564
-0.54997498945035 -4.71272096578264
4.02241847420016 -6.57681940534802
1.35811185666498 3.1060810222566
-2.57184390766889 -7.41071412011082
1.72920721004692 6.08366525569541
1.79122134923529 -3.99111444021826
2.86832887348572 2.23782857707498
2.09925400768281 6.32200058008163
1.93152596217297 6.09216136475035
-5.34750567583828 2.38890827648944
-8.76987925496858 0.552450425913819
3.8146501609559 0.558331155483113
-1.17081880441387 -4.93100286524934
2.558728195651 -3.70614061056515
3.06350935522592 -2.76847324046558
3.98959033505631 -0.853638902581517
2.28480512875277 2.46582425008407
-4.9899734777498 -6.2351010321389
1.68459302219573 -4.10634041713483
1.68911789939582 -4.07685887456945
-5.02242088826005 -1.41851277243464
2.99418898916432 1.87535680185106
-8.52508798118517 0.549981270096249
3.14207191497366 -3.07189130269412
-6.16632870446752 -5.49734684544648
2.77262779871903 2.35553602144672
5.69849029138206 3.99238922988274
-5.03063302247659 -0.96154836310011
-2.45252719254098 -4.17232546245415
1.21720426927845 3.17836933043976
-8.41866546380513 -1.21771287316481
1.59352608520346 3.16957038048765
6.99567702602212 -2.19462158786018
-4.53333633879936 -7.08617038401276
0.3299577319182 -4.5657902854323
-1.94403765245144 -0.702699409882568
-0.600603243009579 3.18568109458621
1.09094033017431 -4.719689020348
3.19157520996545 1.46287381458212
1.98654171171269 2.91719634762333
-2.12035061489216 -0.992679107604017
-3.83015716370835 -7.04198576756
5.41781063448684 4.12243038267486
7.11182576700356 1.02443331199969
-1.80314788437872 -0.899178057594511
-4.34974633729599 3.39317162970793
5.44819624721471 4.07843510054154
-1.36484645942282 -7.95163620574834
-0.291610650526232 6.35497933112726
-1.83324597170679 2.40545814777917
2.4618265762718 -3.40625347610189
7.26692703952138 -0.782849220678508
-1.72671002667263 2.56877936931851
4.13493672166341 4.84325535886535
-0.781967236581003 -7.8106709109865
2.79008110132425 6.095956422851
6.19461532588483 -4.49361423212568
-8.46695179159412 -0.920242281457253
-8.54755573680279 -1.43331073921401
2.4445752563834 2.6398552060509
-6.70690763319716 -4.70750329922518
6.73762216853259 1.69800157441566
3.53944259979274 5.35070417040085
-5.01645574279666 2.82270611479827
-5.5326948307826 -0.466891178209519
0.977930427464598 -4.62176649673011
-0.640268512338261 -4.91691389346233
-5.57380104520823 -5.95403587417842
2.16474123403045 2.78300360182869
-1.21311288530505 5.98311138486614
6.83317316028281 -2.44363005531931
4.53492079278124 5.02134717970289
-4.48403211511807 -6.83462640416436
-5.36259736353576 -1.45468297627126
-1.10380283093564 5.92457201740437
-1.53650928957384 -1.3258606275474
-1.86020252407936 2.17909955873409
-1.21378390277773 -4.72229817819983
0.901379296436 -4.82099861357014
-8.66206544554367 -0.266037590334737
4.52952605686253 -5.78004954426923
1.30604442183679 6.21456191544627
-2.98399003160807 4.94984870632287
4.02438108185801 0.526319969062176
-4.72001722967818 -1.89968374764034
2.71736825172068 6.05993263619567
-8.56062395037905 -0.100272234913341
-2.88247694641399 -3.98823502357978
2.69532146370096 2.43555772679461
7.10784365466125 -0.289275271905247
0.93343674270523 -7.68694327696426
-8.3096545079125 -1.63590071907695
7.04777756874133 -0.116751860259144
-5.99563564890124 -5.748987911977
-2.23712669572486 1.35576839075079
-3.55686035577075 -3.37114971648951
-0.525233429146116 6.24036892889229
-1.3826105931952 -4.73370495308823
-0.265950714703379 -7.72878911637442
-2.1767571381854 1.92805602360963
4.0340632058166 -6.2906123884292
-8.15605374922222 -2.84451546600655
2.41089328333985 -3.44249552664993
2.52839801844065 -3.38425693422402
2.64139907597648 5.92867332852382
5.39395120272075 -5.36447985572129
2.64532112795056 -7.00483981592994
3.87903426180705 5.08894346341781
3.83045209432108 -2.24115397362686
-4.07025963077188 -3.16701839411731
-1.14599550802156 -1.54193015972674
-2.27360687679544 5.32155531268099
-0.452594618428766 2.81211165421026
-5.4675889907092 2.01658543424589
0.631149951524982 3.02369417965945
-8.65711537262889 -1.35207516920145
7.04044488548141 0.549212281736443
0.997299436101028 3.04188845830708
-5.30560852088206 1.36432910588068
2.06814803017286 -3.67719190867302
-0.891904127321398 2.75950323041489
1.57097505502227 6.42931382907329
-3.94387642379309 4.35272644965037
-5.22217813404905 -6.37438771173804
6.79715740268123 -2.99314963363808
-5.0690937980752 2.07819949351663
6.68105490386065 2.1487512747658
6.92083087856792 -1.78121061794432
4.68469436128258 4.55811635279564
-4.88443827495618 3.19881499576508
4.73301401345126 -5.79713215902897
4.1411914804267 -0.0106998222163059
7.161698614953 -1.21340588887917
3.75895645443955 -0.978603591266644
3.04202874937547 -3.37465076598452
-8.41088995296589 1.11168607570951
1.6998434698216 6.03480370777211
5.47578275258229 -4.92421817832033
6.20045734385749 -3.83606672208286
2.53684452170648 -7.28328787936103
1.01375887935777 6.33817866599858
-4.32472368927556 -6.77173686172191
-1.1212703997384 2.62079231271363
-3.94340359296546 -3.06730998998324
-1.16585239209621 -1.19096702361922
-4.34953782728645 4.22240049502637
3.493256955011 -2.51947925996689
-5.57096036320715 -0.0888927409223295
6.70124123584101 -2.9740850003463
-0.608754952127609 2.94499539297758
-2.54052420764582 0.526645657302928
-5.26682136521219 -6.06032442355579
6.70357999551449 -2.25013357325697
3.47674401848606 -2.28326350047336
1.1988135118204 3.18538391219745
6.76234465633193 -2.67874458941119
2.35725312054192 2.655594935088
-8.68107081916198 -0.975770161171993
3.76545618249565 -6.54609548614354
1.00278200738701 -7.46147337403148
7.2883370614903 -0.959913412151796
2.12266974266278 2.80254548270681
3.99602725715074 -0.980161916763346
7.05363461307036 -1.9407248238008
0.835206252597844 -4.77021849578302
-2.4554868802145 5.4619994049955
-3.29987652483861 -7.26223791327062
5.90390637637286 -4.13444873202
0.236990109357525 -7.73194854349155
6.08026533499538 -4.12603207857682
2.26250095482959 -7.20651297934613
-1.16357780615104 -4.50576466418575
2.1461009491168 -4.04956768630554
-5.29656965645066 1.02175423928005
-4.12849831721157 -7.13276923362217
-5.03687894163694 -1.41818451060373
3.91214444034506 -0.765787057672858
-4.72298129367108 3.03191440387552
7.10947896510826 0.42318014885954
-2.75540676340295 -4.06887844435701
-0.0132034404123582 -1.77795189075458
-2.89552904873674 5.33715684956424
-6.63942217948454 -5.33162178783041
-0.227453754668673 -1.4973591626939
4.51056118864526 -6.0465104685058
5.99421620355838 2.87043470230005
3.37223732805628 1.71107787188202
3.87117015901199 1.02030655220734
6.7835064882033 -1.9975600499201
2.24970931264245 2.29527004731989
-7.62483769318557 -3.65320645204451
3.83872496635196 -2.21852577808027
-2.64501253236023 -4.30025799964387
2.39502681585351 -3.80033742765172
-3.81484814030288 4.54650562378547
-8.85714171639859 0.665769762180043
-5.37658062551956 2.18468338523124
0.958649990134854 6.5046483528464
6.74197677868886 -3.42547268850165
1.03235673699038 -0.724950585793271
-1.81994640747926 6.03723723115522
1.82164048839243 2.71394644241154
-6.00169491915558 -5.89551972684093
3.66659821392216 0.2924285564416
-4.97025600121136 -6.49474024191755
6.51382022943557 2.31017662275444
5.87678403795203 3.4685941320375
-0.0277686041886517 -1.70092407975361
1.75048169264264 -4.18410682494128
2.63167354838253 -3.47072340448429
-5.15130645326263 -6.35088915213003
0.501752197638432 6.07360398113499
4.87589780734325 4.73997118997307
3.8291552171783 -2.30255331653434
-1.25187351926087 -1.36604382102029
-4.56469643814332 -2.39886911796976
-2.31999561856636 -4.5643800017678
6.0243502997705 3.55317728785766
6.90402972898731 -0.726507649030706
-3.4855830512509 4.97537143300836
3.7604096558719 1.02718351651569
4.88296052012883 -5.51235237666724
2.61215181165242 2.35077607367763
0.480017514131966 2.96443477800353
-0.510523068459646 -4.86212896724809
0.52329697641582 6.28221062109732
1.45735510298827 6.18978171674595
0.60003678172779 6.29597746240341
-4.19082484429707 -2.85028758582988
-7.37365013814005 -3.7403998636336
6.39874848169551 2.49548140502065
6.79269898887078 1.0373300380176
-8.41728559995422 -0.761498117392929
4.16891077790415 -0.828127094444198
6.83449337950737 1.64940237755201
-4.51395318672331 3.73064718964819
-3.24968867174994 4.79194247412627
-5.38663386907391 0.198354035298623
-5.58694217515727 -0.963458156621509
4.45265232467352 -6.3656780487842
0.559905872868627 -4.41866212674981
2.66638867506986 2.68850391772732
3.85574897700382 -0.193126083556943
-8.52773807336843 -1.53950445256896
-5.7526797740334 0.345374722088271
2.25844825168339 6.21909973571857
5.27104648764676 4.15196935308025
-5.0957603362887 -2.11098696386525
4.22633441494738 5.06588948911075
0.622058157194454 -1.07491818351413
-5.45251173380609 -0.517405441978896
3.97576964431889 -6.41866656489708
6.83098394177061 1.99544328593675
1.75021284613003 -4.25130179538295
0.411312058470779 -4.53425616836617
-5.27387756656721 1.64218425540835
-4.30461679083902 -2.91822996186473
-5.12960309681332 -1.71466730087959
-8.46265364529226 -2.06226547267037
-1.60140391625087 2.0405233126157
6.72083815358135 -2.78157252578911
-4.48483579445361 3.88617959968128
-8.13854013951981 -1.85683103127966
3.81742907472198 -6.39069401241323
4.26715480260696 4.80631933704402
-2.1039514420338 1.95608050966582
-0.522775968778788 6.30663384519946
0.808532398193834 -7.67170079069575
-5.27691989364729 -0.109781151944278
-3.23327798177844 -7.45060636297654
1.0953967761472 -7.83843468031622
-4.64228646114975 3.66081996220583
-8.81300360537879 0.0819147747313844
5.0540033125084 -5.74621155774121
6.73359745625398 2.09948580640402
6.95037956786319 0.40265561973756
3.43565288838331 1.73365972289333
-2.20202100436872 0.240274302051832
-5.2818692335567 2.5534277691967
-0.493207337524526 -7.63460773305387
-6.42598227066626 -5.30336709464825
-2.41722017464114 -7.51601595320928
-5.17232263565433 -1.74305522645404
3.6823079787381 -6.47481790880273
6.9316214274519 -0.540282618660911
5.06545539923949 -5.75276607674669
-5.12311315563205 -6.48328539468675
-4.75049948565772 3.74129773426649
0.556853076520133 -7.72268775136349
-8.40350500916351 0.529101883926346
0.432659268006672 -7.75647166597867
-1.03204222053641 2.87327160890912
-0.454984002156775 3.01376610523599
-2.01003698130371 -7.75459940242509
5.75743572834518 -4.22197399250011
-8.28303571211215 -1.6909281031098
4.16426763361472 -0.787864645793215
1.28742602827143 6.37094261732284
-0.167003566217361 -4.66998212809908
-4.81943115693694 3.30777064569057
3.79644854466191 0.733053633339729
-2.35926745206728 0.855662431550349
1.91117964832778 -7.40807998448085
4.84470283158966 4.23414781306587
3.54690812535725 1.24402658031627
-2.11711116976867 -0.897198263660533
-4.71144404827188 -6.58927941143942
-3.61849890718055 4.92368903210925
2.91476195757416 5.74300009452964
-0.630160766048773 -1.58062337294832
3.03722690878402 -2.76771707596031
-4.00852350745634 -3.02762799767513
6.82643038932886 -2.96517517556169
-0.501947989635309 -4.96856550006974
-2.21973914175862 1.47875422557058
-2.87441803841014 -4.14881559368064
-2.19556975652155 -0.664884792595326
-3.46088253396612 -7.34572824436693
2.78741186760459 -3.21043274998925
-4.90540135020781 -2.01746480564701
-4.98096974686447 -6.38178261634968
-5.11789349599544 -1.39232957312004
-1.03340565456138 2.92680741756934
-8.47450948290452 0.683460992297338
-1.34604846683522 6.23674029251431
-3.88111865775546 4.66620872652501
-5.41070719735271 1.23306616728062
4.17289055633959 5.44639851529168
-6.72819208395832 -4.89088045920595
5.33188599291451 -5.36969936618351
-5.76445711157436 0.221467071457704
-2.6980995357691 5.53239496656593
-8.44638987687538 -0.716396105435199
2.3727066885209 2.72629419327576
0.439573287063179 -7.81489166283844
-1.34470557824374 -8.00395484349797
1.32626077937225 -4.63473241882332
1.64665001694237 2.87463660948674
7.08055510912344 -1.51248784684365
-1.67875651728594 -1.40312313534752
-4.61164621933091 4.02922877897038
1.75577386724765 6.40735698163021
4.58094711227313 -5.96158648789846
5.30231787608381 4.35364686066042
2.15938248229596 -3.84932504393384
-2.9113963026313 -7.69983101063014
-1.61981307957056 -7.62951480216231
5.26335333591614 -5.18776827069646
3.78333539576145 1.07632444215974
2.20484640428718 2.9136681641791
-4.697254505992 -2.25581980704801
-1.8465671993601 6.09240427876554
-1.14442133594766 -1.4992541723645
4.1810095295992 5.1308761378868
1.79524007893609 -4.27105109060716
2.41991217031036 -7.08196918975262
-1.79954966247576 -4.66557586470648
2.82745279954207 2.03542158842305
-3.35671265160878 -3.65117200161796
1.48283632981438 -7.39076163175116
-2.13592754636927 -4.2891664342455
-0.396261616121343 6.04018697831941
0.962741479748272 -4.58293598303325
-3.35397057396592 4.76944026743761
0.745039320903514 -0.972694292023802
0.442311963992542 -1.37569243194851
-5.65213536552761 0.429708320663138
-0.839065036526627 6.12749563572409
0.801862982542277 6.26755312963116
-2.33599316163742 1.43385540171517
4.03517917694126 5.30619054772773
5.56537432297066 3.77757173015418
-5.25452777718003 -1.88079530265004
-0.997785582688091 -4.52517009464786
6.2229629934189 -3.91707336865519
-4.51990236547382 3.64321742172115
5.8475595504294 3.45693980470877
-4.22227501412376 -3.10867359010481
2.0295177821396 2.69632083046179
4.01995021237328 -0.734364544990183
1.37545049456729 -4.46101603433424
-5.14425437483705 -1.73496154648247
7.15731131338269 -0.177065587970549
-2.92795791861718 5.37654724770027
-1.45641483539466 -7.74356820981049
3.68539478144586 -1.94807818554695
5.44158083767484 4.33984297201457
2.89471119777857 2.30374465793127
4.54741337676119 -6.1792754955365
-2.90924690814267 -4.16858657640002
0.684593324740957 -0.496001574490179
1.72445262051414 6.09185411968582
0.43429184775714 6.48255553587717
6.24640683698402 2.97761627251988
-0.372033179354909 2.84805548427617
6.13511947920013 -3.61193871789642
2.31381021365356 5.86671492762509
1.05338226980254 -7.72937959585179
-5.53225528844898 0.329576497171522
-1.98956421671441 1.78235290810193
5.96932951307126 3.59832150913755
-7.49088963011746 -3.83908935667521
2.71383879066796 2.28017570103102
-3.23648589393687 -3.68020889579111
-8.4876293173993 -0.955503483709532
-5.37213307554973 1.13243946519838
6.40254046047537 2.73370968837016
6.44591382496608 -3.61207304993113
1.02192442933417 -7.97342243589099
6.96648612027016 1.22992925425153
-4.87795094120142 -1.89822558680361
-3.89744451096233 -3.60739154531243
6.77955918248579 -2.93039311702034
-1.94123369128531 5.57107376869258
5.61203231754351 -5.29360222036059
0.255316942508031 -4.45123258850755
-2.26780579266544 1.24440017889206
6.936164629348 0.361358086673279
-8.53312657186047 1.66585508876988
-2.01958180307059 5.60152818362055
-5.49865459447859 1.95691870423249
4.10142517749764 -0.755170130656642
-1.71268584729329 2.00170579865009
3.48181270766591 -1.94263603446524
1.99870533013894 -7.62451825883738
6.94238981340107 -0.547264478905848
0.423995889268836 -1.01050019832424
2.30862555673293 -7.46681221749292
1.50720525619015 -3.96116128845738
0.142567437138551 -4.90842652159956
-8.77646755478163 0.816347096132696
-6.82178086427532 -4.63065610531969
0.356325296185294 2.96138695958354
0.649973606675262 -7.81834803582124
4.64460496583958 4.82831099158276
-1.50649118141522 2.46162341820466
5.56663012722212 3.48761690568614
4.24938399936492 -6.09820463315555
-5.71807842862773 0.240228038775629
1.57768093606108 6.373190386365
6.09539500151374 3.35977714196345
0.496073193527168 0.125628163519414
0.32069020565081 -4.6283650783873
0.405897428235675 3.11262025793833
-8.73027144174767 1.24663793102515
-2.37614027963254 0.472116046648319
-1.52971541014331 -0.901172249633208
-3.81557972125619 -3.52169780966078
-1.96865704855123 -1.02575760817396
6.41834552399634 -3.81996471479544
-7.45178711731732 -3.88793436163704
-0.386699545251502 -1.41367885855571
-3.68913483004952 -7.49105527446393
-3.61422868714576 -3.79675519710478
-4.7946014695129 3.22474135446276
6.63630863215916 -3.31977408467298
-3.22428960234578 -7.45088222856069
3.71450780739699 -2.19021622536058
1.64594524793658 6.35837921548436
-5.25426708514162 -0.503374149217254
5.23681551707527 4.31943848423795
-2.29095606797531 1.0820276591178
3.24477233515404 1.95085603102263
-7.91928965876274 -2.7459814238753
5.27569456694651 4.0875915974421
0.708607004943759 -0.716427863223498
-4.47651035916961 3.70756931359987
-3.06423968765979 -7.64207483086455
-0.786518486820953 -4.49860523896874
2.90281785619406 5.95892201530065
-3.57493389902836 5.02230012824266
-8.39544596596352 -1.31228398888964
6.88337421987891 -1.36614893658372
-7.61736244062943 -3.88494541719081
-5.45305330944092 -1.20507362039808
3.05739922572161 -3.07101330142662
-4.656447300579 -2.64392093284566
-0.282290511803008 6.37848756296596
1.66333828853475 3.10493856830982
6.16173872128321 3.11873687419641
3.15361928121764 -2.82886419681393
-5.48207681765292 -0.539694880410367
1.12112154953 -0.508747826201084
1.05410168911003 6.44003462115074
-3.89545014692532 4.30855136920496
4.03832216226686 0.359651460134117
-4.82343565205185 -6.65987452888871
-8.35871721990873 -0.709101692932369
-5.61864421944623 -0.696698037980755
-1.7507967984527 2.05805720303727
2.4621213543701 5.80080028522497
1.06086476222116 -7.81752231316937
3.28129543655193 1.7325588480256
6.80279543815378 -2.28133125191971
-2.26916644935679 -0.411986856293152
-0.629953666523705 -4.88731845328777
4.65306187150108 -5.95157834337265
1.10127726332446 6.20118009484533
3.76540756743897 -6.48510123330921
-2.52970918249465 5.69068409438893
-5.58276390738133 -0.557439199099521
-2.94530499445113 5.32293609404755
0.10873716672193 -4.83091654365308
3.10425685310799 2.06217418901016
2.04214532266927 2.7058561652809
2.76815739468568 -7.01630971032796
-1.86184079014225 -7.85201915396487
-8.54859994128096 -0.246663013799956
2.59212842834988 -7.20074786903221
6.47958127655868 2.54837704117868
5.26961054837494 -5.20220817075088
2.75083983711144 5.94176337929059
3.82179767885451 5.35263735301223
-5.56606751389552 1.62824408876033
3.45133396233508 1.79986309251188
3.16438067712108 5.63149011113514
-0.93025540928617 -7.92402997403119
5.75573766336038 3.63154454040187
-5.53036340193507 -6.25868011204345
2.81046439817325 -7.00953849992157
1.12011957218188 -7.91687561455963
-5.25217839369402 0.188466580667791
0.490650203212075 3.31075474601927
-8.85382817546745 1.21477364079566
2.7963619198148 -7.01099362159351
3.16084947002417 2.2275565962027
4.32250895654667 5.23860374545643
-4.49377426153023 -2.92602052345036
4.20595681287503 -0.64082257193461
-2.33271306049146 1.08274572299748
-8.75097313548547 -0.304995532060078
-3.82744775615045 -3.3070378143941
0.784801266120953 -4.84406207583373
0.398724746918406 -4.4441953433772
2.17257052798196 2.58617529793105
-5.01975688298854 -6.58747360317828
-0.214241577398301 3.07460216676569
-3.63978988376129 -7.38529626340649
3.4666106248059 1.17629697945333
2.76751781293438 -7.15702397720523
-4.10817180808221 4.12693179210787
-1.73361126668207 -7.74704881016636
7.30735578306904 -1.01679988204144
-1.23812790682972 -1.38702584363515
3.50025288158329 -2.3684109180921
2.59623555218083 -3.56953981324414
5.58613659271989 4.03243600424289
2.24681767436804 -4.02428443497034
-1.62044976451851 2.28469527911602
-5.13908421936834 -6.37228117051665
3.87126285200799 -6.63716940104535
-2.24383865321801 -4.21787070360754
-1.65706957269512 -8.0152586609567
0.380232034825828 3.3014066885202
-0.893510476607866 6.32972773664039
-5.35976606615009 -1.37988194381692
6.26893805173599 -3.55401709325202
5.69267867451958 3.17636509150681
-4.13758318145561 3.70486267963897
2.4128309963094 -3.92147465987835
0.874790541126444 -7.96435270672979
2.84560528833784 5.74843810620308
-5.83059104084649 -5.82681650385933
3.519767498642 -2.35606945111061
-2.61410908643966 5.52365391319096
7.33182349797426 -0.524077210946399
-1.71558712317604 2.13102872703843
6.97887228968071 -0.494060278960911
4.01311410855488 -1.1451861462592
-4.5208094704099 -6.69127452284791
6.10657172111745 2.98877281979983
-6.95457321547152 -4.49320438177664
3.3939923454815 -2.81500481518434
-1.94205522588941 -4.6256680645294
-1.68414955427256 1.96624197640324
6.66191578710807 -3.43442120875064
6.88193430508343 -0.52383095867985
5.65124131906323 -4.83364519702484
-8.6375803320353 -0.873422512303484
3.59890242732553 -1.92153099950245
3.02779096738418 5.96699889760435
-6.2003966686874 -5.51233868791158
3.96856031551694 0.547495950226921
0.449189477347834 -4.80287887484427
-3.27967275551641 -7.36750108264721
0.47257693649674 6.37162961915409
-2.73920863027675 -4.24005506428779
-3.53155210039486 4.46608585649496
-4.499063335207 -2.39468420260728
-8.1514577616355 -2.0304647485198
1.39226057397024 6.02780809215688
-2.41350740889404 5.55823519358879
-0.476281864658192 -4.77754108982324
3.40088780698608 -7.05942768074876
3.22142898721576 -6.75788288219043
3.11235917369306 -7.12241612586279
3.56633706310213 0.677853875185639
6.97037283742388 1.3189165084794
-0.40128926745601 -4.55769483652395
3.66218707124336 5.30678044542577
2.37971151646291 -7.47060750165524
6.61849763369694 -2.78991297011948
-0.126408100106599 6.20847902833505
3.00613869451311 5.57983671741425
6.26782907219577 2.55220521411284
5.62503175124988 -4.53689885845199
-7.14465013486369 -4.15021323813833
6.90079518739659 -1.77113960408146
1.09291654723454 6.08675074449428
5.77995050610187 4.04105365054188
0.0660693626376658 -7.68857661824483
3.28583420230234 -6.66003117873913
0.935310542392423 -0.0926535983524247
4.45298326066234 -5.90523507975225
6.38729754013108 2.84576814831272
5.26884355937516 4.2047740989847
0.203552031685229 -1.31263802729001
-2.88625380069193 5.64890782671411
-1.08502544155124 -1.45699422470295
7.03626794850808 -0.781947954824366
0.365756704123283 -7.61352192707912
-2.23688830431114 0.693949708646064
-5.40656124889629 -0.501993575828088
7.09830472006948 -0.190855313906631
2.94716457626812 -3.46167540762627
3.00941290455618 2.00988026373128
6.87004854387841 1.67658470112498
-2.86895334746315 -7.48951553034679
5.51740987496389 -5.22037434284849
-1.68254818674112 5.69088954823134
-8.56550297487729 0.566440121178613
-4.66858277772134 -6.6984852400223
3.54733762780492 5.69767734707095
-4.47345141324411 -6.58179400052795
5.99127140043099 3.19359133154832
-3.92143123357322 -2.9842929588677
5.84118997311251 3.50086299849158
1.1285906922929 -7.82552688714947
6.39266347907807 2.56257724614046
1.43412929360616 -7.8378187163474
1.21253519508916 3.02045776441403
-3.58829689696934 4.99686083621452
2.8869222564994 -3.36263793781112
7.01962797491435 1.35546933535573
-5.03881365358064 2.85926264312366
4.16446797267374 -6.41146400666661
0.658157743161291 0.180646022221128
-2.05993824794444 5.51340607022105
6.89399039604081 -2.70720238017012
3.83392175308772 -1.34399069274569
2.16514050701546 -7.40217974797307
-2.15812779388883 -0.505814137353814
-2.33426758883859 -7.55449592961135
4.0719358018307 5.52662187762402
-0.549533840988106 -7.97150827579912
3.13345193351163 -3.38591544758102
-7.33940051038671 -4.42540899837007
-5.10522579094901 2.69567558557533
-5.42460344656217 -5.87764440738527
-5.43130350172986 -1.16958295028159
7.06842539732738 -0.437884238820824
-2.27274603213164 -0.864239389050661
3.97422258828359 0.108525226139468
-8.86679746728803 -0.285352157682191
2.80896212453386 5.83086729347094
-8.42979546271118 -1.53175166091835
-5.03283886822148 -1.27780168922024
};
\end{axis}

\end{tikzpicture}

